Behavior Change in Response to Subreddit Bans and External Events

As more people flock to social media to connect with others and form virtual communities, it is important to research how members of these groups interact to understand human behavior on the Web. In response to an increase in hate speech, harassment and other antisocial behaviors, many social media companies have implemented different content and user moderation policies. On Reddit, for example, communities, i.e, subreddits, are occasionally banned for violating these policies. We study the effect of these regulatory actions as well as when a community experiences a significant external event like a political election or a market crash. Overall, we find that most subreddit bans prompt a small, but statistically significant, number of active users to leave the platform; the effect of external events varies with the type of event. We conclude with a discussion on the effectiveness of the bans and wider implications for the online content moderation.

==> figs/activity_bannedsubreddits.tex <==
\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.211958146	6.462698413	6.261968085
-51	23.11798738	24.13201581	22.90092346
-50	23.62073765	24.08147687	22.87958769
-49	23.02787942	24.0580945	23.1662531
-48	23.35902742	23.48472816	22.59073419
-47	24.2277592	25.01565762	23.78135338
-46	23.92606745	25.19007407	24.05603448
-45	24.24562837	25.45543257	24.16688453
-44	24.44946765	24.9258723	24.12701408
-43	23.47576813	24.9625323	23.75592349
-42	24.55598999	25.15583498	23.47369894
-41	23.6209275	24.24993134	22.75527368
-40	23.71577743	23.64203233	21.88546496
-39	23.85965406	24.56788793	22.92774644
-38	24.04173531	24.58903572	23.08282169
-37	24.31909411	24.84636293	22.83753393
-36	23.84843206	24.24700888	22.6615265
-35	23.34554077	24.61667942	22.23187661
-34	23.68138596	24.35666792	22.3126333
-33	23.58308814	24.74070862	22.37439524
-32	24.13782213	24.47433063	22.61957187
-31	23.77041583	24.02392809	22.52589448
-30	24.13134401	24.61506326	22.58249881
-29	23.91565974	23.81362346	22.55371802
-28	24.09381285	24.11143799	22.44855775
-27	22.5194836	22.71411888	21.67899356
-26	24.33862434	24.288995	23.08326707
-25	24.19888687	24.00134605	22.83372575
-24	23.48693882	22.94505252	21.83424612
-23	22.22648642	21.1646321	19.96573633
-22	24.26451965	22.81024485	21.99301234
-21	25.06505008	24.31888416	23.24260915
-20	25.13587629	23.94641041	22.2333436
-19	25.32387396	23.92919466	22.51170468
-18	24.79700581	24.01709572	22.67706477
-17	24.37323391	23.6428431	21.74444554
-16	24.65710131	23.14307932	21.0200039
-15	24.83412188	23.78943857	21.87664143
-14	24.20910719	22.91449566	21.12501187
-13	24.66943522	23.17377449	21.34321755
-12	24.26518091	23.15990275	21.49227727
-11	24.44251997	22.74755219	21.57104408
-10	24.94279832	23.11205543	21.88492541
-9	23.59707743	22.50156682	20.97121711
-8	24.79904644	23.22894761	22.31836077
-7	24.27219771	22.91394928	22.07004616
-6	24.84091107	23.47088471	22.04497167
-5	24.74921657	23.17933899	20.99176918
-4	24.66063548	22.61264751	21.11624415
-3	24.46502602	23.03314967	21.2650634
-2	23.7629452	22.28820802	20.5265709
-1	23.79224326	23.06342743	21.16931818
0	22.26109391	23.15190463	21.06376445
1	23.63947676	23.82665522	21.29261782
2	22.79254189	22.6422205	20.59686061
3	23.001443	22.98681383	21.11704351
4	22.69761273	22.35206216	20.04710425
5	23.17127672	22.55745527	21.51688211
6	23.46218591	22.93673819	21.21826281
7	22.74396682	22.58333333	21.30189601
8	22.70753512	22.47416762	21.01571983
9	23.42268308	22.79036322	20.96983666
10	22.59955666	21.75185264	20.62110553
11	21.9128512	21.89056684	20.80066985
12	22.11708986	21.86703332	20.40143443
13	21.28064209	20.733847	19.59504219
14	22.26042916	22.10315627	20.73417722
15	22.47903139	21.86991511	20.43532129
16	22.01422957	21.94896598	20.45104895
17	21.96198871	21.40302013	20.47301182
18	22.33884525	21.46829434	20.73035158
19	22.20024773	21.71391549	20.42744597
20	21.84847645	21.64393339	20.48862173
21	21.23399528	21.53182963	20.3293329
22	21.8417226	21.76939853	20.12759325
23	21.3667329	21.18916084	19.36017363
24	21.92952924	21.2723152	19.3301268
25	20.59949231	20.61406599	18.34053635
26	22.31493829	22.31836165	19.98121132
27	21.0112184	21.38248363	19.81309445
28	20.98579504	21.35976766	18.96737194
29	19.34527831	19.24900519	17.58225508
30	20.94482048	20.32875567	18.89161116
31	22.16304667	21.89168347	19.8539515
32	22.12846865	21.31354117	19.81232367
33	21.56335541	21.60771549	19.98692368
34	20.92272727	20.92140266	19.03402518
35	20.87007757	20.97254033	19.61447597
36	20.251578	20.53331688	19.22676105
37	21.28390927	21.14915758	19.69642649
38	21.20540869	20.64923908	19.21691519
39	21.17332317	20.74509068	19.43968179
40	21.61441136	20.54400101	19.09491931
41	21.55620935	20.46463506	18.8239039
42	20.78666871	20.33430086	18.78299643
43	21.11264119	21.00882724	19.44870122
44	21.45178213	20.88676637	19.47887324
45	21.04741784	20.748629	19.97945868
46	21.12282626	21.1701117	19.51164474
47	20.77595372	20.97069077	19.47517644
48	20.52279587	20.2725508	19.36540567
49	20.42113691	20.26339344	19.08656938
50	20.44465771	20.37267817	18.6807362
51	19.97698541	20.36180638	18.11778666
52	20.57676686	20.34635244	18.84223727
53	9.281526926	9.106868834	5.773663504


}{\fatpeoplehate}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	9.433379121	8.304435484	7.03870076
-51	32.93154639	29.54789121	27.63831448
-50	31.51795918	28.13532377	26.79093005
-49	31.52856572	28.13601533	26.09505988
-48	34.06144393	29.49315068	26.4934593
-47	34.46871445	28.75723178	26.07662429
-46	34.75650558	29.65061107	26.85473684
-45	33.9762963	27.62625179	24.4137931
-44	33.82062455	28.85591705	25.01640489
-43	34.40586531	29.59836345	26.53295979
-42	32.6678508	28.97148608	27.14673562
-41	33.88500882	29.83076923	27.7923674
-40	33.25498426	30.09660743	27.69167196
-39	31.97143852	29.72473868	27.03547881
-38	31.6733913	28.54663706	25.77339136
-37	31.06500692	27.23876846	26.48884758
-36	31.39628378	27.95987654	27.30616606
-35	28.61347637	27.57418953	26.67674349
-34	29.16750587	28.85241337	26.53862338
-33	30.71805138	28.19872185	26.18508694
-32	29.55286709	28.2815534	26.27842566
-31	31.50650651	27.19653524	27.29357267
-30	32.12978097	28.47432024	27.32608065
-29	30.69960988	27.70094284	27.26317289
-28	31.60987574	27.41989932	27.05141894
-27	30.25604027	28.20764706	27.30987514
-26	30.9676893	27.89145699	26.69423132
-25	30.65667836	27.67295963	26.25350533
-24	31.46989861	28.16666667	26.94079686
-23	30.78147796	28.01526058	25.76766566
-22	30.59931719	27.82874183	26.4952355
-21	29.85901435	27.73657577	26.91559486
-20	32.06123087	27.55993294	27.66684392
-19	31.12061069	28.11187655	27.76906723
-18	28.28831891	27.89489572	27.23775858
-17	29.70849832	28.95726027	26.43198339
-16	30.8386903	29.78282142	25.63911134
-15	30.62104641	30.07246767	26.52277876
-14	29.4013346	30.12746142	25.73801199
-13	31.3412527	28.96157951	25.47861357
-12	32.52680382	28.65304529	26.11293082
-11	33.06638298	29.13852243	25.67018146
-10	31.2743338	29.17978114	25.29908345
-9	30.83450407	29.22265122	25.16893668
-8	32.08427602	29.71106504	24.90313253
-7	31.96165602	28.94821925	24.86250903
-6	29.69605568	30.18128205	24.58026474
-5	30.82824859	29.69885932	25.38626506
-4	30.9713644	29.46625609	25.31054545
-3	32.07201759	29.96990564	24.77882296
-2	33.77956557	29.73878695	24.87720133
-1	33.08974708	29.3857513	25.05107203
0	29.64637343	29.36757751	25.34226406
1	28.51157628	29.50257104	24.23752792
2	27.30293052	28.71020856	24.82770781
3	26.72850832	26.91202673	23.77003573
4	28.48148148	28.53029461	25.63245457
5	27.94236815	28.77465596	24.05179594
6	28.77192362	27.49026346	23.55871608
7	26.65014368	25.77516681	21.6670247
8	26.38833518	24.92376682	20.8518724
9	29.31688596	26.8456276	22.66684783
10	29.67942584	26.42313411	23.50572207
11	28.24298725	27.14456036	23.31346154
12	29.300037	26.93523867	23.0326147
13	30.47297297	27.06447725	23.58594835
14	30.78681733	26.85883785	23.31625835
15	29.48826816	26.48759305	22.56030151
16	30.61590652	26.77952513	23.10576385
17	28.98893974	25.64886681	22.46116505
18	29.59083911	26.34830019	22.53494467
19	30.1283836	26.41193363	23.70974329
20	30.00077791	26.5648855	22.55083767
21	30.59760802	26.95313002	21.99221004
22	29.90732087	27.80267014	23.52941176
23	30.03128713	26.96082272	23.1286808
24	29.6321612	26.21374298	23.01582186
25	32.07029388	28.13824885	22.11101243
26	32.11124498	27.43695797	22.5922272
27	30.78689184	26.09756098	22.50133809
28	32.56090652	26.74135593	21.97095808
29	31.92983871	26.81910569	21.62428442
30	31.96928052	26.90804985	22.45144753
31	31.65954825	26.99586919	22.73112339
32	30.30730897	27.50241047	22.61038168
33	30.94179671	27.89010215	22.54970579
34	30.60649515	28.21415992	21.81436023
35	30.3452533	27.82599653	22.19902021
36	31.41216795	27.29660721	22.9527897
37	29.48640483	25.65514784	20.96210003
38	30.40901213	26.79815864	21.65332493
39	29.31790393	26.7855875	21.26597419
40	29.75551633	26.25258283	21.43207547
41	28.65553603	26.22867514	21.49349
42	28.48208757	26.16507704	20.87404092
43	27.02290076	25.57966728	20.73981392
44	27.89873418	26.75357012	21.43903226
45	28.29385172	26.87802198	21.17427386
46	28.50112969	26.43197653	21.12886762
47	28.04461469	26.73662855	21.23102094
48	28.78713768	26.96182085	21.2274664
49	27.16965517	26.82244745	21.29795649
50	27.0577798	26.31212798	20.86626237
51	27.55770115	26.17141785	21.11818479
52	26.4879887	25.84535687	21.17134269
53	9.649593496	7.809184994	5.944546009


}{\incels}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.77348066	11.51428571	8.041450777
-51	45.74817518	56.6056338	40.23958333
-50	47.09489051	57.35099338	40.7979798
-49	45.15107914	53.97619048	40.87671233
-48	46.05594406	54.63356164	42.87972509
-47	49.48322148	61.04347826	41.1704918
-46	48.0625	65.49838188	44.31730769
-45	48.52816901	60.24104235	41.9968254
-44	46.93918919	58.69905956	42.93146417
-43	45.91666667	52.040625	42.49691358
-42	46.05280528	54.28571429	43.81325301
-41	49.78737542	56.21100917	48.18731118
-40	47.7866242	62.31384615	50.08011869
-39	59.43730887	64.72700297	49.94134897
-38	52.66158537	60.40895522	46
-37	48.89820359	53.12790698	46.08645533
-36	53.04761905	60.59942363	47.13611111
-35	49.67455621	63.96820809	46.47043011
-34	53.33827893	61.60623229	42.29619565
-33	46.15835777	57.5451895	38.488
-32	47.20991254	53.53089888	39.31382979
-31	55.44444444	60.53846154	41.42036554
-30	52.78787879	63.24611399	44.72413793
-29	58.63013699	61.91857506	47.56955381
-28	61.69251337	63.93283582	49.49874055
-27	62.50129199	58.65835411	47.00246305
-26	59.87121212	56.30769231	44.61481481
-25	65.5974359	56.39608802	41.4375
-24	57.33743842	57.69007264	45.78333333
-23	55.72839506	57.22409639	38.55797101
-22	57.15550239	54.02810304	40.76682692
-21	61.36384977	54.10328638	43.71563981
-20	61.09839817	51.29655172	42.91294118
-19	59.92201835	57.69614512	37.79058824
-18	62.08333333	55.02036199	38.13785047
-17	62.51801802	59.66219239	41.96766744
-16	67.30634573	58.37555556	40.55
-15	61.88962472	62.40748899	36.99300699
-14	62.32251082	60.09713024	36.7
-13	60.42666667	55.04861111	36.02588235
-12	59.64782609	56.62837838	38.60046729
-11	58.4463895	57.17943107	35.94158879
-10	59.31372549	56.46799117	36.86574074
-9	56.36323851	61.72828508	36.22068966
-8	55.33406593	55.38189845	36.58796296
-7	59.10217391	60.48017621	37.96018735
-6	57.8722467	57.56017505	39.47191011
-5	56.39867841	54.55482456	36.11600928
-4	54.92650334	55.56652361	37.42237443
-3	54.5862069	57.30973451	37.4562212
-2	54.0046729	53.15536105	36.54462243
-1	47.71212121	54.8185941	36.01366743
0	51.24438903	56.29820628	34.79398148
1	53.51530612	57.82783019	36.78846154
2	48.55526316	54.77931034	36.68585132
3	45.94623656	52.55244755	35.45673077
4	43.83870968	49.70518868	34.36567164
5	42.82887701	49.41866029	35.58088235
6	45.36712329	48.11835749	34.49156627
7	48.26256983	54.13868613	32.39320388
8	45.92329545	50.14841849	34.03274559
9	42.42363112	51.24205379	31.88148148
10	44.46802326	52.51932367	33.6019656
11	45.98809524	53.60493827	34.69
12	48.375	53.2962963	35.67183463
13	45.41411043	51.7755611	32.60651629
14	45.52795031	58.10831234	35.41025641
15	45.2672956	52.60305344	34.09974425
16	47.69631902	55.7755611	36.2761194
17	47.47515528	49.42893401	33.67493797
18	51.63322884	53.53117207	34.82531646
19	44.37699681	47.35897436	30.73629243
20	45.80655738	46.96276596	30.10103627
21	47.45182724	46.03076923	31.96495957
22	45.86601307	47.40053763	33.168
23	43.45578231	44.58762887	31.6684492
24	47.10891089	47.26631854	30.51604278
25	49.84228188	48.83068783	32.33419689
26	44.66206897	46.29365079	33.74725275
27	49.77227723	47.93963255	34.67977528
28	43.86643836	48.76612903	34.92200557
29	42.09333333	44.86543536	32.54986523
30	45.53763441	44.56334232	32.92265193
31	47.55797101	47.6011236	32.8
32	45.58007117	48.02956989	33.05849582
33	43.24210526	45.07713499	31.42741935
34	50.46240602	48.27823691	32.92972973
35	48.55072464	49.51977401	31.49311295
36	49.73605948	45.74509804	31.82152975
37	44.54014599	42.0625	34.23529412
38	50.71814672	46.32303371	31.9137931
39	47.17424242	44.81111111	30.46685879
40	48.64684015	43.5915493	30.0494186
41	48.23636364	42.0027933	32.07670455
42	45.83211679	43.9494382	30.94428152
43	54.21455939	48.74285714	32.33333333
44	46.95275591	49.99122807	30.11854103
45	55.26377953	44.08069164	29.17888563
46	47.3715415	47.88985507	28.37537538
47	45.6557377	44.78796562	28.55621302
48	50.37209302	47.53735632	31.94785276
49	45.30708661	42.31395349	28.71428571
50	44.36065574	43.91477273	28.73353293
51	43.31601732	42.75964392	28.02077151
52	43.45643154	39.82228916	29.42121212
53	17.94117647	12.99107143	6.873170732


}{\physicalremoval}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.800804829	8.950259067	5.559866962
-51	21.17288492	20.51651982	19.0961326
-50	21.6047107	19.4938732	18.81129032
-49	21.92981557	19.83101604	19.31066946
-48	21.671875	19.31170886	20.49405685
-47	21.37607704	19.40135699	19.75123153
-46	21.19807497	19.51015228	20.1414856
-45	20.65607665	18.62537313	18.72285012
-44	21.72994519	19.11802789	19.43941606
-43	22.14105671	19.1299079	19.61161786
-42	20.19833497	18.65254641	18.61931034
-41	20.94316512	18.40733683	19.32850679
-40	22.51410506	18.5512334	19.41227273
-39	22.67695275	17.79224377	18.06790945
-38	24.2603608	18.72285325	18.89033124
-37	23.27285922	19.17924097	18.54882302
-36	22.51087439	19.28063943	19.38605442
-35	22.42135076	18.39718805	18.65200846
-34	24.31661949	18.71110159	19.44385027
-33	21.30076142	18.72125583	18.81009024
-32	22.53965441	19.3178392	18.89972145
-31	23.12121212	19.26631104	19.52333466
-30	21.59124088	20.06974825	19.44923449
-29	20.52734375	20.09329564	19.35761589
-28	19.40577835	19.20863896	18.10429688
-27	20.21163311	19.69186759	18.45056663
-26	21.8217693	20.8557074	19.35750096
-25	21.61034329	20.33941606	19.05465511
-24	21.51470588	20.24071146	18.85042081
-23	21.08511628	19.77029157	18.48610582
-22	22.93478261	20.4788788	18.03425961
-21	21.39991554	19.78141	18.14248895
-20	21.26336375	20.27086614	17.75674677
-19	22.53974528	21.46518106	18.38984289
-18	22.03624161	20.86697424	18.67382451
-17	21.25888548	19.91571754	18.52198991
-16	21.69740887	20.5814858	17.63088235
-15	22.23213512	21.55266096	18.15223563
-14	22.45774966	21.47388342	19.15287315
-13	22.90173675	21.04446936	19.71870555
-12	21.43388235	20.02763916	17.8790177
-11	20.81665015	20.47401329	18.41149944
-10	21.48265306	21.06649037	18.66099239
-9	20.23069208	21.81716274	19.88750913
-8	20.4790086	21.62586075	19.07545839
-7	20.58320764	21.6873065	19.89032722
-6	21.79855072	21.9240168	19.68111231
-5	20.79759519	22.08219712	20.59672727
-4	20.54481013	20.83641368	20.42047128
-3	20.78209719	22.03855519	19.14692982
-2	19.71145234	21.60839161	18.10703704
-1	20.11624549	21.04737733	19.83760684
0	20.96323529	20.86080273	20.02199469
1	21.19553451	20.22653151	19.27687548
2	22.03677001	21.6139595	18.57874618
3	20.84202899	21.69086022	20.30027121
4	20.97695853	20.78100863	20.35138387
5	20.71251932	22.36991485	19.27619048
6	20.8875969	21.41774492	19.15712594
7	20.47876448	20.77997179	18.72497966
8	20.85074627	20.89364706	18.40153971
9	21.32969602	20.34073359	17.90564483
10	19.99051383	20.71115348	17.60980635
11	20.86899919	20.37476099	18.04220644
12	21.5160473	21.94955926	18.39481389
13	22.31387479	20.70626243	18.09911802
14	20.49242424	20.48782911	18.21991525
15	22.73345102	20.49720386	18.85677419
16	20.90353144	20.97598799	18.76049173
17	20.79894644	21.14105157	18.81140911
18	19.69955157	20.5074858	19.08837614
19	20.82210243	19.52790819	18.23097345
20	20.09296029	19.96860525	17.54329004
21	19.62882883	19.45354906	17.18557608
22	17.92709271	19.27373418	17.51798561
23	19.95503597	21.05477981	16.92908118
24	19.20306859	19.61212446	16.72313865
25	21.27977316	21.22486772	18.09393258
26	19.65289256	20.47739505	18.08715184
27	20.83688601	21.46436285	18.19131975
28	22.02161654	21.77491785	18.29238441
29	20.39754485	20.7358804	18.12110092
30	20.00275989	20.1320442	18.85967302
31	20.46024322	19.29069767	18.65891473
32	21.18929254	18.89878988	18.52824989
33	21.02554028	19.05313199	18.0831793
34	21.61973279	19.31961669	17.64282418
35	21.02972196	18.68467967	17.6359852
36	20.24233432	18.23068309	16.57944814
37	19.72541383	18.92371476	17.64864865
38	20.2827381	18.85358796	16.58934313
39	20.903	18.56988636	17.12372567
40	19.82175227	17.68720657	15.42877561
41	20.25595855	19.01742788	16.36220096
42	21.08504098	19.59941691	16.7688048
43	19.82709808	19.89252336	16.49273324
44	21.50567595	19.74052133	17.56252972
45	21.82446809	18.89689514	16.89129412
46	20.36724313	19.04432624	17.49831325
47	20.48159509	19.21192053	16.23412322
48	19.28858351	19.40301205	16.20894072
49	19.0106383	19.58716707	16.92898273
50	20.29144667	19.65617433	17.17902439
51	19.90889831	18.76737338	16.91208251
52	21.18220793	20.2901272	17.2898622
53	9.587002096	8.491039427	5.208955224

}{\darknetmarkets}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	15.71641791	16.91212121	5.361344538
-51	28.92718447	32.01112878	22.46511628
-50	28.90995261	28.43375394	23.62052877
-49	30.19534884	31	22.46715328
-48	29.22919937	31.07922272	22.08309456
-47	27.3437037	28.97546898	20.84752747
-46	27.18786127	25.98689956	23.25381415
-45	25.71570014	26.84218077	22.56048387
-44	27.52347084	29.27362482	23.19354839
-43	28.67605634	27.96923077	23.03324468
-42	27.79887482	31.54634831	22.57647059
-41	28.92254495	32.7146933	22.59469697
-40	29.9253112	34.50536193	23.36588381
-39	26.74863388	34.66979866	25.31585678
-38	27.77253814	30.8678996	23.41625
-37	27.32729625	28.02122016	25.80875
-36	27.64761905	33.28241335	22.32374101
-35	28.16990921	28.50439147	21.77365269
-34	28.47669774	27.24053724	22.93942993
-33	26.93176179	27.43711083	24.04358068
-32	31.11028501	31.2345079	23.4544406
-31	30.04516129	27.50425273	23.80365297
-30	31.50628141	30.10915493	24.9262202
-29	30.33211679	28.52353617	24.36931818
-28	29.65669856	27.19288175	23.96708286
-27	28.48433735	30.11784141	23.319869
-26	29.86415094	30.85617978	24.63344408
-25	31.17081851	28.86418401	23.05212766
-24	26.07819905	28.57780196	23.81395349
-23	27.88028169	27.46262189	23.43743316
-22	29.09669523	29.34602829	23.43343983
-21	31.1411339	32.85313175	22.796875
-20	29.61674528	33.62407603	22.92422732
-19	30.22573099	30.99895833	23.91515152
-18	27.61583924	31.76842105	23.07050645
-17	29.3183391	32.84455959	23.61277445
-16	30.55803048	31.30092119	21.58614052
-15	29.55503513	28.33956386	20.77713178
-14	30.52729384	32.09846154	22.4718894
-13	28.10705882	26.979	22.40909091
-12	30.22157773	27.82755102	20.21863469
-11	30.83512545	28.760364	18.53963706
-10	27.18011696	27.27263374	20.05673077
-9	26.47015834	26.28613861	22.39468691
-8	28.36910377	27.46841594	20.78745318
-7	27.38615023	26.9784525	20.73002755
-6	28.2693683	24.31285988	21.14763231
-5	25.25263158	25.96101365	20.7
-4	26.0583524	26.25341131	21.30305755
-3	30.43572241	27.24878993	20.72479564
-2	30.78903456	28.86883629	21.26757991
-1	27.16689655	26.50796813	20.23473282
0	29.96509863	26.63580247	19.53646833
1	29.76657459	28.56540084	19.21768707
2	30.81582734	26.42340426	19.36184857
3	31.10564399	26.72981701	19.47977422
4	28.45820896	27.81769148	21.48478901
5	28.67538462	27.19847328	19.2875368
6	31.18152866	25.42069741	19.08691309
7	28.71111111	25.67683616	18.60306122
8	28.25426357	26.31487889	18.4272541
9	26.37138264	26.02048193	17.49291498
10	25.39538715	25.32246799	17.9185567
11	28.76565008	25.41330166	18.00421053
12	25.09166667	24.4842615	17.78762887
13	27.69458128	26.89356436	18.97948164
14	30.57785467	28.72771673	18.16056034
15	29.91428571	28.00872818	18.01189189
16	26.104811	28.28337531	19.07443366
17	24.82289803	26.57841907	19.31657754
18	22.94045534	27.28132678	19.02099448
19	29.40867993	27.62193548	18.62926293
20	25.63970588	26.21072797	19.82079646
21	26.13786765	23.64488286	19.9032967
22	23.9865643	25.16091954	19.82899207
23	25.05380334	23.20375	18.71856978
24	26.69360902	25.44429882	18.17494357
25	26.37524558	25.2604712	18.29218573
26	23.75555556	26.98678996	18.08600917
27	28.40776699	26.36293436	18.69565217
28	27.69070209	28.06657963	17.98540965
29	25.89728682	24.9608637	18.02453271
30	23.98065764	25.75194805	18.76852908
31	26.1770428	26.60666667	18.62763466
32	25.47731755	23.59630607	19.00568828
33	25.1743295	25.21081081	18.87717265
34	21.55555556	27.36684783	17.62932062
35	21.23092369	28.24861111	17.73640662
36	19.87122736	29.35814607	18.53510896
37	22.36885246	21.38429752	17.03121248
38	20.05702648	24.19410977	17.02184466
39	21.93361884	22.8931083	17.7144623
40	21.04703476	22.42420028	17.92945545
41	22.14049587	24.19662921	16.8681592
42	24.72392638	20.74289773	17.31904161
43	24.91213389	22.85014409	18.84347826
44	28.36610879	23.69090909	17.03414634
45	26.28177966	25.04231312	16.86778846
46	25.38266385	26.08625731	17.095
47	25.8012685	21.13943662	17.73644388
48	25.54926625	21.98255814	17.83028083
49	23.57232704	24.37985612	16.77763975
50	24.04989605	23.5742025	18.12406948
51	24.34745763	21.56366237	16.5889029
52	24.07756813	26.08695652	17.05433376
53	17.20158103	8.845938375	5.691689008
}{\sanctionedsuicide}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.591706001	6.648340121	6.361907852
-51	26.07567305	26.75506692	23.99230948
-50	26.23041105	26.52815298	24.17638905
-49	25.84572197	26.13372224	23.6952214
-48	25.42884623	26.18657468	23.86983051
-47	25.36107419	26.39392593	23.87030666
-46	24.92373386	25.38249053	22.92054454
-45	26.62987793	26.74373647	23.99602349
-44	26.90526558	26.43107086	24.19721843
-43	26.25789494	26.45272786	24.14276764
-42	26.87043127	26.78815662	23.96258093
-41	27.03094573	26.84726018	24.01904588
-40	28.13214312	27.04187438	24.25151153
-39	27.08355855	26.92077459	24.30690766
-38	27.19546074	26.93612381	24.13545121
-37	27.39522032	27.16276297	24.73777982
-36	26.84384111	26.1706499	23.39245671
-35	26.67142021	26.3554294	23.545496
-34	25.35419052	25.13354843	22.65680808
-33	27.98776471	27.18557092	24.20342219
-32	27.43772204	26.7873703	23.8857133
-31	27.07885077	25.5517158	22.70794482
-30	23.98322331	23.48970381	20.99353303
-29	26.02321125	24.91890388	22.57307302
-28	28.20087992	26.84650244	24.07724162
-27	29.43523437	26.91317568	23.95424903
-26	28.66020581	26.82369554	23.80772471
-25	28.60648908	26.33822448	23.51208636
-24	30.57453654	26.1550635	23.20292412
-23	29.58750954	25.55063143	22.91532625
-22	29.52359471	26.28511391	23.82727455
-21	29.67039353	26.16243588	23.42023631
-20	31.04727701	25.87903279	23.25047917
-19	31.14167183	25.71178376	23.05439373
-18	29.12855197	25.77650628	23.14559876
-17	29.43636877	25.40193641	22.96186835
-16	29.01304485	26.46616196	23.80059279
-15	30.03430079	26.68319911	24.11311029
-14	29.77525316	26.30789104	24.00944359
-13	29.47747036	26.5044268	23.87421673
-12	29.14947471	26.49153763	23.72837393
-11	28.82038533	26.098882	23.44112205
-10	28.00146233	26.21224746	23.43447658
-9	28.163929	25.83044182	23.31514628
-8	27.49534986	25.46084307	22.87861387
-7	28.00343047	26.05473894	23.15615084
-6	30.87733369	26.81253332	23.67411969
-5	28.50622919	27.03671967	23.84548484
-4	28.10824455	26.9343073	23.6932067
-3	25.77007015	25.41710864	22.80260569
-2	27.82231039	26.04699133	23.355618
-1	27.50844463	25.70240798	22.30649529
0	29.28694207	26.16379073	22.7961202
1	30.93347828	26.25930289	22.2044197
2	26.49055633	25.84730413	22.12543371
3	26.64895756	25.37464599	21.98435504
4	25.83791935	25.77587367	22.48003515
5	25.53484457	25.38725907	21.98642951
6	24.69412304	24.19611295	21.29749001
7	27.67452331	25.77294599	22.11975512
8	27.56153759	25.62065616	22.00299563
9	27.06028665	25.51125833	21.68293925
10	26.88543453	25.17477595	21.53681407
11	27.46364889	25.68342903	21.59466696
12	27.21732622	25.6433651	21.8148787
13	27.04329088	25.51311234	21.78323176
14	26.54661391	25.02010955	21.46008543
15	27.5727505	25.71193919	22.03529586
16	30.75615941	26.58127861	21.81609579
17	26.29095778	25.04618316	20.99589629
18	24.70291798	24.22390432	20.29519598
19	26.50346082	25.50074895	21.93105776
20	26.11890293	25.26050548	21.58571429
21	26.02683536	24.97196262	21.24410404
22	23.56882508	22.91214033	19.39164621
23	23.59324919	23.02169044	19.87131042
24	25.99110949	25.44673842	21.7819151
25	26.95316871	25.67274472	21.60376285
26	27.06728435	25.83420627	21.65656915
27	27.10214	25.68903286	21.51122645
28	26.37206341	25.15207979	21.14539021
29	24.52448631	24.32497257	20.61631349
30	24.70152624	23.91842095	20.55195059
31	26.05609746	24.29367476	21.00824283
32	24.56069388	23.99501701	20.37760365
33	24.5392746	24.32537874	20.79980946
34	25.01955001	24.3667992	20.57671708
35	24.55325064	24.05402161	20.55481635
36	24.71970697	24.09626247	20.70702831
37	25.09030676	24.35478163	21.02458493
38	24.50795019	24.0843061	20.70346485
39	24.89221014	24.24627287	21.09734442
40	24.44921638	23.90376976	20.72314268
41	24.20525143	23.86230258	20.36761819
42	24.30303563	23.85546634	20.31441334
43	25.19879096	24.03125385	20.47992225
44	24.14698046	23.05594145	19.87496886
45	24.3085408	23.52343459	20.12453316
46	24.74404048	23.82568045	20.2891823
47	24.57092452	23.86028153	20.45263246
48	24.04276914	23.51059835	20.32100883
49	23.35827417	22.97377327	19.7043655
50	23.5707558	22.92102804	19.77551631
51	23.87262166	23.03237166	19.85088204
52	23.74077428	23.45488404	20.14968639
53	6.62842492	6.243147027	5.700007688
}{\sandersforpresident}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.355460385	7.075919336	4.362168397
-51	20.09246753	18.74633891	17.72181243
-50	20.00209205	17.89583333	15.66086957
-49	20.80978261	19.71073961	18.0527325
-48	21.74175036	19.96849249	19.02238806
-47	20.50399624	19.541587	18.56027714
-46	21.11799816	20.22112211	18.24113157
-45	21.09543011	19.17625403	18.80279232
-44	20.72269282	18.25268336	18.6507732
-43	20.75601375	19.35768374	18.66303437
-42	20.62103873	20.0608049	19.47266611
-41	19.82504363	19.67980936	19.07735925
-40	20.54422658	20.19371502	18.46419952
-39	21.23167539	19.21449767	19.48354735
-38	20.30792291	19.47963801	20.23018718
-37	20.55564889	19.91808732	18.9008939
-36	19.91348601	20.09901397	18.66890292
-35	21.37757337	20.10746888	18.46544483
-34	20.86142485	19.89611452	18.77782071
-33	21.22145028	20.58702791	19.14453273
-32	20.15361315	20.84445338	17.67204503
-31	21.63576159	21.59750704	18.35318352
-30	21.69725557	21.36806656	18.36321839
-29	19.70156184	20.9471831	17.77748886
-28	19.98957428	19.44409324	17.4416819
-27	21.71802842	19.86865556	18.74249722
-26	21.5030837	20.48009277	19.38006572
-25	23.4075388	20.61890359	19.20452937
-24	23.29667406	20.17025223	20.10955961
-23	22.47051336	19.61964353	19.14753508
-22	21.78557273	19.46673977	18.41211485
-21	22.86282683	19.49746009	18.22746924
-20	22.11200614	20.53966521	19.264637
-19	20.57276044	20.23469757	19.4366622
-18	22.23737166	20.04623044	19.04373757
-17	22.02234864	20.86294596	19.34768101
-16	19.73918269	21.19562881	19.00534581
-15	20.16427105	20.60598677	19.34338358
-14	18.86250527	21.29713262	18.14502307
-13	21.12437604	21.79004557	18.12855741
-12	21.28631936	21.11245122	18.56541901
-11	20.90828025	21.92402392	18.39463221
-10	21.23878628	22.11234745	17.68266049
-9	21.47944631	21.38159292	18.19673736
-8	23.08584215	20.90327119	18.04768041
-7	21.4286314	20.94701519	17.83515776
-6	21.61151386	21.11380058	16.98628347
-5	22.72403433	20.5324768	17.5890411
-4	21.48412698	21.23644793	17.97081462
-3	21.58105727	20.46793003	17.50783801
-2	21.65542907	21.5224877	17.68206609
-1	21.79162956	21.56835307	18.12946575
0	20.99629458	21.21163636	18.5330033
1	22.03823814	19.41908257	18.23034672
2	19.31683673	18.8972411	16.99157895
3	20.01144414	19.85777068	16.87068044
4	20.08806051	20.40968638	17.40696864
5	19.46014294	19.98995177	17.70602837
6	19.94664466	20.67249797	18.28019837
7	19.86836403	20.50266284	18.41007977
8	20.71735537	20.05153374	17.5364565
9	19.13557423	20.39176124	17.51179673
10	19.87731092	20.16429766	17.99639119
11	18.59806295	19.72653928	17.69878632
12	19.52448071	19.37433155	18.1509716
13	19.75927328	19.24812362	17.74582701
14	19.72459706	19.87378211	18.17196476
15	19.94652015	19.24581258	18.0443686
16	19.32005793	19.04478976	18.15503003
17	19.91640867	19.9107225	17.95299145
18	18.89333333	20.23794063	16.89057043
19	20.04541955	19.93925234	17.96476965
20	18.14040329	20.25692455	16.85524257
21	19.23390895	20.03914081	17.61174168
22	20.13608087	19.5	17.17683638
23	19.28436019	20.54024096	16.78022418
24	20.18554217	20.32432432	18.35381526
25	19.24469821	21.56523856	18.29643147
26	20.82506308	22.03476983	17.69118836
27	19.7940678	21.60897756	18.12147595
28	20.40185341	22.48878695	17.28831379
29	22.08561342	20.96237926	17.09160305
30	19.91275168	20.77916875	17.76517893
31	19.2032872	20.80571137	16.24241181
32	20.48571429	20.68106139	17.10648148
33	19.125	20.24908425	17.2757029
34	19.07652174	20.38561077	16.93907563
35	18.14692787	19.98659794	16.52830974
36	18.21621622	20.31981033	16.10468085
37	18.81244522	20.17173801	16.38596491
38	19.61593554	18.97652582	15.66925734
39	19.52260398	20.77992682	17.13336174
40	20.09017857	19.4822732	17.7443545
41	20.35173642	19.94790548	17.87268817
42	20.04963235	18.94581799	17.54991394
43	19.76787372	19.7008	17.5083369
44	20.62421525	19.20483871	16.90932096
45	20.89883617	19.17969598	16.51884422
46	21.14365672	18.69428113	16.31707317
47	21.29268293	19.8880557	17.00973882
48	21.07942584	20.44103393	16.03182214
49	19.05447471	19.0757166	16.13170519
50	20.77651515	19.94788953	16.69213781
51	19.97906755	21.25853659	15.86057486
52	18.7070805	19.91563007	15.84535187
53	10.51509054	7.846706587	5.139670223
}{\darknetmarketsbitcoin}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.509163803	6.812383901	6.003731343
-51	24.49404762	22.908125	21.65813586
-50	25.15640547	22.8042879	22.07831513
-49	24.96461257	22.78827461	22.58694307
-48	25.3632716	23.36826257	21.69075321
-47	24.49607725	22.65932408	23.16772824
-46	24.16522517	23.4272997	22.1744325
-45	24.7216647	22.707993	22.09737386
-44	25.81141367	23.56678281	21.61124054
-43	25.62408866	23.06244579	21.72737752
-42	25.54789383	23.14221091	21.82105263
-41	24.71555174	22.33533105	20.51404817
-40	26.24582405	23.3618202	22.17930271
-39	26.12478921	23.96242694	21.67222222
-38	26.34588947	24.44262295	21.74328358
-37	24.70835655	22.85500416	21.08637236
-36	23.63054046	20.62253923	19.91465835
-35	24.13227666	22.13528591	20.76857691
-34	25.8953683	23.71354733	22.59390048
-33	25.213795	23.47542305	22.16987602
-32	26.02824859	24.51836083	22.26959746
-31	25.54594304	24.74385781	22.82863912
-30	26.15042827	25.48770277	22.05734122
-29	26.41945689	25.31388535	22.4192475
-28	26.7194962	26.02003596	23.00330789
-27	25.30252969	25.48418367	21.88614366
-26	25.90650951	24.81841432	21.47834947
-25	26.78665961	24.65461441	23.16964961
-24	26.45133438	25.75953524	22.91613723
-23	26.50230179	25.99108911	21.88254125
-22	26.83741705	26.44359228	22.77775061
-21	28.06446662	26.54109759	22.93099184
-20	27.24108053	26.38282603	22.30478528
-19	27.93732834	26.11567436	22.2103232
-18	28.48770797	26.58363858	22.05359289
-17	28.59288538	26.73480392	22.54123835
-16	29.57577991	27.23699562	22.72123255
-15	29.39594661	26.84724903	22.75385356
-14	28.37490702	26.50060168	23.60902613
-13	28.62910798	26.5184466	23.38371257
-12	28.27958969	26.47409772	22.38424821
-11	29.61062649	26.52925337	23.02759779
-10	28.12523265	26.33604336	22.86236976
-9	27.5256481	26.63686177	22.61540319
-8	28.89699332	27.90490416	23.56115624
-7	26.6176219	26.01658291	22.81396484
-6	23.69200123	26.01427843	22.73176761
-5	23.07187718	25.60035524	22.75328214
-4	22.86435331	25.79211196	22.0186846
-3	22.17810167	24.37285937	21.76986301
-2	22.57976795	24.92590646	22.36276002
-1	21.1195572	24.45167237	22.57528373
0	22.09191994	25.07156109	21.55319149
1	23.24925125	24.04097715	21.68454825
2	23.83584229	24.73068783	21.92135698
3	24.05772678	24.95360687	21.35294118
4	22.81184163	24.02076591	20.57485655
5	22.61816152	23.59771366	20.38663861
6	22.49737631	23.07092004	20.78308536
7	23.17081448	22.22267872	21.13594531
8	23.15582917	22.7820979	21.1866169
9	22.5321065	23.45661972	21.45143011
10	22.00959233	22.91860465	20.30317717
11	21.17353059	21.69106383	20.43825137
12	21.90730337	22.8322803	20.48893686
13	22.1210139	22.42632781	20.75191257
14	21.55478047	21.94127857	20.58077994
15	20.83196046	22.25536292	20.50673779
16	19.66042553	21.14066265	18.72503577
17	20.66278568	21.99255066	20.03280512
18	21.56301075	22.85799168	20.48964946
19	22.08181027	22.61992732	20.26681428
20	21.9693197	22.09586976	20.47851894
21	21.08600713	22.25361882	19.82118644
22	20.76810307	23.51854103	19.59704406
23	21.1188251	22.85179596	20.04539047
24	20.86898396	23.22885723	20.36621738
25	20.50975177	22.59757208	19.96076771
26	21.99816176	22.59722222	19.41880093
27	22.23154982	22.97685185	20.20035098
28	19.68996248	22.61360837	19.41504502
29	20.24014665	23.05689549	19.1083528
30	20.28191001	22.20568928	18.54033441
31	21.3809747	22.75118859	18.66557864
32	21.14888573	22.05581985	18.32197309
33	21.01746107	21.7893401	18.87562777
34	20.01623687	21.62222222	18.99333333
35	20.25707317	20.68302855	18.99424417
36	19.11861862	21.28682421	19.02197132
37	18.79573171	20.13418217	18.80251457
38	18.09184197	20.41810919	18.1888412
39	18.83920126	20.69065232	19.18161857
40	17.60106101	20.18007405	18.3271433
41	17.8064	20.08991826	18.53396226
42	17.70342612	20.92754614	18.91258524
43	17.55382908	20.64399722	18.54186414
44	17.32547945	20.93315143	18.46026283
45	17.87408657	21.07558946	19.09402516
46	16.96298374	21.0559222	18.33630006
47	9.29773226	12.18329764	18.90430003
48	0	0	18.59189627
49	0	0	18.63018621
50	0	0	19.22107304
51	0	0	16.55845896
52	0	0	0
53	0	0	0
}{\milliondollarextreme}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	8.797979798	13	5.521367521
-51	21.14490674	24.51395007	21.86478455
-50	21.73857143	27.14307229	21.84500745
-49	22.86864407	26.6123348	21.07020057
-48	20.22175732	25.34569733	21.14890511
-47	22.46206897	28.67161961	21.63782991
-46	22.22617354	23.77681159	20.32188841
-45	21.99020979	22.04	21.34776335
-44	24.2768595	22.26836158	20.6801676
-43	21.05729877	21.76177285	21.92867332
-42	20.42172073	23.05785124	21.33938547
-41	19.14673913	29.08123249	22.33426184
-40	20.02291105	28.50891632	22.95416667
-39	21.23433243	28.44551724	23.11157601
-38	21.47187929	28.38440111	21.42510121
-37	19.85013624	29.1352459	21.99724897
-36	20.87032086	25.34370771	24.09331476
-35	21.64546685	27.60134228	22.82311978
-34	20.26693227	27.28005284	23.37866667
-33	21.20481928	29.67808219	22.36912752
-32	21.18059299	28.28825137	21.77027027
-31	22.44217687	22.74698795	22.53566622
-30	24.03396739	23.47311828	23.46648045
-29	20.54327563	30.08232119	21.75757576
-28	20.01587302	27.38522427	21.00273598
-27	21.46215139	27.64112903	22.0606469
-26	20.12827225	25.89580514	20.01049869
-25	22.70360825	25.92112299	22.22911051
-24	24.76109661	29.40958904	22.62834225
-23	24.19871795	31.64266304	24.36266667
-22	23.00922266	29.74154263	23.21525886
-21	20.9216182	31.6473755	23.93377483
-20	21.97168597	31.50607287	24.30748299
-19	25.19010417	29.28205128	22.752
-18	20.77061856	30.01214575	21.67596282
-17	21.41245136	27.65113182	23.04438642
-16	20.01415701	27.24691358	21.06016043
-15	21.74906367	30.64417989	23.51664447
-14	20.66535948	31.10652463	23.00267738
-13	20.04342273	29.79784367	24.08855586
-12	18.25098039	26.74796748	21.25449516
-11	20.2705249	27.30581867	20.22959889
-10	19.83526384	26.36363636	21.02585034
-9	21.94035533	30.89344262	20.81317204
-8	22.18297332	27.13306452	20.82689747
-7	21.35443038	23.51617251	22.56216931
-6	20.92171717	27.01480485	20.93042292
-5	21.62690355	27.02747253	21.64926372
-4	25.91001267	27.71034483	23.02396804
-3	26.93734015	29.41160221	22.88210818
-2	22.36877524	28.3030303	22.96116505
-1	22.01692525	21.15994236	22.71348315
0	21.45624103	26.30028329	21.36005435
1	23.38148668	28.30769231	22.70539419
2	22.34833091	23.71805556	22.854314
3	22.54131054	28.76197183	23.99009901
4	22.64595376	28.45348837	21.92329545
5	21.68579627	24.35465116	21.84225352
6	20.35549133	26.71906841	23.07947977
7	21.4159292	23.73976608	21.18624642
8	21.06149341	23.10480349	20.6300578
9	24.21021021	23.58146487	20.74593796
10	20.70996979	22.8825257	22.83185841
11	21.86343612	24.45481481	24.99421965
12	23	25.15643275	25.23190547
13	23.74961598	24.82678311	24.57624633
14	20.44342508	23.66564885	25.19881306
15	21.76226994	25.05530643	23.38484398
16	20.48254932	22.72781955	21.45857143
17	21.93759513	27.13846154	23.50369276
18	21.6303681	27.1480916	23.75903614
19	21.53658537	25.15517241	23.47336377
20	22.31610942	22.29310345	22.73716012
21	21.19290123	25.409375	22.6735905
22	21.77966102	28.50689127	21.65957447
23	22.02927581	25.24345146	23.52193646
24	22.75975976	21.40763359	23.55705706
25	22.89895988	23.44496124	23.68515742
26	22.83383686	27.01388889	22.50461538
27	23.02242152	27.7555205	23.53435115
28	23.72146119	29.28031496	22.64914992
29	26.12481645	27.47095761	22.0045045
30	21.725	26.5255814	21.53073463
31	21.73271889	25.8354232	22.34961832
32	21.75898204	26.30393701	22.82317073
33	21.92403101	27.22748815	22.33591331
34	21.79083969	24.55835962	20.90822785
35	22.04878049	22.98899371	20.15127389
36	20.33537519	24.50398724	19.98748044
37	20.76807229	23.84094488	21.9376947
38	20.32175227	24.42496051	20.66875981
39	20.42615385	26.68455285	20.14015748
40	19.15433071	24.88691438	18.3354531
41	18.1296875	30.32550336	18.63166667
42	21.61715161	25.60690789	21.72539683
43	22.28125	25.15191987	19.03685897
44	20.16049383	29.66101695	19.92811502
45	19.78205128	23.84833333	23.22150883
46	20.99520767	24.75966387	23.83333333
47	20.44968553	24.69736842	21.03267974
48	20.87301587	24.99494098	19.97435897
49	21.07898894	24.37478705	20.15220949
50	20.56666667	24.02533784	18.74636511
51	19.00637959	26.15824916	19.59432387
52	20.92371476	21.20538721	20.72483221
53	11.39488636	14.04069767	5.617283951
}{\gunsforsale}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.764423077	8.069264069	7.013392857
-51	23.28958333	23.90286976	25.15932914
-50	24.47648262	24.58995816	23.13070539
-49	24.98739496	25.73134328	22.28455285
-48	24.01746725	26.27663934	22.072
-47	24.25792812	24.4265873	22.11646586
-46	24.61924686	24.78252033	22.99606299
-45	23.14522822	24.74279835	22.17647059
-44	25.46473029	25.97971602	22.98818898
-43	24.33874239	26.45309381	22.72111554
-42	29.03913894	26.73320158	22.96007984
-41	25.14880952	25.23904382	23.04109589
-40	24.41666667	25.51388889	24.00775194
-39	23.87354086	24.28210117	23.33203125
-38	26.78571429	27.39840637	23.13799622
-37	29.58606557	28.19883041	24.52272727
-36	32.22764228	28.56116505	23.69649805
-35	31.70459082	29.91423002	24.39691715
-34	33.16574586	27.18146718	25.03413655
-33	27.25494071	28.08349146	23.56835938
-32	26.55859375	28.16261682	24.41346154
-31	24.26060606	29.07794677	22.95219885
-30	24.249501	27.0112782	23.76091082
-29	27.19009901	28.51111111	24.27969349
-28	28.33203883	29.09001957	25.98473282
-27	26.1	29.76878613	25.07307692
-26	27.7245509	29.84398496	23.92110454
-25	29.36713996	27.5386064	22.49333333
-24	28.14728682	30.24714829	24.66915888
-23	27.10311284	29.19502868	24.36571429
-22	31.63899614	31.25508318	25.86100386
-21	30.65175097	33.82986767	27.10961538
-20	28.39405204	32.14897579	27.41366224
-19	28.87751371	31.9297597	26.08918406
-18	28.96336996	30.63369963	24.19811321
-17	30.02554745	29.4384058	27.0718232
-16	26.39298893	28.11172161	22.79580153
-15	33.42857143	31.77573529	24.44216418
-14	34.42730496	29.06457565	24.4
-13	31.43157895	27.11786372	25.16015625
-12	30.61262799	30.10714286	27.46303502
-11	33.60485269	29.42495479	26.90170132
-10	25.88181818	29.34900542	26.31213873
-9	28.25173611	30.96415094	25.72427184
-8	30.10862069	28.83818182	25.57338552
-7	29.36111111	27.22686025	24.47104247
-6	26.41754386	29.43575419	23.61895551
-5	26.34719711	26.78373383	22.58007813
-4	25.58007117	28.13059701	21.68389662
-3	25.36777583	30.76588022	23.80834915
-2	25.59756098	29.81167608	21.62524272
-1	25.96936937	26.37524178	21.822
0	26.41929499	25.52156863	21.30612245
1	27.4368231	27.03558052	23.01553398
2	31.72525597	27.3992467	24.55688623
3	25.72962963	26.1532567	22.35783366
4	23.3540856	26.21553398	23.72834646
5	22.10061602	26.56692913	22.78936605
6	22.99193548	27.42178218	23.03541667
7	22.03238866	24.47590361	23.51157895
8	21.37572254	23.79571984	23.39059305
9	23.70808679	26.34387352	22.8891258
10	21.37524178	29.65995976	22.15938865
11	20.02004008	28.23045267	22.03043478
12	20.58713693	27.76100629	21.84745763
13	21	28.37214137	22.27982646
14	22.9301848	28.15899582	22.83695652
15	24.00205761	25.00823045	23.28755365
16	25.54453441	28.0480167	22.45887446
17	26.96963563	28.781893	22.94978166
18	23.88932806	27.95625	21.45147679
19	25.56666667	24.89727463	22.24400871
20	21.3304721	25.23541667	22.14035088
21	22.11157895	25.62553191	21.7062635
22	17.07021277	23.81545064	20.04148472
23	22.9845815	24.26077586	21.80353201
24	22.16777042	23.5186722	21.84154176
25	21.14377682	23.67184035	22.33181818
26	23.9032967	23.44276458	20.72045455
27	19.45535714	22.91609977	21.04545455
28	19.1995614	23.28730512	21.77130045
29	20.68623025	21.71648352	21.76689977
30	23.38479263	23.20535714	21.37299771
31	21.32150776	23.90217391	21.26605505
32	20.99122807	24.66972477	20.76157407
33	24.59307359	24.34061135	19.67963387
34	23.28070175	24.44090909	19.06415929
35	20.73305085	23.47173913	20.24537037
36	24.47309417	23.80875576	18.74545455
37	25.78861789	24.78026906	20.27293065
38	24.70746888	25.2972973	20.82432432
39	22.40215054	25.02790698	19.60820046
40	24.74058577	25.09070295	19.23653396
41	22.25211864	24.07126437	19.98831776
42	23.99779249	24.93563218	21.80997625
43	23.94273128	24.33182844	20.00950119
44	22.77802691	23.3173913	20.58986175
45	23.09868421	24.86153846	22.78571429
46	21.93258427	26.27546296	22.91019417
47	21.91216216	25.45034642	21.51207729
48	21.90178571	24.05454545	20.2295082
49	22.72294372	25.28470588	20.77163462
50	23.57692308	24.33715596	21.6797066
51	22.07095344	24.39759036	19.35662651
52	18.58782201	20.6498801	17.81995134
53	11.996139	7.113207547	5.330232558
}{\stlouisrams}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.57777778	8.547826087	5.257847534
-51	22.59511699	22.31784583	21.03900325
-50	25.64	22.58238342	20.16632017
-49	21.03767492	21.53118503	20.684375
-48	21.19959058	23.88485477	20.48609681
-47	18.87473684	21.65983607	20.35449735
-46	19.72774327	23.08220604	20.7403946
-45	18.92904656	20.90371113	19.49489796
-44	19.91141942	24.01233299	20.64585466
-43	19.93582888	21.56539235	20.83196721
-42	22.50612245	20.93769152	21.05822268
-41	20.55336788	21.36317396	21.75655824
-40	20.96620908	21.25877633	22.28036437
-39	21.88589212	24.02515091	22.1377551
-38	22.63394683	23.23809524	23.22888016
-37	21.68996063	25.35299902	24.09940358
-36	22.9294809	26.17711443	22.97308076
-35	26.23048327	26.23362659	22.03468781
-34	20.86986301	24.04288499	21.95150339
-33	19.73818898	22.87102984	22.5884653
-32	20.5183714	24.46996124	22.59014778
-31	20.92330979	24.61479347	21.06876791
-30	19.13554217	24.12695313	21.84220532
-29	20.09857724	21.6115942	23.11679537
-28	20.14576962	21.9594722	22.8908046
-27	21.15564598	21.78660287	22.80998081
-26	19.95573441	21.27677725	20.084372
-25	20.61414141	21.74307545	21.92960463
-24	20.30119284	21.74302214	22.07198444
-23	20.04709419	23.50533463	23.36512524
-22	21.06641001	24.43696682	24.34486071
-21	18.71094481	22.72769953	23.10447761
-20	18.4261524	20.89962121	23.58710298
-19	18.35799087	22.20095238	23.41451767
-18	20.72167707	23.29329609	21.90917782
-17	20.65660052	22.26930502	20.22040423
-16	19.72394366	22.60375587	20.86844614
-15	24.61	21.01646844	23.10516252
-14	22.81925676	22.01512287	22.99155722
-13	23.92653414	20.37931034	22.76923077
-12	23.70770519	21.72175537	23.35640786
-11	27.90650407	20.69121813	23.47703843
-10	22.35649819	21.24573055	24.08953817
-9	24.25	20.01790763	22.01327014
-8	24.84264832	20.1424581	21.74883287
-7	23.91511936	22.81723485	23.66262815
-6	21.87534372	22.0364486	22.47177033
-5	19.09496676	21.13178295	21.50431448
-4	21.98502203	20.41926346	22.04549763
-3	21.62864721	20.280077	23.74081056
-2	21.6599297	21.65275142	23.53824092
-1	22.8626943	20.35446686	22.04908566
0	19.30402245	19.63627049	21.51796407
1	23.83844765	21.68410661	22.86138614
2	25.38884263	21.07563851	24.42671984
3	22.33302239	22.53930348	22.9222333
4	20.79733587	22.45252525	22.5546798
5	20.31563422	21.86206897	21.7776699
6	19.40532544	22.68257261	22.24549098
7	18.53893443	22.55045872	22.08550574
8	19.46537678	20.49487705	21.06893004
9	19.08408408	21.32563025	21.41797283
10	20.9637827	22.06217617	20.74763407
11	21.30443548	23.29530917	21.34791667
12	20.42345924	22.71871658	21.02089864
13	20.42374616	23.51554126	20.62604167
14	20.8495935	24.92422625	21.08768267
15	21.53560682	24.28858351	21.5995785
16	20.67346939	24.43703704	21.75906183
17	21.6761811	22.96626768	22.42324094
18	21.15526047	22.19326819	21.86090622
19	19.85684211	22.30743982	21.88102894
20	21.51348548	22.45644983	21.45748116
21	19.1955836	21.59301015	21.22032086
22	17.14055794	21.77727273	20.56182213
23	19.10683761	21.3876652	20.82681564
24	20.35313175	22.60496614	20.72361262
25	18.62681913	19.99886621	20.47802198
26	18.94731183	19.76662777	19.37349398
27	17.5503876	19.27771295	19.22346369
28	17.72123894	20.73112128	20.16173121
29	17.88817204	20.14682981	20.30533485
30	17.55579632	23.50853242	20.20701357
31	17.22198506	21.66589595	20.35240275
32	17.02744237	22.25175644	20.84356895
33	17.31595745	21.24970828	21.88966318
34	18.39979123	19.05319149	20.3164557
35	18.62473573	20.21988304	19.67305524
36	18.40909091	18.37955347	19.73027091
37	22.30745342	19.98477752	21.71853547
38	21.22657055	21.34157833	20.62380952
39	21.87339056	20.9755814	21.48789346
40	20.97713098	22.03699284	20.9755814
41	20.89824945	21.57311321	19.58390805
42	20.73297297	21.44705882	18.80324074
43	22.68855932	20.89289872	19.01148106
44	20.61390374	20.96420323	20.38262911
45	18.20431328	20.83563218	19.96966161
46	18.67752443	22.40792541	19.25780347
47	18.79498364	21.85747939	18.94846626
48	17.92299349	22.37733645	19.83411215
49	19.84414226	20.74162679	20.22384428
50	19.39088983	23.86914766	20.43844221
51	18.14115092	20.87185629	20.04182042
52	16.09418605	19.08054523	17.4974026
53	9.0523918	8.515306122	5.344173442
}{\chargers}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	5.953427762	6.183172303	5.885542792
-51	23.75401871	26.04245871	24.52951124
-50	24.42631579	26.43001281	25.06162057
-49	24.10379537	26.3927596	24.70661445
-48	23.90216242	26.11417718	24.52436121
-47	23.87759264	25.60094752	24.77083442
-46	23.99872832	26.00894843	24.56806679
-45	24.01434687	25.55491837	24.22475924
-44	24.30114877	25.57508743	24.00274072
-43	24.58613873	26.32944577	24.68756702
-42	24.48199709	26.52934942	24.63216004
-41	25.28502173	26.80342524	24.74435976
-40	25.17897775	26.40777867	24.86820611
-39	25.74045469	26.35638351	25.03363686
-38	25.342963	26.41937709	24.56131448
-37	25.18930151	26.45221776	24.45834561
-36	25.7640497	26.80404355	24.97117733
-35	25.49231651	25.78233807	23.98879674
-34	25.32315297	26.01196242	24.41046219
-33	24.74279588	25.07735022	23.40078159
-32	26.65845841	26.65509028	24.96258665
-31	26.49368363	26.45896426	25.17329545
-30	25.05340978	25.73184198	23.87307546
-29	23.3636039	23.64218629	21.78728936
-28	24.87365263	24.79740587	23.40079861
-27	26.57634818	26.74116931	25.12712969
-26	26.61406526	27.12067142	25.26470453
-25	26.24087245	26.58263574	24.90325374
-24	26.84921153	26.35038978	24.81098743
-23	26.65774387	25.84467825	24.57989726
-22	27.59843523	26.02122567	24.49914576
-21	27.7383294	25.57736371	24.51087635
-20	30.17046078	25.78459237	24.46424802
-19	30.27235456	25.71555381	24.01548682
-18	30.16451704	25.80377654	24.04550631
-17	30.69405278	25.05708567	23.86964099
-16	29.34362994	24.6992906	23.22285959
-15	28.45187897	25.71190426	23.9673335
-14	28.48032107	26.44461097	24.42310883
-13	28.39766059	25.99156942	23.94864036
-12	28.29702707	26.29039464	23.99633247
-11	29.24365129	26.19078544	23.63763678
-10	29.08961422	25.67237373	23.08805466
-9	27.68877057	25.65324776	23.3216823
-8	26.98988303	25.32340081	22.88705079
-7	27.04495825	25.18247881	23.21241673
-6	27.08294653	24.6130361	22.73566366
-5	28.91381618	26.00475385	23.36824107
-4	29.90377854	26.09607375	23.52488652
-3	28.24143569	25.93321123	23.82283765
-2	25.87581494	25.11597392	23.24076982
-1	27.12881827	24.78387486	23.07963259
0	28.0956902	24.70515714	22.78918897
1	29.96907135	24.7411495	22.71195675
2	30.95980726	25.23676608	22.76625068
3	27.39254824	24.42466819	22.61064998
4	26.77821094	24.39123192	22.15838724
5	25.80260644	24.45797989	22.54249147
6	25.31237366	24.25858355	22.10804947
7	24.87906106	23.87048955	21.61023174
8	26.33147632	24.00964299	21.88828749
9	27.45163643	24.61686204	22.46435692
10	27.63233203	24.29058207	22.0380766
11	26.53932293	23.98191097	21.82937838
12	26.36008157	24.06700723	21.84325693
13	27.78005826	24.15464154	22.34712425
14	27.40169049	24.22751249	21.99232934
15	26.66694938	23.54782811	21.60291572
16	28.10440723	23.69362847	21.84602859
17	33.82696449	24.400982	21.84695094
18	26.48210469	23.35171238	21.33636826
19	25.11830315	22.29578207	20.67196458
20	26.52563747	23.68689413	21.69716364
21	25.39108816	23.60217059	21.71027994
22	25.71114426	23.3656799	21.34459302
23	24.53332041	22.24742821	20.2608511
24	23.27304786	21.21740441	19.53569862
25	25.02050878	23.35152197	21.4004067
26	26.24875695	24.00778324	21.73509903
27	27.27704742	23.55725527	21.53618109
28	27.72182172	23.67188497	21.26121247
29	27.58052343	23.21292588	20.90368517
30	25.19856435	22.63019321	20.58708301
31	24.68117129	22.35321239	20.57562308
32	24.67874582	22.63460672	20.77703065
33	24.30241456	22.57598869	20.38910106
34	24.12588634	22.83982441	20.50876757
35	24.46528952	22.73660101	20.68426772
36	24.05257585	22.67585819	20.50311943
37	23.86697764	22.67805479	20.57941934
38	24.71552187	22.96653797	20.82351474
39	23.94698038	23.01062555	20.83103724
40	24.77670221	23.0214864	20.92978659
41	24.40767965	23.00943691	20.83727526
42	23.83087496	22.59743401	20.14210526
43	24.04297817	22.65930666	20.32682024
44	24.18554742	22.53953218	20.41073282
45	24.43378455	21.99132979	20.069443
46	23.85815885	21.79579467	19.93422227
47	24.28391401	22.37888199	20.06350626
48	24.16979719	23.00790578	20.31653957
49	23.6086533	22.5562611	20.18510217
50	23.16667639	22.07739263	19.730237
51	23.03260423	21.45737289	19.61602922
52	23.14326716	22.27238888	19.75145161
53	6.321196903	5.881665241	5.53734682
}{\thedonaldrnc}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	10.14476021	8.188306758	7.29468599
-51	26.15511043	28.20679147	27.16366906
-50	28.17452357	28.9594478	27.2523532
-49	28.73209815	30.10983397	27.99822931
-48	30.67047146	29.28240741	26.90105079
-47	29.97758285	28.33799918	26.75702551
-46	30.70932445	28.0649404	27.46750524
-45	31.87116002	28.32623823	27.64366374
-44	33.86891215	27.86876745	28.70578512
-43	31.14879357	29.17433027	27.95496582
-42	30.49667406	28.74801902	29.48837209
-41	28.42824808	26.50553797	26.7996864
-40	31.03141136	29.04292833	28.79825889
-39	31.92344291	28.17095659	27.53956835
-38	29.72222222	28.24020695	27.41916606
-37	26.67583497	25.70765912	24.8717574
-36	26.81321521	26.12835181	24.39929204
-35	28.85792537	26.53540121	25.20813559
-34	27.80990099	27.87637897	25.79361496
-33	29.16040956	28.50436137	26.07379376
-32	30.43041006	28.42301806	25.58971963
-31	31.53510324	28.51241135	25.58844657
-30	27.96417312	28.54283217	26.41445643
-29	26.80468973	29.23846374	25.24692769
-28	27.13558368	28.87908033	26.6178793
-27	24.98998121	28.2988242	24.6432357
-26	26.1680208	27.7543054	25.33017554
-25	28.00109319	28.07987581	25.90881626
-24	27.11108165	29.08365544	26.40807055
-23	26.41402954	28.08889497	25.78215768
-22	29.4395441	28.98517121	26.84597701
-21	28.46057786	27.22095793	26.22059566
-20	28.85494347	27.14176949	26.73820059
-19	28.37943016	28.09632674	26.71140456
-18	27.30508475	27.26420382	25.29358238
-17	28.58591674	27.71339017	25.27155576
-16	28.04064695	27.6068863	25.36771196
-15	27.74501821	27.95352287	24.95324318
-14	27.35596886	27.09538759	24.6416629
-13	30.26556967	27.00238607	24.81563749
-12	28.95163241	26.3606403	24.1307405
-11	29.28543423	27.03804855	23.68759505
-10	29.31699102	26.71225984	23.61015142
-9	25.91482772	27.05659516	24.54023955
-8	28.30162941	27.76430672	24.44796285
-7	27.09099333	27.42117067	23.74878718
-6	23.105345	27.26168435	24.05681342
-5	21.06411868	26.71218962	24.49073496
-4	21.05423457	26.72913848	24.5251844
-3	20.88535397	25.85298197	23.85690306
-2	24.03806116	26.55268619	23.70218121
-1	22.68299228	25.52731536	24.08691947
0	24.13047842	26.58777541	24.83032646
1	24.79942029	25.39124123	23.52955448
2	27.6724483	25.51180336	23.37139049
3	31.59951624	26.15017065	23.71682627
4	28.86877362	25.46212682	23.77749771
5	27.74791137	25.24324324	22.89023831
6	27.1273326	24.93075562	23.13157285
7	27.98870262	24.41683622	22.87593633
8	27.51814815	24.35346174	22.1759434
9	29.21588367	24.946898	22.01795547
10	26.63545817	24.50377358	21.55065123
11	23.38584944	23.64107539	21.05002452
12	25.94152984	24.48955791	21.9378927
13	24.44421989	23.43762156	22.12066847
14	25.72622951	23.50520394	20.78494094
15	23.27981651	22.46397287	20.72591113
16	23.95188557	22.84836184	20.70744681
17	26.66195373	24.29810145	21.74391742
18	26.60266002	24.12795941	21.35499876
19	27.93747395	24.8049474	21.50347913
20	27.62894405	25.15473441	21.82934207
21	26.42020815	24.79182482	21.02800908
22	27.28098472	24.8338594	20.84605694
23	26.53479381	24.3174371	20.85798817
24	26.21550256	24.36498258	21.03416557
25	26.54958131	24.54330944	20.54270696
26	24.40274094	24.48507242	20.07967607
27	25.59724077	25.50438729	20.22983977
28	26.07307692	24.74084004	19.68410042
29	25.44751866	24.22925373	19.28534031
30	24.72957111	24.17331288	19.98206034
31	25.7760181	24.43409162	20.44903581
32	24.02786517	24.3095017	20.18134573
33	23.47125912	24.99590422	20.29245542
34	22.98797966	24.21520985	19.52970434
35	24.68190386	23.3280204	19.70886427
36	23.92413793	24.36874198	19.41783905
37	23.00515222	23.37357259	18.75543951
38	25.01507301	23.1984982	19.50129051
39	24.76837524	23.32582781	19.50637681
40	23.37836561	22.73061497	19.75160537
41	24.36877719	22.66622648	19.56366822
42	25.17461067	23.66378738	19.45382353
43	23.41851305	22.12316615	19.8289829
44	24.1187926	23.16305085	19.52432911
45	24.77512438	23.40149966	19.96133094
46	24.97359243	22.70095368	19.61712922
47	10.57371226	22.97058824	19.31297021
48	0	22.45620062	19.34474402
49	0	21.48497409	19.50873965
50	0	22.33639576	19.31697772
51	0	14.42927228	12.81626074
52	0	0	0
53	0	0	0
}{\greatawakening}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.260616471	7.091073711	6.71959799
-51	33.50374688	29.4609185	27.06901873
-50	28.9071805	26.50904594	24.54543526
-49	31.14676343	28.72490706	26.74098928
-48	33.05240314	31.23811771	28.53425213
-47	32.86241739	31.04153547	28.24869635
-46	34.14276714	31.89712016	29.06545358
-45	33.0526879	31.32955594	28.36996965
-44	31.99024851	30.50266816	27.62591639
-43	31.15125574	30.38622813	27.31306931
-42	31.60085245	30.49841229	27.55668956
-41	32.1036783	30.84216279	27.88491882
-40	31.44664701	29.87235139	27.29166395
-39	31.9534418	30.47045966	27.47074865
-38	32.15768945	30.56549562	27.59157854
-37	32.52956377	30.84498094	26.9921285
-36	32.56551214	30.84489488	27.95138711
-35	32.89136558	30.69942452	27.98701716
-34	33.52741624	30.78446273	27.51893408
-33	31.98111362	30.99824715	28.01164493
-32	31.8470321	30.52996055	27.51909323
-31	31.68745378	30.86620466	27.42488203
-30	32.06479882	30.98547291	27.47070424
-29	31.47452112	30.6832244	27.26371523
-28	29.95929368	29.78214174	26.63745781
-27	31.12298936	30.39884683	27.31746234
-26	32.21484953	31.21724503	27.37433325
-25	31.48822046	31.0550097	27.35820424
-24	30.44246862	30.36118212	26.84461169
-23	29.32524121	29.3134018	25.89612215
-22	30.65483431	30.53701851	27.36534077
-21	30.73638385	30.41497699	26.9683404
-20	32.29059724	31.43998768	27.57010348
-19	30.45334485	30.58987373	27.10521662
-18	30.67202473	30.33589871	27.19012612
-17	31.98188986	30.91646571	27.90196078
-16	30.9764952	29.45217499	26.7872002
-15	31.14334072	29.71167161	27.01243687
-14	29.80242506	28.8258753	26.20631099
-13	30.68400712	29.69002545	27.01200654
-12	30.31871111	29.57171191	26.71686028
-11	31.59366722	30.96536341	27.48064801
-10	31.31226218	29.83957418	27.05343367
-9	32.28585313	30.65011497	26.97353823
-8	31.26435304	29.71971056	26.71957504
-7	31.50343263	30.1927681	27.10274708
-6	31.0864805	29.51384577	26.8269084
-5	31.72158705	30.11635688	27.0905052
-4	33.23059096	30.74863856	26.77762193
-3	30.63576444	29.09611338	25.75399073
-2	30.82559429	29.16619124	25.8061906
-1	31.76725935	29.78713639	26.7433526
0	31.59248483	29.35662711	26.36086002
1	33.79698334	27.95991856	25.70331474
2	26.50684932	24.34273799	22.31540113
3	28.2595454	26.09220507	24.07543364
4	29.86194006	28.1890557	25.86180166
5	29.87148747	28.19845344	25.71108735
6	29.81642912	28.54999352	25.96703003
7	29.68847932	28.50097873	25.49504283
8	30.31639679	28.77128286	26.03607621
9	29.17474971	28.36003428	25.58221739
10	29.32111104	28.37073526	25.64566714
11	29.64915694	28.68780293	25.31052025
12	29.02513453	28.04924981	24.87057107
13	29.46983728	28.34977095	25.33735696
14	29.41083223	28.42596704	24.95576146
15	29.73035194	28.61374169	25.76544246
16	28.84153796	27.92121737	25.17619377
17	30.69835587	29.22396711	25.9948143
18	29.78709677	28.39651903	25.46460674
19	29.1627501	27.79380182	25.29748495
20	30.36352168	28.78432973	25.34550085
21	28.9482747	27.75618686	24.9173489
22	29.53722903	27.98324672	24.50900071
23	29.40942811	27.75053364	24.58456014
24	29.93469524	27.69100697	24.26029359
25	29.97116039	27.56537152	25.16229413
26	30.84796078	28.39915295	25.12218371
27	29.68472088	27.76068855	24.76349334
28	28.76911347	27.34339942	24.69867525
29	27.87381247	26.7666244	24.1299025
30	29.53989525	28.19588632	24.96571761
31	28.5135605	27.09014124	24.4810444
32	28.05917489	27.1394217	24.02795844
33	27.86730088	26.7340762	24.09207276
34	28.23852632	26.8915964	23.83488493
35	27.44842447	26.62638077	23.79605214
36	27.38031446	26.13206322	23.27518944
37	27.61966173	26.30348981	22.98885794
38	27.58691496	26.27320376	23.06279827
39	28.65026053	27.23899325	23.7879723
40	28.75906168	27.37174071	24.18443457
41	28.91904526	27.24447353	24.25374376
42	29.13653215	26.81676542	23.8755011
43	28.74807692	27.21445341	24.12244586
44	28.26097491	26.66676419	23.79666945
45	28.19552913	26.71855184	23.56440263
46	28.03202821	26.71170903	23.34636015
47	28.68105377	27.21797352	24.16289873
48	28.18409042	26.60888327	23.42593024
49	27.4441691	25.95019846	22.95212145
50	27.95271833	26.2910033	23.2156649
51	28.77957183	26.81990205	23.76475137
52	28.55218782	26.55997893	23.54873248
53	6.587119034	6.40382507	5.926912929
}{\starwarslastjedi}














\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.243594392	1.451687663	1.399156168
-51	7.904338893	9.070299501	8.694675541
-50	8.129018613	9.18582125	8.705609698
-49	7.917935702	9.228369384	8.876634181
-48	8.112702441	9.138222011	8.721892085
-47	8.640319072	9.968801997	9.397789399
-46	8.61004351	10.10417162	9.617839315
-45	8.860889533	10.38608272	9.887627763
-44	8.932257675	10.23074638	9.877050155
-43	8.869712352	10.33331353	9.890301878
-42	9.363367174	10.58075826	9.970881864
-41	9.61004351	10.49370097	9.80770145
-40	9.887116268	10.34163299	9.538150701
-39	10.0826686	10.83860233	10.14499643
-38	10.43781726	11.1679344	10.50029712
-37	10.68527919	11.40735679	10.5
-36	10.60472565	11.19990492	10.39214405
-35	10.56641286	11.47159496	10.27834561
-34	10.8386512	11.53714048	10.56893273
-33	10.96972444	11.86754219	10.7178512
-32	11.36010394	11.84157357	10.98853102
-31	11.28220933	11.75356549	11.03672451
-30	11.72951414	12.25487283	11.25635845
-29	11.76559101	11.96624673	11.26479677
-28	12.06024897	12.17607559	11.42304493
-27	11.30366207	11.55817685	11.00826004
-26	12.57849891	12.69586404	12.07523176
-25	12.673314	12.71523651	12.10209175
-24	12.36705342	12.33289755	11.6086879
-23	11.55885908	11.23003328	10.45745187
-22	13.20226009	12.6223556	11.97016877
-21	14.13385303	13.93552413	13.12817923
-20	14.45745709	13.99387925	12.86991918
-19	14.92796713	14.17863085	13.37217732
-18	14.95800097	14.3591633	13.60785595
-17	14.72848683	14.29135964	13.08569052
-16	15.03420353	14.14879962	12.8008676
-15	15.54145516	14.83093653	13.56304968
-14	15.25048344	14.26913478	13.21505824
-13	15.8097051	14.69223913	13.47331828
-12	15.96162678	14.7178512	13.56102924
-11	16.18141165	14.63424055	13.81198003
-10	16.49734107	14.86736392	14.03636796
-9	15.70612763	14.50808177	13.63851913
-8	16.67343486	15.0971595	14.82231994
-7	16.33139956	15.03268362	14.77281911
-6	16.97576746	15.49708819	14.79795579
-5	16.85913706	15.25362491	14.09472308
-4	16.53251148	14.9169836	14.20590682
-3	16.4193256	15.1533159	14.45008319
-2	15.83496495	14.56786309	13.8409199
-1	15.46368141	15.14719515	14.3913121
0	11.55891951	14.77192774	13.8589256
1	13.18793812	14.84139529	13.74631566
2	11.49981871	13.88834086	13.02174947
3	11.40645395	13.98496553	13.20881864
4	11.2368262	13.33313525	12.34181127
5	11.43479575	13.48514381	13.25433801
6	11.26939811	13.53060376	13.02121464
7	10.79465796	13.10874733	12.95228191
8	10.58333333	12.79563822	12.55223437
9	10.74431956	12.90117661	12.43510815
10	10.34408992	12.20988828	12.19277395
11	10.05378293	12.23181602	12.17904683
12	10.04205946	12.04973853	11.832541
13	9.33019096	11.19366532	11.03880437
14	9.979574571	11.94342762	11.77787022
15	9.939871888	11.78880437	11.56560494
16	9.706127629	11.73098407	11.46999049
17	9.515772299	11.37051343	11.42756121
18	9.676154218	11.28654623	11.45786784
19	9.628595601	11.45180651	11.40212741
20	9.400954798	11.3531614	11.34252436
21	9.126420111	11.17536249	11.17340147
22	9.303662074	11.27020442	11.12710958
23	8.976794779	10.80360114	10.60161635
24	9.176456369	10.87633706	10.50820062
25	8.715252599	10.43320656	9.835096268
26	9.37853517	11.39790825	10.74340385
27	8.832245589	10.8665914	10.64594723
28	8.63766014	10.70780841	10.1216425
29	7.865180082	9.486094604	9.043974329
30	8.487370075	10.11605657	9.943130497
31	8.991418903	10.96535536	10.50980509
32	8.987067924	10.64410506	10.43243404
33	8.730299734	10.65105776	10.53624911
34	8.507916365	10.2816734	9.972842881
35	8.3372613	10.12110768	10.06483242
36	8.02054629	9.888400285	9.845317328
37	8.31200145	10.14475874	10.05538388
38	8.271090162	9.998217257	9.80259092
39	8.256103457	9.856013787	9.729082482
40	8.343364757	9.696993107	9.491858807
41	8.272782209	9.697230806	9.312396007
42	8.069494803	9.575053482	9.387033516
43	8.125574088	9.900166389	9.743998098
44	8.281000725	9.876158783	9.779950083
45	8.007432922	9.667815546	9.825885429
46	8.018491661	9.798787735	9.608569052
47	7.911711385	9.651652009	9.510755883
48	7.698211264	9.308652246	9.460601379
49	7.583454194	9.147908248	9.171262182
50	7.601704133	9.189980984	9.047302116
51	7.312787044	9.136676967	8.619622058
52	7.531786319	9.132160685	8.928452579
53	2.403795021	2.962384122	1.482529118



}{\fatpeoplehateinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.05459985	1.848466717	1.523560209
-51	11.9459985	11.21361257	10.59640987
-50	11.55108452	10.85430067	10.42782349
-49	11.80493642	10.98504114	10.4302169
-48	13.26791324	11.91637996	10.90650711
-47	13.59670905	11.74809274	11.04697083
-46	13.98578908	12.33926702	11.44891548
-45	13.72266268	11.55467464	10.37905759
-44	13.93298429	12.07329843	10.72131638
-43	14.21525804	12.98608826	12.04203441
-42	13.75617053	12.91907255	12.56424832
-41	14.37008227	13.63246073	12.85474944
-40	14.22228871	13.93403141	13.03186238
-39	13.73074046	14.03754675	12.88077786
-38	13.62169035	13.45983545	12.40284218
-37	13.43904263	12.96948392	12.7907255
-36	13.90172027	13.55123411	13.38145101
-35	12.76798803	13.23231114	13.33238594
-34	12.99775617	13.94928945	13.20777861
-33	13.77142857	13.86103216	13.29035153
-32	13.33747195	13.94405385	13.48317128
-31	14.12490651	13.62064323	14.10201945
-30	14.70231862	14.0987285	14.09020194
-29	14.12595363	14.06387435	14.31877337
-28	14.45968586	13.85145849	14.40179506
-27	13.48735976	14.34644727	14.39640987
-26	14.19371728	14.26073298	14.05190726
-25	14.38593867	14.25250561	14.00448766
-24	14.85699327	14.61211668	14.36305161
-23	14.51817502	14.55452506	14.01899776
-22	14.74809274	14.65744203	14.55751683
-21	14.31982049	14.75826477	15.02602842
-20	15.35198205	14.75497382	15.56544503
-19	15.2460733	15.26073298	15.63126402
-18	13.69349289	15.20553478	15.56035901
-17	14.58982797	15.81062079	15.23051608
-16	15.35706806	16.39057592	14.84652206
-15	15.4960359	16.69842932	15.76290202
-14	13.8408377	16.93627524	15.41585639
-13	15.1947644	16.23754675	15.50441286
-12	16.79132386	16.46746447	15.9802543
-11	17.43590127	16.51982049	15.65938669
-10	16.67808527	16.75272999	15.69035153
-9	16.41585639	16.98279731	15.75646971
-8	16.97083022	17.15108452	15.45968586
-7	17.20718025	17.14375467	15.44562453
-6	15.31667913	17.60762902	15.2776365
-5	16.32490651	17.52610322	15.75961107
-4	16.5026178	17.17726253	15.61795064
-3	17.45370232	17.57845924	15.36768886
-2	18.84278235	17.45624533	15.63709798
-1	18.20059835	16.96768886	15.555273
0	15.22453254	16.71997008	15.70575916
1	13.44756918	16.30695587	14.60777861
2	12.40373972	15.6499626	14.74435303
3	11.76694091	14.46043381	13.93133882
4	12.53866866	15.35557218	14.98070307
5	11.96694091	15.01361257	13.82303665
6	12.17157816	14.35991025	13.50441286
7	11.09857891	13.29050112	12.07000748
8	10.69349289	12.47120419	11.244727
9	11.9986537	13.50112191	12.47778609
10	12.06267764	13.29259536	12.90441286
11	11.59715782	13.62303665	12.69424084
12	11.84712042	13.25205684	12.46551982
13	12.14360509	13.43709798	12.70501122
14	12.22722513	13.20643231	12.52834705
15	11.84382947	12.77427076	12.08840688
16	12.15018699	12.99117427	12.35302917
17	11.37008227	12.35826477	11.76649215
18	11.49992521	12.28930441	11.57591623
19	11.65474944	12.38219895	12.15811518
20	11.53807031	12.49364248	11.67853403
21	11.86372476	12.55931189	11.40239342
22	11.48870606	12.77217651	12.32610322
23	11.34315632	12.35317876	11.74943904
24	11.21899776	11.8697083	11.75063575
25	12.07973074	12.78743455	11.17292446
26	11.96065819	12.30456245	11.30456245
27	11.45355273	11.68436799	11.31967091
28	12.03560209	11.80059835	10.97726253
29	11.84532536	11.84293194	10.73612565
30	11.83126402	11.95063575	11.13672401
31	11.53193717	11.73118923	11.07823485
32	10.91697831	11.94719521	11.07688856
33	10.97427076	11.84442782	10.89199701
34	10.85534779	11.98204936	10.63470456
35	10.66282723	12.00867614	10.84547494
36	10.96724009	11.67404637	11.2
37	10.21989529	10.77247569	10.09379207
38	10.4987285	11.32056844	10.2776365
39	10.04308153	11.28721017	10.10650711
40	10.08616305	11.02333583	10.19506358
41	9.756170531	10.8092745	10.12460733
42	9.633208676	10.66955871	9.76724009
43	9.002243829	10.35048616	9.670306657
44	9.231413613	10.92954375	9.941810022
45	9.362154076	10.976365	9.923560209
46	9.43500374	10.78234854	9.908601346
47	9.309050112	10.84263276	9.705609574
48	9.50815258	10.98638743	9.688107704
49	8.839790576	10.68885565	9.666118175
50	8.896484667	10.57995512	9.77920718
51	8.966043381	10.43724757	9.676140613
52	8.411967091	10.07524308	9.48197457
53	1.775467464	1.805983545	1.459237098


}{\incelsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.699652778	4.197916667	2.694444444
-51	21.76215278	27.90972222	20.11979167
-50	22.40277778	30.06944444	21.03645833
-49	21.79166667	27.55034722	20.72222222
-48	22.86805556	27.69618056	21.66319444
-47	25.60069444	31.6875	21.80034722
-46	24.03125	35.13715278	24.00520833
-45	23.92708333	32.10763889	22.96701389
-44	24.12152778	32.50868056	23.92534722
-43	23.91493056	28.91145833	23.90451389
-42	24.22569444	30.34722222	25.25347222
-41	26.01736111	31.91145833	27.69097222
-40	26.05034722	35.15972222	29.30034722
-39	33.74305556	37.86979167	29.56597222
-38	29.98784722	35.13368056	27.23263889
-37	28.35416667	31.72916667	27.76388889
-36	30.94444444	36.50694444	29.46006944
-35	29.14930556	38.42534722	30.01215278
-34	31.20659722	37.75520833	27.02256944
-33	27.32638889	34.26736111	25.05729167
-32	28.11284722	33.08506944	25.66319444
-31	33.78645833	39.62326389	27.54166667
-30	33.26736111	42.38368056	29.27256944
-29	37.15277778	42.24652778	31.46527778
-28	40.05729167	44.61979167	34.11631944
-27	41.99305556	40.83680556	33.13020833
-26	41.16145833	39.39583333	31.36979167
-25	44.41493056	40.04513889	29.92708333
-24	40.41493056	41.36458333	33.38368056
-23	39.18402778	41.22916667	27.71354167
-22	41.47743056	40.05208333	29.44270833
-21	45.38368056	40.01388889	32.02777778
-20	46.35416667	38.73958333	31.66319444
-19	45.35763889	44.17361111	27.88368056
-18	47.85590278	42.22048611	28.33854167
-17	48.19097222	46.30034722	31.54861111
-16	53.40104167	45.60590278	29.56770833
-15	48.67361111	49.18923611	27.55208333
-14	49.98784722	47.26388889	26.76041667
-13	47.20833333	41.28645833	26.58159722
-12	47.63541667	43.65104167	28.68229167
-11	46.37152778	45.36631944	26.70659722
-10	47.265625	44.40972222	27.64930556
-9	44.71875	48.11805556	27.35416667
-8	43.71006944	43.55555556	27.44097222
-7	47.19965278	47.67013889	28.140625
-6	45.61458333	45.66840278	30.49479167
-5	44.453125	43.18923611	27.02430556
-4	42.81597222	44.95486111	28.45659722
-3	41.22395833	44.97222222	28.22222222
-2	40.12847222	42.17361111	27.72569444
-1	32.80208333	41.97048611	27.44791667
0	35.67534722	43.59201389	26.09548611
1	36.42013889	42.56770833	26.56944444
2	32.03298611	41.36979167	26.55902778
3	29.67361111	39.140625	25.60763889
4	28.3125	36.58854167	23.984375
5	27.80902778	35.86284722	25.203125
6	28.74826389	34.58506944	24.85069444
7	29.99652778	38.63020833	23.17013889
8	28.06423611	35.78298611	23.45659722
9	25.55729167	36.38541667	22.41666667
10	26.55729167	37.74826389	23.74305556
11	26.82638889	37.69097222	24.09027778
12	26.875	37.47395833	23.96701389
13	25.703125	36.04513889	22.58680556
14	25.45138889	40.05034722	23.97569444
15	24.99131944	35.890625	23.14756944
16	26.99479167	38.82986111	25.31770833
17	26.53993056	33.81076389	23.56076389
18	28.59548611	37.26736111	23.88194444
19	24.11458333	32.06597222	20.4375
20	24.25520833	30.65625	20.171875
21	24.796875	31.16666667	20.58854167
22	24.36631944	30.61284722	21.59375
23	22.18055556	30.03472222	20.5625
24	24.78125	31.42881944	19.81423611
25	25.78645833	32.04513889	21.66840278
26	22.48611111	30.38020833	21.32638889
27	26.18229167	31.71006944	21.43402778
28	22.23784722	31.49479167	21.765625
29	21.92361111	29.52083333	20.96527778
30	22.05729167	28.703125	20.69097222
31	22.78819444	29.42013889	20.78472222
32	22.23611111	31.01909722	20.60416667
33	21.39583333	28.40798611	20.296875
34	23.30381944	30.42534722	21.15277778
35	23.26388889	30.43402778	19.84722222
36	23.22743056	28.35243056	19.50173611
37	21.1875	26.87326389	21.21875
38	22.80555556	28.63020833	19.28125
39	21.62152778	28.00694444	18.35416667
40	22.71875	26.86631944	17.94618056
41	23.02951389	26.10590278	19.60243056
42	21.80208333	27.16319444	18.31944444
43	24.56597222	29.61805556	19.02951389
44	20.70486111	29.68229167	17.203125
45	24.36979167	26.55555556	17.27430556
46	20.80729167	28.68402778	16.40451389
47	19.34027778	27.13715278	16.75694444
48	22.5625	28.72048611	18.08159722
49	19.97916667	25.27083333	16.40104167
50	18.79166667	26.83680556	16.66145833
51	17.37152778	25.01736111	16.39409722
52	18.18229167	22.953125	16.85590278
53	4.765625	5.052083333	2.446180556

}{\physicalremovalinactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.464400378	1.631161473	0.947119925
-51	7.609442871	7.036449481	6.527667611
-50	7.968649669	6.910292729	6.607932011
-49	8.084419263	7.003588291	6.97299339
-48	7.858356941	6.915014164	7.489329556
-47	7.965061379	7.020396601	7.57223796
-46	7.902738432	7.258734655	7.527856468
-45	7.73578848	7.070254958	7.19565628
-44	8.236449481	7.250047214	7.544475921
-43	8.626440038	7.45325779	7.715014164
-42	7.789423985	7.401133144	7.64815864
-41	8.072710104	7.296883853	8.067233239
-40	8.742020774	7.385457979	8.065533522
-39	8.882341832	7.278186969	7.687818697
-38	9.397167139	7.782625118	7.969971671
-37	9.084985836	7.921624174	8.036071766
-36	9.578281398	8.200188857	8.611142587
-35	9.718035883	7.907837583	8.330878187
-34	11.35694051	8.244192635	8.926912181
-33	9.509915014	8.333522191	8.660812087
-32	9.607554297	8.712181303	8.969782814
-31	9.942776204	8.867233239	9.243626062
-30	9.496883853	9.18394712	9.116713881
-29	8.932011331	9.395845137	9.384513692
-28	8.498961284	8.902360718	8.752974504
-27	8.531255902	9.100283286	8.916902738
-26	9.503493862	9.799622285	9.479508971
-25	9.154296506	9.472521246	9.547119924
-24	9.117847025	9.671199245	9.305949008
-23	8.561473088	9.476298395	9.171482531
-22	10.36071766	9.796600567	8.947308782
-21	9.570349386	9.485363551	9.305949008
-20	9.240226629	9.723890463	9.071199245
-19	9.69272899	10.18734655	9.505760151
-18	9.301416431	10.25023607	9.525590179
-17	9.149952786	9.907082153	9.703493862
-16	9.330500472	9.993389991	9.056846081
-15	9.694806421	10.93711048	9.660623229
-14	9.386024551	10.71463645	10.00868744
-13	9.463456091	10.63550519	10.47195467
-12	8.601888574	9.853068933	9.349763928
-11	7.933522191	9.894806421	9.252691218
-10	7.952030217	10.5312559	9.730500472
-9	7.618508026	10.65930123	10.28366383
-8	7.646270066	10.67610954	10.21680831
-7	7.731822474	10.58356941	10.44664778
-6	8.521813031	10.84400378	10.29216242
-5	7.839848914	10.70538244	10.69707271
-4	7.663078376	10.00698772	10.47440982
-3	7.673087819	10.25552408	9.893484419
-2	5.818508026	9.920679887	9.233050047
-1	5.261756374	9.396789424	9.643437205
0	5.384324835	9.226817753	9.971293673
1	5.916336166	8.667422096	9.414542021
2	5.772426818	9.474220963	9.17884797
3	5.431916903	9.143342776	9.895184136
4	5.158073654	8.638149197	9.581869688
5	5.061756374	8.931067044	9.173937677
6	5.088762984	8.753163362	9.164305949
7	5.008498584	8.347308782	8.692351275
8	5.012842304	8.385080264	8.576959396
9	5.168271955	7.959584514	8.207176582
10	4.775826251	8.206232295	8.071576959
11	4.84381492	8.049858357	8.153918791
12	4.811142587	8.464778093	8.306326723
13	4.981114259	7.867988669	8.138621341
14	4.597733711	7.788857413	8.120679887
15	4.864400378	7.614353163	8.279886686
16	4.583380548	7.91898017	8.358073654
17	4.474032106	7.897450425	8.34523135
18	4.148253069	7.501983003	8.280642115
19	4.376770538	7.069877243	7.781303116
20	4.204532578	7.327478754	7.653446648
21	4.114825307	7.039282342	7.380547686
22	3.761473088	6.901416431	7.357884797
23	4.190745987	7.403966006	7.168083097
24	4.018319169	6.904060434	7.084041549
25	4.251935788	7.576015109	7.603210576
26	4.041926346	7.185457979	7.603777148
27	4.246081209	7.507459868	7.757507082
28	4.425118036	7.509159585	7.620963173
29	4.079508971	7.072521246	7.460623229
30	4.106326723	6.88177526	7.84305949
31	4.13068933	6.579603399	7.727856468
32	4.185835694	6.488762984	7.617752597
33	4.04230406	6.433805477	7.390368272
34	3.972804533	6.472710104	7.220396601
35	4.142398489	6.334088763	7.200944287
36	3.86496695	6.149197356	6.581680831
37	3.825873466	6.465155807	7.276109537
38	3.861189802	6.152785647	6.820585458
39	3.947686497	6.172426818	6.97884797
40	3.717280453	5.69197356	6.116147309
41	3.691595845	5.976392823	6.458356941
42	3.886496695	6.348064212	6.862700661
43	3.703305005	6.431728045	6.64381492
44	3.935599622	6.293106704	6.975259679
45	3.874409821	6.09197356	6.77884797
46	3.781114259	6.085552408	6.857223796
47	3.783002833	6.026628895	6.469121813
48	3.446081209	6.082908404	6.299905571
49	3.374881964	6.111048159	6.662889518
50	3.629084042	6.132577904	6.650991501
51	3.549386213	6.018319169	6.50292729
52	3.732389046	6.326534466	6.635127479
53	0.863644948	1.342209632	0.988668555

}{\darknetmarketsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.727979275	2.891709845	0.991709845
-51	9.262694301	10.43264249	7.507772021
-50	9.481865285	9.340414508	7.869430052
-49	10.09119171	10.3761658	7.974093264
-48	9.647150259	10.77305699	7.986528497
-47	9.563212435	10.40414508	7.86373057
-46	9.748186528	9.250259067	8.687046632
-45	9.420207254	9.693782383	8.696891192
-44	10.0253886	10.75388601	8.940932642
-43	10.5492228	10.36165803	8.974611399
-42	10.24093264	11.63782383	8.948704663
-41	10.83471503	11.88238342	9.272020725
-40	11.21036269	13.3373057	9.794300518
-39	10.14507772	13.38290155	10.25751295
-38	10.37512953	12.10725389	9.706217617
-37	10.94507772	10.94715026	10.69792746
-36	10.52901554	13.43367876	9.646632124
-35	11.25336788	11.77098446	9.420207254
-34	11.08082902	11.55958549	10.00777202
-33	11.24715026	11.41554404	10.57668394
-32	13.00829016	13.31917098	10.53626943
-31	12.06476684	11.72849741	10.80414508
-30	12.99430052	13.29170984	11.37823834
-29	12.91865285	12.87253886	11.11139896
-28	12.84611399	12.27202073	10.94041451
-27	12.24974093	14.16943005	11.06787565
-26	12.3015544	14.22901554	11.5253886
-25	13.61502591	13.65440415	11.22746114
-24	11.40414508	13.60777202	11.67253886
-23	12.30777202	13.13367876	11.35440415
-22	12.31709845	13.97357513	11.40103627
-21	13.3761658	15.7626943	11.33937824
-20	13.01295337	16.4984456	11.9134715
-19	13.39015544	15.41917098	12.26735751
-18	12.10518135	15.6373057	12.0373057
-17	13.17046632	16.42227979	12.25906736
-16	13.50569948	15.84507772	11.62072539
-15	13.07772021	14.14041451	11.10984456
-14	13.61865285	16.21554404	12.63316062
-13	12.37875648	13.97875648	12.2611399
-12	13.49792746	14.13005181	11.35595855
-11	13.37253886	14.73782383	10.05751295
-10	12.04093264	13.73523316	10.80777202
-9	11.26010363	13.75595855	12.23005181
-8	12.46476684	14.64507772	11.50310881
-7	12.08963731	14.27202073	11.69689119
-6	12.28911917	13.12642487	11.80103627
-5	11.18704663	13.80103627	11.79792746
-4	11.80051813	13.95647668	12.27409326
-3	13.86165803	14.58445596	11.82279793
-2	13.38445596	15.16735751	12.06632124
-1	10.20518135	13.78963731	10.98756477
0	10.23160622	13.41450777	10.54766839
1	11.16632124	14.03108808	10.24611399
2	11.09689119	12.86943005	10.20259067
3	11.13678756	12.86632124	10.72901554
4	9.879274611	13.3611399	11.34352332
5	9.657512953	12.92279793	10.18341969
6	10.14611399	11.70932642	9.899481865
7	9.372020725	11.77409326	9.44611399
8	9.442487047	11.82124352	9.31865285
9	8.498963731	11.19015544	8.95492228
10	7.987046632	11.27046632	9.005699482
11	9.285492228	11.08704663	8.862176166
12	7.800518135	10.47875648	8.939896373
13	8.738860104	11.25906736	9.106217617
14	9.157512953	12.19067358	8.732124352
15	8.679792746	11.6388601	8.632642487
16	7.872020725	11.6357513	9.161658031
17	7.189637306	10.97564767	9.358031088
18	6.787046632	11.50621762	8.919170984
19	8.42642487	11.09170984	8.774093264
20	7.226943005	10.63367876	9.283937824
21	7.367357513	9.935751295	9.384455959
22	6.475129534	10.20777202	9.072020725
23	6.996891192	9.618134715	8.40880829
24	7.358031088	10.05906736	8.343523316
25	6.955958549	9.999481865	8.368911917
26	6.646632124	10.58497409	8.171502591
27	7.580310881	10.6134715	8.466321244
28	7.561139896	11.13937824	8.303108808
29	6.923834197	9.583419689	7.994300518
30	6.423834197	10.27409326	8.528497409
31	6.971502591	10.33937824	8.242487047
32	6.692746114	9.267357513	8.655958549
33	6.80880829	9.666321244	8.440932642
34	5.629015544	10.43626943	7.66373057
35	5.478238342	10.53834197	7.774611399
36	5.117098446	10.83056995	7.932642487
37	5.655958549	8.044041451	7.350777202
38	5.102590674	9.364248705	7.267357513
39	5.307253886	8.433678756	7.425388601
40	5.332642487	8.35388601	7.506217617
41	5.552331606	8.92642487	7.026943005
42	6.264248705	7.566321244	7.116062176
43	6.169948187	8.216580311	7.859585492
44	7.025388601	8.776683938	7.237305699
45	6.42746114	9.199481865	7.271502591
46	6.220725389	9.24507772	7.086010363
47	6.323316062	7.776683938	7.287564767
48	6.314507772	7.83626943	7.566321244
49	5.825906736	8.779274611	6.997927461
50	5.993782383	8.806735751	7.568911917
51	5.954404145	7.80984456	6.816062176
52	5.950777202	9.32642487	6.830569948
53	2.25492228	1.63626943	1.1

}{\sanctionedsuicideinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.400722022	2.646012918	2.407824934
-51	15.84174464	17.18227363	15.24769133
-50	16.04784007	17.17075567	15.42108753
-49	16.05368501	17.0528009	15.27188329
-48	15.90778261	17.24484884	15.56498674
-47	15.93327439	17.50131388	15.6766873
-46	15.40939119	16.78950858	14.92796444
-45	16.87624942	17.90468823	15.85826211
-44	17.2417299	17.84530563	16.10949013
-43	16.9281171	17.96841769	16.08984183
-42	17.45895037	18.29757607	16.08981727
-41	17.59046146	18.33728726	16.19911091
-40	18.88464844	18.65085095	16.45178799
-39	17.96591272	18.70947224	16.67980646
-38	18.12696775	18.80679781	16.62557717
-37	18.38323633	19.02507429	17.1528883
-36	18.08971242	18.39445959	16.19247961
-35	17.91325917	18.69844544	16.48577955
-34	16.85733933	17.60008841	15.76672561
-33	18.98774528	19.35951276	17.12714903
-32	18.7776468	19.2101476	16.97507123
-31	18.84127803	18.15835359	15.97018371
-30	16.14961075	16.36012672	14.510782
-29	17.676662	17.59787814	15.84539247
-28	19.8345981	19.35013139	17.2791286
-27	21.63672978	19.56408556	17.32147067
-26	21.13460547	19.59389965	17.34942038
-25	21.41464673	19.35182593	17.22406425
-24	23.57270562	19.1170461	16.7992681
-23	22.8509541	18.73236081	16.69009726
-22	22.66310568	19.35347135	17.4824639
-21	23.07090056	19.41349247	17.28217408
-20	24.62722562	19.18730814	16.98216917
-19	24.70286598	19.10876986	16.89500442
-18	22.58162037	19.19548614	16.91352294
-17	23.04580171	19.0718829	16.96367521
-16	22.55833886	19.83255974	17.74990176
-15	23.48220732	20.01682261	18.03745456
-14	23.10709988	19.75660011	17.92098929
-13	22.89410349	19.92372111	17.87282641
-12	22.14541123	19.87369533	17.70478436
-11	21.63776124	19.54964513	17.42482071
-10	20.69147081	19.46847909	17.3352736
-9	20.88553255	19.19632113	17.24356518
-8	19.96635477	18.88288023	16.8313685
-7	20.24796778	19.24079668	17.02701641
-6	22.78624229	19.76485179	17.37125454
-5	20.39799602	19.83648911	17.57547402
-4	19.82673936	19.69520371	17.27760586
-3	17.86355264	18.24246666	16.5066313
-2	19.2881947	18.73101009	16.74002849
-1	19.11991945	18.34939463	15.98369191
0	20.33593654	18.69291977	16.19120248
1	21.66384243	18.6128343	15.67059633
2	17.70460964	18.08340087	15.505084
3	17.57879614	17.60315823	15.21993811
4	17.0418969	17.87833689	15.70775616
5	16.76423783	17.59694492	15.24027409
6	15.88116113	16.54075493	14.52524806
7	17.96441465	17.62629239	15.17459967
8	17.97838847	17.49068003	14.97290991
9	17.52714949	17.306982	14.63955202
10	17.33004249	17.03976031	14.4975194
11	17.62653798	17.24654338	14.4600894
12	17.41430291	17.17996513	14.59843796
13	17.25911737	17.01124782	14.48523922
14	16.97212603	16.71386822	14.31410256
15	17.48935386	17.03015791	14.64311327
16	19.95800486	17.68560132	14.45404755
17	16.39480341	16.46187284	13.82245309
18	15.15638891	15.7185589	13.18769034
19	16.45637172	16.72369164	14.36000589
20	16.04376335	16.37196395	14.1020729
21	15.86320882	16.14263612	13.76097849
22	14.0698691	14.62766767	12.41720699
23	13.95581915	14.38834451	12.45055998
24	15.72334782	16.31518456	14.05103645
25	16.32520445	16.42415089	13.98811278
26	16.42955377	16.47415212	13.85369388
27	16.29762519	16.36012672	13.7416986
28	15.76922321	15.97863405	13.50228411
29	14.45064957	15.24290872	12.99887022
30	14.50764999	14.98403694	12.91285981
31	15.28529679	15.21434711	13.20780529
32	14.36039687	14.90061151	12.71072797
33	14.13995923	14.9450625	12.86884763
34	14.58321668	15.05009946	12.83240004
35	14.0979641	14.76239593	12.67234011
36	14.25364081	14.77234215	12.84399253
37	14.3219136	14.87281122	12.93820611
38	13.96782829	14.59289275	12.69432164
39	14.17276947	14.77796606	12.89748502
40	13.86890641	14.48233012	12.50279988
41	13.60627717	14.35934085	12.23177621
42	13.58604091	14.2275105	12.17437862
43	14.12701687	14.37012206	12.16290893
44	13.35469928	13.69461431	11.75530504
45	13.47628871	13.94051917	11.9108213
46	13.68916231	14.08101869	11.92604873
47	13.51071981	14.02880719	12.03116711
48	13.32245389	13.83764336	11.93277827
49	12.60414057	13.33775387	11.42936438
50	12.66033056	13.25084113	11.35892524
51	12.81836489	13.33217908	11.46949602
52	12.87642133	13.61015742	11.67727675
53	2.126943196	2.153417324	1.820905786


}{\sandersforpresidentinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	0.995472078	1.000335402	0.634244508
-51	6.486332383	6.010900553	5.64078484
-50	6.413550226	5.762200235	5.134496059
-49	7.063390911	6.525071273	6.315277545
-48	7.624014758	6.908435351	6.839510314
-47	7.313768237	6.855777293	6.73872212
-46	7.713399296	7.192520543	6.812510481
-45	7.896193191	6.988093242	7.227234613
-44	7.794901895	6.844373637	7.281401979
-43	8.103303706	7.287942311	7.467717592
-42	7.856951199	7.690591984	7.765554251
-41	7.620157639	7.617139024	7.899044105
-40	7.906926044	7.866845548	7.697803119
-39	8.160825088	7.601375147	8.142377998
-38	7.952205266	7.941472413	8.518866342
-37	8.207781318	8.033372464	8.155626363
-36	7.874559785	8.2040919	7.933422774
-35	8.184638605	8.12661412	8.11017944
-34	8.053496562	8.157974174	8.149756834
-33	8.196042261	8.41019621	8.485493879
-32	7.810665772	8.697132316	7.8980379
-31	8.218178769	9.007714238	8.217843367
-30	8.485326178	9.044608419	8.037564984
-29	7.827100453	8.978869696	8.025658226
-28	7.716921013	8.25306054	7.999832299
-27	8.20207949	8.599865839	8.483313768
-26	8.18581251	8.885124937	8.901895019
-25	8.851920174	9.145899715	9.101458997
-24	8.809994969	9.119402985	9.419084354
-23	8.881938621	8.676337414	8.923528425
-22	9.217675667	8.931913466	8.818547711
-21	10.11822908	9.011403656	9.191682039
-20	9.66728157	9.465537481	9.656548717
-19	8.511319805	9.369109509	9.72647996
-18	9.080664095	9.453295321	9.638437028
-17	9.088881436	9.904913634	9.724132148
-16	8.262451786	9.920677511	9.539325843
-15	8.234110347	9.928056347	9.683045447
-14	7.50008385	9.964615127	9.232265638
-13	8.51635083	10.42545698	9.29381184
-12	8.428140198	9.980882106	9.399463357
-11	8.257420761	10.45279222	9.309911119
-10	8.099446587	10.33120912	8.961428811
-9	8.587455979	10.12963274	9.353177931
-8	9.516183129	9.966124434	9.394600034
-7	8.559953044	9.94482643	9.289954721
-6	8.498909945	9.800939125	8.72245514
-5	8.879255408	9.648163676	9.25909777
-4	8.17139024	9.986080832	9.396780144
-3	8.215495556	9.418748952	8.990273352
-2	8.294650344	10.27217843	9.24283079
-1	8.207949019	10.0806641	9.276035553
0	7.60204595	9.782324333	9.417239644
1	7.635586114	8.874224384	8.905752138
2	6.349320812	7.925876237	8.121079993
3	6.158141875	8.335401643	7.941640114
4	6.235619655	8.621834647	8.377997652
5	5.936273688	8.340600369	8.37346973
6	6.081334899	8.521381855	8.654200906
7	6.150763039	8.392923025	8.515009224
8	6.305886299	8.221700486	8.349153111
9	5.728156968	8.135502264	8.090726145
10	5.950192856	8.088713735	8.362904578
11	5.152440047	7.790709374	8.070266644
12	4.413717927	7.290960926	8.145564313
13	4.377326849	7.311252725	7.844709039
14	4.720275029	7.525574375	7.956900889
15	4.565990273	7.129632735	7.979708201
16	4.474425625	6.988093242	8.110850243
17	4.315277545	7.255743753	7.749622673
18	4.039745095	7.317289955	7.299513668
19	4.366761697	7.155794063	7.781821231
20	4.07345296	7.113533456	7.224886802
21	4.109340936	7.040415898	7.546201576
22	4.342612779	7.011235955	7.411705517
23	4.094247862	7.147576723	7.029515345
24	4.214489351	7.062217005	7.664095254
25	3.956733188	7.428307899	7.566493376
26	4.152440047	7.545698474	7.339929566
27	3.916988093	7.265805802	7.330035217
28	4.0612108	7.399463357	7.169880932
29	4.196377662	6.914807983	7.134160657
30	3.980546705	6.958913299	7.409357706
31	3.722790542	6.842193527	6.64078484
32	3.967969143	6.665939963	6.816199899
33	3.694784504	6.489350998	6.903907429
34	3.679020627	6.604896864	6.760858628
35	3.417575046	6.502431662	6.657890324
36	3.503940969	6.467717592	6.346805299
37	3.599698139	6.55928224	6.421935267
38	3.674492705	6.100620493	6.085862821
39	3.620996143	6.666443066	6.743585444
40	3.77343619	6.266476606	6.984068422
41	3.832802281	6.228911622	6.968639946
42	3.658225725	6.039912796	6.839845715
43	3.570350495	6.194700654	6.867684052
44	3.856448097	5.990441053	6.723461345
45	3.914807983	5.924702331	6.615294315
46	3.801106825	5.865671642	6.394935435
47	3.660070434	6.226899212	6.443904075
48	3.694113701	6.365755492	6.167533121
49	3.284923696	5.914975683	6.203253396
50	3.679356029	6.419587456	6.337581754
51	3.521381855	6.57756163	6.20006708
52	3.234445749	6.17541506	6.117055174
53	0.876404494	1.098775784	0.888646654


}{\darknetmarketsbitcoininactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.21320054	1.857191087	1.629642134
-51	13.1980081	12.37440918	11.57123565
-50	13.65681972	12.56853477	11.94480081
-49	13.81397704	12.66357191	12.3229237
-48	13.87187711	13.10027009	11.958474
-47	13.70357866	12.67606347	12.89399055
-46	13.67758271	13.32714382	12.53207292
-45	14.13858879	13.14027684	12.64145847
-44	15.04068197	13.70087779	12.52751519
-43	14.83203916	13.46607022	12.72687373
-42	14.94750169	13.81735314	12.94750169
-41	14.59402431	13.21117488	12.07849426
-40	15.91407833	14.21269413	13.53072248
-39	15.69074949	14.53359217	13.1701553
-38	16.17488184	14.84959487	13.52532073
-37	14.97349764	13.91593518	12.98143147
-36	13.94935854	12.201553	11.85668467
-35	14.1355503	13.39550979	12.78578663
-34	15.6666104	14.71488859	14.25658339
-33	15.48835246	14.7533761	14.1873734
-32	16.33136394	15.55367995	14.19480081
-31	16.05030385	15.98075625	14.63977043
-30	16.49189737	16.44395679	14.48024983
-29	16.91576637	16.77194463	14.78595544
-28	17.18906144	17.09925726	15.2604659
-27	16.54659014	16.86326806	14.50455773
-26	16.32494936	16.38082377	14.23430115
-25	17.08305199	16.45999325	15.51553005
-24	17.06566509	17.21505739	15.22197839
-23	17.49223498	17.72518569	15.00084402
-22	17.74966239	18.04270763	15.72602971
-21	18.51856853	18.04203241	15.64989872
-20	18.04422687	17.99679271	15.34301148
-19	18.88740716	18.14078325	15.54422687
-18	19.36529372	18.37609723	15.49037812
-17	19.5381499	18.41289669	15.9166104
-16	20.32461175	18.91509115	15.93247806
-15	20.07697502	18.78038488	15.94767049
-14	19.31735314	18.58710331	16.77819041
-13	18.52869683	18.44294396	16.47991222
-12	18.14972991	18.20205942	15.83220797
-11	18.90901418	18.29372046	16.1978393
-10	17.85600945	18.04490209	15.9272451
-9	16.84807562	18.05317353	15.8124578
-8	17.52160702	18.92201215	16.64871708
-7	15.75759622	17.4790682	15.7741391
-6	13.04979743	17.22282242	15.52160702
-5	11.16205267	17.03089129	15.50557056
-4	11.01147873	17.11056718	14.91948008
-3	10.5312289	15.85634706	14.75455773
-2	10.51232275	16.01417961	14.88082377
-1	9.661377448	15.67234976	15.10989196
0	10.06144497	15.96809588	14.19294396
1	11.79338285	15.44969615	14.26114112
2	11.2258609	15.78021607	14.39837947
3	11.3262998	15.70762998	13.9096894
4	10.60111411	15.03528022	13.3160027
5	10.25911546	14.63504389	13.08406482
6	10.13217421	14.22265361	13.44024308
7	10.37288994	13.69598244	13.56853477
8	10.15901418	13.74848076	13.41509115
9	9.714213369	14.05654963	13.41981769
10	9.295746117	13.64128967	12.72889939
11	8.939061445	12.90698852	12.62727887
12	9.215563808	13.42032411	12.81769075
13	9.13369345	13.25742741	12.82106685
14	8.867150574	12.80401756	12.4721472
15	8.538149899	12.78443619	12.33035111
16	7.799122215	11.84790682	11.04726536
17	8.088622552	12.45898042	12.16374072
18	8.46286293	12.98784605	12.53106009
19	8.565833896	12.60820392	12.36056718
20	8.340479406	12.37204591	12.23041864
21	7.987339635	12.45661715	11.84453072
22	7.891458474	13.06144497	11.86276165
23	8.010465901	12.77987846	12.00219446
24	7.905131668	12.93585415	11.98801485
25	7.810600945	12.56904119	11.93804862
26	8.080351114	12.35904794	11.26316678
27	8.136056718	12.56667792	11.65850777
28	7.086259284	12.39854828	11.28392978
29	7.455097907	12.58710331	11.04439568
30	7.456785955	11.99122215	10.66914247
31	7.702059419	12.11681296	10.61833221
32	7.529203241	11.73902768	10.34554355
33	7.517893315	11.59351789	10.78561783
34	7.075286968	11.33305199	10.58035111
35	7.009959487	10.88268062	10.58406482
36	6.448176907	11.09976367	10.52245105
37	6.24409183	10.41036462	10.35027009
38	5.952228224	10.35381499	10.01553005
39	6.051823093	10.38723835	10.32258609
40	5.600607698	10.12069548	9.995779878
41	5.635887914	9.956785955	9.949020932
42	5.582376772	10.33659689	10.29912221
43	5.339635381	10.04321404	9.906313302
44	5.337440918	10.36056718	9.959318028
45	5.367656989	10.2602971	10.24966239
46	5.105503038	10.23295071	9.737677245
47	2.145509791	4.802160702	9.870189061
48	0	0	9.681971641
49	0	0	9.626434841
50	0	0	10.03882512
51	0	0	8.343517893
52	0	0	0
53	0	0	0
}{\milliondollarextremeinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.35	5.0375	1.863461538
-51	14.17115385	16.05192308	14.14903846
-50	14.63173077	17.32980769	14.09423077
-49	15.56826923	17.42596154	14.14134615
-48	13.94134615	16.42596154	13.92980769
-47	15.65865385	18.55384615	14.18942308
-46	15.02403846	15.775	13.65865385
-45	15.11826923	14.83461538	14.225
-44	16.94711538	15.15961538	14.2375
-43	14.84134615	15.10769231	14.78076923
-42	13.92211538	16.09615385	14.69134615
-41	13.55	19.96538462	15.41923077
-40	14.28557692	19.98365385	15.89134615
-39	14.98653846	19.82980769	15.93365385
-38	15.05096154	19.59615385	15.26538462
-37	14.00961538	20.50673077	15.37692308
-36	15.01057692	18.00865385	16.63365385
-35	15.38076923	19.77211538	15.75673077
-34	14.67403846	19.85673077	16.85961538
-33	15.23076923	20.83173077	16.02403846
-32	15.11153846	19.91057692	15.49038462
-31	15.86057692	16.33846154	16.1
-30	17.00865385	16.79230769	16.15576923
-29	14.83461538	21.43365385	15.18846154
-28	14.55	19.95961538	14.7625
-27	15.53942308	19.77403846	15.73942308
-26	14.78653846	18.40096154	14.66153846
-25	16.94038462	18.64326923	15.85961538
-24	18.2375	20.64326923	16.275
-23	18.14903846	22.39326923	17.56923077
-22	16.79230769	21.13365385	16.38461538
-21	15.9125	22.60961538	17.375
-20	16.41538462	22.44807692	17.17884615
-19	18.60192308	20.86346154	16.40769231
-18	15.49807692	21.38365385	15.69423077
-17	15.87403846	19.96730769	16.97307692
-16	14.95288462	19.09903846	15.14711538
-15	16.75096154	22.27596154	16.98173077
-14	15.20096154	22.4625	16.52211538
-13	15.09038462	21.25961538	17.00096154
-12	13.425	18.98076923	14.77596154
-11	14.48173077	19.40288462	14.06346154
-10	14.81923077	19.24038462	14.85961538
-9	16.62403846	21.74423077	14.88942308
-8	16.78653846	19.41057692	15.03942308
-7	16.22115385	16.77788462	16.40096154
-6	15.93269231	19.3	14.75192308
-5	16.38653846	18.91923077	15.55
-4	19.65673077	19.31730769	16.62596154
-3	20.25480769	20.475	15.86346154
-2	15.98076923	19.75769231	15.91826923
-1	15.00961538	14.12019231	15.55
0	14.37980769	17.85384615	15.11634615
1	16.02980769	19.46153846	15.78461538
2	14.80576923	16.42019231	15.53653846
3	15.21538462	19.63557692	16.30865385
4	15.06826923	18.82307692	14.84038462
5	14.53365385	16.11153846	14.91153846
6	13.54423077	17.65	15.35673077
7	13.96153846	15.61346154	14.21923077
8	13.83173077	15.2625	13.72692308
9	15.50384615	15.16923077	13.50480769
10	13.18269231	14.98365385	14.88461538
11	14.31634615	15.87211538	16.63076923
12	14.48557692	16.54519231	16.425
13	14.86634615	16.4	16.11634615
14	12.85576923	14.90480769	16.33076923
15	13.64326923	16.11730769	15.13269231
16	12.97884615	14.53269231	14.44326923
17	13.85865385	16.96153846	15.3
18	13.56057692	17.09807692	15.16923077
19	13.58461538	15.43173077	14.82884615
20	14.11923077	13.67596154	14.47307692
21	13.20480769	15.63653846	14.69423077
22	13.59134615	17.89903846	13.70384615
23	13.74711538	15.75288462	14.95
24	14.575	13.48269231	15.08557692
25	14.81826923	14.54038462	15.19038462
26	14.53461538	16.83173077	14.06538462
27	14.80961538	16.92019231	14.82211538
28	14.98557692	17.87788462	14.09038462
29	17.10673077	16.82596154	14.09134615
30	13.36923077	16.45096154	13.80865385
31	13.60384615	15.84903846	14.07596154
32	13.97596154	16.06057692	14.39615385
33	13.59711538	16.57211538	13.87403846
34	13.72403846	14.97115385	12.70576923
35	13.90769231	14.05865385	12.16826923
36	12.76826923	14.77307692	12.28076923
37	13.25961538	14.55673077	13.54230769
38	12.93557692	14.86634615	12.65961538
39	12.76634615	15.77980769	12.29711538
40	11.69519231	14.8125	11.08942308
41	11.15673077	17.37884615	10.74903846
42	13.57307692	14.97019231	13.16057692
43	13.71153846	14.48653846	11.42211538
44	12.56153846	16.82692308	11.99519231
45	11.86923077	13.75865385	13.91057692
46	12.6375	14.16538462	14.025
47	12.50576923	14.43846154	12.37692308
48	12.64423077	14.25192308	11.98461538
49	12.82980769	13.75769231	11.83942308
50	12.45865385	13.67596154	11.15769231
51	11.45865385	14.94038462	11.28557692
52	12.13173077	12.11153846	11.87692308
53	3.856730769	4.644230769	1.75
}{\gunsforsaleinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.946058091	2.578146611	2.172890733
-51	15.46196404	14.97648686	16.5988935
-50	16.55463347	16.25726141	15.42047026
-49	16.45089903	16.69156293	15.16459198
-48	15.21438451	17.73582296	15.26417704
-47	15.86998617	17.02766252	15.23374827
-46	16.27662517	16.86445367	16.15767635
-45	15.43015214	16.63208852	15.12171508
-44	16.97648686	17.71507607	16.15214385
-43	16.59612725	18.33056708	15.77593361
-42	20.5242047	18.70954357	15.91009682
-41	17.53112033	17.5242047	16.28492393
-40	16.61549101	17.78561549	17.13416321
-39	16.97233748	17.26279391	16.52282158
-38	18.67219917	19.02351314	16.92946058
-37	19.96957123	20.00829876	17.90871369
-36	21.93084371	20.34439834	16.84647303
-35	21.96957123	21.22544952	17.5131397
-34	24.90871369	19.47441217	17.24343015
-33	19.0746888	20.47026279	16.69017981
-32	18.8077455	20.8395574	17.55878285
-31	16.60995851	21.1549101	16.60304288
-30	16.80359613	19.87551867	17.31950207
-29	18.99170124	21.29460581	17.52973721
-28	20.18118949	20.56016598	18.83264177
-27	17.68879668	21.36929461	18.03319502
-26	19.21161826	21.95988935	16.77455048
-25	20.02489627	20.22544952	16.33333333
-24	20.08852006	22.0055325	18.25449516
-23	19.26832642	21.11894882	17.69294606
-22	22.66804979	23.38727524	18.52835408
-21	21.79114799	24.75242047	19.49792531
-20	21.12863071	23.87828492	19.98201936
-19	21.84785615	23.89211618	19.01659751
-18	21.87275242	23.13416321	17.73858921
-17	22.75795297	22.4757953	20.33195021
-16	19.78561549	21.22959889	16.52143845
-15	27.18672199	23.90871369	18.12033195
-14	26.85615491	21.78838174	17.88658368
-13	24.78008299	20.36652835	17.81742739
-12	24.81189488	22.15352697	19.5242047
-11	26.81881051	22.50622407	19.68326418
-10	19.68879668	22.44813278	18.8879668
-9	22.50760719	22.69847856	18.32365145
-8	24.15352697	21.93775934	18.0746888
-7	23.39142462	20.74965422	17.53250346
-6	20.82710927	21.86307054	16.88934993
-5	20.15214385	20.04149378	15.99031812
-4	19.88381743	20.85477178	15.0857538
-3	20.03457815	23.44674965	17.35408022
-2	20.32226833	21.89488243	15.40387275
-1	19.93499308	18.86030429	15.09128631
0	19.69571231	18.00276625	14.43983402
1	21.02351314	19.96818811	16.39419087
2	25.71369295	20.1230982	17.01659751
3	19.21715076	18.8824343	15.98755187
4	16.60304288	18.6735823	16.67219917
5	14.88658368	18.66666667	15.41355463
6	15.77316736	19.15352697	15.29322268
7	15.05394191	16.85892116	15.44674965
8	15.34439834	16.91701245	15.82019364
9	16.62517289	18.43706777	14.84785615
10	15.28492393	20.38865837	14.0373444
11	13.81742739	18.97648686	14.01659751
12	13.72475795	18.3153527	14.26279391
13	14.14522822	18.87551867	14.20608575
14	15.44536653	18.61687414	14.52973721
15	16.13416321	16.81051176	15.00968188
16	17.45366528	18.58229599	14.35131397
17	18.42738589	19.34716459	14.53803596
18	16.71922545	18.56016598	14.06362379
19	16.97372061	16.42600277	14.12171508
20	13.74827109	16.7538036	13.96403873
21	14.52697095	16.65836791	13.90041494
22	11.09681881	15.34993084	12.69571231
23	14.4329184	15.56984786	13.66113416
24	13.88934993	15.6791148	14.10788382
25	13.62793914	14.76625173	13.59059474
26	15.0428769	15.01244813	12.60995851
27	12.05532503	13.97786999	12.8077455
28	12.10926694	14.46196404	13.43015214
29	12.67496542	13.66666667	12.91562932
30	14.0373444	14.37897649	12.91839557
31	13.30013831	15.20746888	12.82434302
32	13.23928077	14.8769018	12.40525588
33	15.71507607	15.41908714	11.89488243
34	14.68326418	14.87413555	11.91839557
35	13.53526971	14.93360996	12.09681881
36	15.09681881	14.29183956	11.40802213
37	17.54910097	15.28630705	12.53388658
38	16.47164592	15.53526971	12.78838174
39	14.40802213	14.88520055	11.90594744
40	16.35684647	15.30428769	11.36099585
41	14.52697095	14.48271093	11.83264177
42	15.03596127	15.00276625	12.69986169
43	15.03457815	14.90871369	11.65145228
44	14.05117566	14.83540802	12.35961272
45	14.56846473	15.64591978	13.23651452
46	13.49930844	15.69986169	13.05532503
47	13.45643154	15.24204703	12.31811895
48	13.57123098	14.63900415	11.94744122
49	14.52005533	14.86307054	11.95159059
50	15.26141079	14.67634855	12.26417704
51	13.76763485	14.00414938	11.11065007
52	10.97786999	11.91009682	10.13001383
53	4.297372061	2.085753804	1.585062241
}{\StLouisRamsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.132187707	2.598810311	1.549900859
-51	14.68010575	13.96893589	12.83476537
-50	16.94646398	14.4031725	12.82220753
-49	12.91738268	13.69001983	13.12425644
-48	13.68935889	15.21810972	13.14738929
-47	11.85128883	13.97224058	12.71315268
-46	12.59550562	14.66093853	13.20092531
-45	11.28486451	13.77461996	12.62723067
-44	12.3311302	15.44216788	13.33179114
-43	12.31989425	14.16787839	13.43820225
-42	14.57766028	13.54791804	13.62590879
-41	13.10905486	13.87970919	13.70389954
-40	13.12293457	14.0085922	14.54923992
-39	13.94448116	15.7838731	14.33906147
-38	14.63053536	15.80436219	15.62921348
-37	14.56510245	17.04163913	16.02379379
-36	15.47323199	17.38797092	15.22934567
-35	18.65432915	17.7376074	14.6946464
-34	14.09715796	16.30403173	14.95836087
-33	13.25446134	15.70588235	15.27296761
-32	13.65631196	16.69068077	15.15465962
-31	13.70456048	16.93588896	14.57964309
-30	12.5968275	16.32914739	15.1870456
-29	13.07138136	14.7838731	15.82881692
-28	13.06212822	15.39920687	15.79510905
-27	13.74487773	15.04758757	15.70918705
-26	13.11037673	14.83608724	13.84534038
-25	13.48843358	15.0462657	15.03040317
-24	13.49834765	14.93126239	14.99669531
-23	13.22339722	16.0171844	16.02974223
-22	14.4666226	17.03965631	16.75016523
-21	13.22009253	15.99801718	16.37012558
-20	12.94580304	14.58691342	16.19762062
-19	13.28618638	15.40713814	16.20290813
-18	15.35294118	16.53469927	15.14672835
-17	15.82352941	15.24851289	13.88565763
-16	13.88367482	15.9107733	14.46860542
-15	19.51883675	15.18241904	15.97356246
-14	17.85723728	15.3945803	16.1989425
-13	18.2967614	14.45274289	16.23793787
-12	18.70918705	15.37607403	16.50231328
-11	22.68671514	14.48248513	16.55651024
-10	16.37210839	14.80039656	16.89292796
-9	19.10508923	14.0376735	15.34963648
-8	19.09583609	14.29808328	15.39524124
-7	17.87706543	15.92531395	16.78122935
-6	15.77395902	15.58426966	15.52081956
-5	13.28949108	14.41374752	14.82419035
-4	16.49239921	14.29213483	15.37210839
-3	16.16787839	13.92663582	16.6483807
-2	16.29147389	15.08393919	16.27296761
-1	17.49834765	14.00462657	15.14144085
0	13.63912756	12.66688698	14.2504957
1	17.45736946	14.51817581	15.26107072
2	20.15333774	14.18043622	16.19299405
3	15.82352941	14.97157964	15.19563781
4	14.44679445	14.69134171	15.13086583
5	13.65565102	14.24719101	14.82551223
6	13.00528751	14.45208196	14.67349636
7	11.95902181	14.62128222	13.99867812
8	12.63384005	13.22075347	13.53536021
9	12.60079313	13.41837409	13.54725711
10	13.77263714	14.07138136	13.04097819
11	13.96827495	14.44216788	13.54527429
12	13.57964309	14.03965631	13.29610046
13	13.18836748	14.50099141	13.08724389
14	13.55981494	15.43555849	13.35228024
15	14.19101124	15.18638467	13.54791804
16	13.39061467	15.26305354	13.48975545
17	14.55584931	13.94976867	13.90152016
18	13.68869795	13.50958361	13.7118308
19	12.46794448	13.47587574	13.49306015
20	13.70720423	13.46199603	13.17514871
21	12.06543291	12.65895572	13.11368143
22	10.55849306	12.66622604	12.5300727
23	11.82022472	12.83542631	12.31989425
24	12.45670853	13.23727693	12.58757436
25	11.84335757	11.65829478	12.31658956
26	11.64639788	11.19629874	11.69068077
27	10.47455387	10.9193655	11.37144746
28	10.58823529	11.97554527	11.69993391
29	10.99537343	11.9709187	11.82352941
30	10.70984798	13.65763384	11.80634501
31	10.6655651	12.38664904	11.75677462
32	10.25247852	12.55981494	11.88896233
33	10.7580965	12.03635162	12.45670853
34	11.65036352	10.65366821	11.6688698
35	11.64507601	11.42630535	11.5333774
36	11.24256444	10.33773959	11.07138136
37	14.24256444	11.28023794	12.54593523
38	13.6226041	11.97554527	11.45009914
39	13.47389293	11.92267019	11.73099802
40	13.33773959	12.20555188	11.92267019
41	12.62458691	12.09120952	11.26107072
42	12.67547918	12.04890945	10.7376074
43	14.15598149	11.86186385	10.94448116
44	12.73892928	11.99933906	11.47785856
45	10.60013219	11.98083278	11.31130205
46	11.36946464	12.70720423	11.00991408
47	11.39127561	12.26503635	10.20687376
48	10.92200925	12.66027759	11.22141441
49	12.5386649	11.46067416	10.98744217
50	12.09847984	13.14144085	10.75280899
51	11.042961	11.51883675	10.76933245
52	9.148050231	10.17713153	8.904824851
53	2.626569729	2.206212822	1.303370787
}{\Chargersinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.502038133	1.418014464	1.191321499
-51	6.696120973	8.519526627	7.943721236
-50	7.387245233	8.826824458	7.994740302
-49	7.544773176	9.300197239	8.316633794
-48	8.126364234	9.148586456	8.079158448
-47	8.088625904	9.051019066	8.137935569
-46	8.487968442	8.978566732	8.614069691
-45	9.14017094	9.099408284	8.69112426
-44	9.7843524	9.186982249	9.134516765
-43	9.166469428	9.594345825	9.141880342
-42	9.042735043	9.541091387	9.670479947
-41	8.257462196	8.81078238	8.989612097
-40	9.482840237	9.963576594	10.00460224
-39	9.705062459	9.642209073	9.563708087
-38	9.2156476	10.04838922	9.857199211
-37	8.927021696	9.400788955	8.951216305
-36	9.551216305	9.609598948	9.063510848
-35	11.08402367	10.34898093	9.778303748
-34	11.0800789	11.29717291	10.51755424
-33	12.3581854	12.03142669	10.87179487
-32	13.36857331	12.21012492	10.80118343
-31	14.05706772	12.68717949	11.24142012
-30	12.82932281	12.88086785	11.91689678
-29	12.32557528	13.4139382	11.61591059
-28	12.68468113	13.37817226	12.41117686
-27	10.49546351	12.97541091	11.61683103
-26	10.58763971	12.7147929	11.95397765
-25	13.47218935	13.0817883	12.40420776
-24	13.44681131	13.85154504	12.99395135
-23	13.17054569	13.50335306	13.07245233
-22	15.62366864	14.13622617	13.82011834
-21	15.28376068	13.52636423	13.66022354
-20	15.77251808	13.59408284	14.3025641
-19	16.10966469	14.38251151	14.62892834
-18	15.46390533	14.0712689	13.88902038
-17	16.97488494	14.53267587	14.182643
-16	17.32583826	14.65470085	14.3600263
-15	17.02642998	14.86811308	14.31571335
-14	16.6330046	14.75371466	14.34109139
-13	19.10650888	14.88060487	14.69033531
-12	18.88994083	14.72452334	14.44036818
-11	19.64299803	15.23090072	14.33714661
-10	20.60092045	15.356476	14.55726496
-9	17.60368179	15.59000657	15.3566075
-8	19.6418146	16.14017094	15.22813938
-7	19.22195924	16.07771203	14.80512821
-6	15.63142669	15.87666009	15.08888889
-5	11.01538462	15.56015779	15.46732413
-4	10.36239316	15.58408941	15.30203813
-3	9.581722551	14.7061144	14.95095332
-2	9.716370809	15.1425378	14.86022354
-1	8.891255753	14.31610782	14.86706114
0	9.484023669	14.75700197	15.20184089
1	11.25023011	13.79907955	14.02800789
2	10.90887574	13.78408941	13.83537147
3	12.02485207	14.10493097	13.67810651
4	11.05023011	13.56975674	13.64431295
5	10.04470743	13.26390533	13.13517423
6	9.748717949	12.97186062	13.13070348
7	10.09875082	12.62419461	12.85023011
8	9.769756739	12.30322156	12.36370809
9	10.30335306	12.47836949	12.09322814
10	8.790927022	11.95384615	11.74871795
11	7.47547666	11.21591059	11.28757396
12	8.517554241	11.87284681	11.93675214
13	7.95200526	11.09165023	11.83550296
14	8.254043393	10.98763971	11.10716634
15	7.340565417	10.45364892	10.91755424
16	7.265877712	10.36213018	10.74990138
17	8.182642998	11.27521368	11.63392505
18	8.416305062	11.25654175	11.31913215
19	8.812886259	11.4712689	11.37804076
20	8.635634451	11.45772518	11.38685076
21	8.011176857	11.165286	10.95779093
22	8.451545036	11.38014464	10.87942143
23	8.122682446	10.92925707	10.66074951
24	8.093885602	11.03392505	10.52399737
25	7.921236029	10.80486522	10.27810651
26	7.258251151	10.89191321	10.10716634
27	7.563050625	11.08376068	10.1268902
28	8.022485207	10.92110454	9.897698882
29	7.619197896	10.6729783	9.687047995
30	7.202629849	10.36226167	9.666535174
31	7.490466798	10.31019066	9.760683761
32	7.029848784	10.32794214	9.70190664
33	6.765154504	10.43221565	9.725969757
34	6.538198554	10.0904668	9.293622617
35	6.886916502	9.6226167	9.355555556
36	6.842209073	9.984615385	9.074424721
37	6.458382643	9.420118343	8.500986193
38	6.983168968	9.343458251	8.941617357
39	6.735174227	9.262853386	8.84904668
40	6.5078238	8.942800789	8.897961867
41	6.629717291	9.027744905	8.808152531
42	7.014464168	9.365943458	8.697304405
43	6.254174885	8.526364234	8.690335306
44	6.514135437	8.985009862	8.705719921
45	6.548060487	9.028270874	8.756213018
46	6.590664037	8.763971072	8.643918475
47	1.565548981	8.729125575	8.43879027
48	0	8.59566075	8.396712689
49	0	8.178698225	8.365285996
50	0	8.311900066	8.438001315
51	0	4.640894149	4.705193951
52	0	0	0
53	0	0	0
}{\greatawakeninginactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.475193037	1.72500351	1.596989779
-51	11.11966868	13.50200758	12.62706391
-50	11.4673031	13.90108101	13.05368977
-49	11.43026815	13.83776499	12.93260699
-48	11.42122701	13.89700969	13.01763451
-47	11.50737049	13.80718798	13.27923172
-46	11.65739155	14.11851748	13.22158261
-45	11.6555384	13.88855819	13.13818376
-44	11.87934859	13.96271234	13.03394923
-43	12.2216201	14.57933455	13.57705268
-42	12.29495999	14.75855679	13.65725037
-41	12.74083953	14.98478169	13.76670785
-40	12.73901446	14.7939913	13.85027519
-39	13.28833357	14.89692545	14.12728855
-38	13.25177594	15.05270251	13.99868022
-37	13.27468763	15.17093921	13.98188813
-36	13.68319528	15.48561	14.35358868
-35	13.74072722	14.88664888	13.88927889
-34	13.6658992	15.08058402	14.17797372
-33	13.28392531	14.45565071	13.61979108
-32	14.71211568	15.71015022	14.763619
-31	14.78037344	15.65101783	14.92923734
-30	13.98742103	15.17972764	14.10718297
-29	12.8583462	13.71200337	12.70700887
-28	13.73620665	14.3861856	13.65857014
-27	15.27645655	16.02743226	15.15727845
-26	15.64113435	16.55872526	15.47509267
-25	15.5389583	16.31680472	15.34530495
-24	16.15852871	16.32444195	15.45914299
-23	16.19000421	16.00171276	15.18263507
-22	17.03563105	16.17823951	15.30130293
-21	17.50127755	16.11054331	15.44077839
-20	20.0574477	16.45536993	15.62161631
-19	20.73207918	16.51239646	15.32764237
-18	20.94788713	16.65236558	15.41634842
-17	21.88184754	16.16978801	15.38402786
-16	21.23139127	16.32587393	15.23323599
-15	20.72677243	17.19300856	15.94636639
-14	20.62274323	17.83591183	16.53627991
-13	20.65458374	17.57268005	16.22309896
-12	20.89919978	17.84484066	16.35176345
-11	22.40713183	18.00446441	16.25668314
-10	22.42142356	17.68268988	15.94030102
-9	20.88066826	17.73146146	16.13172526
-8	20.14976836	17.56248772	16.00589689
-7	20.09976134	17.51424961	16.24191284
-6	20.15080724	17.11267724	15.8534202
-5	21.83535027	18.12410501	16.31026059
-4	22.6879124	18.12107258	16.59002583
-3	20.85576302	17.89074828	16.66702235
-2	18.49922785	17.30579812	16.20889026
-1	19.17641443	16.7269409	15.80486915
0	20.02473677	16.598203	15.61493317
1	21.19418784	16.36535168	15.21762327
2	22.1903973	16.67901165	15.21436594
3	18.49602695	15.86317563	14.9160957
4	17.74361926	15.6216201	14.42920926
5	17.06674154	15.70557349	14.83758284
6	16.52500351	15.49375263	14.30641357
7	16.04023586	15.10110908	13.87807481
8	16.98699986	15.03071739	13.85381332
9	17.96939492	15.33067528	14.23798158
10	18.00233048	15.09201179	13.91210828
11	17.23509757	14.77835182	13.71661238
12	16.69459497	14.68347606	13.56708413
13	17.6719079	14.75796715	13.87815905
14	17.38582058	14.70181103	13.60594743
15	16.7736347	14.23184052	13.31528698
16	17.90506809	14.33592587	13.56205773
17	22.49400533	14.65155131	13.37981579
18	16.35027376	13.84186438	12.96346737
19	15.11259301	13.07572652	12.45414467
20	16.12317844	13.99598484	13.23202853
21	14.91169451	13.86109785	13.21869033
22	15.00292012	13.62970658	12.864175
23	14.21300014	12.81249474	12.05910929
24	12.97121999	11.85708269	11.25612153
25	14.25006318	13.39786607	12.70731776
26	14.97096729	13.85730731	12.97380097
27	15.72977678	13.53376386	12.7697967
28	15.9800365	13.54378773	12.56615748
29	15.80101081	13.18082269	12.20105582
30	13.9962937	12.69425804	11.92261036
31	13.537049	12.52382423	11.84606312
32	13.48097712	12.69355609	11.97368864
33	13.19761337	12.55038607	11.69344603
34	12.80165661	12.56366699	11.59333932
35	13.00235856	12.54263653	11.75876109
36	12.75532781	12.44545837	11.62756936
37	12.49875053	12.41291591	11.66390543
38	12.91189106	12.52632318	11.72214422
39	12.40280781	12.4043521	11.71877457
40	12.7205391	12.45480837	11.67676626
41	12.49338762	12.39143619	11.55318432
42	11.97599326	12.06676962	11.06876895
43	12.03195283	12.13098414	11.10064023
44	12.15083532	11.95864102	11.04330001
45	12.16372315	11.60850765	10.82595754
46	11.77399972	11.4092096	10.66289453
47	11.9575179	11.73516777	10.70782321
48	11.77849221	12.01204549	10.84800067
49	11.56734522	11.76928261	10.87361002
50	11.14979643	11.37374702	10.44962372
51	11.02835884	10.9253966	10.25418398
52	10.86755581	11.42417521	10.31610131
53	1.696420048	1.737498245	1.598758845
}{\thedonaldrncinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
Week	User	Control	AskReddit
-52	3.800969176	3.325723135	3.006144777
-51	26.13248739	21.18354399	19.2797622
-50	21.92191637	18.73922166	17.34011091
-49	24.01398811	20.8451816	19.31063596
-48	25.86961083	23.14807414	21.10026477
-47	25.83419094	23.14817405	21.10925713
-46	27.07268822	24.06984064	21.78493281
-45	26.23145326	23.75580756	21.48333916
-44	25.40265774	23.13033921	20.89643803
-43	24.72398461	23.16955588	20.67207873
-42	25.1865914	23.51106559	21.04231403
-41	25.72528351	23.96557926	21.36538942
-40	25.04326323	23.17170405	20.88629665
-39	25.50911725	23.67827347	21.1358845
-38	25.94849378	23.86206724	21.24539142
-37	26.41269921	24.25438377	21.07103962
-36	26.39796173	24.4792926	21.7444672
-35	26.83299196	24.2518859	21.75400909
-34	27.79742219	24.488235	21.56476995
-33	26.13993106	24.73727332	21.99145726
-32	25.91896888	24.35899485	21.52915022
-31	25.68936404	24.69820652	21.48558725
-30	25.95683669	24.82769646	21.57226358
-29	25.61108058	24.62536844	21.35115152
-28	24.15661688	23.82779637	20.89663786
-27	25.1322376	24.23160314	21.46830194
-26	26.09761703	25.0321227	21.53624419
-25	25.57346256	24.79032822	21.61512714
-24	24.71654094	24.32747165	21.20532547
-23	23.53549483	23.24189439	20.25038717
-22	24.67762402	24.39666284	21.58385372
-21	24.8661138	24.42983464	21.27746416
-20	26.14607584	25.4918819	21.8279962
-19	24.65234551	24.68951391	21.44097517
-18	24.78493281	24.41784483	21.43343158
-17	25.93765299	24.97936754	22.10885747
-16	25.1501224	23.81245941	21.03551981
-15	25.27936254	24.01039117	21.37568067
-14	24.18943898	23.0742369	20.66183744
-13	24.9877604	23.89648799	21.46710296
-12	24.58425338	23.83524005	21.25523305
-11	25.62122196	24.96627866	21.77913773
-10	25.48843483	24.08542739	21.37298296
-9	26.5535295	24.63860718	21.13333666
-8	25.51815956	24.00649448	20.98241495
-7	25.6755258	24.31922866	21.44037568
-6	25.24873857	23.74731478	21.06804216
-5	25.64255383	24.28325923	21.32377479
-4	27.22096218	25.10491083	20.98251486
-3	24.84593096	23.48678623	19.9887096
-2	25.00604486	23.49672778	20.07563571
-1	25.88419843	23.99250637	20.80201828
0	25.49557876	23.35829545	20.39651296
1	27.76090323	21.95503822	19.56287156
2	20.78358395	18.66353599	16.61977319
3	22.11125543	19.93315682	17.88969376
4	23.54553629	21.66883149	19.33336664
5	23.52620273	21.67887296	19.2194135
6	23.40985163	21.99620323	19.3977619
7	23.09581855	21.82175151	18.88469801
8	23.75695659	21.98271469	19.25293501
9	22.41924364	21.48998351	18.80101913
10	22.57126443	21.43572963	18.79127741
11	22.84008593	21.58500275	18.64180447
12	22.09546885	20.82709697	17.88414847
13	22.25733127	21.02333017	18.14132987
14	22.24509167	21.10965679	17.89553879
15	22.45111655	21.2834091	18.40020982
16	21.92256582	20.94544637	18.1743518
17	23.13303692	21.66138782	18.53154818
18	22.37343258	20.94734476	18.11540191
19	21.6990558	20.43053405	17.83853724
20	22.84583104	21.1428286	17.89898586
21	21.50042464	20.4514163	17.48583704
22	21.91866913	20.44397262	17.27641505
23	21.78563221	20.13393615	17.10246291
24	22.32727182	20.04371284	16.92536344
25	22.01308887	19.81230954	17.24918819
26	22.63396113	20.43428086	17.37982715
27	21.41120048	19.81955338	16.98446321
28	20.73497527	19.36044362	16.85857022
29	20.22755658	18.98281461	16.44382275
30	21.69485937	20.27111955	17.17180397
31	20.48383874	19.06744267	16.58160564
32	20.18264475	18.94349803	16.05745117
33	20.04880851	18.5777589	16.07863316
34	20.10286257	18.80006994	15.98796023
35	19.40875256	18.42443923	15.9595344
36	19.40025978	18.09022331	15.49857621
37	19.57950742	18.11165509	15.25508318
38	19.46395564	18.03042414	15.20967178
39	20.32727182	18.76125294	15.78892941
40	20.33406604	18.77474147	16.03636909
41	20.39806165	18.71739022	16.02053255
42	20.41609632	18.31503222	15.76949593
43	20.16401059	18.53089874	15.74701504
44	19.8110606	18.21391817	15.63421092
45	19.65953939	18.10246291	15.39096768
46	19.45731129	17.90433132	15.22056252
47	19.85192586	18.27766399	15.59114752
48	19.43473048	17.86731278	15.0652945
49	18.8107109	17.3109357	14.72848079
50	19.31568167	17.48968377	14.89643803
51	19.9459959	18.05590248	15.35205076
52	19.62436929	17.63146326	14.94309837
53	2.86131788	2.626217715	2.244392267
}{\starwarslastjediinactive}






\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.211958146	6.462698413	6.261968085
-51	23.11798738	24.13201581	22.90092346
-50	23.62073765	24.08147687	22.87958769
-49	23.02787942	24.0580945	23.1662531
-48	23.35902742	23.48472816	22.59073419
-47	24.2277592	25.01565762	23.78135338
-46	23.92606745	25.19007407	24.05603448
-45	24.24562837	25.45543257	24.16688453
-44	24.44946765	24.9258723	24.12701408
-43	23.47576813	24.9625323	23.75592349
-42	24.55598999	25.15583498	23.47369894
-41	23.6209275	24.24993134	22.75527368
-40	23.71577743	23.64203233	21.88546496
-39	23.85965406	24.56788793	22.92774644
-38	24.04173531	24.58903572	23.08282169
-37	24.31909411	24.84636293	22.83753393
-36	23.84843206	24.24700888	22.6615265
-35	23.34554077	24.61667942	22.23187661
-34	23.68138596	24.35666792	22.3126333
-33	23.58308814	24.74070862	22.37439524
-32	24.13782213	24.47433063	22.61957187
-31	23.77041583	24.02392809	22.52589448
-30	24.13134401	24.61506326	22.58249881
-29	23.91565974	23.81362346	22.55371802
-28	24.09381285	24.11143799	22.44855775
-27	22.5194836	22.71411888	21.67899356
-26	24.33862434	24.288995	23.08326707
-25	24.19888687	24.00134605	22.83372575
-24	23.48693882	22.94505252	21.83424612
-23	22.22648642	21.1646321	19.96573633
-22	24.26451965	22.81024485	21.99301234
-21	25.06505008	24.31888416	23.24260915
-20	25.13587629	23.94641041	22.2333436
-19	25.32387396	23.92919466	22.51170468
-18	24.79700581	24.01709572	22.67706477
-17	24.37323391	23.6428431	21.74444554
-16	24.65710131	23.14307932	21.0200039
-15	24.83412188	23.78943857	21.87664143
-14	24.20910719	22.91449566	21.12501187
-13	24.66943522	23.17377449	21.34321755
-12	24.26518091	23.15990275	21.49227727
-11	24.44251997	22.74755219	21.57104408
-10	24.94279832	23.11205543	21.88492541
-9	23.59707743	22.50156682	20.97121711
-8	24.79904644	23.22894761	22.31836077
-7	24.27219771	22.91394928	22.07004616
-6	24.84091107	23.47088471	22.04497167
-5	24.74921657	23.17933899	20.99176918
-4	24.66063548	22.61264751	21.11624415
-3	24.46502602	23.03314967	21.2650634
-2	23.7629452	22.28820802	20.5265709
-1	23.79224326	23.06342743	21.16931818
0	22.26109391	23.15190463	21.06376445
1	23.63947676	23.82665522	21.29261782
2	22.79254189	22.6422205	20.59686061
3	23.001443	22.98681383	21.11704351
4	22.69761273	22.35206216	20.04710425
5	23.17127672	22.55745527	21.51688211
6	23.46218591	22.93673819	21.21826281
7	22.74396682	22.58333333	21.30189601
8	22.70753512	22.47416762	21.01571983
9	23.42268308	22.79036322	20.96983666
10	22.59955666	21.75185264	20.62110553
11	21.9128512	21.89056684	20.80066985
12	22.11708986	21.86703332	20.40143443
13	21.28064209	20.733847	19.59504219
14	22.26042916	22.10315627	20.73417722
15	22.47903139	21.86991511	20.43532129
16	22.01422957	21.94896598	20.45104895
17	21.96198871	21.40302013	20.47301182
18	22.33884525	21.46829434	20.73035158
19	22.20024773	21.71391549	20.42744597
20	21.84847645	21.64393339	20.48862173
21	21.23399528	21.53182963	20.3293329
22	21.8417226	21.76939853	20.12759325
23	21.3667329	21.18916084	19.36017363
24	21.92952924	21.2723152	19.3301268
25	20.59949231	20.61406599	18.34053635
26	22.31493829	22.31836165	19.98121132
27	21.0112184	21.38248363	19.81309445
28	20.98579504	21.35976766	18.96737194
29	19.34527831	19.24900519	17.58225508
30	20.94482048	20.32875567	18.89161116
31	22.16304667	21.89168347	19.8539515
32	22.12846865	21.31354117	19.81232367
33	21.56335541	21.60771549	19.98692368
34	20.92272727	20.92140266	19.03402518
35	20.87007757	20.97254033	19.61447597
36	20.251578	20.53331688	19.22676105
37	21.28390927	21.14915758	19.69642649
38	21.20540869	20.64923908	19.21691519
39	21.17332317	20.74509068	19.43968179
40	21.61441136	20.54400101	19.09491931
41	21.55620935	20.46463506	18.8239039
42	20.78666871	20.33430086	18.78299643
43	21.11264119	21.00882724	19.44870122
44	21.45178213	20.88676637	19.47887324
45	21.04741784	20.748629	19.97945868
46	21.12282626	21.1701117	19.51164474
47	20.77595372	20.97069077	19.47517644
48	20.52279587	20.2725508	19.36540567
49	20.42113691	20.26339344	19.08656938
50	20.44465771	20.37267817	18.6807362
51	19.97698541	20.36180638	18.11778666
52	20.57676686	20.34635244	18.84223727
53	9.281526926	9.106868834	5.773663504


}{\fatpeoplehate}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	9.433379121	8.304435484	7.03870076
-51	32.93154639	29.54789121	27.63831448
-50	31.51795918	28.13532377	26.79093005
-49	31.52856572	28.13601533	26.09505988
-48	34.06144393	29.49315068	26.4934593
-47	34.46871445	28.75723178	26.07662429
-46	34.75650558	29.65061107	26.85473684
-45	33.9762963	27.62625179	24.4137931
-44	33.82062455	28.85591705	25.01640489
-43	34.40586531	29.59836345	26.53295979
-42	32.6678508	28.97148608	27.14673562
-41	33.88500882	29.83076923	27.7923674
-40	33.25498426	30.09660743	27.69167196
-39	31.97143852	29.72473868	27.03547881
-38	31.6733913	28.54663706	25.77339136
-37	31.06500692	27.23876846	26.48884758
-36	31.39628378	27.95987654	27.30616606
-35	28.61347637	27.57418953	26.67674349
-34	29.16750587	28.85241337	26.53862338
-33	30.71805138	28.19872185	26.18508694
-32	29.55286709	28.2815534	26.27842566
-31	31.50650651	27.19653524	27.29357267
-30	32.12978097	28.47432024	27.32608065
-29	30.69960988	27.70094284	27.26317289
-28	31.60987574	27.41989932	27.05141894
-27	30.25604027	28.20764706	27.30987514
-26	30.9676893	27.89145699	26.69423132
-25	30.65667836	27.67295963	26.25350533
-24	31.46989861	28.16666667	26.94079686
-23	30.78147796	28.01526058	25.76766566
-22	30.59931719	27.82874183	26.4952355
-21	29.85901435	27.73657577	26.91559486
-20	32.06123087	27.55993294	27.66684392
-19	31.12061069	28.11187655	27.76906723
-18	28.28831891	27.89489572	27.23775858
-17	29.70849832	28.95726027	26.43198339
-16	30.8386903	29.78282142	25.63911134
-15	30.62104641	30.07246767	26.52277876
-14	29.4013346	30.12746142	25.73801199
-13	31.3412527	28.96157951	25.47861357
-12	32.52680382	28.65304529	26.11293082
-11	33.06638298	29.13852243	25.67018146
-10	31.2743338	29.17978114	25.29908345
-9	30.83450407	29.22265122	25.16893668
-8	32.08427602	29.71106504	24.90313253
-7	31.96165602	28.94821925	24.86250903
-6	29.69605568	30.18128205	24.58026474
-5	30.82824859	29.69885932	25.38626506
-4	30.9713644	29.46625609	25.31054545
-3	32.07201759	29.96990564	24.77882296
-2	33.77956557	29.73878695	24.87720133
-1	33.08974708	29.3857513	25.05107203
0	29.64637343	29.36757751	25.34226406
1	28.51157628	29.50257104	24.23752792
2	27.30293052	28.71020856	24.82770781
3	26.72850832	26.91202673	23.77003573
4	28.48148148	28.53029461	25.63245457
5	27.94236815	28.77465596	24.05179594
6	28.77192362	27.49026346	23.55871608
7	26.65014368	25.77516681	21.6670247
8	26.38833518	24.92376682	20.8518724
9	29.31688596	26.8456276	22.66684783
10	29.67942584	26.42313411	23.50572207
11	28.24298725	27.14456036	23.31346154
12	29.300037	26.93523867	23.0326147
13	30.47297297	27.06447725	23.58594835
14	30.78681733	26.85883785	23.31625835
15	29.48826816	26.48759305	22.56030151
16	30.61590652	26.77952513	23.10576385
17	28.98893974	25.64886681	22.46116505
18	29.59083911	26.34830019	22.53494467
19	30.1283836	26.41193363	23.70974329
20	30.00077791	26.5648855	22.55083767
21	30.59760802	26.95313002	21.99221004
22	29.90732087	27.80267014	23.52941176
23	30.03128713	26.96082272	23.1286808
24	29.6321612	26.21374298	23.01582186
25	32.07029388	28.13824885	22.11101243
26	32.11124498	27.43695797	22.5922272
27	30.78689184	26.09756098	22.50133809
28	32.56090652	26.74135593	21.97095808
29	31.92983871	26.81910569	21.62428442
30	31.96928052	26.90804985	22.45144753
31	31.65954825	26.99586919	22.73112339
32	30.30730897	27.50241047	22.61038168
33	30.94179671	27.89010215	22.54970579
34	30.60649515	28.21415992	21.81436023
35	30.3452533	27.82599653	22.19902021
36	31.41216795	27.29660721	22.9527897
37	29.48640483	25.65514784	20.96210003
38	30.40901213	26.79815864	21.65332493
39	29.31790393	26.7855875	21.26597419
40	29.75551633	26.25258283	21.43207547
41	28.65553603	26.22867514	21.49349
42	28.48208757	26.16507704	20.87404092
43	27.02290076	25.57966728	20.73981392
44	27.89873418	26.75357012	21.43903226
45	28.29385172	26.87802198	21.17427386
46	28.50112969	26.43197653	21.12886762
47	28.04461469	26.73662855	21.23102094
48	28.78713768	26.96182085	21.2274664
49	27.16965517	26.82244745	21.29795649
50	27.0577798	26.31212798	20.86626237
51	27.55770115	26.17141785	21.11818479
52	26.4879887	25.84535687	21.17134269
53	9.649593496	7.809184994	5.944546009


}{\incels}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.77348066	11.51428571	8.041450777
-51	45.74817518	56.6056338	40.23958333
-50	47.09489051	57.35099338	40.7979798
-49	45.15107914	53.97619048	40.87671233
-48	46.05594406	54.63356164	42.87972509
-47	49.48322148	61.04347826	41.1704918
-46	48.0625	65.49838188	44.31730769
-45	48.52816901	60.24104235	41.9968254
-44	46.93918919	58.69905956	42.93146417
-43	45.91666667	52.040625	42.49691358
-42	46.05280528	54.28571429	43.81325301
-41	49.78737542	56.21100917	48.18731118
-40	47.7866242	62.31384615	50.08011869
-39	59.43730887	64.72700297	49.94134897
-38	52.66158537	60.40895522	46
-37	48.89820359	53.12790698	46.08645533
-36	53.04761905	60.59942363	47.13611111
-35	49.67455621	63.96820809	46.47043011
-34	53.33827893	61.60623229	42.29619565
-33	46.15835777	57.5451895	38.488
-32	47.20991254	53.53089888	39.31382979
-31	55.44444444	60.53846154	41.42036554
-30	52.78787879	63.24611399	44.72413793
-29	58.63013699	61.91857506	47.56955381
-28	61.69251337	63.93283582	49.49874055
-27	62.50129199	58.65835411	47.00246305
-26	59.87121212	56.30769231	44.61481481
-25	65.5974359	56.39608802	41.4375
-24	57.33743842	57.69007264	45.78333333
-23	55.72839506	57.22409639	38.55797101
-22	57.15550239	54.02810304	40.76682692
-21	61.36384977	54.10328638	43.71563981
-20	61.09839817	51.29655172	42.91294118
-19	59.92201835	57.69614512	37.79058824
-18	62.08333333	55.02036199	38.13785047
-17	62.51801802	59.66219239	41.96766744
-16	67.30634573	58.37555556	40.55
-15	61.88962472	62.40748899	36.99300699
-14	62.32251082	60.09713024	36.7
-13	60.42666667	55.04861111	36.02588235
-12	59.64782609	56.62837838	38.60046729
-11	58.4463895	57.17943107	35.94158879
-10	59.31372549	56.46799117	36.86574074
-9	56.36323851	61.72828508	36.22068966
-8	55.33406593	55.38189845	36.58796296
-7	59.10217391	60.48017621	37.96018735
-6	57.8722467	57.56017505	39.47191011
-5	56.39867841	54.55482456	36.11600928
-4	54.92650334	55.56652361	37.42237443
-3	54.5862069	57.30973451	37.4562212
-2	54.0046729	53.15536105	36.54462243
-1	47.71212121	54.8185941	36.01366743
0	51.24438903	56.29820628	34.79398148
1	53.51530612	57.82783019	36.78846154
2	48.55526316	54.77931034	36.68585132
3	45.94623656	52.55244755	35.45673077
4	43.83870968	49.70518868	34.36567164
5	42.82887701	49.41866029	35.58088235
6	45.36712329	48.11835749	34.49156627
7	48.26256983	54.13868613	32.39320388
8	45.92329545	50.14841849	34.03274559
9	42.42363112	51.24205379	31.88148148
10	44.46802326	52.51932367	33.6019656
11	45.98809524	53.60493827	34.69
12	48.375	53.2962963	35.67183463
13	45.41411043	51.7755611	32.60651629
14	45.52795031	58.10831234	35.41025641
15	45.2672956	52.60305344	34.09974425
16	47.69631902	55.7755611	36.2761194
17	47.47515528	49.42893401	33.67493797
18	51.63322884	53.53117207	34.82531646
19	44.37699681	47.35897436	30.73629243
20	45.80655738	46.96276596	30.10103627
21	47.45182724	46.03076923	31.96495957
22	45.86601307	47.40053763	33.168
23	43.45578231	44.58762887	31.6684492
24	47.10891089	47.26631854	30.51604278
25	49.84228188	48.83068783	32.33419689
26	44.66206897	46.29365079	33.74725275
27	49.77227723	47.93963255	34.67977528
28	43.86643836	48.76612903	34.92200557
29	42.09333333	44.86543536	32.54986523
30	45.53763441	44.56334232	32.92265193
31	47.55797101	47.6011236	32.8
32	45.58007117	48.02956989	33.05849582
33	43.24210526	45.07713499	31.42741935
34	50.46240602	48.27823691	32.92972973
35	48.55072464	49.51977401	31.49311295
36	49.73605948	45.74509804	31.82152975
37	44.54014599	42.0625	34.23529412
38	50.71814672	46.32303371	31.9137931
39	47.17424242	44.81111111	30.46685879
40	48.64684015	43.5915493	30.0494186
41	48.23636364	42.0027933	32.07670455
42	45.83211679	43.9494382	30.94428152
43	54.21455939	48.74285714	32.33333333
44	46.95275591	49.99122807	30.11854103
45	55.26377953	44.08069164	29.17888563
46	47.3715415	47.88985507	28.37537538
47	45.6557377	44.78796562	28.55621302
48	50.37209302	47.53735632	31.94785276
49	45.30708661	42.31395349	28.71428571
50	44.36065574	43.91477273	28.73353293
51	43.31601732	42.75964392	28.02077151
52	43.45643154	39.82228916	29.42121212
53	17.94117647	12.99107143	6.873170732


}{\physicalremoval}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.800804829	8.950259067	5.559866962
-51	21.17288492	20.51651982	19.0961326
-50	21.6047107	19.4938732	18.81129032
-49	21.92981557	19.83101604	19.31066946
-48	21.671875	19.31170886	20.49405685
-47	21.37607704	19.40135699	19.75123153
-46	21.19807497	19.51015228	20.1414856
-45	20.65607665	18.62537313	18.72285012
-44	21.72994519	19.11802789	19.43941606
-43	22.14105671	19.1299079	19.61161786
-42	20.19833497	18.65254641	18.61931034
-41	20.94316512	18.40733683	19.32850679
-40	22.51410506	18.5512334	19.41227273
-39	22.67695275	17.79224377	18.06790945
-38	24.2603608	18.72285325	18.89033124
-37	23.27285922	19.17924097	18.54882302
-36	22.51087439	19.28063943	19.38605442
-35	22.42135076	18.39718805	18.65200846
-34	24.31661949	18.71110159	19.44385027
-33	21.30076142	18.72125583	18.81009024
-32	22.53965441	19.3178392	18.89972145
-31	23.12121212	19.26631104	19.52333466
-30	21.59124088	20.06974825	19.44923449
-29	20.52734375	20.09329564	19.35761589
-28	19.40577835	19.20863896	18.10429688
-27	20.21163311	19.69186759	18.45056663
-26	21.8217693	20.8557074	19.35750096
-25	21.61034329	20.33941606	19.05465511
-24	21.51470588	20.24071146	18.85042081
-23	21.08511628	19.77029157	18.48610582
-22	22.93478261	20.4788788	18.03425961
-21	21.39991554	19.78141	18.14248895
-20	21.26336375	20.27086614	17.75674677
-19	22.53974528	21.46518106	18.38984289
-18	22.03624161	20.86697424	18.67382451
-17	21.25888548	19.91571754	18.52198991
-16	21.69740887	20.5814858	17.63088235
-15	22.23213512	21.55266096	18.15223563
-14	22.45774966	21.47388342	19.15287315
-13	22.90173675	21.04446936	19.71870555
-12	21.43388235	20.02763916	17.8790177
-11	20.81665015	20.47401329	18.41149944
-10	21.48265306	21.06649037	18.66099239
-9	20.23069208	21.81716274	19.88750913
-8	20.4790086	21.62586075	19.07545839
-7	20.58320764	21.6873065	19.89032722
-6	21.79855072	21.9240168	19.68111231
-5	20.79759519	22.08219712	20.59672727
-4	20.54481013	20.83641368	20.42047128
-3	20.78209719	22.03855519	19.14692982
-2	19.71145234	21.60839161	18.10703704
-1	20.11624549	21.04737733	19.83760684
0	20.96323529	20.86080273	20.02199469
1	21.19553451	20.22653151	19.27687548
2	22.03677001	21.6139595	18.57874618
3	20.84202899	21.69086022	20.30027121
4	20.97695853	20.78100863	20.35138387
5	20.71251932	22.36991485	19.27619048
6	20.8875969	21.41774492	19.15712594
7	20.47876448	20.77997179	18.72497966
8	20.85074627	20.89364706	18.40153971
9	21.32969602	20.34073359	17.90564483
10	19.99051383	20.71115348	17.60980635
11	20.86899919	20.37476099	18.04220644
12	21.5160473	21.94955926	18.39481389
13	22.31387479	20.70626243	18.09911802
14	20.49242424	20.48782911	18.21991525
15	22.73345102	20.49720386	18.85677419
16	20.90353144	20.97598799	18.76049173
17	20.79894644	21.14105157	18.81140911
18	19.69955157	20.5074858	19.08837614
19	20.82210243	19.52790819	18.23097345
20	20.09296029	19.96860525	17.54329004
21	19.62882883	19.45354906	17.18557608
22	17.92709271	19.27373418	17.51798561
23	19.95503597	21.05477981	16.92908118
24	19.20306859	19.61212446	16.72313865
25	21.27977316	21.22486772	18.09393258
26	19.65289256	20.47739505	18.08715184
27	20.83688601	21.46436285	18.19131975
28	22.02161654	21.77491785	18.29238441
29	20.39754485	20.7358804	18.12110092
30	20.00275989	20.1320442	18.85967302
31	20.46024322	19.29069767	18.65891473
32	21.18929254	18.89878988	18.52824989
33	21.02554028	19.05313199	18.0831793
34	21.61973279	19.31961669	17.64282418
35	21.02972196	18.68467967	17.6359852
36	20.24233432	18.23068309	16.57944814
37	19.72541383	18.92371476	17.64864865
38	20.2827381	18.85358796	16.58934313
39	20.903	18.56988636	17.12372567
40	19.82175227	17.68720657	15.42877561
41	20.25595855	19.01742788	16.36220096
42	21.08504098	19.59941691	16.7688048
43	19.82709808	19.89252336	16.49273324
44	21.50567595	19.74052133	17.56252972
45	21.82446809	18.89689514	16.89129412
46	20.36724313	19.04432624	17.49831325
47	20.48159509	19.21192053	16.23412322
48	19.28858351	19.40301205	16.20894072
49	19.0106383	19.58716707	16.92898273
50	20.29144667	19.65617433	17.17902439
51	19.90889831	18.76737338	16.91208251
52	21.18220793	20.2901272	17.2898622
53	9.587002096	8.491039427	5.208955224

}{\darknetmarkets}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	15.71641791	16.91212121	5.361344538
-51	28.92718447	32.01112878	22.46511628
-50	28.90995261	28.43375394	23.62052877
-49	30.19534884	31	22.46715328
-48	29.22919937	31.07922272	22.08309456
-47	27.3437037	28.97546898	20.84752747
-46	27.18786127	25.98689956	23.25381415
-45	25.71570014	26.84218077	22.56048387
-44	27.52347084	29.27362482	23.19354839
-43	28.67605634	27.96923077	23.03324468
-42	27.79887482	31.54634831	22.57647059
-41	28.92254495	32.7146933	22.59469697
-40	29.9253112	34.50536193	23.36588381
-39	26.74863388	34.66979866	25.31585678
-38	27.77253814	30.8678996	23.41625
-37	27.32729625	28.02122016	25.80875
-36	27.64761905	33.28241335	22.32374101
-35	28.16990921	28.50439147	21.77365269
-34	28.47669774	27.24053724	22.93942993
-33	26.93176179	27.43711083	24.04358068
-32	31.11028501	31.2345079	23.4544406
-31	30.04516129	27.50425273	23.80365297
-30	31.50628141	30.10915493	24.9262202
-29	30.33211679	28.52353617	24.36931818
-28	29.65669856	27.19288175	23.96708286
-27	28.48433735	30.11784141	23.319869
-26	29.86415094	30.85617978	24.63344408
-25	31.17081851	28.86418401	23.05212766
-24	26.07819905	28.57780196	23.81395349
-23	27.88028169	27.46262189	23.43743316
-22	29.09669523	29.34602829	23.43343983
-21	31.1411339	32.85313175	22.796875
-20	29.61674528	33.62407603	22.92422732
-19	30.22573099	30.99895833	23.91515152
-18	27.61583924	31.76842105	23.07050645
-17	29.3183391	32.84455959	23.61277445
-16	30.55803048	31.30092119	21.58614052
-15	29.55503513	28.33956386	20.77713178
-14	30.52729384	32.09846154	22.4718894
-13	28.10705882	26.979	22.40909091
-12	30.22157773	27.82755102	20.21863469
-11	30.83512545	28.760364	18.53963706
-10	27.18011696	27.27263374	20.05673077
-9	26.47015834	26.28613861	22.39468691
-8	28.36910377	27.46841594	20.78745318
-7	27.38615023	26.9784525	20.73002755
-6	28.2693683	24.31285988	21.14763231
-5	25.25263158	25.96101365	20.7
-4	26.0583524	26.25341131	21.30305755
-3	30.43572241	27.24878993	20.72479564
-2	30.78903456	28.86883629	21.26757991
-1	27.16689655	26.50796813	20.23473282
0	29.96509863	26.63580247	19.53646833
1	29.76657459	28.56540084	19.21768707
2	30.81582734	26.42340426	19.36184857
3	31.10564399	26.72981701	19.47977422
4	28.45820896	27.81769148	21.48478901
5	28.67538462	27.19847328	19.2875368
6	31.18152866	25.42069741	19.08691309
7	28.71111111	25.67683616	18.60306122
8	28.25426357	26.31487889	18.4272541
9	26.37138264	26.02048193	17.49291498
10	25.39538715	25.32246799	17.9185567
11	28.76565008	25.41330166	18.00421053
12	25.09166667	24.4842615	17.78762887
13	27.69458128	26.89356436	18.97948164
14	30.57785467	28.72771673	18.16056034
15	29.91428571	28.00872818	18.01189189
16	26.104811	28.28337531	19.07443366
17	24.82289803	26.57841907	19.31657754
18	22.94045534	27.28132678	19.02099448
19	29.40867993	27.62193548	18.62926293
20	25.63970588	26.21072797	19.82079646
21	26.13786765	23.64488286	19.9032967
22	23.9865643	25.16091954	19.82899207
23	25.05380334	23.20375	18.71856978
24	26.69360902	25.44429882	18.17494357
25	26.37524558	25.2604712	18.29218573
26	23.75555556	26.98678996	18.08600917
27	28.40776699	26.36293436	18.69565217
28	27.69070209	28.06657963	17.98540965
29	25.89728682	24.9608637	18.02453271
30	23.98065764	25.75194805	18.76852908
31	26.1770428	26.60666667	18.62763466
32	25.47731755	23.59630607	19.00568828
33	25.1743295	25.21081081	18.87717265
34	21.55555556	27.36684783	17.62932062
35	21.23092369	28.24861111	17.73640662
36	19.87122736	29.35814607	18.53510896
37	22.36885246	21.38429752	17.03121248
38	20.05702648	24.19410977	17.02184466
39	21.93361884	22.8931083	17.7144623
40	21.04703476	22.42420028	17.92945545
41	22.14049587	24.19662921	16.8681592
42	24.72392638	20.74289773	17.31904161
43	24.91213389	22.85014409	18.84347826
44	28.36610879	23.69090909	17.03414634
45	26.28177966	25.04231312	16.86778846
46	25.38266385	26.08625731	17.095
47	25.8012685	21.13943662	17.73644388
48	25.54926625	21.98255814	17.83028083
49	23.57232704	24.37985612	16.77763975
50	24.04989605	23.5742025	18.12406948
51	24.34745763	21.56366237	16.5889029
52	24.07756813	26.08695652	17.05433376
53	17.20158103	8.845938375	5.691689008
}{\sanctionedsuicide}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.591706001	6.648340121	6.361907852
-51	26.07567305	26.75506692	23.99230948
-50	26.23041105	26.52815298	24.17638905
-49	25.84572197	26.13372224	23.6952214
-48	25.42884623	26.18657468	23.86983051
-47	25.36107419	26.39392593	23.87030666
-46	24.92373386	25.38249053	22.92054454
-45	26.62987793	26.74373647	23.99602349
-44	26.90526558	26.43107086	24.19721843
-43	26.25789494	26.45272786	24.14276764
-42	26.87043127	26.78815662	23.96258093
-41	27.03094573	26.84726018	24.01904588
-40	28.13214312	27.04187438	24.25151153
-39	27.08355855	26.92077459	24.30690766
-38	27.19546074	26.93612381	24.13545121
-37	27.39522032	27.16276297	24.73777982
-36	26.84384111	26.1706499	23.39245671
-35	26.67142021	26.3554294	23.545496
-34	25.35419052	25.13354843	22.65680808
-33	27.98776471	27.18557092	24.20342219
-32	27.43772204	26.7873703	23.8857133
-31	27.07885077	25.5517158	22.70794482
-30	23.98322331	23.48970381	20.99353303
-29	26.02321125	24.91890388	22.57307302
-28	28.20087992	26.84650244	24.07724162
-27	29.43523437	26.91317568	23.95424903
-26	28.66020581	26.82369554	23.80772471
-25	28.60648908	26.33822448	23.51208636
-24	30.57453654	26.1550635	23.20292412
-23	29.58750954	25.55063143	22.91532625
-22	29.52359471	26.28511391	23.82727455
-21	29.67039353	26.16243588	23.42023631
-20	31.04727701	25.87903279	23.25047917
-19	31.14167183	25.71178376	23.05439373
-18	29.12855197	25.77650628	23.14559876
-17	29.43636877	25.40193641	22.96186835
-16	29.01304485	26.46616196	23.80059279
-15	30.03430079	26.68319911	24.11311029
-14	29.77525316	26.30789104	24.00944359
-13	29.47747036	26.5044268	23.87421673
-12	29.14947471	26.49153763	23.72837393
-11	28.82038533	26.098882	23.44112205
-10	28.00146233	26.21224746	23.43447658
-9	28.163929	25.83044182	23.31514628
-8	27.49534986	25.46084307	22.87861387
-7	28.00343047	26.05473894	23.15615084
-6	30.87733369	26.81253332	23.67411969
-5	28.50622919	27.03671967	23.84548484
-4	28.10824455	26.9343073	23.6932067
-3	25.77007015	25.41710864	22.80260569
-2	27.82231039	26.04699133	23.355618
-1	27.50844463	25.70240798	22.30649529
0	29.28694207	26.16379073	22.7961202
1	30.93347828	26.25930289	22.2044197
2	26.49055633	25.84730413	22.12543371
3	26.64895756	25.37464599	21.98435504
4	25.83791935	25.77587367	22.48003515
5	25.53484457	25.38725907	21.98642951
6	24.69412304	24.19611295	21.29749001
7	27.67452331	25.77294599	22.11975512
8	27.56153759	25.62065616	22.00299563
9	27.06028665	25.51125833	21.68293925
10	26.88543453	25.17477595	21.53681407
11	27.46364889	25.68342903	21.59466696
12	27.21732622	25.6433651	21.8148787
13	27.04329088	25.51311234	21.78323176
14	26.54661391	25.02010955	21.46008543
15	27.5727505	25.71193919	22.03529586
16	30.75615941	26.58127861	21.81609579
17	26.29095778	25.04618316	20.99589629
18	24.70291798	24.22390432	20.29519598
19	26.50346082	25.50074895	21.93105776
20	26.11890293	25.26050548	21.58571429
21	26.02683536	24.97196262	21.24410404
22	23.56882508	22.91214033	19.39164621
23	23.59324919	23.02169044	19.87131042
24	25.99110949	25.44673842	21.7819151
25	26.95316871	25.67274472	21.60376285
26	27.06728435	25.83420627	21.65656915
27	27.10214	25.68903286	21.51122645
28	26.37206341	25.15207979	21.14539021
29	24.52448631	24.32497257	20.61631349
30	24.70152624	23.91842095	20.55195059
31	26.05609746	24.29367476	21.00824283
32	24.56069388	23.99501701	20.37760365
33	24.5392746	24.32537874	20.79980946
34	25.01955001	24.3667992	20.57671708
35	24.55325064	24.05402161	20.55481635
36	24.71970697	24.09626247	20.70702831
37	25.09030676	24.35478163	21.02458493
38	24.50795019	24.0843061	20.70346485
39	24.89221014	24.24627287	21.09734442
40	24.44921638	23.90376976	20.72314268
41	24.20525143	23.86230258	20.36761819
42	24.30303563	23.85546634	20.31441334
43	25.19879096	24.03125385	20.47992225
44	24.14698046	23.05594145	19.87496886
45	24.3085408	23.52343459	20.12453316
46	24.74404048	23.82568045	20.2891823
47	24.57092452	23.86028153	20.45263246
48	24.04276914	23.51059835	20.32100883
49	23.35827417	22.97377327	19.7043655
50	23.5707558	22.92102804	19.77551631
51	23.87262166	23.03237166	19.85088204
52	23.74077428	23.45488404	20.14968639
53	6.62842492	6.243147027	5.700007688
}{\sandersforpresident}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.355460385	7.075919336	4.362168397
-51	20.09246753	18.74633891	17.72181243
-50	20.00209205	17.89583333	15.66086957
-49	20.80978261	19.71073961	18.0527325
-48	21.74175036	19.96849249	19.02238806
-47	20.50399624	19.541587	18.56027714
-46	21.11799816	20.22112211	18.24113157
-45	21.09543011	19.17625403	18.80279232
-44	20.72269282	18.25268336	18.6507732
-43	20.75601375	19.35768374	18.66303437
-42	20.62103873	20.0608049	19.47266611
-41	19.82504363	19.67980936	19.07735925
-40	20.54422658	20.19371502	18.46419952
-39	21.23167539	19.21449767	19.48354735
-38	20.30792291	19.47963801	20.23018718
-37	20.55564889	19.91808732	18.9008939
-36	19.91348601	20.09901397	18.66890292
-35	21.37757337	20.10746888	18.46544483
-34	20.86142485	19.89611452	18.77782071
-33	21.22145028	20.58702791	19.14453273
-32	20.15361315	20.84445338	17.67204503
-31	21.63576159	21.59750704	18.35318352
-30	21.69725557	21.36806656	18.36321839
-29	19.70156184	20.9471831	17.77748886
-28	19.98957428	19.44409324	17.4416819
-27	21.71802842	19.86865556	18.74249722
-26	21.5030837	20.48009277	19.38006572
-25	23.4075388	20.61890359	19.20452937
-24	23.29667406	20.17025223	20.10955961
-23	22.47051336	19.61964353	19.14753508
-22	21.78557273	19.46673977	18.41211485
-21	22.86282683	19.49746009	18.22746924
-20	22.11200614	20.53966521	19.264637
-19	20.57276044	20.23469757	19.4366622
-18	22.23737166	20.04623044	19.04373757
-17	22.02234864	20.86294596	19.34768101
-16	19.73918269	21.19562881	19.00534581
-15	20.16427105	20.60598677	19.34338358
-14	18.86250527	21.29713262	18.14502307
-13	21.12437604	21.79004557	18.12855741
-12	21.28631936	21.11245122	18.56541901
-11	20.90828025	21.92402392	18.39463221
-10	21.23878628	22.11234745	17.68266049
-9	21.47944631	21.38159292	18.19673736
-8	23.08584215	20.90327119	18.04768041
-7	21.4286314	20.94701519	17.83515776
-6	21.61151386	21.11380058	16.98628347
-5	22.72403433	20.5324768	17.5890411
-4	21.48412698	21.23644793	17.97081462
-3	21.58105727	20.46793003	17.50783801
-2	21.65542907	21.5224877	17.68206609
-1	21.79162956	21.56835307	18.12946575
0	20.99629458	21.21163636	18.5330033
1	22.03823814	19.41908257	18.23034672
2	19.31683673	18.8972411	16.99157895
3	20.01144414	19.85777068	16.87068044
4	20.08806051	20.40968638	17.40696864
5	19.46014294	19.98995177	17.70602837
6	19.94664466	20.67249797	18.28019837
7	19.86836403	20.50266284	18.41007977
8	20.71735537	20.05153374	17.5364565
9	19.13557423	20.39176124	17.51179673
10	19.87731092	20.16429766	17.99639119
11	18.59806295	19.72653928	17.69878632
12	19.52448071	19.37433155	18.1509716
13	19.75927328	19.24812362	17.74582701
14	19.72459706	19.87378211	18.17196476
15	19.94652015	19.24581258	18.0443686
16	19.32005793	19.04478976	18.15503003
17	19.91640867	19.9107225	17.95299145
18	18.89333333	20.23794063	16.89057043
19	20.04541955	19.93925234	17.96476965
20	18.14040329	20.25692455	16.85524257
21	19.23390895	20.03914081	17.61174168
22	20.13608087	19.5	17.17683638
23	19.28436019	20.54024096	16.78022418
24	20.18554217	20.32432432	18.35381526
25	19.24469821	21.56523856	18.29643147
26	20.82506308	22.03476983	17.69118836
27	19.7940678	21.60897756	18.12147595
28	20.40185341	22.48878695	17.28831379
29	22.08561342	20.96237926	17.09160305
30	19.91275168	20.77916875	17.76517893
31	19.2032872	20.80571137	16.24241181
32	20.48571429	20.68106139	17.10648148
33	19.125	20.24908425	17.2757029
34	19.07652174	20.38561077	16.93907563
35	18.14692787	19.98659794	16.52830974
36	18.21621622	20.31981033	16.10468085
37	18.81244522	20.17173801	16.38596491
38	19.61593554	18.97652582	15.66925734
39	19.52260398	20.77992682	17.13336174
40	20.09017857	19.4822732	17.7443545
41	20.35173642	19.94790548	17.87268817
42	20.04963235	18.94581799	17.54991394
43	19.76787372	19.7008	17.5083369
44	20.62421525	19.20483871	16.90932096
45	20.89883617	19.17969598	16.51884422
46	21.14365672	18.69428113	16.31707317
47	21.29268293	19.8880557	17.00973882
48	21.07942584	20.44103393	16.03182214
49	19.05447471	19.0757166	16.13170519
50	20.77651515	19.94788953	16.69213781
51	19.97906755	21.25853659	15.86057486
52	18.7070805	19.91563007	15.84535187
53	10.51509054	7.846706587	5.139670223
}{\darknetmarketsbitcoin}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.509163803	6.812383901	6.003731343
-51	24.49404762	22.908125	21.65813586
-50	25.15640547	22.8042879	22.07831513
-49	24.96461257	22.78827461	22.58694307
-48	25.3632716	23.36826257	21.69075321
-47	24.49607725	22.65932408	23.16772824
-46	24.16522517	23.4272997	22.1744325
-45	24.7216647	22.707993	22.09737386
-44	25.81141367	23.56678281	21.61124054
-43	25.62408866	23.06244579	21.72737752
-42	25.54789383	23.14221091	21.82105263
-41	24.71555174	22.33533105	20.51404817
-40	26.24582405	23.3618202	22.17930271
-39	26.12478921	23.96242694	21.67222222
-38	26.34588947	24.44262295	21.74328358
-37	24.70835655	22.85500416	21.08637236
-36	23.63054046	20.62253923	19.91465835
-35	24.13227666	22.13528591	20.76857691
-34	25.8953683	23.71354733	22.59390048
-33	25.213795	23.47542305	22.16987602
-32	26.02824859	24.51836083	22.26959746
-31	25.54594304	24.74385781	22.82863912
-30	26.15042827	25.48770277	22.05734122
-29	26.41945689	25.31388535	22.4192475
-28	26.7194962	26.02003596	23.00330789
-27	25.30252969	25.48418367	21.88614366
-26	25.90650951	24.81841432	21.47834947
-25	26.78665961	24.65461441	23.16964961
-24	26.45133438	25.75953524	22.91613723
-23	26.50230179	25.99108911	21.88254125
-22	26.83741705	26.44359228	22.77775061
-21	28.06446662	26.54109759	22.93099184
-20	27.24108053	26.38282603	22.30478528
-19	27.93732834	26.11567436	22.2103232
-18	28.48770797	26.58363858	22.05359289
-17	28.59288538	26.73480392	22.54123835
-16	29.57577991	27.23699562	22.72123255
-15	29.39594661	26.84724903	22.75385356
-14	28.37490702	26.50060168	23.60902613
-13	28.62910798	26.5184466	23.38371257
-12	28.27958969	26.47409772	22.38424821
-11	29.61062649	26.52925337	23.02759779
-10	28.12523265	26.33604336	22.86236976
-9	27.5256481	26.63686177	22.61540319
-8	28.89699332	27.90490416	23.56115624
-7	26.6176219	26.01658291	22.81396484
-6	23.69200123	26.01427843	22.73176761
-5	23.07187718	25.60035524	22.75328214
-4	22.86435331	25.79211196	22.0186846
-3	22.17810167	24.37285937	21.76986301
-2	22.57976795	24.92590646	22.36276002
-1	21.1195572	24.45167237	22.57528373
0	22.09191994	25.07156109	21.55319149
1	23.24925125	24.04097715	21.68454825
2	23.83584229	24.73068783	21.92135698
3	24.05772678	24.95360687	21.35294118
4	22.81184163	24.02076591	20.57485655
5	22.61816152	23.59771366	20.38663861
6	22.49737631	23.07092004	20.78308536
7	23.17081448	22.22267872	21.13594531
8	23.15582917	22.7820979	21.1866169
9	22.5321065	23.45661972	21.45143011
10	22.00959233	22.91860465	20.30317717
11	21.17353059	21.69106383	20.43825137
12	21.90730337	22.8322803	20.48893686
13	22.1210139	22.42632781	20.75191257
14	21.55478047	21.94127857	20.58077994
15	20.83196046	22.25536292	20.50673779
16	19.66042553	21.14066265	18.72503577
17	20.66278568	21.99255066	20.03280512
18	21.56301075	22.85799168	20.48964946
19	22.08181027	22.61992732	20.26681428
20	21.9693197	22.09586976	20.47851894
21	21.08600713	22.25361882	19.82118644
22	20.76810307	23.51854103	19.59704406
23	21.1188251	22.85179596	20.04539047
24	20.86898396	23.22885723	20.36621738
25	20.50975177	22.59757208	19.96076771
26	21.99816176	22.59722222	19.41880093
27	22.23154982	22.97685185	20.20035098
28	19.68996248	22.61360837	19.41504502
29	20.24014665	23.05689549	19.1083528
30	20.28191001	22.20568928	18.54033441
31	21.3809747	22.75118859	18.66557864
32	21.14888573	22.05581985	18.32197309
33	21.01746107	21.7893401	18.87562777
34	20.01623687	21.62222222	18.99333333
35	20.25707317	20.68302855	18.99424417
36	19.11861862	21.28682421	19.02197132
37	18.79573171	20.13418217	18.80251457
38	18.09184197	20.41810919	18.1888412
39	18.83920126	20.69065232	19.18161857
40	17.60106101	20.18007405	18.3271433
41	17.8064	20.08991826	18.53396226
42	17.70342612	20.92754614	18.91258524
43	17.55382908	20.64399722	18.54186414
44	17.32547945	20.93315143	18.46026283
45	17.87408657	21.07558946	19.09402516
46	16.96298374	21.0559222	18.33630006
47	9.29773226	12.18329764	18.90430003
48	0	0	18.59189627
49	0	0	18.63018621
50	0	0	19.22107304
51	0	0	16.55845896
52	0	0	0
53	0	0	0
}{\milliondollarextreme}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	8.797979798	13	5.521367521
-51	21.14490674	24.51395007	21.86478455
-50	21.73857143	27.14307229	21.84500745
-49	22.86864407	26.6123348	21.07020057
-48	20.22175732	25.34569733	21.14890511
-47	22.46206897	28.67161961	21.63782991
-46	22.22617354	23.77681159	20.32188841
-45	21.99020979	22.04	21.34776335
-44	24.2768595	22.26836158	20.6801676
-43	21.05729877	21.76177285	21.92867332
-42	20.42172073	23.05785124	21.33938547
-41	19.14673913	29.08123249	22.33426184
-40	20.02291105	28.50891632	22.95416667
-39	21.23433243	28.44551724	23.11157601
-38	21.47187929	28.38440111	21.42510121
-37	19.85013624	29.1352459	21.99724897
-36	20.87032086	25.34370771	24.09331476
-35	21.64546685	27.60134228	22.82311978
-34	20.26693227	27.28005284	23.37866667
-33	21.20481928	29.67808219	22.36912752
-32	21.18059299	28.28825137	21.77027027
-31	22.44217687	22.74698795	22.53566622
-30	24.03396739	23.47311828	23.46648045
-29	20.54327563	30.08232119	21.75757576
-28	20.01587302	27.38522427	21.00273598
-27	21.46215139	27.64112903	22.0606469
-26	20.12827225	25.89580514	20.01049869
-25	22.70360825	25.92112299	22.22911051
-24	24.76109661	29.40958904	22.62834225
-23	24.19871795	31.64266304	24.36266667
-22	23.00922266	29.74154263	23.21525886
-21	20.9216182	31.6473755	23.93377483
-20	21.97168597	31.50607287	24.30748299
-19	25.19010417	29.28205128	22.752
-18	20.77061856	30.01214575	21.67596282
-17	21.41245136	27.65113182	23.04438642
-16	20.01415701	27.24691358	21.06016043
-15	21.74906367	30.64417989	23.51664447
-14	20.66535948	31.10652463	23.00267738
-13	20.04342273	29.79784367	24.08855586
-12	18.25098039	26.74796748	21.25449516
-11	20.2705249	27.30581867	20.22959889
-10	19.83526384	26.36363636	21.02585034
-9	21.94035533	30.89344262	20.81317204
-8	22.18297332	27.13306452	20.82689747
-7	21.35443038	23.51617251	22.56216931
-6	20.92171717	27.01480485	20.93042292
-5	21.62690355	27.02747253	21.64926372
-4	25.91001267	27.71034483	23.02396804
-3	26.93734015	29.41160221	22.88210818
-2	22.36877524	28.3030303	22.96116505
-1	22.01692525	21.15994236	22.71348315
0	21.45624103	26.30028329	21.36005435
1	23.38148668	28.30769231	22.70539419
2	22.34833091	23.71805556	22.854314
3	22.54131054	28.76197183	23.99009901
4	22.64595376	28.45348837	21.92329545
5	21.68579627	24.35465116	21.84225352
6	20.35549133	26.71906841	23.07947977
7	21.4159292	23.73976608	21.18624642
8	21.06149341	23.10480349	20.6300578
9	24.21021021	23.58146487	20.74593796
10	20.70996979	22.8825257	22.83185841
11	21.86343612	24.45481481	24.99421965
12	23	25.15643275	25.23190547
13	23.74961598	24.82678311	24.57624633
14	20.44342508	23.66564885	25.19881306
15	21.76226994	25.05530643	23.38484398
16	20.48254932	22.72781955	21.45857143
17	21.93759513	27.13846154	23.50369276
18	21.6303681	27.1480916	23.75903614
19	21.53658537	25.15517241	23.47336377
20	22.31610942	22.29310345	22.73716012
21	21.19290123	25.409375	22.6735905
22	21.77966102	28.50689127	21.65957447
23	22.02927581	25.24345146	23.52193646
24	22.75975976	21.40763359	23.55705706
25	22.89895988	23.44496124	23.68515742
26	22.83383686	27.01388889	22.50461538
27	23.02242152	27.7555205	23.53435115
28	23.72146119	29.28031496	22.64914992
29	26.12481645	27.47095761	22.0045045
30	21.725	26.5255814	21.53073463
31	21.73271889	25.8354232	22.34961832
32	21.75898204	26.30393701	22.82317073
33	21.92403101	27.22748815	22.33591331
34	21.79083969	24.55835962	20.90822785
35	22.04878049	22.98899371	20.15127389
36	20.33537519	24.50398724	19.98748044
37	20.76807229	23.84094488	21.9376947
38	20.32175227	24.42496051	20.66875981
39	20.42615385	26.68455285	20.14015748
40	19.15433071	24.88691438	18.3354531
41	18.1296875	30.32550336	18.63166667
42	21.61715161	25.60690789	21.72539683
43	22.28125	25.15191987	19.03685897
44	20.16049383	29.66101695	19.92811502
45	19.78205128	23.84833333	23.22150883
46	20.99520767	24.75966387	23.83333333
47	20.44968553	24.69736842	21.03267974
48	20.87301587	24.99494098	19.97435897
49	21.07898894	24.37478705	20.15220949
50	20.56666667	24.02533784	18.74636511
51	19.00637959	26.15824916	19.59432387
52	20.92371476	21.20538721	20.72483221
53	11.39488636	14.04069767	5.617283951
}{\gunsforsale}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.764423077	8.069264069	7.013392857
-51	23.28958333	23.90286976	25.15932914
-50	24.47648262	24.58995816	23.13070539
-49	24.98739496	25.73134328	22.28455285
-48	24.01746725	26.27663934	22.072
-47	24.25792812	24.4265873	22.11646586
-46	24.61924686	24.78252033	22.99606299
-45	23.14522822	24.74279835	22.17647059
-44	25.46473029	25.97971602	22.98818898
-43	24.33874239	26.45309381	22.72111554
-42	29.03913894	26.73320158	22.96007984
-41	25.14880952	25.23904382	23.04109589
-40	24.41666667	25.51388889	24.00775194
-39	23.87354086	24.28210117	23.33203125
-38	26.78571429	27.39840637	23.13799622
-37	29.58606557	28.19883041	24.52272727
-36	32.22764228	28.56116505	23.69649805
-35	31.70459082	29.91423002	24.39691715
-34	33.16574586	27.18146718	25.03413655
-33	27.25494071	28.08349146	23.56835938
-32	26.55859375	28.16261682	24.41346154
-31	24.26060606	29.07794677	22.95219885
-30	24.249501	27.0112782	23.76091082
-29	27.19009901	28.51111111	24.27969349
-28	28.33203883	29.09001957	25.98473282
-27	26.1	29.76878613	25.07307692
-26	27.7245509	29.84398496	23.92110454
-25	29.36713996	27.5386064	22.49333333
-24	28.14728682	30.24714829	24.66915888
-23	27.10311284	29.19502868	24.36571429
-22	31.63899614	31.25508318	25.86100386
-21	30.65175097	33.82986767	27.10961538
-20	28.39405204	32.14897579	27.41366224
-19	28.87751371	31.9297597	26.08918406
-18	28.96336996	30.63369963	24.19811321
-17	30.02554745	29.4384058	27.0718232
-16	26.39298893	28.11172161	22.79580153
-15	33.42857143	31.77573529	24.44216418
-14	34.42730496	29.06457565	24.4
-13	31.43157895	27.11786372	25.16015625
-12	30.61262799	30.10714286	27.46303502
-11	33.60485269	29.42495479	26.90170132
-10	25.88181818	29.34900542	26.31213873
-9	28.25173611	30.96415094	25.72427184
-8	30.10862069	28.83818182	25.57338552
-7	29.36111111	27.22686025	24.47104247
-6	26.41754386	29.43575419	23.61895551
-5	26.34719711	26.78373383	22.58007813
-4	25.58007117	28.13059701	21.68389662
-3	25.36777583	30.76588022	23.80834915
-2	25.59756098	29.81167608	21.62524272
-1	25.96936937	26.37524178	21.822
0	26.41929499	25.52156863	21.30612245
1	27.4368231	27.03558052	23.01553398
2	31.72525597	27.3992467	24.55688623
3	25.72962963	26.1532567	22.35783366
4	23.3540856	26.21553398	23.72834646
5	22.10061602	26.56692913	22.78936605
6	22.99193548	27.42178218	23.03541667
7	22.03238866	24.47590361	23.51157895
8	21.37572254	23.79571984	23.39059305
9	23.70808679	26.34387352	22.8891258
10	21.37524178	29.65995976	22.15938865
11	20.02004008	28.23045267	22.03043478
12	20.58713693	27.76100629	21.84745763
13	21	28.37214137	22.27982646
14	22.9301848	28.15899582	22.83695652
15	24.00205761	25.00823045	23.28755365
16	25.54453441	28.0480167	22.45887446
17	26.96963563	28.781893	22.94978166
18	23.88932806	27.95625	21.45147679
19	25.56666667	24.89727463	22.24400871
20	21.3304721	25.23541667	22.14035088
21	22.11157895	25.62553191	21.7062635
22	17.07021277	23.81545064	20.04148472
23	22.9845815	24.26077586	21.80353201
24	22.16777042	23.5186722	21.84154176
25	21.14377682	23.67184035	22.33181818
26	23.9032967	23.44276458	20.72045455
27	19.45535714	22.91609977	21.04545455
28	19.1995614	23.28730512	21.77130045
29	20.68623025	21.71648352	21.76689977
30	23.38479263	23.20535714	21.37299771
31	21.32150776	23.90217391	21.26605505
32	20.99122807	24.66972477	20.76157407
33	24.59307359	24.34061135	19.67963387
34	23.28070175	24.44090909	19.06415929
35	20.73305085	23.47173913	20.24537037
36	24.47309417	23.80875576	18.74545455
37	25.78861789	24.78026906	20.27293065
38	24.70746888	25.2972973	20.82432432
39	22.40215054	25.02790698	19.60820046
40	24.74058577	25.09070295	19.23653396
41	22.25211864	24.07126437	19.98831776
42	23.99779249	24.93563218	21.80997625
43	23.94273128	24.33182844	20.00950119
44	22.77802691	23.3173913	20.58986175
45	23.09868421	24.86153846	22.78571429
46	21.93258427	26.27546296	22.91019417
47	21.91216216	25.45034642	21.51207729
48	21.90178571	24.05454545	20.2295082
49	22.72294372	25.28470588	20.77163462
50	23.57692308	24.33715596	21.6797066
51	22.07095344	24.39759036	19.35662651
52	18.58782201	20.6498801	17.81995134
53	11.996139	7.113207547	5.330232558
}{\stlouisrams}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.57777778	8.547826087	5.257847534
-51	22.59511699	22.31784583	21.03900325
-50	25.64	22.58238342	20.16632017
-49	21.03767492	21.53118503	20.684375
-48	21.19959058	23.88485477	20.48609681
-47	18.87473684	21.65983607	20.35449735
-46	19.72774327	23.08220604	20.7403946
-45	18.92904656	20.90371113	19.49489796
-44	19.91141942	24.01233299	20.64585466
-43	19.93582888	21.56539235	20.83196721
-42	22.50612245	20.93769152	21.05822268
-41	20.55336788	21.36317396	21.75655824
-40	20.96620908	21.25877633	22.28036437
-39	21.88589212	24.02515091	22.1377551
-38	22.63394683	23.23809524	23.22888016
-37	21.68996063	25.35299902	24.09940358
-36	22.9294809	26.17711443	22.97308076
-35	26.23048327	26.23362659	22.03468781
-34	20.86986301	24.04288499	21.95150339
-33	19.73818898	22.87102984	22.5884653
-32	20.5183714	24.46996124	22.59014778
-31	20.92330979	24.61479347	21.06876791
-30	19.13554217	24.12695313	21.84220532
-29	20.09857724	21.6115942	23.11679537
-28	20.14576962	21.9594722	22.8908046
-27	21.15564598	21.78660287	22.80998081
-26	19.95573441	21.27677725	20.084372
-25	20.61414141	21.74307545	21.92960463
-24	20.30119284	21.74302214	22.07198444
-23	20.04709419	23.50533463	23.36512524
-22	21.06641001	24.43696682	24.34486071
-21	18.71094481	22.72769953	23.10447761
-20	18.4261524	20.89962121	23.58710298
-19	18.35799087	22.20095238	23.41451767
-18	20.72167707	23.29329609	21.90917782
-17	20.65660052	22.26930502	20.22040423
-16	19.72394366	22.60375587	20.86844614
-15	24.61	21.01646844	23.10516252
-14	22.81925676	22.01512287	22.99155722
-13	23.92653414	20.37931034	22.76923077
-12	23.70770519	21.72175537	23.35640786
-11	27.90650407	20.69121813	23.47703843
-10	22.35649819	21.24573055	24.08953817
-9	24.25	20.01790763	22.01327014
-8	24.84264832	20.1424581	21.74883287
-7	23.91511936	22.81723485	23.66262815
-6	21.87534372	22.0364486	22.47177033
-5	19.09496676	21.13178295	21.50431448
-4	21.98502203	20.41926346	22.04549763
-3	21.62864721	20.280077	23.74081056
-2	21.6599297	21.65275142	23.53824092
-1	22.8626943	20.35446686	22.04908566
0	19.30402245	19.63627049	21.51796407
1	23.83844765	21.68410661	22.86138614
2	25.38884263	21.07563851	24.42671984
3	22.33302239	22.53930348	22.9222333
4	20.79733587	22.45252525	22.5546798
5	20.31563422	21.86206897	21.7776699
6	19.40532544	22.68257261	22.24549098
7	18.53893443	22.55045872	22.08550574
8	19.46537678	20.49487705	21.06893004
9	19.08408408	21.32563025	21.41797283
10	20.9637827	22.06217617	20.74763407
11	21.30443548	23.29530917	21.34791667
12	20.42345924	22.71871658	21.02089864
13	20.42374616	23.51554126	20.62604167
14	20.8495935	24.92422625	21.08768267
15	21.53560682	24.28858351	21.5995785
16	20.67346939	24.43703704	21.75906183
17	21.6761811	22.96626768	22.42324094
18	21.15526047	22.19326819	21.86090622
19	19.85684211	22.30743982	21.88102894
20	21.51348548	22.45644983	21.45748116
21	19.1955836	21.59301015	21.22032086
22	17.14055794	21.77727273	20.56182213
23	19.10683761	21.3876652	20.82681564
24	20.35313175	22.60496614	20.72361262
25	18.62681913	19.99886621	20.47802198
26	18.94731183	19.76662777	19.37349398
27	17.5503876	19.27771295	19.22346369
28	17.72123894	20.73112128	20.16173121
29	17.88817204	20.14682981	20.30533485
30	17.55579632	23.50853242	20.20701357
31	17.22198506	21.66589595	20.35240275
32	17.02744237	22.25175644	20.84356895
33	17.31595745	21.24970828	21.88966318
34	18.39979123	19.05319149	20.3164557
35	18.62473573	20.21988304	19.67305524
36	18.40909091	18.37955347	19.73027091
37	22.30745342	19.98477752	21.71853547
38	21.22657055	21.34157833	20.62380952
39	21.87339056	20.9755814	21.48789346
40	20.97713098	22.03699284	20.9755814
41	20.89824945	21.57311321	19.58390805
42	20.73297297	21.44705882	18.80324074
43	22.68855932	20.89289872	19.01148106
44	20.61390374	20.96420323	20.38262911
45	18.20431328	20.83563218	19.96966161
46	18.67752443	22.40792541	19.25780347
47	18.79498364	21.85747939	18.94846626
48	17.92299349	22.37733645	19.83411215
49	19.84414226	20.74162679	20.22384428
50	19.39088983	23.86914766	20.43844221
51	18.14115092	20.87185629	20.04182042
52	16.09418605	19.08054523	17.4974026
53	9.0523918	8.515306122	5.344173442
}{\chargers}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	5.953427762	6.183172303	5.885542792
-51	23.75401871	26.04245871	24.52951124
-50	24.42631579	26.43001281	25.06162057
-49	24.10379537	26.3927596	24.70661445
-48	23.90216242	26.11417718	24.52436121
-47	23.87759264	25.60094752	24.77083442
-46	23.99872832	26.00894843	24.56806679
-45	24.01434687	25.55491837	24.22475924
-44	24.30114877	25.57508743	24.00274072
-43	24.58613873	26.32944577	24.68756702
-42	24.48199709	26.52934942	24.63216004
-41	25.28502173	26.80342524	24.74435976
-40	25.17897775	26.40777867	24.86820611
-39	25.74045469	26.35638351	25.03363686
-38	25.342963	26.41937709	24.56131448
-37	25.18930151	26.45221776	24.45834561
-36	25.7640497	26.80404355	24.97117733
-35	25.49231651	25.78233807	23.98879674
-34	25.32315297	26.01196242	24.41046219
-33	24.74279588	25.07735022	23.40078159
-32	26.65845841	26.65509028	24.96258665
-31	26.49368363	26.45896426	25.17329545
-30	25.05340978	25.73184198	23.87307546
-29	23.3636039	23.64218629	21.78728936
-28	24.87365263	24.79740587	23.40079861
-27	26.57634818	26.74116931	25.12712969
-26	26.61406526	27.12067142	25.26470453
-25	26.24087245	26.58263574	24.90325374
-24	26.84921153	26.35038978	24.81098743
-23	26.65774387	25.84467825	24.57989726
-22	27.59843523	26.02122567	24.49914576
-21	27.7383294	25.57736371	24.51087635
-20	30.17046078	25.78459237	24.46424802
-19	30.27235456	25.71555381	24.01548682
-18	30.16451704	25.80377654	24.04550631
-17	30.69405278	25.05708567	23.86964099
-16	29.34362994	24.6992906	23.22285959
-15	28.45187897	25.71190426	23.9673335
-14	28.48032107	26.44461097	24.42310883
-13	28.39766059	25.99156942	23.94864036
-12	28.29702707	26.29039464	23.99633247
-11	29.24365129	26.19078544	23.63763678
-10	29.08961422	25.67237373	23.08805466
-9	27.68877057	25.65324776	23.3216823
-8	26.98988303	25.32340081	22.88705079
-7	27.04495825	25.18247881	23.21241673
-6	27.08294653	24.6130361	22.73566366
-5	28.91381618	26.00475385	23.36824107
-4	29.90377854	26.09607375	23.52488652
-3	28.24143569	25.93321123	23.82283765
-2	25.87581494	25.11597392	23.24076982
-1	27.12881827	24.78387486	23.07963259
0	28.0956902	24.70515714	22.78918897
1	29.96907135	24.7411495	22.71195675
2	30.95980726	25.23676608	22.76625068
3	27.39254824	24.42466819	22.61064998
4	26.77821094	24.39123192	22.15838724
5	25.80260644	24.45797989	22.54249147
6	25.31237366	24.25858355	22.10804947
7	24.87906106	23.87048955	21.61023174
8	26.33147632	24.00964299	21.88828749
9	27.45163643	24.61686204	22.46435692
10	27.63233203	24.29058207	22.0380766
11	26.53932293	23.98191097	21.82937838
12	26.36008157	24.06700723	21.84325693
13	27.78005826	24.15464154	22.34712425
14	27.40169049	24.22751249	21.99232934
15	26.66694938	23.54782811	21.60291572
16	28.10440723	23.69362847	21.84602859
17	33.82696449	24.400982	21.84695094
18	26.48210469	23.35171238	21.33636826
19	25.11830315	22.29578207	20.67196458
20	26.52563747	23.68689413	21.69716364
21	25.39108816	23.60217059	21.71027994
22	25.71114426	23.3656799	21.34459302
23	24.53332041	22.24742821	20.2608511
24	23.27304786	21.21740441	19.53569862
25	25.02050878	23.35152197	21.4004067
26	26.24875695	24.00778324	21.73509903
27	27.27704742	23.55725527	21.53618109
28	27.72182172	23.67188497	21.26121247
29	27.58052343	23.21292588	20.90368517
30	25.19856435	22.63019321	20.58708301
31	24.68117129	22.35321239	20.57562308
32	24.67874582	22.63460672	20.77703065
33	24.30241456	22.57598869	20.38910106
34	24.12588634	22.83982441	20.50876757
35	24.46528952	22.73660101	20.68426772
36	24.05257585	22.67585819	20.50311943
37	23.86697764	22.67805479	20.57941934
38	24.71552187	22.96653797	20.82351474
39	23.94698038	23.01062555	20.83103724
40	24.77670221	23.0214864	20.92978659
41	24.40767965	23.00943691	20.83727526
42	23.83087496	22.59743401	20.14210526
43	24.04297817	22.65930666	20.32682024
44	24.18554742	22.53953218	20.41073282
45	24.43378455	21.99132979	20.069443
46	23.85815885	21.79579467	19.93422227
47	24.28391401	22.37888199	20.06350626
48	24.16979719	23.00790578	20.31653957
49	23.6086533	22.5562611	20.18510217
50	23.16667639	22.07739263	19.730237
51	23.03260423	21.45737289	19.61602922
52	23.14326716	22.27238888	19.75145161
53	6.321196903	5.881665241	5.53734682
}{\thedonaldrnc}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	10.14476021	8.188306758	7.29468599
-51	26.15511043	28.20679147	27.16366906
-50	28.17452357	28.9594478	27.2523532
-49	28.73209815	30.10983397	27.99822931
-48	30.67047146	29.28240741	26.90105079
-47	29.97758285	28.33799918	26.75702551
-46	30.70932445	28.0649404	27.46750524
-45	31.87116002	28.32623823	27.64366374
-44	33.86891215	27.86876745	28.70578512
-43	31.14879357	29.17433027	27.95496582
-42	30.49667406	28.74801902	29.48837209
-41	28.42824808	26.50553797	26.7996864
-40	31.03141136	29.04292833	28.79825889
-39	31.92344291	28.17095659	27.53956835
-38	29.72222222	28.24020695	27.41916606
-37	26.67583497	25.70765912	24.8717574
-36	26.81321521	26.12835181	24.39929204
-35	28.85792537	26.53540121	25.20813559
-34	27.80990099	27.87637897	25.79361496
-33	29.16040956	28.50436137	26.07379376
-32	30.43041006	28.42301806	25.58971963
-31	31.53510324	28.51241135	25.58844657
-30	27.96417312	28.54283217	26.41445643
-29	26.80468973	29.23846374	25.24692769
-28	27.13558368	28.87908033	26.6178793
-27	24.98998121	28.2988242	24.6432357
-26	26.1680208	27.7543054	25.33017554
-25	28.00109319	28.07987581	25.90881626
-24	27.11108165	29.08365544	26.40807055
-23	26.41402954	28.08889497	25.78215768
-22	29.4395441	28.98517121	26.84597701
-21	28.46057786	27.22095793	26.22059566
-20	28.85494347	27.14176949	26.73820059
-19	28.37943016	28.09632674	26.71140456
-18	27.30508475	27.26420382	25.29358238
-17	28.58591674	27.71339017	25.27155576
-16	28.04064695	27.6068863	25.36771196
-15	27.74501821	27.95352287	24.95324318
-14	27.35596886	27.09538759	24.6416629
-13	30.26556967	27.00238607	24.81563749
-12	28.95163241	26.3606403	24.1307405
-11	29.28543423	27.03804855	23.68759505
-10	29.31699102	26.71225984	23.61015142
-9	25.91482772	27.05659516	24.54023955
-8	28.30162941	27.76430672	24.44796285
-7	27.09099333	27.42117067	23.74878718
-6	23.105345	27.26168435	24.05681342
-5	21.06411868	26.71218962	24.49073496
-4	21.05423457	26.72913848	24.5251844
-3	20.88535397	25.85298197	23.85690306
-2	24.03806116	26.55268619	23.70218121
-1	22.68299228	25.52731536	24.08691947
0	24.13047842	26.58777541	24.83032646
1	24.79942029	25.39124123	23.52955448
2	27.6724483	25.51180336	23.37139049
3	31.59951624	26.15017065	23.71682627
4	28.86877362	25.46212682	23.77749771
5	27.74791137	25.24324324	22.89023831
6	27.1273326	24.93075562	23.13157285
7	27.98870262	24.41683622	22.87593633
8	27.51814815	24.35346174	22.1759434
9	29.21588367	24.946898	22.01795547
10	26.63545817	24.50377358	21.55065123
11	23.38584944	23.64107539	21.05002452
12	25.94152984	24.48955791	21.9378927
13	24.44421989	23.43762156	22.12066847
14	25.72622951	23.50520394	20.78494094
15	23.27981651	22.46397287	20.72591113
16	23.95188557	22.84836184	20.70744681
17	26.66195373	24.29810145	21.74391742
18	26.60266002	24.12795941	21.35499876
19	27.93747395	24.8049474	21.50347913
20	27.62894405	25.15473441	21.82934207
21	26.42020815	24.79182482	21.02800908
22	27.28098472	24.8338594	20.84605694
23	26.53479381	24.3174371	20.85798817
24	26.21550256	24.36498258	21.03416557
25	26.54958131	24.54330944	20.54270696
26	24.40274094	24.48507242	20.07967607
27	25.59724077	25.50438729	20.22983977
28	26.07307692	24.74084004	19.68410042
29	25.44751866	24.22925373	19.28534031
30	24.72957111	24.17331288	19.98206034
31	25.7760181	24.43409162	20.44903581
32	24.02786517	24.3095017	20.18134573
33	23.47125912	24.99590422	20.29245542
34	22.98797966	24.21520985	19.52970434
35	24.68190386	23.3280204	19.70886427
36	23.92413793	24.36874198	19.41783905
37	23.00515222	23.37357259	18.75543951
38	25.01507301	23.1984982	19.50129051
39	24.76837524	23.32582781	19.50637681
40	23.37836561	22.73061497	19.75160537
41	24.36877719	22.66622648	19.56366822
42	25.17461067	23.66378738	19.45382353
43	23.41851305	22.12316615	19.8289829
44	24.1187926	23.16305085	19.52432911
45	24.77512438	23.40149966	19.96133094
46	24.97359243	22.70095368	19.61712922
47	10.57371226	22.97058824	19.31297021
48	0	22.45620062	19.34474402
49	0	21.48497409	19.50873965
50	0	22.33639576	19.31697772
51	0	14.42927228	12.81626074
52	0	0	0
53	0	0	0
}{\greatawakening}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.260616471	7.091073711	6.71959799
-51	33.50374688	29.4609185	27.06901873
-50	28.9071805	26.50904594	24.54543526
-49	31.14676343	28.72490706	26.74098928
-48	33.05240314	31.23811771	28.53425213
-47	32.86241739	31.04153547	28.24869635
-46	34.14276714	31.89712016	29.06545358
-45	33.0526879	31.32955594	28.36996965
-44	31.99024851	30.50266816	27.62591639
-43	31.15125574	30.38622813	27.31306931
-42	31.60085245	30.49841229	27.55668956
-41	32.1036783	30.84216279	27.88491882
-40	31.44664701	29.87235139	27.29166395
-39	31.9534418	30.47045966	27.47074865
-38	32.15768945	30.56549562	27.59157854
-37	32.52956377	30.84498094	26.9921285
-36	32.56551214	30.84489488	27.95138711
-35	32.89136558	30.69942452	27.98701716
-34	33.52741624	30.78446273	27.51893408
-33	31.98111362	30.99824715	28.01164493
-32	31.8470321	30.52996055	27.51909323
-31	31.68745378	30.86620466	27.42488203
-30	32.06479882	30.98547291	27.47070424
-29	31.47452112	30.6832244	27.26371523
-28	29.95929368	29.78214174	26.63745781
-27	31.12298936	30.39884683	27.31746234
-26	32.21484953	31.21724503	27.37433325
-25	31.48822046	31.0550097	27.35820424
-24	30.44246862	30.36118212	26.84461169
-23	29.32524121	29.3134018	25.89612215
-22	30.65483431	30.53701851	27.36534077
-21	30.73638385	30.41497699	26.9683404
-20	32.29059724	31.43998768	27.57010348
-19	30.45334485	30.58987373	27.10521662
-18	30.67202473	30.33589871	27.19012612
-17	31.98188986	30.91646571	27.90196078
-16	30.9764952	29.45217499	26.7872002
-15	31.14334072	29.71167161	27.01243687
-14	29.80242506	28.8258753	26.20631099
-13	30.68400712	29.69002545	27.01200654
-12	30.31871111	29.57171191	26.71686028
-11	31.59366722	30.96536341	27.48064801
-10	31.31226218	29.83957418	27.05343367
-9	32.28585313	30.65011497	26.97353823
-8	31.26435304	29.71971056	26.71957504
-7	31.50343263	30.1927681	27.10274708
-6	31.0864805	29.51384577	26.8269084
-5	31.72158705	30.11635688	27.0905052
-4	33.23059096	30.74863856	26.77762193
-3	30.63576444	29.09611338	25.75399073
-2	30.82559429	29.16619124	25.8061906
-1	31.76725935	29.78713639	26.7433526
0	31.59248483	29.35662711	26.36086002
1	33.79698334	27.95991856	25.70331474
2	26.50684932	24.34273799	22.31540113
3	28.2595454	26.09220507	24.07543364
4	29.86194006	28.1890557	25.86180166
5	29.87148747	28.19845344	25.71108735
6	29.81642912	28.54999352	25.96703003
7	29.68847932	28.50097873	25.49504283
8	30.31639679	28.77128286	26.03607621
9	29.17474971	28.36003428	25.58221739
10	29.32111104	28.37073526	25.64566714
11	29.64915694	28.68780293	25.31052025
12	29.02513453	28.04924981	24.87057107
13	29.46983728	28.34977095	25.33735696
14	29.41083223	28.42596704	24.95576146
15	29.73035194	28.61374169	25.76544246
16	28.84153796	27.92121737	25.17619377
17	30.69835587	29.22396711	25.9948143
18	29.78709677	28.39651903	25.46460674
19	29.1627501	27.79380182	25.29748495
20	30.36352168	28.78432973	25.34550085
21	28.9482747	27.75618686	24.9173489
22	29.53722903	27.98324672	24.50900071
23	29.40942811	27.75053364	24.58456014
24	29.93469524	27.69100697	24.26029359
25	29.97116039	27.56537152	25.16229413
26	30.84796078	28.39915295	25.12218371
27	29.68472088	27.76068855	24.76349334
28	28.76911347	27.34339942	24.69867525
29	27.87381247	26.7666244	24.1299025
30	29.53989525	28.19588632	24.96571761
31	28.5135605	27.09014124	24.4810444
32	28.05917489	27.1394217	24.02795844
33	27.86730088	26.7340762	24.09207276
34	28.23852632	26.8915964	23.83488493
35	27.44842447	26.62638077	23.79605214
36	27.38031446	26.13206322	23.27518944
37	27.61966173	26.30348981	22.98885794
38	27.58691496	26.27320376	23.06279827
39	28.65026053	27.23899325	23.7879723
40	28.75906168	27.37174071	24.18443457
41	28.91904526	27.24447353	24.25374376
42	29.13653215	26.81676542	23.8755011
43	28.74807692	27.21445341	24.12244586
44	28.26097491	26.66676419	23.79666945
45	28.19552913	26.71855184	23.56440263
46	28.03202821	26.71170903	23.34636015
47	28.68105377	27.21797352	24.16289873
48	28.18409042	26.60888327	23.42593024
49	27.4441691	25.95019846	22.95212145
50	27.95271833	26.2910033	23.2156649
51	28.77957183	26.81990205	23.76475137
52	28.55218782	26.55997893	23.54873248
53	6.587119034	6.40382507	5.926912929
}{\starwarslastjedi}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.37181732	1.909634199	1.702077409
-51	10.06709932	11.66870693	10.28206488
-50	10.05668985	11.87695793	10.5680982
-49	9.721964306	11.45529905	10.16993622
-48	10.71434997	12.59209279	11.07061262
-47	10.73958651	12.52376821	11.00867595
-46	10.19402098	12.12015037	10.5237705
-45	9.25781112	11.0631677	9.632091387
-44	10.16674431	11.91430912	10.4626211
-43	11.15966009	13.03797773	11.52846195
-42	11.42201732	13.27427828	11.69952282
-41	11.37978506	13.31987084	11.78353497
-40	11.54540489	13.149951	11.64185987
-39	11.76597966	13.08323293	11.5858357
-38	11.91998522	12.87779331	11.47031699
-37	12.59020739	13.19014571	11.89751129
-36	13.95580794	13.13912317	11.96749731
-35	14.00289152	13.28970071	11.86012436
-34	14.3627251	13.32579883	11.88428849
-33	14.61629532	13.31636866	11.79296605
-32	14.51843344	13.37376902	11.84526277
-31	14.29122424	13.82661012	12.48387719
-30	14.2775859	14.06368178	12.7463569
-29	14.30054136	14.04154417	12.83248984
-28	14.56413552	14.26068726	12.77593548
-27	15.27541726	14.46705865	12.83159011
-26	15.26340139	14.42482369	12.64158674
-25	14.40267626	14.551384	12.60768625
-24	14.12839954	14.73956978	12.73541556
-23	13.93487655	14.56675824	12.51200977
-22	14.37931921	15.04528732	12.70617439
-21	15.89513421	15.59689624	13.03600521
-20	15.40616215	15.79610262	13.25409296
-19	14.93254727	15.80601475	13.32359699
-18	13.23970699	15.18267547	12.66316415
-17	14.35416299	15.82733304	12.97639819
-16	14.82250888	15.67632175	12.7462605
-15	16.3151596	16.32632898	13.21222345
-14	16.8277618	16.778656	13.39392041
-13	14.60620713	16.49057786	13.39490047
-12	14.34447639	16.62489759	13.16137273
-11	14.3331834	16.96677752	13.82098617
-10	13.98832147	16.90124825	13.6909754
-9	13.41776036	16.11070413	13.01701451
-8	15.30548907	16.87313445	13.65519513
-7	15.9353424	17.13904285	13.79458878
-6	16.17048722	16.891304	13.57099018
-5	15.57407913	16.88033158	13.52682316
-4	16.41016209	16.99569457	13.70694558
-3	16.84840404	17.17962311	13.87815106
-2	17.54648118	17.25932173	13.80170627
-1	18.01929286	16.69727055	13.68008226
0	19.20051084	16.99482706	13.76915538
1	23.14092946	16.71783379	12.97304028
2	15.75433326	15.66885151	12.75896917
3	14.60301039	14.9046701	12.01601838
4	15.37278116	15.86895754	12.9204865
5	14.33512715	15.44063168	12.66896419
6	14.42596906	15.26186001	12.22692437
7	12.68238261	13.83539769	11.00588037
8	12.2938748	13.60841486	11.0312977
9	13.62448796	15.00205632	12.27419225
10	14.11108255	15.11288897	12.30058964
11	14.93135853	15.08406831	11.89878055
12	15.21138616	14.92300031	11.85692711
13	14.75251803	14.39073369	11.60987131
14	12.90046746	13.83639372	11.12236307
15	12.66064802	13.74151365	10.97432561
16	12.64538722	14.0583	11.26519497
17	12.28555365	13.51775989	10.93003004
18	11.97553453	13.49755008	11.01993863
19	12.07712326	13.54489373	11.04145178
20	11.83633998	13.24799589	10.82436015
21	11.60839183	13.30634408	10.83639402
22	11.91391303	13.25214067	10.92786106
23	11.38135934	13.0562758	10.6055012
24	11.59804662	13.13105852	10.78608956
25	11.3960097	12.868331	10.5000241
26	10.94713338	12.78447154	10.37730756
27	11.00444973	12.7027166	10.24299095
28	11.5186744	12.67556669	10.2215742
29	11.169427	12.45786946	9.842788516
30	11.23247819	12.45427089	10.0928809
31	10.92867584	12.3801147	10.08121656
32	10.60458467	12.6172185	10.00666763
33	10.58397455	12.33493984	10.02231648
34	10.04158969	11.85784054	9.608136116
35	10.02011213	11.78321847	9.500490031
36	9.840420234	11.96634376	9.539210488
37	9.712920274	12.17922149	9.792451921
38	10.04469005	12.06336048	9.732909176
39	9.593179226	11.84286793	9.714223743
40	9.936065284	11.90291902	9.703507334
41	10.00061043	11.64370974	9.372134124
42	9.483767329	11.54372098	9.399415176
43	9.005606336	11.40027632	9.195241079
44	9.213394162	11.49666651	9.250333382
45	9.281891054	11.4652433	9.389903761
46	9.575846171	11.57816441	9.46356903
47	9.641772823	11.39457323	9.294275478
48	9.797722125	11.41716067	9.378030559
49	9.409824742	11.34819349	9.323821918
50	9.370837416	11.29244783	9.403865619
51	9.470048674	11.27795717	9.224514388
52	9.842026634	11.38956094	9.387429508
53	0	1.757514418	1.457768995
}{\thedonaldelection}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.37181732	1.909634199	1.702077409
-51	10.06709932	11.66870693	10.28206488
-50	10.05668985	11.87695793	10.5680982
-49	9.721964306	11.45529905	10.16993622
-48	10.71434997	12.59209279	11.07061262
-47	10.73958651	12.52376821	11.00867595
-46	10.19402098	12.12015037	10.5237705
-45	9.25781112	11.0631677	9.632091387
-44	10.16674431	11.91430912	10.4626211
-43	11.15966009	13.03797773	11.52846195
-42	11.42201732	13.27427828	11.69952282
-41	11.37978506	13.31987084	11.78353497
-40	11.54540489	13.149951	11.64185987
-39	11.76597966	13.08323293	11.5858357
-38	11.91998522	12.87779331	11.47031699
-37	12.59020739	13.19014571	11.89751129
-36	13.95580794	13.13912317	11.96749731
-35	14.00289152	13.28970071	11.86012436
-34	14.3627251	13.32579883	11.88428849
-33	14.61629532	13.31636866	11.79296605
-32	14.51843344	13.37376902	11.84526277
-31	14.29122424	13.82661012	12.48387719
-30	14.2775859	14.06368178	12.7463569
-29	14.30054136	14.04154417	12.83248984
-28	14.56413552	14.26068726	12.77593548
-27	15.27541726	14.46705865	12.83159011
-26	15.26340139	14.42482369	12.64158674
-25	14.40267626	14.551384	12.60768625
-24	14.12839954	14.73956978	12.73541556
-23	13.93487655	14.56675824	12.51200977
-22	14.37931921	15.04528732	12.70617439
-21	15.89513421	15.59689624	13.03600521
-20	15.40616215	15.79610262	13.25409296
-19	14.93254727	15.80601475	13.32359699
-18	13.23970699	15.18267547	12.66316415
-17	14.35416299	15.82733304	12.97639819
-16	14.82250888	15.67632175	12.7462605
-15	16.3151596	16.32632898	13.21222345
-14	16.8277618	16.778656	13.39392041
-13	14.60620713	16.49057786	13.39490047
-12	14.34447639	16.62489759	13.16137273
-11	14.3331834	16.96677752	13.82098617
-10	13.98832147	16.90124825	13.6909754
-9	13.41776036	16.11070413	13.01701451
-8	15.30548907	16.87313445	13.65519513
-7	15.9353424	17.13904285	13.79458878
-6	16.17048722	16.891304	13.57099018
-5	15.57407913	16.88033158	13.52682316
-4	16.41016209	16.99569457	13.70694558
-3	16.84840404	17.17962311	13.87815106
-2	17.54648118	17.25932173	13.80170627
-1	18.01929286	16.69727055	13.68008226
0	19.20051084	16.99482706	13.76915538
1	23.14092946	16.71783379	12.97304028
2	15.75433326	15.66885151	12.75896917
3	14.60301039	14.9046701	12.01601838
4	15.37278116	15.86895754	12.9204865
5	14.33512715	15.44063168	12.66896419
6	14.42596906	15.26186001	12.22692437
7	12.68238261	13.83539769	11.00588037
8	12.2938748	13.60841486	11.0312977
9	13.62448796	15.00205632	12.27419225
10	14.11108255	15.11288897	12.30058964
11	14.93135853	15.08406831	11.89878055
12	15.21138616	14.92300031	11.85692711
13	14.75251803	14.39073369	11.60987131
14	12.90046746	13.83639372	11.12236307
15	12.66064802	13.74151365	10.97432561
16	12.64538722	14.0583	11.26519497
17	12.28555365	13.51775989	10.93003004
18	11.97553453	13.49755008	11.01993863
19	12.07712326	13.54489373	11.04145178
20	11.83633998	13.24799589	10.82436015
21	11.60839183	13.30634408	10.83639402
22	11.91391303	13.25214067	10.92786106
23	11.38135934	13.0562758	10.6055012
24	11.59804662	13.13105852	10.78608956
25	11.3960097	12.868331	10.5000241
26	10.94713338	12.78447154	10.37730756
27	11.00444973	12.7027166	10.24299095
28	11.5186744	12.67556669	10.2215742
29	11.169427	12.45786946	9.842788516
30	11.23247819	12.45427089	10.0928809
31	10.92867584	12.3801147	10.08121656
32	10.60458467	12.6172185	10.00666763
33	10.58397455	12.33493984	10.02231648
34	10.04158969	11.85784054	9.608136116
35	10.02011213	11.78321847	9.500490031
36	9.840420234	11.96634376	9.539210488
37	9.712920274	12.17922149	9.792451921
38	10.04469005	12.06336048	9.732909176
39	9.593179226	11.84286793	9.714223743
40	9.936065284	11.90291902	9.703507334
41	10.00061043	11.64370974	9.372134124
42	9.483767329	11.54372098	9.399415176
43	9.005606336	11.40027632	9.195241079
44	9.213394162	11.49666651	9.250333382
45	9.281891054	11.4652433	9.389903761
46	9.575846171	11.57816441	9.46356903
47	9.641772823	11.39457323	9.294275478
48	9.797722125	11.41716067	9.378030559
49	9.409824742	11.34819349	9.323821918
50	9.370837416	11.29244783	9.403865619
51	9.470048674	11.27795717	9.224514388
52	9.842026634	11.38956094	9.387429508
53	0	1.757514418	1.457768995

}{\thedonaldelectioninactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.234787259	1.451687663	1.399156168
-51	7.836047064	9.070299501	8.694675541
-50	8.068219634	9.18582125	8.705609698
-49	7.853399097	9.228369384	8.876634181
-48	8.049619681	9.138222011	8.721892085
-47	8.609579273	9.968801997	9.397789399
-46	8.5578203	10.10417162	9.617839315
-45	8.816199192	10.38608272	9.887627763
-44	8.869978607	10.23074638	9.877050155
-43	8.808295698	10.33331353	9.890301878
-42	9.330342287	10.58075826	9.970881864
-41	9.564594723	10.49370097	9.80770145
-40	9.8524483	10.34163299	9.538150701
-39	10.08236273	10.83860233	10.14499643
-38	10.40646541	11.1679344	10.50029712
-37	10.65658426	11.40735679	10.5
-36	10.57505348	11.19990492	10.39214405
-35	10.53101973	11.47159496	10.27834561
-34	10.80354172	11.53714048	10.56893273
-33	10.9548966	11.86754219	10.7178512
-32	11.35458759	11.84157357	10.98853102
-31	11.27781079	11.75356549	11.03672451
-30	11.72581412	12.25487283	11.25635845
-29	11.76170668	11.96624673	11.26479677
-28	12.10274542	12.17607559	11.42304493
-27	11.29855004	11.55817685	11.00826004
-26	12.57428096	12.69586404	12.07523176
-25	12.6602686	12.71523651	12.10209175
-24	12.34222724	12.33289755	11.6086879
-23	11.52929641	11.23003328	10.45745187
-22	13.20792726	12.6223556	11.97016877
-21	14.12776325	13.93552413	13.12817923
-20	14.48882814	13.99387925	12.86991918
-19	14.90117661	14.17863085	13.37217732
-18	14.96101735	14.3591633	13.60785595
-17	14.76182553	14.29135964	13.08569052
-16	15.11397671	14.14879962	12.8008676
-15	15.59585215	14.83093653	13.56304968
-14	15.25944854	14.26913478	13.21505824
-13	15.8853102	14.69223913	13.47331828
-12	15.98116235	14.7178512	13.56102924
-11	16.18510815	14.63424055	13.81198003
-10	16.55787972	14.86736392	14.03636796
-9	15.73746137	14.50808177	13.63851913
-8	16.69087236	15.0971595	14.82231994
-7	16.34204897	15.03268362	14.77281911
-6	16.9803304	15.49708819	14.79795579
-5	16.89559068	15.25362491	14.09472308
-4	16.60357737	14.9169836	14.20590682
-3	16.48205372	15.1533159	14.45008319
-2	15.89891847	14.56786309	13.8409199
-1	15.52971238	15.14719515	14.3913121
0	11.53666508	14.77192774	13.8589256
1	13.20905633	14.84139529	13.74631566
2	11.47753744	13.88834086	13.02174947
3	11.36676967	13.98496553	13.20881864
4	11.18695032	13.33313525	12.34181127
5	11.39975042	13.48514381	13.25433801
6	11.26402425	13.53060376	13.02121464
7	10.75297124	13.10874733	12.95228191
8	10.56572379	12.79563822	12.55223437
9	10.73841217	12.90117661	12.43510815
10	10.29926313	12.20988828	12.19277395
11	10.01105301	12.23181602	12.17904683
12	9.990016639	12.04973853	11.832541
13	9.296054195	11.19366532	11.03880437
14	9.925124792	11.94342762	11.77787022
15	9.874316615	11.78880437	11.56560494
16	9.653137628	11.73098407	11.46999049
17	9.476230093	11.37051343	11.42756121
18	9.633527454	11.28654623	11.45786784
19	9.585631091	11.45180651	11.40212741
20	9.374019491	11.3531614	11.34252436
21	9.086403613	11.17536249	11.17340147
22	9.282861897	11.27020442	11.12710958
23	8.946398859	10.80360114	10.60161635
24	9.135131923	10.87633706	10.50820062
25	8.680235322	10.43320656	9.835096268
26	9.347397195	11.39790825	10.74340385
27	8.792548134	10.8665914	10.64594723
28	8.603577371	10.70780841	10.1216425
29	7.827549323	9.486094604	9.043974329
30	8.458580937	10.11605657	9.943130497
31	8.974269075	10.96535536	10.50980509
32	8.956322795	10.64410506	10.43243404
33	8.707095317	10.65105776	10.53624911
34	8.479498455	10.2816734	9.972842881
35	8.314297599	10.12110768	10.06483242
36	8.00772522	9.888400285	9.845317328
37	8.308414547	10.14475874	10.05538388
38	8.294152603	9.998217257	9.80259092
39	8.253922035	9.856013787	9.729082482
40	8.32439981	9.696993107	9.491858807
41	8.272521987	9.697230806	9.312396007
42	8.042666984	9.575053482	9.387033516
43	8.108569052	9.900166389	9.743998098
44	8.261766104	9.876158783	9.779950083
45	7.992215355	9.667815546	9.825885429
46	8.012063228	9.798787735	9.608569052
47	7.896541478	9.651652009	9.510755883
48	7.677145234	9.308652246	9.460601379
49	7.578440694	9.147908248	9.171262182
50	7.595673877	9.189980984	9.047302116
51	7.324578084	9.136676967	8.619622058
52	7.526146898	9.132160685	8.928452579
53	2.427382933	2.962384122	1.482529118


}{\fatpeoplehateinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.05459985	1.848466717	1.523560209
-51	11.9459985	11.21361257	10.59640987
-50	11.55108452	10.85430067	10.42782349
-49	11.80493642	10.98504114	10.4302169
-48	13.26791324	11.91637996	10.90650711
-47	13.59670905	11.74809274	11.04697083
-46	13.98578908	12.33926702	11.44891548
-45	13.72266268	11.55467464	10.37905759
-44	13.93298429	12.07329843	10.72131638
-43	14.21525804	12.98608826	12.04203441
-42	13.75617053	12.91907255	12.56424832
-41	14.37008227	13.63246073	12.85474944
-40	14.22228871	13.93403141	13.03186238
-39	13.73074046	14.03754675	12.88077786
-38	13.62169035	13.45983545	12.40284218
-37	13.43904263	12.96948392	12.7907255
-36	13.90172027	13.55123411	13.38145101
-35	12.76798803	13.23231114	13.33238594
-34	12.99775617	13.94928945	13.20777861
-33	13.77142857	13.86103216	13.29035153
-32	13.33747195	13.94405385	13.48317128
-31	14.12490651	13.62064323	14.10201945
-30	14.70231862	14.0987285	14.09020194
-29	14.12595363	14.06387435	14.31877337
-28	14.45968586	13.85145849	14.40179506
-27	13.48735976	14.34644727	14.39640987
-26	14.19371728	14.26073298	14.05190726
-25	14.38593867	14.25250561	14.00448766
-24	14.85699327	14.61211668	14.36305161
-23	14.51817502	14.55452506	14.01899776
-22	14.74809274	14.65744203	14.55751683
-21	14.31982049	14.75826477	15.02602842
-20	15.35198205	14.75497382	15.56544503
-19	15.2460733	15.26073298	15.63126402
-18	13.69349289	15.20553478	15.56035901
-17	14.58982797	15.81062079	15.23051608
-16	15.35706806	16.39057592	14.84652206
-15	15.4960359	16.69842932	15.76290202
-14	13.8408377	16.93627524	15.41585639
-13	15.1947644	16.23754675	15.50441286
-12	16.79132386	16.46746447	15.9802543
-11	17.43590127	16.51982049	15.65938669
-10	16.67808527	16.75272999	15.69035153
-9	16.41585639	16.98279731	15.75646971
-8	16.97083022	17.15108452	15.45968586
-7	17.20718025	17.14375467	15.44562453
-6	15.31667913	17.60762902	15.2776365
-5	16.32490651	17.52610322	15.75961107
-4	16.5026178	17.17726253	15.61795064
-3	17.45370232	17.57845924	15.36768886
-2	18.84278235	17.45624533	15.63709798
-1	18.20059835	16.96768886	15.555273
0	15.22453254	16.71997008	15.70575916
1	13.44756918	16.30695587	14.60777861
2	12.40373972	15.6499626	14.74435303
3	11.76694091	14.46043381	13.93133882
4	12.53866866	15.35557218	14.98070307
5	11.96694091	15.01361257	13.82303665
6	12.17157816	14.35991025	13.50441286
7	11.09857891	13.29050112	12.07000748
8	10.69349289	12.47120419	11.244727
9	11.9986537	13.50112191	12.47778609
10	12.06267764	13.29259536	12.90441286
11	11.59715782	13.62303665	12.69424084
12	11.84712042	13.25205684	12.46551982
13	12.14360509	13.43709798	12.70501122
14	12.22722513	13.20643231	12.52834705
15	11.84382947	12.77427076	12.08840688
16	12.15018699	12.99117427	12.35302917
17	11.37008227	12.35826477	11.76649215
18	11.49992521	12.28930441	11.57591623
19	11.65474944	12.38219895	12.15811518
20	11.53807031	12.49364248	11.67853403
21	11.86372476	12.55931189	11.40239342
22	11.48870606	12.77217651	12.32610322
23	11.34315632	12.35317876	11.74943904
24	11.21899776	11.8697083	11.75063575
25	12.07973074	12.78743455	11.17292446
26	11.96065819	12.30456245	11.30456245
27	11.45355273	11.68436799	11.31967091
28	12.03560209	11.80059835	10.97726253
29	11.84532536	11.84293194	10.73612565
30	11.83126402	11.95063575	11.13672401
31	11.53193717	11.73118923	11.07823485
32	10.91697831	11.94719521	11.07688856
33	10.97427076	11.84442782	10.89199701
34	10.85534779	11.98204936	10.63470456
35	10.66282723	12.00867614	10.84547494
36	10.96724009	11.67404637	11.2
37	10.21989529	10.77247569	10.09379207
38	10.4987285	11.32056844	10.2776365
39	10.04308153	11.28721017	10.10650711
40	10.08616305	11.02333583	10.19506358
41	9.756170531	10.8092745	10.12460733
42	9.633208676	10.66955871	9.76724009
43	9.002243829	10.35048616	9.670306657
44	9.231413613	10.92954375	9.941810022
45	9.362154076	10.976365	9.923560209
46	9.43500374	10.78234854	9.908601346
47	9.309050112	10.84263276	9.705609574
48	9.50815258	10.98638743	9.688107704
49	8.839790576	10.68885565	9.666118175
50	8.896484667	10.57995512	9.77920718
51	8.966043381	10.43724757	9.676140613
52	8.411967091	10.07524308	9.48197457
53	1.775467464	1.805983545	1.459237098


}{\incelsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.699652778	4.197916667	2.694444444
-51	21.76215278	27.90972222	20.11979167
-50	22.40277778	30.06944444	21.03645833
-49	21.79166667	27.55034722	20.72222222
-48	22.86805556	27.69618056	21.66319444
-47	25.60069444	31.6875	21.80034722
-46	24.03125	35.13715278	24.00520833
-45	23.92708333	32.10763889	22.96701389
-44	24.12152778	32.50868056	23.92534722
-43	23.91493056	28.91145833	23.90451389
-42	24.22569444	30.34722222	25.25347222
-41	26.01736111	31.91145833	27.69097222
-40	26.05034722	35.15972222	29.30034722
-39	33.74305556	37.86979167	29.56597222
-38	29.98784722	35.13368056	27.23263889
-37	28.35416667	31.72916667	27.76388889
-36	30.94444444	36.50694444	29.46006944
-35	29.14930556	38.42534722	30.01215278
-34	31.20659722	37.75520833	27.02256944
-33	27.32638889	34.26736111	25.05729167
-32	28.11284722	33.08506944	25.66319444
-31	33.78645833	39.62326389	27.54166667
-30	33.26736111	42.38368056	29.27256944
-29	37.15277778	42.24652778	31.46527778
-28	40.05729167	44.61979167	34.11631944
-27	41.99305556	40.83680556	33.13020833
-26	41.16145833	39.39583333	31.36979167
-25	44.41493056	40.04513889	29.92708333
-24	40.41493056	41.36458333	33.38368056
-23	39.18402778	41.22916667	27.71354167
-22	41.47743056	40.05208333	29.44270833
-21	45.38368056	40.01388889	32.02777778
-20	46.35416667	38.73958333	31.66319444
-19	45.35763889	44.17361111	27.88368056
-18	47.85590278	42.22048611	28.33854167
-17	48.19097222	46.30034722	31.54861111
-16	53.40104167	45.60590278	29.56770833
-15	48.67361111	49.18923611	27.55208333
-14	49.98784722	47.26388889	26.76041667
-13	47.20833333	41.28645833	26.58159722
-12	47.63541667	43.65104167	28.68229167
-11	46.37152778	45.36631944	26.70659722
-10	47.265625	44.40972222	27.64930556
-9	44.71875	48.11805556	27.35416667
-8	43.71006944	43.55555556	27.44097222
-7	47.19965278	47.67013889	28.140625
-6	45.61458333	45.66840278	30.49479167
-5	44.453125	43.18923611	27.02430556
-4	42.81597222	44.95486111	28.45659722
-3	41.22395833	44.97222222	28.22222222
-2	40.12847222	42.17361111	27.72569444
-1	32.80208333	41.97048611	27.44791667
0	35.67534722	43.59201389	26.09548611
1	36.42013889	42.56770833	26.56944444
2	32.03298611	41.36979167	26.55902778
3	29.67361111	39.140625	25.60763889
4	28.3125	36.58854167	23.984375
5	27.80902778	35.86284722	25.203125
6	28.74826389	34.58506944	24.85069444
7	29.99652778	38.63020833	23.17013889
8	28.06423611	35.78298611	23.45659722
9	25.55729167	36.38541667	22.41666667
10	26.55729167	37.74826389	23.74305556
11	26.82638889	37.69097222	24.09027778
12	26.875	37.47395833	23.96701389
13	25.703125	36.04513889	22.58680556
14	25.45138889	40.05034722	23.97569444
15	24.99131944	35.890625	23.14756944
16	26.99479167	38.82986111	25.31770833
17	26.53993056	33.81076389	23.56076389
18	28.59548611	37.26736111	23.88194444
19	24.11458333	32.06597222	20.4375
20	24.25520833	30.65625	20.171875
21	24.796875	31.16666667	20.58854167
22	24.36631944	30.61284722	21.59375
23	22.18055556	30.03472222	20.5625
24	24.78125	31.42881944	19.81423611
25	25.78645833	32.04513889	21.66840278
26	22.48611111	30.38020833	21.32638889
27	26.18229167	31.71006944	21.43402778
28	22.23784722	31.49479167	21.765625
29	21.92361111	29.52083333	20.96527778
30	22.05729167	28.703125	20.69097222
31	22.78819444	29.42013889	20.78472222
32	22.23611111	31.01909722	20.60416667
33	21.39583333	28.40798611	20.296875
34	23.30381944	30.42534722	21.15277778
35	23.26388889	30.43402778	19.84722222
36	23.22743056	28.35243056	19.50173611
37	21.1875	26.87326389	21.21875
38	22.80555556	28.63020833	19.28125
39	21.62152778	28.00694444	18.35416667
40	22.71875	26.86631944	17.94618056
41	23.02951389	26.10590278	19.60243056
42	21.80208333	27.16319444	18.31944444
43	24.56597222	29.61805556	19.02951389
44	20.70486111	29.68229167	17.203125
45	24.36979167	26.55555556	17.27430556
46	20.80729167	28.68402778	16.40451389
47	19.34027778	27.13715278	16.75694444
48	22.5625	28.72048611	18.08159722
49	19.97916667	25.27083333	16.40104167
50	18.79166667	26.83680556	16.66145833
51	17.37152778	25.01736111	16.39409722
52	18.18229167	22.953125	16.85590278
53	4.765625	5.052083333	2.446180556

}{\physicalremovalinactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.464400378	1.631161473	0.947119925
-51	7.609442871	7.036449481	6.527667611
-50	7.968649669	6.910292729	6.607932011
-49	8.084419263	7.003588291	6.97299339
-48	7.858356941	6.915014164	7.489329556
-47	7.965061379	7.020396601	7.57223796
-46	7.902738432	7.258734655	7.527856468
-45	7.73578848	7.070254958	7.19565628
-44	8.236449481	7.250047214	7.544475921
-43	8.626440038	7.45325779	7.715014164
-42	7.789423985	7.401133144	7.64815864
-41	8.072710104	7.296883853	8.067233239
-40	8.742020774	7.385457979	8.065533522
-39	8.882341832	7.278186969	7.687818697
-38	9.397167139	7.782625118	7.969971671
-37	9.084985836	7.921624174	8.036071766
-36	9.578281398	8.200188857	8.611142587
-35	9.718035883	7.907837583	8.330878187
-34	11.35694051	8.244192635	8.926912181
-33	9.509915014	8.333522191	8.660812087
-32	9.607554297	8.712181303	8.969782814
-31	9.942776204	8.867233239	9.243626062
-30	9.496883853	9.18394712	9.116713881
-29	8.932011331	9.395845137	9.384513692
-28	8.498961284	8.902360718	8.752974504
-27	8.531255902	9.100283286	8.916902738
-26	9.503493862	9.799622285	9.479508971
-25	9.154296506	9.472521246	9.547119924
-24	9.117847025	9.671199245	9.305949008
-23	8.561473088	9.476298395	9.171482531
-22	10.36071766	9.796600567	8.947308782
-21	9.570349386	9.485363551	9.305949008
-20	9.240226629	9.723890463	9.071199245
-19	9.69272899	10.18734655	9.505760151
-18	9.301416431	10.25023607	9.525590179
-17	9.149952786	9.907082153	9.703493862
-16	9.330500472	9.993389991	9.056846081
-15	9.694806421	10.93711048	9.660623229
-14	9.386024551	10.71463645	10.00868744
-13	9.463456091	10.63550519	10.47195467
-12	8.601888574	9.853068933	9.349763928
-11	7.933522191	9.894806421	9.252691218
-10	7.952030217	10.5312559	9.730500472
-9	7.618508026	10.65930123	10.28366383
-8	7.646270066	10.67610954	10.21680831
-7	7.731822474	10.58356941	10.44664778
-6	8.521813031	10.84400378	10.29216242
-5	7.839848914	10.70538244	10.69707271
-4	7.663078376	10.00698772	10.47440982
-3	7.673087819	10.25552408	9.893484419
-2	5.818508026	9.920679887	9.233050047
-1	5.261756374	9.396789424	9.643437205
0	5.384324835	9.226817753	9.971293673
1	5.916336166	8.667422096	9.414542021
2	5.772426818	9.474220963	9.17884797
3	5.431916903	9.143342776	9.895184136
4	5.158073654	8.638149197	9.581869688
5	5.061756374	8.931067044	9.173937677
6	5.088762984	8.753163362	9.164305949
7	5.008498584	8.347308782	8.692351275
8	5.012842304	8.385080264	8.576959396
9	5.168271955	7.959584514	8.207176582
10	4.775826251	8.206232295	8.071576959
11	4.84381492	8.049858357	8.153918791
12	4.811142587	8.464778093	8.306326723
13	4.981114259	7.867988669	8.138621341
14	4.597733711	7.788857413	8.120679887
15	4.864400378	7.614353163	8.279886686
16	4.583380548	7.91898017	8.358073654
17	4.474032106	7.897450425	8.34523135
18	4.148253069	7.501983003	8.280642115
19	4.376770538	7.069877243	7.781303116
20	4.204532578	7.327478754	7.653446648
21	4.114825307	7.039282342	7.380547686
22	3.761473088	6.901416431	7.357884797
23	4.190745987	7.403966006	7.168083097
24	4.018319169	6.904060434	7.084041549
25	4.251935788	7.576015109	7.603210576
26	4.041926346	7.185457979	7.603777148
27	4.246081209	7.507459868	7.757507082
28	4.425118036	7.509159585	7.620963173
29	4.079508971	7.072521246	7.460623229
30	4.106326723	6.88177526	7.84305949
31	4.13068933	6.579603399	7.727856468
32	4.185835694	6.488762984	7.617752597
33	4.04230406	6.433805477	7.390368272
34	3.972804533	6.472710104	7.220396601
35	4.142398489	6.334088763	7.200944287
36	3.86496695	6.149197356	6.581680831
37	3.825873466	6.465155807	7.276109537
38	3.861189802	6.152785647	6.820585458
39	3.947686497	6.172426818	6.97884797
40	3.717280453	5.69197356	6.116147309
41	3.691595845	5.976392823	6.458356941
42	3.886496695	6.348064212	6.862700661
43	3.703305005	6.431728045	6.64381492
44	3.935599622	6.293106704	6.975259679
45	3.874409821	6.09197356	6.77884797
46	3.781114259	6.085552408	6.857223796
47	3.783002833	6.026628895	6.469121813
48	3.446081209	6.082908404	6.299905571
49	3.374881964	6.111048159	6.662889518
50	3.629084042	6.132577904	6.650991501
51	3.549386213	6.018319169	6.50292729
52	3.732389046	6.326534466	6.635127479
53	0.863644948	1.342209632	0.988668555

}{\darknetmarketsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.727979275	2.891709845	0.991709845
-51	9.262694301	10.43264249	7.507772021
-50	9.481865285	9.340414508	7.869430052
-49	10.09119171	10.3761658	7.974093264
-48	9.647150259	10.77305699	7.986528497
-47	9.563212435	10.40414508	7.86373057
-46	9.748186528	9.250259067	8.687046632
-45	9.420207254	9.693782383	8.696891192
-44	10.0253886	10.75388601	8.940932642
-43	10.5492228	10.36165803	8.974611399
-42	10.24093264	11.63782383	8.948704663
-41	10.83471503	11.88238342	9.272020725
-40	11.21036269	13.3373057	9.794300518
-39	10.14507772	13.38290155	10.25751295
-38	10.37512953	12.10725389	9.706217617
-37	10.94507772	10.94715026	10.69792746
-36	10.52901554	13.43367876	9.646632124
-35	11.25336788	11.77098446	9.420207254
-34	11.08082902	11.55958549	10.00777202
-33	11.24715026	11.41554404	10.57668394
-32	13.00829016	13.31917098	10.53626943
-31	12.06476684	11.72849741	10.80414508
-30	12.99430052	13.29170984	11.37823834
-29	12.91865285	12.87253886	11.11139896
-28	12.84611399	12.27202073	10.94041451
-27	12.24974093	14.16943005	11.06787565
-26	12.3015544	14.22901554	11.5253886
-25	13.61502591	13.65440415	11.22746114
-24	11.40414508	13.60777202	11.67253886
-23	12.30777202	13.13367876	11.35440415
-22	12.31709845	13.97357513	11.40103627
-21	13.3761658	15.7626943	11.33937824
-20	13.01295337	16.4984456	11.9134715
-19	13.39015544	15.41917098	12.26735751
-18	12.10518135	15.6373057	12.0373057
-17	13.17046632	16.42227979	12.25906736
-16	13.50569948	15.84507772	11.62072539
-15	13.07772021	14.14041451	11.10984456
-14	13.61865285	16.21554404	12.63316062
-13	12.37875648	13.97875648	12.2611399
-12	13.49792746	14.13005181	11.35595855
-11	13.37253886	14.73782383	10.05751295
-10	12.04093264	13.73523316	10.80777202
-9	11.26010363	13.75595855	12.23005181
-8	12.46476684	14.64507772	11.50310881
-7	12.08963731	14.27202073	11.69689119
-6	12.28911917	13.12642487	11.80103627
-5	11.18704663	13.80103627	11.79792746
-4	11.80051813	13.95647668	12.27409326
-3	13.86165803	14.58445596	11.82279793
-2	13.38445596	15.16735751	12.06632124
-1	10.20518135	13.78963731	10.98756477
0	10.23160622	13.41450777	10.54766839
1	11.16632124	14.03108808	10.24611399
2	11.09689119	12.86943005	10.20259067
3	11.13678756	12.86632124	10.72901554
4	9.879274611	13.3611399	11.34352332
5	9.657512953	12.92279793	10.18341969
6	10.14611399	11.70932642	9.899481865
7	9.372020725	11.77409326	9.44611399
8	9.442487047	11.82124352	9.31865285
9	8.498963731	11.19015544	8.95492228
10	7.987046632	11.27046632	9.005699482
11	9.285492228	11.08704663	8.862176166
12	7.800518135	10.47875648	8.939896373
13	8.738860104	11.25906736	9.106217617
14	9.157512953	12.19067358	8.732124352
15	8.679792746	11.6388601	8.632642487
16	7.872020725	11.6357513	9.161658031
17	7.189637306	10.97564767	9.358031088
18	6.787046632	11.50621762	8.919170984
19	8.42642487	11.09170984	8.774093264
20	7.226943005	10.63367876	9.283937824
21	7.367357513	9.935751295	9.384455959
22	6.475129534	10.20777202	9.072020725
23	6.996891192	9.618134715	8.40880829
24	7.358031088	10.05906736	8.343523316
25	6.955958549	9.999481865	8.368911917
26	6.646632124	10.58497409	8.171502591
27	7.580310881	10.6134715	8.466321244
28	7.561139896	11.13937824	8.303108808
29	6.923834197	9.583419689	7.994300518
30	6.423834197	10.27409326	8.528497409
31	6.971502591	10.33937824	8.242487047
32	6.692746114	9.267357513	8.655958549
33	6.80880829	9.666321244	8.440932642
34	5.629015544	10.43626943	7.66373057
35	5.478238342	10.53834197	7.774611399
36	5.117098446	10.83056995	7.932642487
37	5.655958549	8.044041451	7.350777202
38	5.102590674	9.364248705	7.267357513
39	5.307253886	8.433678756	7.425388601
40	5.332642487	8.35388601	7.506217617
41	5.552331606	8.92642487	7.026943005
42	6.264248705	7.566321244	7.116062176
43	6.169948187	8.216580311	7.859585492
44	7.025388601	8.776683938	7.237305699
45	6.42746114	9.199481865	7.271502591
46	6.220725389	9.24507772	7.086010363
47	6.323316062	7.776683938	7.287564767
48	6.314507772	7.83626943	7.566321244
49	5.825906736	8.779274611	6.997927461
50	5.993782383	8.806735751	7.568911917
51	5.954404145	7.80984456	6.816062176
52	5.950777202	9.32642487	6.830569948
53	2.25492228	1.63626943	1.1

}{\sanctionedsuicideinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.400722022	2.646012918	2.407824934
-51	15.84174464	17.18227363	15.24769133
-50	16.04784007	17.17075567	15.42108753
-49	16.05368501	17.0528009	15.27188329
-48	15.90778261	17.24484884	15.56498674
-47	15.93327439	17.50131388	15.6766873
-46	15.40939119	16.78950858	14.92796444
-45	16.87624942	17.90468823	15.85826211
-44	17.2417299	17.84530563	16.10949013
-43	16.9281171	17.96841769	16.08984183
-42	17.45895037	18.29757607	16.08981727
-41	17.59046146	18.33728726	16.19911091
-40	18.88464844	18.65085095	16.45178799
-39	17.96591272	18.70947224	16.67980646
-38	18.12696775	18.80679781	16.62557717
-37	18.38323633	19.02507429	17.1528883
-36	18.08971242	18.39445959	16.19247961
-35	17.91325917	18.69844544	16.48577955
-34	16.85733933	17.60008841	15.76672561
-33	18.98774528	19.35951276	17.12714903
-32	18.7776468	19.2101476	16.97507123
-31	18.84127803	18.15835359	15.97018371
-30	16.14961075	16.36012672	14.510782
-29	17.676662	17.59787814	15.84539247
-28	19.8345981	19.35013139	17.2791286
-27	21.63672978	19.56408556	17.32147067
-26	21.13460547	19.59389965	17.34942038
-25	21.41464673	19.35182593	17.22406425
-24	23.57270562	19.1170461	16.7992681
-23	22.8509541	18.73236081	16.69009726
-22	22.66310568	19.35347135	17.4824639
-21	23.07090056	19.41349247	17.28217408
-20	24.62722562	19.18730814	16.98216917
-19	24.70286598	19.10876986	16.89500442
-18	22.58162037	19.19548614	16.91352294
-17	23.04580171	19.0718829	16.96367521
-16	22.55833886	19.83255974	17.74990176
-15	23.48220732	20.01682261	18.03745456
-14	23.10709988	19.75660011	17.92098929
-13	22.89410349	19.92372111	17.87282641
-12	22.14541123	19.87369533	17.70478436
-11	21.63776124	19.54964513	17.42482071
-10	20.69147081	19.46847909	17.3352736
-9	20.88553255	19.19632113	17.24356518
-8	19.96635477	18.88288023	16.8313685
-7	20.24796778	19.24079668	17.02701641
-6	22.78624229	19.76485179	17.37125454
-5	20.39799602	19.83648911	17.57547402
-4	19.82673936	19.69520371	17.27760586
-3	17.86355264	18.24246666	16.5066313
-2	19.2881947	18.73101009	16.74002849
-1	19.11991945	18.34939463	15.98369191
0	20.33593654	18.69291977	16.19120248
1	21.66384243	18.6128343	15.67059633
2	17.70460964	18.08340087	15.505084
3	17.57879614	17.60315823	15.21993811
4	17.0418969	17.87833689	15.70775616
5	16.76423783	17.59694492	15.24027409
6	15.88116113	16.54075493	14.52524806
7	17.96441465	17.62629239	15.17459967
8	17.97838847	17.49068003	14.97290991
9	17.52714949	17.306982	14.63955202
10	17.33004249	17.03976031	14.4975194
11	17.62653798	17.24654338	14.4600894
12	17.41430291	17.17996513	14.59843796
13	17.25911737	17.01124782	14.48523922
14	16.97212603	16.71386822	14.31410256
15	17.48935386	17.03015791	14.64311327
16	19.95800486	17.68560132	14.45404755
17	16.39480341	16.46187284	13.82245309
18	15.15638891	15.7185589	13.18769034
19	16.45637172	16.72369164	14.36000589
20	16.04376335	16.37196395	14.1020729
21	15.86320882	16.14263612	13.76097849
22	14.0698691	14.62766767	12.41720699
23	13.95581915	14.38834451	12.45055998
24	15.72334782	16.31518456	14.05103645
25	16.32520445	16.42415089	13.98811278
26	16.42955377	16.47415212	13.85369388
27	16.29762519	16.36012672	13.7416986
28	15.76922321	15.97863405	13.50228411
29	14.45064957	15.24290872	12.99887022
30	14.50764999	14.98403694	12.91285981
31	15.28529679	15.21434711	13.20780529
32	14.36039687	14.90061151	12.71072797
33	14.13995923	14.9450625	12.86884763
34	14.58321668	15.05009946	12.83240004
35	14.0979641	14.76239593	12.67234011
36	14.25364081	14.77234215	12.84399253
37	14.3219136	14.87281122	12.93820611
38	13.96782829	14.59289275	12.69432164
39	14.17276947	14.77796606	12.89748502
40	13.86890641	14.48233012	12.50279988
41	13.60627717	14.35934085	12.23177621
42	13.58604091	14.2275105	12.17437862
43	14.12701687	14.37012206	12.16290893
44	13.35469928	13.69461431	11.75530504
45	13.47628871	13.94051917	11.9108213
46	13.68916231	14.08101869	11.92604873
47	13.51071981	14.02880719	12.03116711
48	13.32245389	13.83764336	11.93277827
49	12.60414057	13.33775387	11.42936438
50	12.66033056	13.25084113	11.35892524
51	12.81836489	13.33217908	11.46949602
52	12.87642133	13.61015742	11.67727675
53	2.126943196	2.153417324	1.820905786


}{\sandersforpresidentinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	0.995472078	1.000335402	0.634244508
-51	6.486332383	6.010900553	5.64078484
-50	6.413550226	5.762200235	5.134496059
-49	7.063390911	6.525071273	6.315277545
-48	7.624014758	6.908435351	6.839510314
-47	7.313768237	6.855777293	6.73872212
-46	7.713399296	7.192520543	6.812510481
-45	7.896193191	6.988093242	7.227234613
-44	7.794901895	6.844373637	7.281401979
-43	8.103303706	7.287942311	7.467717592
-42	7.856951199	7.690591984	7.765554251
-41	7.620157639	7.617139024	7.899044105
-40	7.906926044	7.866845548	7.697803119
-39	8.160825088	7.601375147	8.142377998
-38	7.952205266	7.941472413	8.518866342
-37	8.207781318	8.033372464	8.155626363
-36	7.874559785	8.2040919	7.933422774
-35	8.184638605	8.12661412	8.11017944
-34	8.053496562	8.157974174	8.149756834
-33	8.196042261	8.41019621	8.485493879
-32	7.810665772	8.697132316	7.8980379
-31	8.218178769	9.007714238	8.217843367
-30	8.485326178	9.044608419	8.037564984
-29	7.827100453	8.978869696	8.025658226
-28	7.716921013	8.25306054	7.999832299
-27	8.20207949	8.599865839	8.483313768
-26	8.18581251	8.885124937	8.901895019
-25	8.851920174	9.145899715	9.101458997
-24	8.809994969	9.119402985	9.419084354
-23	8.881938621	8.676337414	8.923528425
-22	9.217675667	8.931913466	8.818547711
-21	10.11822908	9.011403656	9.191682039
-20	9.66728157	9.465537481	9.656548717
-19	8.511319805	9.369109509	9.72647996
-18	9.080664095	9.453295321	9.638437028
-17	9.088881436	9.904913634	9.724132148
-16	8.262451786	9.920677511	9.539325843
-15	8.234110347	9.928056347	9.683045447
-14	7.50008385	9.964615127	9.232265638
-13	8.51635083	10.42545698	9.29381184
-12	8.428140198	9.980882106	9.399463357
-11	8.257420761	10.45279222	9.309911119
-10	8.099446587	10.33120912	8.961428811
-9	8.587455979	10.12963274	9.353177931
-8	9.516183129	9.966124434	9.394600034
-7	8.559953044	9.94482643	9.289954721
-6	8.498909945	9.800939125	8.72245514
-5	8.879255408	9.648163676	9.25909777
-4	8.17139024	9.986080832	9.396780144
-3	8.215495556	9.418748952	8.990273352
-2	8.294650344	10.27217843	9.24283079
-1	8.207949019	10.0806641	9.276035553
0	7.60204595	9.782324333	9.417239644
1	7.635586114	8.874224384	8.905752138
2	6.349320812	7.925876237	8.121079993
3	6.158141875	8.335401643	7.941640114
4	6.235619655	8.621834647	8.377997652
5	5.936273688	8.340600369	8.37346973
6	6.081334899	8.521381855	8.654200906
7	6.150763039	8.392923025	8.515009224
8	6.305886299	8.221700486	8.349153111
9	5.728156968	8.135502264	8.090726145
10	5.950192856	8.088713735	8.362904578
11	5.152440047	7.790709374	8.070266644
12	4.413717927	7.290960926	8.145564313
13	4.377326849	7.311252725	7.844709039
14	4.720275029	7.525574375	7.956900889
15	4.565990273	7.129632735	7.979708201
16	4.474425625	6.988093242	8.110850243
17	4.315277545	7.255743753	7.749622673
18	4.039745095	7.317289955	7.299513668
19	4.366761697	7.155794063	7.781821231
20	4.07345296	7.113533456	7.224886802
21	4.109340936	7.040415898	7.546201576
22	4.342612779	7.011235955	7.411705517
23	4.094247862	7.147576723	7.029515345
24	4.214489351	7.062217005	7.664095254
25	3.956733188	7.428307899	7.566493376
26	4.152440047	7.545698474	7.339929566
27	3.916988093	7.265805802	7.330035217
28	4.0612108	7.399463357	7.169880932
29	4.196377662	6.914807983	7.134160657
30	3.980546705	6.958913299	7.409357706
31	3.722790542	6.842193527	6.64078484
32	3.967969143	6.665939963	6.816199899
33	3.694784504	6.489350998	6.903907429
34	3.679020627	6.604896864	6.760858628
35	3.417575046	6.502431662	6.657890324
36	3.503940969	6.467717592	6.346805299
37	3.599698139	6.55928224	6.421935267
38	3.674492705	6.100620493	6.085862821
39	3.620996143	6.666443066	6.743585444
40	3.77343619	6.266476606	6.984068422
41	3.832802281	6.228911622	6.968639946
42	3.658225725	6.039912796	6.839845715
43	3.570350495	6.194700654	6.867684052
44	3.856448097	5.990441053	6.723461345
45	3.914807983	5.924702331	6.615294315
46	3.801106825	5.865671642	6.394935435
47	3.660070434	6.226899212	6.443904075
48	3.694113701	6.365755492	6.167533121
49	3.284923696	5.914975683	6.203253396
50	3.679356029	6.419587456	6.337581754
51	3.521381855	6.57756163	6.20006708
52	3.234445749	6.17541506	6.117055174
}{\darknetmarketsbitcoininactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.21320054	1.857191087	1.629642134
-51	13.1980081	12.37440918	11.57123565
-50	13.65681972	12.56853477	11.94480081
-49	13.81397704	12.66357191	12.3229237
-48	13.87187711	13.10027009	11.958474
-47	13.70357866	12.67606347	12.89399055
-46	13.67758271	13.32714382	12.53207292
-45	14.13858879	13.14027684	12.64145847
-44	15.04068197	13.70087779	12.52751519
-43	14.83203916	13.46607022	12.72687373
-42	14.94750169	13.81735314	12.94750169
-41	14.59402431	13.21117488	12.07849426
-40	15.91407833	14.21269413	13.53072248
-39	15.69074949	14.53359217	13.1701553
-38	16.17488184	14.84959487	13.52532073
-37	14.97349764	13.91593518	12.98143147
-36	13.94935854	12.201553	11.85668467
-35	14.1355503	13.39550979	12.78578663
-34	15.6666104	14.71488859	14.25658339
-33	15.48835246	14.7533761	14.1873734
-32	16.33136394	15.55367995	14.19480081
-31	16.05030385	15.98075625	14.63977043
-30	16.49189737	16.44395679	14.48024983
-29	16.91576637	16.77194463	14.78595544
-28	17.18906144	17.09925726	15.2604659
-27	16.54659014	16.86326806	14.50455773
-26	16.32494936	16.38082377	14.23430115
-25	17.08305199	16.45999325	15.51553005
-24	17.06566509	17.21505739	15.22197839
-23	17.49223498	17.72518569	15.00084402
-22	17.74966239	18.04270763	15.72602971
-21	18.51856853	18.04203241	15.64989872
-20	18.04422687	17.99679271	15.34301148
-19	18.88740716	18.14078325	15.54422687
-18	19.36529372	18.37609723	15.49037812
-17	19.5381499	18.41289669	15.9166104
-16	20.32461175	18.91509115	15.93247806
-15	20.07697502	18.78038488	15.94767049
-14	19.31735314	18.58710331	16.77819041
-13	18.52869683	18.44294396	16.47991222
-12	18.14972991	18.20205942	15.83220797
-11	18.90901418	18.29372046	16.1978393
-10	17.85600945	18.04490209	15.9272451
-9	16.84807562	18.05317353	15.8124578
-8	17.52160702	18.92201215	16.64871708
-7	15.75759622	17.4790682	15.7741391
-6	13.04979743	17.22282242	15.52160702
-5	11.16205267	17.03089129	15.50557056
-4	11.01147873	17.11056718	14.91948008
-3	10.5312289	15.85634706	14.75455773
-2	10.51232275	16.01417961	14.88082377
-1	9.661377448	15.67234976	15.10989196
0	10.06144497	15.96809588	14.19294396
1	11.79338285	15.44969615	14.26114112
2	11.2258609	15.78021607	14.39837947
3	11.3262998	15.70762998	13.9096894
4	10.60111411	15.03528022	13.3160027
5	10.25911546	14.63504389	13.08406482
6	10.13217421	14.22265361	13.44024308
7	10.37288994	13.69598244	13.56853477
8	10.15901418	13.74848076	13.41509115
9	9.714213369	14.05654963	13.41981769
10	9.295746117	13.64128967	12.72889939
11	8.939061445	12.90698852	12.62727887
12	9.215563808	13.42032411	12.81769075
13	9.13369345	13.25742741	12.82106685
14	8.867150574	12.80401756	12.4721472
15	8.538149899	12.78443619	12.33035111
16	7.799122215	11.84790682	11.04726536
17	8.088622552	12.45898042	12.16374072
18	8.46286293	12.98784605	12.53106009
19	8.565833896	12.60820392	12.36056718
20	8.340479406	12.37204591	12.23041864
21	7.987339635	12.45661715	11.84453072
22	7.891458474	13.06144497	11.86276165
23	8.010465901	12.77987846	12.00219446
24	7.905131668	12.93585415	11.98801485
25	7.810600945	12.56904119	11.93804862
26	8.080351114	12.35904794	11.26316678
27	8.136056718	12.56667792	11.65850777
28	7.086259284	12.39854828	11.28392978
29	7.455097907	12.58710331	11.04439568
30	7.456785955	11.99122215	10.66914247
31	7.702059419	12.11681296	10.61833221
32	7.529203241	11.73902768	10.34554355
33	7.517893315	11.59351789	10.78561783
34	7.075286968	11.33305199	10.58035111
35	7.009959487	10.88268062	10.58406482
36	6.448176907	11.09976367	10.52245105
37	6.24409183	10.41036462	10.35027009
38	5.952228224	10.35381499	10.01553005
39	6.051823093	10.38723835	10.32258609
40	5.600607698	10.12069548	9.995779878
41	5.635887914	9.956785955	9.949020932
42	5.582376772	10.33659689	10.29912221
43	5.339635381	10.04321404	9.906313302
44	5.337440918	10.36056718	9.959318028
45	5.367656989	10.2602971	10.24966239
46	5.105503038	10.23295071	9.737677245
}{\milliondollarextremeinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.35	5.0375	1.863461538
-51	14.17115385	16.05192308	14.14903846
-50	14.63173077	17.32980769	14.09423077
-49	15.56826923	17.42596154	14.14134615
-48	13.94134615	16.42596154	13.92980769
-47	15.65865385	18.55384615	14.18942308
-46	15.02403846	15.775	13.65865385
-45	15.11826923	14.83461538	14.225
-44	16.94711538	15.15961538	14.2375
-43	14.84134615	15.10769231	14.78076923
-42	13.92211538	16.09615385	14.69134615
-41	13.55	19.96538462	15.41923077
-40	14.28557692	19.98365385	15.89134615
-39	14.98653846	19.82980769	15.93365385
-38	15.05096154	19.59615385	15.26538462
-37	14.00961538	20.50673077	15.37692308
-36	15.01057692	18.00865385	16.63365385
-35	15.38076923	19.77211538	15.75673077
-34	14.67403846	19.85673077	16.85961538
-33	15.23076923	20.83173077	16.02403846
-32	15.11153846	19.91057692	15.49038462
-31	15.86057692	16.33846154	16.1
-30	17.00865385	16.79230769	16.15576923
-29	14.83461538	21.43365385	15.18846154
-28	14.55	19.95961538	14.7625
-27	15.53942308	19.77403846	15.73942308
-26	14.78653846	18.40096154	14.66153846
-25	16.94038462	18.64326923	15.85961538
-24	18.2375	20.64326923	16.275
-23	18.14903846	22.39326923	17.56923077
-22	16.79230769	21.13365385	16.38461538
-21	15.9125	22.60961538	17.375
-20	16.41538462	22.44807692	17.17884615
-19	18.60192308	20.86346154	16.40769231
-18	15.49807692	21.38365385	15.69423077
-17	15.87403846	19.96730769	16.97307692
-16	14.95288462	19.09903846	15.14711538
-15	16.75096154	22.27596154	16.98173077
-14	15.20096154	22.4625	16.52211538
-13	15.09038462	21.25961538	17.00096154
-12	13.425	18.98076923	14.77596154
-11	14.48173077	19.40288462	14.06346154
-10	14.81923077	19.24038462	14.85961538
-9	16.62403846	21.74423077	14.88942308
-8	16.78653846	19.41057692	15.03942308
-7	16.22115385	16.77788462	16.40096154
-6	15.93269231	19.3	14.75192308
-5	16.38653846	18.91923077	15.55
-4	19.65673077	19.31730769	16.62596154
-3	20.25480769	20.475	15.86346154
-2	15.98076923	19.75769231	15.91826923
-1	15.00961538	14.12019231	15.55
0	14.37980769	17.85384615	15.11634615
1	16.02980769	19.46153846	15.78461538
2	14.80576923	16.42019231	15.53653846
3	15.21538462	19.63557692	16.30865385
4	15.06826923	18.82307692	14.84038462
5	14.53365385	16.11153846	14.91153846
6	13.54423077	17.65	15.35673077
7	13.96153846	15.61346154	14.21923077
8	13.83173077	15.2625	13.72692308
9	15.50384615	15.16923077	13.50480769
10	13.18269231	14.98365385	14.88461538
11	14.31634615	15.87211538	16.63076923
12	14.48557692	16.54519231	16.425
13	14.86634615	16.4	16.11634615
14	12.85576923	14.90480769	16.33076923
15	13.64326923	16.11730769	15.13269231
16	12.97884615	14.53269231	14.44326923
17	13.85865385	16.96153846	15.3
18	13.56057692	17.09807692	15.16923077
19	13.58461538	15.43173077	14.82884615
20	14.11923077	13.67596154	14.47307692
21	13.20480769	15.63653846	14.69423077
22	13.59134615	17.89903846	13.70384615
23	13.74711538	15.75288462	14.95
24	14.575	13.48269231	15.08557692
25	14.81826923	14.54038462	15.19038462
26	14.53461538	16.83173077	14.06538462
27	14.80961538	16.92019231	14.82211538
28	14.98557692	17.87788462	14.09038462
29	17.10673077	16.82596154	14.09134615
30	13.36923077	16.45096154	13.80865385
31	13.60384615	15.84903846	14.07596154
32	13.97596154	16.06057692	14.39615385
33	13.59711538	16.57211538	13.87403846
34	13.72403846	14.97115385	12.70576923
35	13.90769231	14.05865385	12.16826923
36	12.76826923	14.77307692	12.28076923
37	13.25961538	14.55673077	13.54230769
38	12.93557692	14.86634615	12.65961538
39	12.76634615	15.77980769	12.29711538
40	11.69519231	14.8125	11.08942308
41	11.15673077	17.37884615	10.74903846
42	13.57307692	14.97019231	13.16057692
43	13.71153846	14.48653846	11.42211538
44	12.56153846	16.82692308	11.99519231
45	11.86923077	13.75865385	13.91057692
46	12.6375	14.16538462	14.025
47	12.50576923	14.43846154	12.37692308
48	12.64423077	14.25192308	11.98461538
49	12.82980769	13.75769231	11.83942308
50	12.45865385	13.67596154	11.15769231
51	11.45865385	14.94038462	11.28557692
52	12.13173077	12.11153846	11.87692308
53	3.856730769	4.644230769	1.75
}{\gunsforsaleinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.946058091	2.578146611	2.172890733
-51	15.46196404	14.97648686	16.5988935
-50	16.55463347	16.25726141	15.42047026
-49	16.45089903	16.69156293	15.16459198
-48	15.21438451	17.73582296	15.26417704
-47	15.86998617	17.02766252	15.23374827
-46	16.27662517	16.86445367	16.15767635
-45	15.43015214	16.63208852	15.12171508
-44	16.97648686	17.71507607	16.15214385
-43	16.59612725	18.33056708	15.77593361
-42	20.5242047	18.70954357	15.91009682
-41	17.53112033	17.5242047	16.28492393
-40	16.61549101	17.78561549	17.13416321
-39	16.97233748	17.26279391	16.52282158
-38	18.67219917	19.02351314	16.92946058
-37	19.96957123	20.00829876	17.90871369
-36	21.93084371	20.34439834	16.84647303
-35	21.96957123	21.22544952	17.5131397
-34	24.90871369	19.47441217	17.24343015
-33	19.0746888	20.47026279	16.69017981
-32	18.8077455	20.8395574	17.55878285
-31	16.60995851	21.1549101	16.60304288
-30	16.80359613	19.87551867	17.31950207
-29	18.99170124	21.29460581	17.52973721
-28	20.18118949	20.56016598	18.83264177
-27	17.68879668	21.36929461	18.03319502
-26	19.21161826	21.95988935	16.77455048
-25	20.02489627	20.22544952	16.33333333
-24	20.08852006	22.0055325	18.25449516
-23	19.26832642	21.11894882	17.69294606
-22	22.66804979	23.38727524	18.52835408
-21	21.79114799	24.75242047	19.49792531
-20	21.12863071	23.87828492	19.98201936
-19	21.84785615	23.89211618	19.01659751
-18	21.87275242	23.13416321	17.73858921
-17	22.75795297	22.4757953	20.33195021
-16	19.78561549	21.22959889	16.52143845
-15	27.18672199	23.90871369	18.12033195
-14	26.85615491	21.78838174	17.88658368
-13	24.78008299	20.36652835	17.81742739
-12	24.81189488	22.15352697	19.5242047
-11	26.81881051	22.50622407	19.68326418
-10	19.68879668	22.44813278	18.8879668
-9	22.50760719	22.69847856	18.32365145
-8	24.15352697	21.93775934	18.0746888
-7	23.39142462	20.74965422	17.53250346
-6	20.82710927	21.86307054	16.88934993
-5	20.15214385	20.04149378	15.99031812
-4	19.88381743	20.85477178	15.0857538
-3	20.03457815	23.44674965	17.35408022
-2	20.32226833	21.89488243	15.40387275
-1	19.93499308	18.86030429	15.09128631
0	19.69571231	18.00276625	14.43983402
1	21.02351314	19.96818811	16.39419087
2	25.71369295	20.1230982	17.01659751
3	19.21715076	18.8824343	15.98755187
4	16.60304288	18.6735823	16.67219917
5	14.88658368	18.66666667	15.41355463
6	15.77316736	19.15352697	15.29322268
7	15.05394191	16.85892116	15.44674965
8	15.34439834	16.91701245	15.82019364
9	16.62517289	18.43706777	14.84785615
10	15.28492393	20.38865837	14.0373444
11	13.81742739	18.97648686	14.01659751
12	13.72475795	18.3153527	14.26279391
13	14.14522822	18.87551867	14.20608575
14	15.44536653	18.61687414	14.52973721
15	16.13416321	16.81051176	15.00968188
16	17.45366528	18.58229599	14.35131397
17	18.42738589	19.34716459	14.53803596
18	16.71922545	18.56016598	14.06362379
19	16.97372061	16.42600277	14.12171508
20	13.74827109	16.7538036	13.96403873
21	14.52697095	16.65836791	13.90041494
22	11.09681881	15.34993084	12.69571231
23	14.4329184	15.56984786	13.66113416
24	13.88934993	15.6791148	14.10788382
25	13.62793914	14.76625173	13.59059474
26	15.0428769	15.01244813	12.60995851
27	12.05532503	13.97786999	12.8077455
28	12.10926694	14.46196404	13.43015214
29	12.67496542	13.66666667	12.91562932
30	14.0373444	14.37897649	12.91839557
31	13.30013831	15.20746888	12.82434302
32	13.23928077	14.8769018	12.40525588
33	15.71507607	15.41908714	11.89488243
34	14.68326418	14.87413555	11.91839557
35	13.53526971	14.93360996	12.09681881
36	15.09681881	14.29183956	11.40802213
37	17.54910097	15.28630705	12.53388658
38	16.47164592	15.53526971	12.78838174
39	14.40802213	14.88520055	11.90594744
40	16.35684647	15.30428769	11.36099585
41	14.52697095	14.48271093	11.83264177
42	15.03596127	15.00276625	12.69986169
43	15.03457815	14.90871369	11.65145228
44	14.05117566	14.83540802	12.35961272
45	14.56846473	15.64591978	13.23651452
46	13.49930844	15.69986169	13.05532503
47	13.45643154	15.24204703	12.31811895
48	13.57123098	14.63900415	11.94744122
49	14.52005533	14.86307054	11.95159059
50	15.26141079	14.67634855	12.26417704
51	13.76763485	14.00414938	11.11065007
52	10.97786999	11.91009682	10.13001383
53	4.297372061	2.085753804	1.585062241
}{\stlouisramsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.132187707	2.598810311	1.549900859
-51	14.68010575	13.96893589	12.83476537
-50	16.94646398	14.4031725	12.82220753
-49	12.91738268	13.69001983	13.12425644
-48	13.68935889	15.21810972	13.14738929
-47	11.85128883	13.97224058	12.71315268
-46	12.59550562	14.66093853	13.20092531
-45	11.28486451	13.77461996	12.62723067
-44	12.3311302	15.44216788	13.33179114
-43	12.31989425	14.16787839	13.43820225
-42	14.57766028	13.54791804	13.62590879
-41	13.10905486	13.87970919	13.70389954
-40	13.12293457	14.0085922	14.54923992
-39	13.94448116	15.7838731	14.33906147
-38	14.63053536	15.80436219	15.62921348
-37	14.56510245	17.04163913	16.02379379
-36	15.47323199	17.38797092	15.22934567
-35	18.65432915	17.7376074	14.6946464
-34	14.09715796	16.30403173	14.95836087
-33	13.25446134	15.70588235	15.27296761
-32	13.65631196	16.69068077	15.15465962
-31	13.70456048	16.93588896	14.57964309
-30	12.5968275	16.32914739	15.1870456
-29	13.07138136	14.7838731	15.82881692
-28	13.06212822	15.39920687	15.79510905
-27	13.74487773	15.04758757	15.70918705
-26	13.11037673	14.83608724	13.84534038
-25	13.48843358	15.0462657	15.03040317
-24	13.49834765	14.93126239	14.99669531
-23	13.22339722	16.0171844	16.02974223
-22	14.4666226	17.03965631	16.75016523
-21	13.22009253	15.99801718	16.37012558
-20	12.94580304	14.58691342	16.19762062
-19	13.28618638	15.40713814	16.20290813
-18	15.35294118	16.53469927	15.14672835
-17	15.82352941	15.24851289	13.88565763
-16	13.88367482	15.9107733	14.46860542
-15	19.51883675	15.18241904	15.97356246
-14	17.85723728	15.3945803	16.1989425
-13	18.2967614	14.45274289	16.23793787
-12	18.70918705	15.37607403	16.50231328
-11	22.68671514	14.48248513	16.55651024
-10	16.37210839	14.80039656	16.89292796
-9	19.10508923	14.0376735	15.34963648
-8	19.09583609	14.29808328	15.39524124
-7	17.87706543	15.92531395	16.78122935
-6	15.77395902	15.58426966	15.52081956
-5	13.28949108	14.41374752	14.82419035
-4	16.49239921	14.29213483	15.37210839
-3	16.16787839	13.92663582	16.6483807
-2	16.29147389	15.08393919	16.27296761
-1	17.49834765	14.00462657	15.14144085
0	13.63912756	12.66688698	14.2504957
1	17.45736946	14.51817581	15.26107072
2	20.15333774	14.18043622	16.19299405
3	15.82352941	14.97157964	15.19563781
4	14.44679445	14.69134171	15.13086583
5	13.65565102	14.24719101	14.82551223
6	13.00528751	14.45208196	14.67349636
7	11.95902181	14.62128222	13.99867812
8	12.63384005	13.22075347	13.53536021
9	12.60079313	13.41837409	13.54725711
10	13.77263714	14.07138136	13.04097819
11	13.96827495	14.44216788	13.54527429
12	13.57964309	14.03965631	13.29610046
13	13.18836748	14.50099141	13.08724389
14	13.55981494	15.43555849	13.35228024
15	14.19101124	15.18638467	13.54791804
16	13.39061467	15.26305354	13.48975545
17	14.55584931	13.94976867	13.90152016
18	13.68869795	13.50958361	13.7118308
19	12.46794448	13.47587574	13.49306015
20	13.70720423	13.46199603	13.17514871
21	12.06543291	12.65895572	13.11368143
22	10.55849306	12.66622604	12.5300727
23	11.82022472	12.83542631	12.31989425
24	12.45670853	13.23727693	12.58757436
25	11.84335757	11.65829478	12.31658956
26	11.64639788	11.19629874	11.69068077
27	10.47455387	10.9193655	11.37144746
28	10.58823529	11.97554527	11.69993391
29	10.99537343	11.9709187	11.82352941
30	10.70984798	13.65763384	11.80634501
31	10.6655651	12.38664904	11.75677462
32	10.25247852	12.55981494	11.88896233
33	10.7580965	12.03635162	12.45670853
34	11.65036352	10.65366821	11.6688698
35	11.64507601	11.42630535	11.5333774
36	11.24256444	10.33773959	11.07138136
37	14.24256444	11.28023794	12.54593523
38	13.6226041	11.97554527	11.45009914
39	13.47389293	11.92267019	11.73099802
40	13.33773959	12.20555188	11.92267019
41	12.62458691	12.09120952	11.26107072
42	12.67547918	12.04890945	10.7376074
43	14.15598149	11.86186385	10.94448116
44	12.73892928	11.99933906	11.47785856
45	10.60013219	11.98083278	11.31130205
46	11.36946464	12.70720423	11.00991408
47	11.39127561	12.26503635	10.20687376
48	10.92200925	12.66027759	11.22141441
49	12.5386649	11.46067416	10.98744217
50	12.09847984	13.14144085	10.75280899
51	11.042961	11.51883675	10.76933245
52	9.148050231	10.17713153	8.904824851
53	2.626569729	2.206212822	1.303370787
}{\chargersinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.502038133	1.418014464	1.191321499
-51	6.696120973	8.519526627	7.943721236
-50	7.387245233	8.826824458	7.994740302
-49	7.544773176	9.300197239	8.316633794
-48	8.126364234	9.148586456	8.079158448
-47	8.088625904	9.051019066	8.137935569
-46	8.487968442	8.978566732	8.614069691
-45	9.14017094	9.099408284	8.69112426
-44	9.7843524	9.186982249	9.134516765
-43	9.166469428	9.594345825	9.141880342
-42	9.042735043	9.541091387	9.670479947
-41	8.257462196	8.81078238	8.989612097
-40	9.482840237	9.963576594	10.00460224
-39	9.705062459	9.642209073	9.563708087
-38	9.2156476	10.04838922	9.857199211
-37	8.927021696	9.400788955	8.951216305
-36	9.551216305	9.609598948	9.063510848
-35	11.08402367	10.34898093	9.778303748
-34	11.0800789	11.29717291	10.51755424
-33	12.3581854	12.03142669	10.87179487
-32	13.36857331	12.21012492	10.80118343
-31	14.05706772	12.68717949	11.24142012
-30	12.82932281	12.88086785	11.91689678
-29	12.32557528	13.4139382	11.61591059
-28	12.68468113	13.37817226	12.41117686
-27	10.49546351	12.97541091	11.61683103
-26	10.58763971	12.7147929	11.95397765
-25	13.47218935	13.0817883	12.40420776
-24	13.44681131	13.85154504	12.99395135
-23	13.17054569	13.50335306	13.07245233
-22	15.62366864	14.13622617	13.82011834
-21	15.28376068	13.52636423	13.66022354
-20	15.77251808	13.59408284	14.3025641
-19	16.10966469	14.38251151	14.62892834
-18	15.46390533	14.0712689	13.88902038
-17	16.97488494	14.53267587	14.182643
-16	17.32583826	14.65470085	14.3600263
-15	17.02642998	14.86811308	14.31571335
-14	16.6330046	14.75371466	14.34109139
-13	19.10650888	14.88060487	14.69033531
-12	18.88994083	14.72452334	14.44036818
-11	19.64299803	15.23090072	14.33714661
-10	20.60092045	15.356476	14.55726496
-9	17.60368179	15.59000657	15.3566075
-8	19.6418146	16.14017094	15.22813938
-7	19.22195924	16.07771203	14.80512821
-6	15.63142669	15.87666009	15.08888889
-5	11.01538462	15.56015779	15.46732413
-4	10.36239316	15.58408941	15.30203813
-3	9.581722551	14.7061144	14.95095332
-2	9.716370809	15.1425378	14.86022354
-1	8.891255753	14.31610782	14.86706114 
0	9.484023669	14.75700197	15.20184089
1	11.25023011	13.79907955	14.02800789
2	10.90887574	13.78408941	13.83537147
3	12.02485207	14.10493097	13.67810651
4	11.05023011	13.56975674	13.64431295
5	10.04470743	13.26390533	13.13517423
6	9.748717949	12.97186062	13.13070348
7	10.09875082	12.62419461	12.85023011
8	9.769756739	12.30322156	12.36370809
9	10.30335306	12.47836949	12.09322814
10	8.790927022	11.95384615	11.74871795
11	7.47547666	11.21591059	11.28757396
12	8.517554241	11.87284681	11.93675214
13	7.95200526	11.09165023	11.83550296
14	8.254043393	10.98763971	11.10716634
15	7.340565417	10.45364892	10.91755424
16	7.265877712	10.36213018	10.74990138
17	8.182642998	11.27521368	11.63392505
18	8.416305062	11.25654175	11.31913215
19	8.812886259	11.4712689	11.37804076
20	8.635634451	11.45772518	11.38685076
21	8.011176857	11.165286	10.95779093
22	8.451545036	11.38014464	10.87942143
23	8.122682446	10.92925707	10.66074951
24	8.093885602	11.03392505	10.52399737
25	7.921236029	10.80486522	10.27810651
26	7.258251151	10.89191321	10.10716634
27	7.563050625	11.08376068	10.1268902
28	8.022485207	10.92110454	9.897698882
29	7.619197896	10.6729783	9.687047995
30	7.202629849	10.36226167	9.666535174
31	7.490466798	10.31019066	9.760683761
32	7.029848784	10.32794214	9.70190664
33	6.765154504	10.43221565	9.725969757
34	6.538198554	10.0904668	9.293622617
35	6.886916502	9.6226167	9.355555556
36	6.842209073	9.984615385	9.074424721
37	6.458382643	9.420118343	8.500986193
38	6.983168968	9.343458251	8.941617357
39	6.735174227	9.262853386	8.84904668
40	6.5078238	8.942800789	8.897961867
41	6.629717291	9.027744905	8.808152531
42	7.014464168	9.365943458	8.697304405
43	6.254174885	8.526364234	8.690335306
44	6.514135437	8.985009862	8.705719921
45	6.548060487	9.028270874	8.756213018
46	6.590664037	8.763971072	8.643918475
}{\greatawakeninginactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.475193037	1.72500351	1.596989779
-51	11.11966868	13.50200758	12.62706391
-50	11.4673031	13.90108101	13.05368977
-49	11.43026815	13.83776499	12.93260699
-48	11.42122701	13.89700969	13.01763451
-47	11.50737049	13.80718798	13.27923172
-46	11.65739155	14.11851748	13.22158261
-45	11.6555384	13.88855819	13.13818376
-44	11.87934859	13.96271234	13.03394923
-43	12.2216201	14.57933455	13.57705268
-42	12.29495999	14.75855679	13.65725037
-41	12.74083953	14.98478169	13.76670785
-40	12.73901446	14.7939913	13.85027519
-39	13.28833357	14.89692545	14.12728855
-38	13.25177594	15.05270251	13.99868022
-37	13.27468763	15.17093921	13.98188813
-36	13.68319528	15.48561	14.35358868
-35	13.74072722	14.88664888	13.88927889
-34	13.6658992	15.08058402	14.17797372
-33	13.28392531	14.45565071	13.61979108
-32	14.71211568	15.71015022	14.763619
-31	14.78037344	15.65101783	14.92923734
-30	13.98742103	15.17972764	14.10718297
-29	12.8583462	13.71200337	12.70700887
-28	13.73620665	14.3861856	13.65857014
-27	15.27645655	16.02743226	15.15727845
-26	15.64113435	16.55872526	15.47509267
-25	15.5389583	16.31680472	15.34530495
-24	16.15852871	16.32444195	15.45914299
-23	16.19000421	16.00171276	15.18263507
-22	17.03563105	16.17823951	15.30130293
-21	17.50127755	16.11054331	15.44077839
-20	20.0574477	16.45536993	15.62161631
-19	20.73207918	16.51239646	15.32764237
-18	20.94788713	16.65236558	15.41634842
-17	21.88184754	16.16978801	15.38402786
-16	21.23139127	16.32587393	15.23323599
-15	20.72677243	17.19300856	15.94636639
-14	20.62274323	17.83591183	16.53627991
-13	20.65458374	17.57268005	16.22309896
-12	20.89919978	17.84484066	16.35176345
-11	22.40713183	18.00446441	16.25668314
-10	22.42142356	17.68268988	15.94030102
-9	20.88066826	17.73146146	16.13172526
-8	20.14976836	17.56248772	16.00589689
-7	20.09976134	17.51424961	16.24191284
-6	20.15080724	17.11267724	15.8534202
-5	21.83535027	18.12410501	16.31026059
-4	22.6879124	18.12107258	16.59002583
-3	20.85576302	17.89074828	16.66702235
-2	18.49922785	17.30579812	16.20889026
-1	19.17641443	16.7269409	15.80486915
0	20.02473677	16.598203	15.61493317
1	21.19418784	16.36535168	15.21762327
2	22.1903973	16.67901165	15.21436594
3	18.49602695	15.86317563	14.9160957
4	17.74361926	15.6216201	14.42920926
5	17.06674154	15.70557349	14.83758284
6	16.52500351	15.49375263	14.30641357
7	16.04023586	15.10110908	13.87807481
8	16.98699986	15.03071739	13.85381332
9	17.96939492	15.33067528	14.23798158
10	18.00233048	15.09201179	13.91210828
11	17.23509757	14.77835182	13.71661238
12	16.69459497	14.68347606	13.56708413
13	17.6719079	14.75796715	13.87815905
14	17.38582058	14.70181103	13.60594743
15	16.7736347	14.23184052	13.31528698
16	17.90506809	14.33592587	13.56205773
17	22.49400533	14.65155131	13.37981579
18	16.35027376	13.84186438	12.96346737
19	15.11259301	13.07572652	12.45414467
20	16.12317844	13.99598484	13.23202853
21	14.91169451	13.86109785	13.21869033
22	15.00292012	13.62970658	12.864175
23	14.21300014	12.81249474	12.05910929
24	12.97121999	11.85708269	11.25612153
25	14.25006318	13.39786607	12.70731776
26	14.97096729	13.85730731	12.97380097
27	15.72977678	13.53376386	12.7697967
28	15.9800365	13.54378773	12.56615748
29	15.80101081	13.18082269	12.20105582
30	13.9962937	12.69425804	11.92261036
31	13.537049	12.52382423	11.84606312
32	13.48097712	12.69355609	11.97368864
33	13.19761337	12.55038607	11.69344603
34	12.80165661	12.56366699	11.59333932
35	13.00235856	12.54263653	11.75876109
36	12.75532781	12.44545837	11.62756936
37	12.49875053	12.41291591	11.66390543
38	12.91189106	12.52632318	11.72214422
39	12.40280781	12.4043521	11.71877457
40	12.7205391	12.45480837	11.67676626
41	12.49338762	12.39143619	11.55318432
42	11.97599326	12.06676962	11.06876895
43	12.03195283	12.13098414	11.10064023
44	12.15083532	11.95864102	11.04330001
45	12.16372315	11.60850765	10.82595754
46	11.77399972	11.4092096	10.66289453
47	11.9575179	11.73516777	10.70782321
48	11.77849221	12.01204549	10.84800067
49	11.56734522	11.76928261	10.87361002
50	11.14979643	11.37374702	10.44962372
51	11.02835884	10.9253966	10.25418398
52	10.86755581	11.42417521	10.31610131
53	1.696420048	1.737498245	1.598758845
}{\thedonaldrncinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.800969176	3.325723135	3.006144777
-51	26.13248739	21.18354399	19.2797622
-50	21.92191637	18.73922166	17.34011091
-49	24.01398811	20.8451816	19.31063596
-48	25.86961083	23.14807414	21.10026477
-47	25.83419094	23.14817405	21.10925713
-46	27.07268822	24.06984064	21.78493281
-45	26.23145326	23.75580756	21.48333916
-44	25.40265774	23.13033921	20.89643803
-43	24.72398461	23.16955588	20.67207873
-42	25.1865914	23.51106559	21.04231403
-41	25.72528351	23.96557926	21.36538942
-40	25.04326323	23.17170405	20.88629665
-39	25.50911725	23.67827347	21.1358845
-38	25.94849378	23.86206724	21.24539142
-37	26.41269921	24.25438377	21.07103962
-36	26.39796173	24.4792926	21.7444672
-35	26.83299196	24.2518859	21.75400909
-34	27.79742219	24.488235	21.56476995
-33	26.13993106	24.73727332	21.99145726
-32	25.91896888	24.35899485	21.52915022
-31	25.68936404	24.69820652	21.48558725
-30	25.95683669	24.82769646	21.57226358
-29	25.61108058	24.62536844	21.35115152
-28	24.15661688	23.82779637	20.89663786
-27	25.1322376	24.23160314	21.46830194
-26	26.09761703	25.0321227	21.53624419
-25	25.57346256	24.79032822	21.61512714
-24	24.71654094	24.32747165	21.20532547
-23	23.53549483	23.24189439	20.25038717
-22	24.67762402	24.39666284	21.58385372
-21	24.8661138	24.42983464	21.27746416
-20	26.14607584	25.4918819	21.8279962
-19	24.65234551	24.68951391	21.44097517
-18	24.78493281	24.41784483	21.43343158
-17	25.93765299	24.97936754	22.10885747
-16	25.1501224	23.81245941	21.03551981
-15	25.27936254	24.01039117	21.37568067
-14	24.18943898	23.0742369	20.66183744
-13	24.9877604	23.89648799	21.46710296
-12	24.58425338	23.83524005	21.25523305
-11	25.62122196	24.96627866	21.77913773
-10	25.48843483	24.08542739	21.37298296
-9	26.5535295	24.63860718	21.13333666
-8	25.51815956	24.00649448	20.98241495
-7	25.6755258	24.31922866	21.44037568
-6	25.24873857	23.74731478	21.06804216
-5	25.64255383	24.28325923	21.32377479
-4	27.22096218	25.10491083	20.98251486
-3	24.84593096	23.48678623	19.9887096
-2	25.00604486	23.49672778	20.07563571
-1	25.88419843	23.99250637	20.80201828
0	25.49557876	23.35829545	20.39651296
1	27.76090323	21.95503822	19.56287156
2	20.78358395	18.66353599	16.61977319
3	22.11125543	19.93315682	17.88969376
4	23.54553629	21.66883149	19.33336664
5	23.52620273	21.67887296	19.2194135
6	23.40985163	21.99620323	19.3977619
7	23.09581855	21.82175151	18.88469801
8	23.75695659	21.98271469	19.25293501
9	22.41924364	21.48998351	18.80101913
10	22.57126443	21.43572963	18.79127741
11	22.84008593	21.58500275	18.64180447
12	22.09546885	20.82709697	17.88414847
13	22.25733127	21.02333017	18.14132987
14	22.24509167	21.10965679	17.89553879
15	22.45111655	21.2834091	18.40020982
16	21.92256582	20.94544637	18.1743518
17	23.13303692	21.66138782	18.53154818
18	22.37343258	20.94734476	18.11540191
19	21.6990558	20.43053405	17.83853724
20	22.84583104	21.1428286	17.89898586
21	21.50042464	20.4514163	17.48583704
22	21.91866913	20.44397262	17.27641505
23	21.78563221	20.13393615	17.10246291
24	22.32727182	20.04371284	16.92536344
25	22.01308887	19.81230954	17.24918819
26	22.63396113	20.43428086	17.37982715
27	21.41120048	19.81955338	16.98446321
28	20.73497527	19.36044362	16.85857022
29	20.22755658	18.98281461	16.44382275
30	21.69485937	20.27111955	17.17180397
31	20.48383874	19.06744267	16.58160564
32	20.18264475	18.94349803	16.05745117
33	20.04880851	18.5777589	16.07863316
34	20.10286257	18.80006994	15.98796023
35	19.40875256	18.42443923	15.9595344
36	19.40025978	18.09022331	15.49857621
37	19.57950742	18.11165509	15.25508318
38	19.46395564	18.03042414	15.20967178
39	20.32727182	18.76125294	15.78892941
40	20.33406604	18.77474147	16.03636909
41	20.39806165	18.71739022	16.02053255
42	20.41609632	18.31503222	15.76949593
43	20.16401059	18.53089874	15.74701504
44	19.8110606	18.21391817	15.63421092
45	19.65953939	18.10246291	15.39096768
46	19.45731129	17.90433132	15.22056252
47	19.85192586	18.27766399	15.59114752
48	19.43473048	17.86731278	15.0652945
49	18.8107109	17.3109357	14.72848079
50	19.31568167	17.48968377	14.89643803
51	19.9459959	18.05590248	15.35205076
52	19.62436929	17.63146326	14.94309837
53	2.86131788	2.626217715	2.244392267
}{\starwarslastjediinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.18238842	3.310896663	2.657873572
-51	18.8969039	19.40828307	16.68883706
-50	16.50655408	17.46127865	15.29596268
-49	18.7982308	19.44929634	16.98672993
-48	20.69802975	21.64229996	18.93590156
-47	20.61294733	22.12247688	18.59916358
-46	20.90245275	22.45331725	18.81655139
-45	21.19244069	22.68725372	19.26789448
-44	20.64463209	22.54322477	18.85000804
-43	20.36493768	22.20313631	18.32732829
-42	21.12384399	23.0535585	19.18940003
-41	20.67679936	22.70205066	18.77931478
-40	21.54057097	22.77314033	18.67556699
-39	22.11588259	22.92006433	19.35000804
-38	21.64101327	22.84189787	19.40445553
-37	22.27157218	23.45854443	19.52340357
-36	21.71170084	23.03144351	18.73516165
-35	23.18576598	24.25074387	20.23339231
-34	25.1057499	24.10687575	19.89697603
-33	24.55938882	24.546924	20.04616374
-32	24.03819863	23.94989948	19.82515683
-31	22.77547246	24.15721753	19.8087502
-30	22.49232006	23.81278649	19.70339392
-29	21.43289103	22.82155207	19.22333923
-28	22.54531564	23.98078006	20.11508766
-27	22.35858464	23.68073985	19.55187389
-26	23.43683152	24.82597507	19.97900917
-25	23.37225573	23.56710897	19.41233714
-24	23.07494974	23.85765983	19.82563938
-23	22.41495778	23.06176116	19.34429789
-22	24.03498191	24.19219944	20.32974103
-21	23.30711701	24.47736228	20.34293067
-20	23.3349417	23.88990752	20.25936947
-19	23.59726578	23.88733414	20.54728969
-18	24.00394049	23.96453559	20.4432202
-17	23.92199437	23.15070366	20.22494772
-16	23.93968637	22.99244069	20.25269423
-15	24.27696019	23.61511862	19.91394563
-14	23.24551669	22.40289505	18.74746662
-13	24.25291516	23.84004825	19.90147981
-12	24.76566144	23.64294331	20.2855879
-11	24.39445115	23.61897869	19.72663664
-10	25.18809811	23.71419381	19.9830304
-9	25.76895858	23.80699638	19.81606884
-8	26.86192199	23.81270607	20.08283738
-7	27.91137917	23.69819059	20.08565224
-6	26.11628468	23.36525935	19.8874055
-5	27.18705267	23.91057499	19.97354029
-4	25.25162847	22.49095296	19.21199936
-3	25.226538	23.08073985	18.92488338
-2	23.72231604	21.68291114	18.04857648
-1	26.40193004	23.0624045	19.41555413
0	25.77201448	22.8783273	19.3142995
1	25.42267793	21.08725372	17.88611871
2	20.92617612	18.17121029	15.8472736
3	22.0327302	19.66537998	17.00337783
4	23.61938078	21.22163249	18.32129645
5	23.86722959	21.58801769	18.48624739
6	23.15585042	21.41206273	18.42054045
7	22.58825895	20.87800563	17.68352903
8	22.66634499	20.85991154	17.44442657
9	22.02782469	20.27012465	17.19309957
10	22.12641737	20.59420989	17.41957536
11	22.08210696	20.55617209	17.33770307
12	21.74491355	20.4318456	16.85587904
13	21.48492159	20.24841174	16.82925848
14	21.03868114	19.94370728	16.2695834
15	21.23884198	19.68950543	16.12200418
16	21.62702051	20.59533575	16.83947241
17	22.60241255	20.9013269	16.51970404
18	21.87712103	20.35946924	16.17508445
19	21.54137515	20.2730197	16.3759852
20	21.37354242	19.78640933	16.35491395
21	20.81294733	19.64374749	15.77601737
22	20.25235223	19.3885002	15.59634872
23	20.21447527	19.13188581	15.52404697
24	19.41174105	18.360193	15.18867621
25	19.9761158	18.39613993	14.89544797
26	20.60514676	19.22324085	15.48045681
27	20.49939686	19.14394853	15.25237253
28	20.24028951	18.88942501	15.29234357
29	18.89770808	17.52279855	14.28237092
30	19.17104946	17.68910334	14.82306579
31	18.98431846	17.28661037	14.34341322
32	19.48500201	17.87511057	14.65256555
33	19.1885002	17.8318456	14.73089915
34	18.87117008	17.66899879	14.35764838
35	19.09786892	17.46521914	14.00571015
36	18.83683152	17.73719341	14.18674602
37	18.84358665	17.27760354	14.07728808
38	17.77297949	16.78689184	13.4108895
39	19.40675513	17.80997185	14.61396172
40	19.28773623	17.51628468	14.63430915
41	18.69923603	17.41286691	14.4428985
42	18.95657419	17.02750302	14.17685379
43	19.21246482	17.19613993	14.20556539
44	19.30832328	17.30253317	14.15312852
45	19.0783273	16.96968235	13.92922631
46	18.51757137	16.69971854	13.88290172
47	19.03940491	17.17008444	14.15497829
48	19.03932449	17.65894652	14.29395207
49	17.98455971	16.77008444	13.56401802
50	16.56501809	15.88741456	13.06924562
51	18.67889023	17.24173703	14.157954
52	18.68379574	17.02573382	13.93919897
53	3.033293124	2.66827503	2.196316551
}{\starwarsforceawakens}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.192475463	7.294649185	6.464788732
-51	27.10299885	27.7181578	24.56890836
-50	24.33997391	25.50281889	22.82371295
-49	27.14936121	27.73850212	24.80772845
-48	29.0398285	29.95236505	26.75860893
-47	28.58184657	30.19350236	25.96698855
-46	28.77152978	30.48444153	26.05981288
-45	28.99735915	30.45622369	26.53710678
-44	28.08094509	30.11333118	25.81288546
-43	27.61592148	29.59862779	25.04748296
-42	28.36356765	30.41924873	25.9348913
-41	27.80233564	29.80677859	25.19987049
-40	28.56836604	29.64656616	25.13660966
-39	29.22229306	29.72890372	26.01621972
-38	28.52209857	29.46768337	25.90177134
-37	29.04226091	30.3576855	26.03539254
-36	28.31812461	29.53144978	24.80070265
-35	29.85245392	30.77436473	26.63934773
-34	31.33493928	30.3133785	25.92465682
-33	30.7641785	30.86984223	26.31482264
-32	30.03567122	29.9735306	25.78514644
-31	28.65078402	30.19955766	25.94837758
-30	28.41820768	29.74505274	25.75609756
-29	27.32396965	28.57001913	25.04694541
-28	28.40147908	29.75167116	26.08311607
-27	28.11781958	29.47057646	25.30003122
-26	29.44105465	30.79104329	25.96352425
-25	29.34215043	29.44704582	25.41035899
-24	28.88724454	29.77418707	25.81818182
-23	28.12046005	29.00212379	25.46067535
-22	29.72993136	30.10708567	26.12173194
-21	28.88707266	30.37381499	26.10091838
-20	29.01990199	29.61824526	26.07172428
-19	29.25835078	29.67126161	26.41217823
-18	29.61788053	29.76418298	26.289275
-17	29.26126303	28.92965531	26.04359983
-16	29.17385339	28.52264565	26.00123903
-15	29.19009863	29.52186589	25.52680412
-14	28.23935131	28.23636732	24.33256785
-13	29.22335271	29.77910598	25.7122818
-12	29.88751941	29.47368421	26.20037395
-11	29.42525948	29.57724068	25.55010417
-10	30.30614417	29.57139992	25.92810185
-9	30.81125	29.54785907	25.94156665
-8	31.56269489	29.70615971	26.05216484
-7	32.21440505	29.57813911	26.03951621
-6	30.66339345	29.19190194	25.87693596
-5	31.76164976	29.8222668	25.9699885
-4	29.99942677	28.33012561	25.1878954
-3	29.99541021	28.89158446	24.81670534
-2	28.50115942	27.60026615	23.88674827
-1	31.24957167	29.06171463	25.69863743
0	30.51852205	28.9942927	25.47782729
1	30.33013528	27.31458333	24.14460971
2	25.94386839	24.09458307	21.77533429
3	27.59361466	26.02863225	23.4312313
4	29.24203505	27.71964286	24.9214528
5	29.65221301	28.10374791	25.18991781
6	28.80006001	27.99190496	25.1665751
7	28.27511576	27.29947424	24.35230923
8	28.8196319	27.55688941	24.36849792
9	28.01349969	26.83477057	24.03091277
10	28.33594233	27.3921275	24.4078206
11	28.17473835	27.45901815	24.38378012
12	28.24294966	27.61630435	24.14029026
13	28.04587445	27.25874202	24.07720631
14	27.60827353	27.22283205	23.50365981
15	27.77713504	26.76421076	23.14524882
16	28.16041885	28.12773202	24.09736448
17	29.23759492	28.48931273	23.87331474
18	28.6450458	27.88830139	23.55874429
19	28.21731802	27.83427183	23.9129771
20	28.12189186	27.07648289	24.09443128
21	27.55632453	27.12302909	23.20584408
22	27.07935484	26.79142127	23.16628838
23	27.08988038	26.46623651	23.29262701
24	26.11826444	25.68733123	22.99756454
25	26.99739159	25.78113378	22.35755674
26	27.84146474	27.05920308	23.47365854
27	27.85597202	27.09480992	23.19569472
28	27.56714129	26.71329467	23.23658805
29	25.92025149	25.04263878	22.02492869
30	26.6956327	25.55937718	22.84173999
31	26.16893914	25.13846334	22.12729529
32	26.96672231	26.01861173	22.77090364
33	26.69303054	25.84671873	22.77875886
34	26.37551984	25.74572299	22.43878834
35	26.39568745	25.63805926	22.09426541
36	26.20969005	25.80276088	22.04423894
37	26.4320361	25.28206637	22.18747623
38	24.9894844	24.75922192	21.28555017
39	27.11494382	26.28064554	23.18025258
40	27.06726103	25.83501364	23.05663964
41	26.3544146	25.64294173	22.8360885
42	26.56954463	25.40640749	22.71585052
43	27.23518012	25.67651297	22.72086442
44	27.05950637	25.7518851	22.60791367
45	26.90699785	25.28978907	22.23311938
46	26.2411396	24.89044708	22.2649297
47	27.09177251	25.95866261	22.49527096
48	27.31041643	26.61684848	22.9626615
49	25.91402086	25.28322017	22.01187679
50	24.14275668	24.30909315	21.22834749
51	26.8802222	26.15284216	22.8415726
52	26.83138931	25.84411621	22.703694
53	6.986293758	6.612196094	6.109395973
}{\starwarsforceawakensnoinactives}



\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 8,  horizontal sep=0.1cm, vertical sep=0.05cm },height=2.75cm,width=5.4cm,ymin=0, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, scaled y ticks=false, xmin=-50, xmax=50]


    \nextgroupplot[title={r/Physical\_Removal},xtick=\empty,xtick=\empty,ymax=70,ytick={0,50}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control,  skip coords between index={50}{52}]   {\physicalremovalinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit,  skip coords between index={50}{52}]   {\physicalremovalinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={50}{52}]   {\physicalremovalinactive};
    
    \nextgroupplot[title={r/The\_Donald (RNC)} ,xtick=\empty,xtick=\empty,ymax=30,ytick={0,20},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\thedonaldrncinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\thedonaldrncinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\thedonaldrncinactive};
    
    
    \nextgroupplot[title={r/DarkNetMarkets}, xtick=\empty,xtick=\empty,ymax=15,ytick={0,10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={48}{52}]   {\darknetmarketsinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={48}{52}]   {\darknetmarketsinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={48}{52}]   {\darknetmarketsinactive};
    
    \nextgroupplot[title={r/The\_Donald (US Election)},xtick=\empty,ymax=25,ytick={0,15},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\thedonaldelectioninactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\thedonaldelectioninactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\thedonaldelectioninactive};
    
    
    \nextgroupplot[title={r/fatpeoplehate} ,xtick=\empty,ymax=23,ytick={0,15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={50}{52}]   {\fatpeoplehateinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={50}{52}]   {\fatpeoplehateinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={50}{52}]   {\fatpeoplehateinactive};
    
    \nextgroupplot[title={r/SandersForPresident (DNC)} ,xtick=\empty,ymax=32,ytick={0,20},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\sandersforpresidentinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\sandersforpresidentinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\sandersforpresidentinactive};
    

    \nextgroupplot[title={r/Incels},xtick=\empty,ymax=22,ytick={0,15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={51}{52}]   {\incelsinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={51}{52}]   {\incelsinactive};    
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={51}{52}]   {\incelsinactive};
    
    \nextgroupplot[title={r/StLouisRams},xtick=\empty,ymax=33,ytick={0,20}, yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\stlouisramsinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\stlouisramsinactive}; 
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\stlouisramsinactive};
    
    
    \nextgroupplot[title={r/GunsForSale},xtick=\empty,ymax=30,ytick={0,20}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={49}{52}]   {\gunsforsaleinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={49}{52}]   {\gunsforsaleinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={49}{52}]   {\gunsforsaleinactive};
    
    \nextgroupplot[title={r/Chargers},xtick=\empty,ymax=28,ytick={0,15},yticklabel pos=right,yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\chargersinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\chargersinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\chargersinactive};
    
    
    \nextgroupplot[title={r/SanctionedSuicide},xtick=\empty,ymax=20,ytick={0,15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={50}{52}]   {\sanctionedsuicideinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={50}{52}]   {\sanctionedsuicideinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={50}{52}]   {\sanctionedsuicideinactive};
    
    \nextgroupplot[title={r/StarWars (Ep7)},xtick=\empty,ymax=38,ytick={0,25},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\starwarsforceawakens};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\starwarsforceawakens};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\starwarsforceawakens};
    
    
    \nextgroupplot[title={r/greatawakening}, xtick=\empty, ymax=25,ytick={0,15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={45}{52}]   {\greatawakeninginactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={45}{52}]   {\greatawakeninginactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={45}{52}]   {\greatawakeninginactive};
    
   \nextgroupplot[title={r/StarWars (Ep8)},xtick=\empty,ymax=38,ytick={0,25},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\starwarslastjediinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\starwarslastjediinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\starwarslastjediinactive};
    
    
    

    \nextgroupplot[title={r/MillionDollarExtreme}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=27,ytick={0,15}, reverse legend,
    legend style={at={($(0,0)+(1cm,1cm)$)}, nodes={scale=1.0, transform shape} , legend columns=3,fill=none,draw=none,anchor=center,align=center},
            legend to name=fred]
    \addplot [mark=none, dashed, color=gray,forget plot] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.9]  table [x=Week, y=AskReddit, skip coords between index={45}{52}]   {\milliondollarextremeinactive};  
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.6]  table [x=Week, y=Control, skip coords between index={45}{52}]   {\milliondollarextremeinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={45}{52}]   {\milliondollarextremeinactive};
    
    
    \addlegendentry{\scriptsize{~Control B\quad}}
    \addlegendentry{\scriptsize{~Control A\quad}}
    \addlegendentry{\scriptsize{~Treatment\quad}}
    
    \nextgroupplot[title={r/DarkNetMarkets (BTC Crash)}, xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=15,ytick={0,10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\darknetmarketsbitcoininactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\darknetmarketsbitcoininactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\darknetmarketsbitcoininactive};
    
    
\end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};

\node (title) at ($(group c1r1.center)+(0,0.9cm)$) {\footnotesize{Regulatory Actions}};
\node (title2) at ($(group c2r1.center)+(0,0.9cm)$) {\footnotesize{External Events}};


\end{tikzpicture}

==> figs/activity_externalsubreddits.tex <==
\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.211958146	6.462698413	6.261968085
-51	23.11798738	24.13201581	22.90092346
-50	23.62073765	24.08147687	22.87958769
-49	23.02787942	24.0580945	23.1662531
-48	23.35902742	23.48472816	22.59073419
-47	24.2277592	25.01565762	23.78135338
-46	23.92606745	25.19007407	24.05603448
-45	24.24562837	25.45543257	24.16688453
-44	24.44946765	24.9258723	24.12701408
-43	23.47576813	24.9625323	23.75592349
-42	24.55598999	25.15583498	23.47369894
-41	23.6209275	24.24993134	22.75527368
-40	23.71577743	23.64203233	21.88546496
-39	23.85965406	24.56788793	22.92774644
-38	24.04173531	24.58903572	23.08282169
-37	24.31909411	24.84636293	22.83753393
-36	23.84843206	24.24700888	22.6615265
-35	23.34554077	24.61667942	22.23187661
-34	23.68138596	24.35666792	22.3126333
-33	23.58308814	24.74070862	22.37439524
-32	24.13782213	24.47433063	22.61957187
-31	23.77041583	24.02392809	22.52589448
-30	24.13134401	24.61506326	22.58249881
-29	23.91565974	23.81362346	22.55371802
-28	24.09381285	24.11143799	22.44855775
-27	22.5194836	22.71411888	21.67899356
-26	24.33862434	24.288995	23.08326707
-25	24.19888687	24.00134605	22.83372575
-24	23.48693882	22.94505252	21.83424612
-23	22.22648642	21.1646321	19.96573633
-22	24.26451965	22.81024485	21.99301234
-21	25.06505008	24.31888416	23.24260915
-20	25.13587629	23.94641041	22.2333436
-19	25.32387396	23.92919466	22.51170468
-18	24.79700581	24.01709572	22.67706477
-17	24.37323391	23.6428431	21.74444554
-16	24.65710131	23.14307932	21.0200039
-15	24.83412188	23.78943857	21.87664143
-14	24.20910719	22.91449566	21.12501187
-13	24.66943522	23.17377449	21.34321755
-12	24.26518091	23.15990275	21.49227727
-11	24.44251997	22.74755219	21.57104408
-10	24.94279832	23.11205543	21.88492541
-9	23.59707743	22.50156682	20.97121711
-8	24.79904644	23.22894761	22.31836077
-7	24.27219771	22.91394928	22.07004616
-6	24.84091107	23.47088471	22.04497167
-5	24.74921657	23.17933899	20.99176918
-4	24.66063548	22.61264751	21.11624415
-3	24.46502602	23.03314967	21.2650634
-2	23.7629452	22.28820802	20.5265709
-1	23.79224326	23.06342743	21.16931818
0	22.26109391	23.15190463	21.06376445
1	23.63947676	23.82665522	21.29261782
2	22.79254189	22.6422205	20.59686061
3	23.001443	22.98681383	21.11704351
4	22.69761273	22.35206216	20.04710425
5	23.17127672	22.55745527	21.51688211
6	23.46218591	22.93673819	21.21826281
7	22.74396682	22.58333333	21.30189601
8	22.70753512	22.47416762	21.01571983
9	23.42268308	22.79036322	20.96983666
10	22.59955666	21.75185264	20.62110553
11	21.9128512	21.89056684	20.80066985
12	22.11708986	21.86703332	20.40143443
13	21.28064209	20.733847	19.59504219
14	22.26042916	22.10315627	20.73417722
15	22.47903139	21.86991511	20.43532129
16	22.01422957	21.94896598	20.45104895
17	21.96198871	21.40302013	20.47301182
18	22.33884525	21.46829434	20.73035158
19	22.20024773	21.71391549	20.42744597
20	21.84847645	21.64393339	20.48862173
21	21.23399528	21.53182963	20.3293329
22	21.8417226	21.76939853	20.12759325
23	21.3667329	21.18916084	19.36017363
24	21.92952924	21.2723152	19.3301268
25	20.59949231	20.61406599	18.34053635
26	22.31493829	22.31836165	19.98121132
27	21.0112184	21.38248363	19.81309445
28	20.98579504	21.35976766	18.96737194
29	19.34527831	19.24900519	17.58225508
30	20.94482048	20.32875567	18.89161116
31	22.16304667	21.89168347	19.8539515
32	22.12846865	21.31354117	19.81232367
33	21.56335541	21.60771549	19.98692368
34	20.92272727	20.92140266	19.03402518
35	20.87007757	20.97254033	19.61447597
36	20.251578	20.53331688	19.22676105
37	21.28390927	21.14915758	19.69642649
38	21.20540869	20.64923908	19.21691519
39	21.17332317	20.74509068	19.43968179
40	21.61441136	20.54400101	19.09491931
41	21.55620935	20.46463506	18.8239039
42	20.78666871	20.33430086	18.78299643
43	21.11264119	21.00882724	19.44870122
44	21.45178213	20.88676637	19.47887324
45	21.04741784	20.748629	19.97945868
46	21.12282626	21.1701117	19.51164474
47	20.77595372	20.97069077	19.47517644
48	20.52279587	20.2725508	19.36540567
49	20.42113691	20.26339344	19.08656938
50	20.44465771	20.37267817	18.6807362
51	19.97698541	20.36180638	18.11778666
52	20.57676686	20.34635244	18.84223727
53	9.281526926	9.106868834	5.773663504


}{\fatpeoplehate}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	9.433379121	8.304435484	7.03870076
-51	32.93154639	29.54789121	27.63831448
-50	31.51795918	28.13532377	26.79093005
-49	31.52856572	28.13601533	26.09505988
-48	34.06144393	29.49315068	26.4934593
-47	34.46871445	28.75723178	26.07662429
-46	34.75650558	29.65061107	26.85473684
-45	33.9762963	27.62625179	24.4137931
-44	33.82062455	28.85591705	25.01640489
-43	34.40586531	29.59836345	26.53295979
-42	32.6678508	28.97148608	27.14673562
-41	33.88500882	29.83076923	27.7923674
-40	33.25498426	30.09660743	27.69167196
-39	31.97143852	29.72473868	27.03547881
-38	31.6733913	28.54663706	25.77339136
-37	31.06500692	27.23876846	26.48884758
-36	31.39628378	27.95987654	27.30616606
-35	28.61347637	27.57418953	26.67674349
-34	29.16750587	28.85241337	26.53862338
-33	30.71805138	28.19872185	26.18508694
-32	29.55286709	28.2815534	26.27842566
-31	31.50650651	27.19653524	27.29357267
-30	32.12978097	28.47432024	27.32608065
-29	30.69960988	27.70094284	27.26317289
-28	31.60987574	27.41989932	27.05141894
-27	30.25604027	28.20764706	27.30987514
-26	30.9676893	27.89145699	26.69423132
-25	30.65667836	27.67295963	26.25350533
-24	31.46989861	28.16666667	26.94079686
-23	30.78147796	28.01526058	25.76766566
-22	30.59931719	27.82874183	26.4952355
-21	29.85901435	27.73657577	26.91559486
-20	32.06123087	27.55993294	27.66684392
-19	31.12061069	28.11187655	27.76906723
-18	28.28831891	27.89489572	27.23775858
-17	29.70849832	28.95726027	26.43198339
-16	30.8386903	29.78282142	25.63911134
-15	30.62104641	30.07246767	26.52277876
-14	29.4013346	30.12746142	25.73801199
-13	31.3412527	28.96157951	25.47861357
-12	32.52680382	28.65304529	26.11293082
-11	33.06638298	29.13852243	25.67018146
-10	31.2743338	29.17978114	25.29908345
-9	30.83450407	29.22265122	25.16893668
-8	32.08427602	29.71106504	24.90313253
-7	31.96165602	28.94821925	24.86250903
-6	29.69605568	30.18128205	24.58026474
-5	30.82824859	29.69885932	25.38626506
-4	30.9713644	29.46625609	25.31054545
-3	32.07201759	29.96990564	24.77882296
-2	33.77956557	29.73878695	24.87720133
-1	33.08974708	29.3857513	25.05107203
0	29.64637343	29.36757751	25.34226406
1	28.51157628	29.50257104	24.23752792
2	27.30293052	28.71020856	24.82770781
3	26.72850832	26.91202673	23.77003573
4	28.48148148	28.53029461	25.63245457
5	27.94236815	28.77465596	24.05179594
6	28.77192362	27.49026346	23.55871608
7	26.65014368	25.77516681	21.6670247
8	26.38833518	24.92376682	20.8518724
9	29.31688596	26.8456276	22.66684783
10	29.67942584	26.42313411	23.50572207
11	28.24298725	27.14456036	23.31346154
12	29.300037	26.93523867	23.0326147
13	30.47297297	27.06447725	23.58594835
14	30.78681733	26.85883785	23.31625835
15	29.48826816	26.48759305	22.56030151
16	30.61590652	26.77952513	23.10576385
17	28.98893974	25.64886681	22.46116505
18	29.59083911	26.34830019	22.53494467
19	30.1283836	26.41193363	23.70974329
20	30.00077791	26.5648855	22.55083767
21	30.59760802	26.95313002	21.99221004
22	29.90732087	27.80267014	23.52941176
23	30.03128713	26.96082272	23.1286808
24	29.6321612	26.21374298	23.01582186
25	32.07029388	28.13824885	22.11101243
26	32.11124498	27.43695797	22.5922272
27	30.78689184	26.09756098	22.50133809
28	32.56090652	26.74135593	21.97095808
29	31.92983871	26.81910569	21.62428442
30	31.96928052	26.90804985	22.45144753
31	31.65954825	26.99586919	22.73112339
32	30.30730897	27.50241047	22.61038168
33	30.94179671	27.89010215	22.54970579
34	30.60649515	28.21415992	21.81436023
35	30.3452533	27.82599653	22.19902021
36	31.41216795	27.29660721	22.9527897
37	29.48640483	25.65514784	20.96210003
38	30.40901213	26.79815864	21.65332493
39	29.31790393	26.7855875	21.26597419
40	29.75551633	26.25258283	21.43207547
41	28.65553603	26.22867514	21.49349
42	28.48208757	26.16507704	20.87404092
43	27.02290076	25.57966728	20.73981392
44	27.89873418	26.75357012	21.43903226
45	28.29385172	26.87802198	21.17427386
46	28.50112969	26.43197653	21.12886762
47	28.04461469	26.73662855	21.23102094
48	28.78713768	26.96182085	21.2274664
49	27.16965517	26.82244745	21.29795649
50	27.0577798	26.31212798	20.86626237
51	27.55770115	26.17141785	21.11818479
52	26.4879887	25.84535687	21.17134269
53	9.649593496	7.809184994	5.944546009


}{\incels}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.77348066	11.51428571	8.041450777
-51	45.74817518	56.6056338	40.23958333
-50	47.09489051	57.35099338	40.7979798
-49	45.15107914	53.97619048	40.87671233
-48	46.05594406	54.63356164	42.87972509
-47	49.48322148	61.04347826	41.1704918
-46	48.0625	65.49838188	44.31730769
-45	48.52816901	60.24104235	41.9968254
-44	46.93918919	58.69905956	42.93146417
-43	45.91666667	52.040625	42.49691358
-42	46.05280528	54.28571429	43.81325301
-41	49.78737542	56.21100917	48.18731118
-40	47.7866242	62.31384615	50.08011869
-39	59.43730887	64.72700297	49.94134897
-38	52.66158537	60.40895522	46
-37	48.89820359	53.12790698	46.08645533
-36	53.04761905	60.59942363	47.13611111
-35	49.67455621	63.96820809	46.47043011
-34	53.33827893	61.60623229	42.29619565
-33	46.15835777	57.5451895	38.488
-32	47.20991254	53.53089888	39.31382979
-31	55.44444444	60.53846154	41.42036554
-30	52.78787879	63.24611399	44.72413793
-29	58.63013699	61.91857506	47.56955381
-28	61.69251337	63.93283582	49.49874055
-27	62.50129199	58.65835411	47.00246305
-26	59.87121212	56.30769231	44.61481481
-25	65.5974359	56.39608802	41.4375
-24	57.33743842	57.69007264	45.78333333
-23	55.72839506	57.22409639	38.55797101
-22	57.15550239	54.02810304	40.76682692
-21	61.36384977	54.10328638	43.71563981
-20	61.09839817	51.29655172	42.91294118
-19	59.92201835	57.69614512	37.79058824
-18	62.08333333	55.02036199	38.13785047
-17	62.51801802	59.66219239	41.96766744
-16	67.30634573	58.37555556	40.55
-15	61.88962472	62.40748899	36.99300699
-14	62.32251082	60.09713024	36.7
-13	60.42666667	55.04861111	36.02588235
-12	59.64782609	56.62837838	38.60046729
-11	58.4463895	57.17943107	35.94158879
-10	59.31372549	56.46799117	36.86574074
-9	56.36323851	61.72828508	36.22068966
-8	55.33406593	55.38189845	36.58796296
-7	59.10217391	60.48017621	37.96018735
-6	57.8722467	57.56017505	39.47191011
-5	56.39867841	54.55482456	36.11600928
-4	54.92650334	55.56652361	37.42237443
-3	54.5862069	57.30973451	37.4562212
-2	54.0046729	53.15536105	36.54462243
-1	47.71212121	54.8185941	36.01366743
0	51.24438903	56.29820628	34.79398148
1	53.51530612	57.82783019	36.78846154
2	48.55526316	54.77931034	36.68585132
3	45.94623656	52.55244755	35.45673077
4	43.83870968	49.70518868	34.36567164
5	42.82887701	49.41866029	35.58088235
6	45.36712329	48.11835749	34.49156627
7	48.26256983	54.13868613	32.39320388
8	45.92329545	50.14841849	34.03274559
9	42.42363112	51.24205379	31.88148148
10	44.46802326	52.51932367	33.6019656
11	45.98809524	53.60493827	34.69
12	48.375	53.2962963	35.67183463
13	45.41411043	51.7755611	32.60651629
14	45.52795031	58.10831234	35.41025641
15	45.2672956	52.60305344	34.09974425
16	47.69631902	55.7755611	36.2761194
17	47.47515528	49.42893401	33.67493797
18	51.63322884	53.53117207	34.82531646
19	44.37699681	47.35897436	30.73629243
20	45.80655738	46.96276596	30.10103627
21	47.45182724	46.03076923	31.96495957
22	45.86601307	47.40053763	33.168
23	43.45578231	44.58762887	31.6684492
24	47.10891089	47.26631854	30.51604278
25	49.84228188	48.83068783	32.33419689
26	44.66206897	46.29365079	33.74725275
27	49.77227723	47.93963255	34.67977528
28	43.86643836	48.76612903	34.92200557
29	42.09333333	44.86543536	32.54986523
30	45.53763441	44.56334232	32.92265193
31	47.55797101	47.6011236	32.8
32	45.58007117	48.02956989	33.05849582
33	43.24210526	45.07713499	31.42741935
34	50.46240602	48.27823691	32.92972973
35	48.55072464	49.51977401	31.49311295
36	49.73605948	45.74509804	31.82152975
37	44.54014599	42.0625	34.23529412
38	50.71814672	46.32303371	31.9137931
39	47.17424242	44.81111111	30.46685879
40	48.64684015	43.5915493	30.0494186
41	48.23636364	42.0027933	32.07670455
42	45.83211679	43.9494382	30.94428152
43	54.21455939	48.74285714	32.33333333
44	46.95275591	49.99122807	30.11854103
45	55.26377953	44.08069164	29.17888563
46	47.3715415	47.88985507	28.37537538
47	45.6557377	44.78796562	28.55621302
48	50.37209302	47.53735632	31.94785276
49	45.30708661	42.31395349	28.71428571
50	44.36065574	43.91477273	28.73353293
51	43.31601732	42.75964392	28.02077151
52	43.45643154	39.82228916	29.42121212
53	17.94117647	12.99107143	6.873170732


}{\physicalremoval}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.800804829	8.950259067	5.559866962
-51	21.17288492	20.51651982	19.0961326
-50	21.6047107	19.4938732	18.81129032
-49	21.92981557	19.83101604	19.31066946
-48	21.671875	19.31170886	20.49405685
-47	21.37607704	19.40135699	19.75123153
-46	21.19807497	19.51015228	20.1414856
-45	20.65607665	18.62537313	18.72285012
-44	21.72994519	19.11802789	19.43941606
-43	22.14105671	19.1299079	19.61161786
-42	20.19833497	18.65254641	18.61931034
-41	20.94316512	18.40733683	19.32850679
-40	22.51410506	18.5512334	19.41227273
-39	22.67695275	17.79224377	18.06790945
-38	24.2603608	18.72285325	18.89033124
-37	23.27285922	19.17924097	18.54882302
-36	22.51087439	19.28063943	19.38605442
-35	22.42135076	18.39718805	18.65200846
-34	24.31661949	18.71110159	19.44385027
-33	21.30076142	18.72125583	18.81009024
-32	22.53965441	19.3178392	18.89972145
-31	23.12121212	19.26631104	19.52333466
-30	21.59124088	20.06974825	19.44923449
-29	20.52734375	20.09329564	19.35761589
-28	19.40577835	19.20863896	18.10429688
-27	20.21163311	19.69186759	18.45056663
-26	21.8217693	20.8557074	19.35750096
-25	21.61034329	20.33941606	19.05465511
-24	21.51470588	20.24071146	18.85042081
-23	21.08511628	19.77029157	18.48610582
-22	22.93478261	20.4788788	18.03425961
-21	21.39991554	19.78141	18.14248895
-20	21.26336375	20.27086614	17.75674677
-19	22.53974528	21.46518106	18.38984289
-18	22.03624161	20.86697424	18.67382451
-17	21.25888548	19.91571754	18.52198991
-16	21.69740887	20.5814858	17.63088235
-15	22.23213512	21.55266096	18.15223563
-14	22.45774966	21.47388342	19.15287315
-13	22.90173675	21.04446936	19.71870555
-12	21.43388235	20.02763916	17.8790177
-11	20.81665015	20.47401329	18.41149944
-10	21.48265306	21.06649037	18.66099239
-9	20.23069208	21.81716274	19.88750913
-8	20.4790086	21.62586075	19.07545839
-7	20.58320764	21.6873065	19.89032722
-6	21.79855072	21.9240168	19.68111231
-5	20.79759519	22.08219712	20.59672727
-4	20.54481013	20.83641368	20.42047128
-3	20.78209719	22.03855519	19.14692982
-2	19.71145234	21.60839161	18.10703704
-1	20.11624549	21.04737733	19.83760684
0	20.96323529	20.86080273	20.02199469
1	21.19553451	20.22653151	19.27687548
2	22.03677001	21.6139595	18.57874618
3	20.84202899	21.69086022	20.30027121
4	20.97695853	20.78100863	20.35138387
5	20.71251932	22.36991485	19.27619048
6	20.8875969	21.41774492	19.15712594
7	20.47876448	20.77997179	18.72497966
8	20.85074627	20.89364706	18.40153971
9	21.32969602	20.34073359	17.90564483
10	19.99051383	20.71115348	17.60980635
11	20.86899919	20.37476099	18.04220644
12	21.5160473	21.94955926	18.39481389
13	22.31387479	20.70626243	18.09911802
14	20.49242424	20.48782911	18.21991525
15	22.73345102	20.49720386	18.85677419
16	20.90353144	20.97598799	18.76049173
17	20.79894644	21.14105157	18.81140911
18	19.69955157	20.5074858	19.08837614
19	20.82210243	19.52790819	18.23097345
20	20.09296029	19.96860525	17.54329004
21	19.62882883	19.45354906	17.18557608
22	17.92709271	19.27373418	17.51798561
23	19.95503597	21.05477981	16.92908118
24	19.20306859	19.61212446	16.72313865
25	21.27977316	21.22486772	18.09393258
26	19.65289256	20.47739505	18.08715184
27	20.83688601	21.46436285	18.19131975
28	22.02161654	21.77491785	18.29238441
29	20.39754485	20.7358804	18.12110092
30	20.00275989	20.1320442	18.85967302
31	20.46024322	19.29069767	18.65891473
32	21.18929254	18.89878988	18.52824989
33	21.02554028	19.05313199	18.0831793
34	21.61973279	19.31961669	17.64282418
35	21.02972196	18.68467967	17.6359852
36	20.24233432	18.23068309	16.57944814
37	19.72541383	18.92371476	17.64864865
38	20.2827381	18.85358796	16.58934313
39	20.903	18.56988636	17.12372567
40	19.82175227	17.68720657	15.42877561
41	20.25595855	19.01742788	16.36220096
42	21.08504098	19.59941691	16.7688048
43	19.82709808	19.89252336	16.49273324
44	21.50567595	19.74052133	17.56252972
45	21.82446809	18.89689514	16.89129412
46	20.36724313	19.04432624	17.49831325
47	20.48159509	19.21192053	16.23412322
48	19.28858351	19.40301205	16.20894072
49	19.0106383	19.58716707	16.92898273
50	20.29144667	19.65617433	17.17902439
51	19.90889831	18.76737338	16.91208251
52	21.18220793	20.2901272	17.2898622
53	9.587002096	8.491039427	5.208955224

}{\darknetmarkets}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	15.71641791	16.91212121	5.361344538
-51	28.92718447	32.01112878	22.46511628
-50	28.90995261	28.43375394	23.62052877
-49	30.19534884	31	22.46715328
-48	29.22919937	31.07922272	22.08309456
-47	27.3437037	28.97546898	20.84752747
-46	27.18786127	25.98689956	23.25381415
-45	25.71570014	26.84218077	22.56048387
-44	27.52347084	29.27362482	23.19354839
-43	28.67605634	27.96923077	23.03324468
-42	27.79887482	31.54634831	22.57647059
-41	28.92254495	32.7146933	22.59469697
-40	29.9253112	34.50536193	23.36588381
-39	26.74863388	34.66979866	25.31585678
-38	27.77253814	30.8678996	23.41625
-37	27.32729625	28.02122016	25.80875
-36	27.64761905	33.28241335	22.32374101
-35	28.16990921	28.50439147	21.77365269
-34	28.47669774	27.24053724	22.93942993
-33	26.93176179	27.43711083	24.04358068
-32	31.11028501	31.2345079	23.4544406
-31	30.04516129	27.50425273	23.80365297
-30	31.50628141	30.10915493	24.9262202
-29	30.33211679	28.52353617	24.36931818
-28	29.65669856	27.19288175	23.96708286
-27	28.48433735	30.11784141	23.319869
-26	29.86415094	30.85617978	24.63344408
-25	31.17081851	28.86418401	23.05212766
-24	26.07819905	28.57780196	23.81395349
-23	27.88028169	27.46262189	23.43743316
-22	29.09669523	29.34602829	23.43343983
-21	31.1411339	32.85313175	22.796875
-20	29.61674528	33.62407603	22.92422732
-19	30.22573099	30.99895833	23.91515152
-18	27.61583924	31.76842105	23.07050645
-17	29.3183391	32.84455959	23.61277445
-16	30.55803048	31.30092119	21.58614052
-15	29.55503513	28.33956386	20.77713178
-14	30.52729384	32.09846154	22.4718894
-13	28.10705882	26.979	22.40909091
-12	30.22157773	27.82755102	20.21863469
-11	30.83512545	28.760364	18.53963706
-10	27.18011696	27.27263374	20.05673077
-9	26.47015834	26.28613861	22.39468691
-8	28.36910377	27.46841594	20.78745318
-7	27.38615023	26.9784525	20.73002755
-6	28.2693683	24.31285988	21.14763231
-5	25.25263158	25.96101365	20.7
-4	26.0583524	26.25341131	21.30305755
-3	30.43572241	27.24878993	20.72479564
-2	30.78903456	28.86883629	21.26757991
-1	27.16689655	26.50796813	20.23473282
0	29.96509863	26.63580247	19.53646833
1	29.76657459	28.56540084	19.21768707
2	30.81582734	26.42340426	19.36184857
3	31.10564399	26.72981701	19.47977422
4	28.45820896	27.81769148	21.48478901
5	28.67538462	27.19847328	19.2875368
6	31.18152866	25.42069741	19.08691309
7	28.71111111	25.67683616	18.60306122
8	28.25426357	26.31487889	18.4272541
9	26.37138264	26.02048193	17.49291498
10	25.39538715	25.32246799	17.9185567
11	28.76565008	25.41330166	18.00421053
12	25.09166667	24.4842615	17.78762887
13	27.69458128	26.89356436	18.97948164
14	30.57785467	28.72771673	18.16056034
15	29.91428571	28.00872818	18.01189189
16	26.104811	28.28337531	19.07443366
17	24.82289803	26.57841907	19.31657754
18	22.94045534	27.28132678	19.02099448
19	29.40867993	27.62193548	18.62926293
20	25.63970588	26.21072797	19.82079646
21	26.13786765	23.64488286	19.9032967
22	23.9865643	25.16091954	19.82899207
23	25.05380334	23.20375	18.71856978
24	26.69360902	25.44429882	18.17494357
25	26.37524558	25.2604712	18.29218573
26	23.75555556	26.98678996	18.08600917
27	28.40776699	26.36293436	18.69565217
28	27.69070209	28.06657963	17.98540965
29	25.89728682	24.9608637	18.02453271
30	23.98065764	25.75194805	18.76852908
31	26.1770428	26.60666667	18.62763466
32	25.47731755	23.59630607	19.00568828
33	25.1743295	25.21081081	18.87717265
34	21.55555556	27.36684783	17.62932062
35	21.23092369	28.24861111	17.73640662
36	19.87122736	29.35814607	18.53510896
37	22.36885246	21.38429752	17.03121248
38	20.05702648	24.19410977	17.02184466
39	21.93361884	22.8931083	17.7144623
40	21.04703476	22.42420028	17.92945545
41	22.14049587	24.19662921	16.8681592
42	24.72392638	20.74289773	17.31904161
43	24.91213389	22.85014409	18.84347826
44	28.36610879	23.69090909	17.03414634
45	26.28177966	25.04231312	16.86778846
46	25.38266385	26.08625731	17.095
47	25.8012685	21.13943662	17.73644388
48	25.54926625	21.98255814	17.83028083
49	23.57232704	24.37985612	16.77763975
50	24.04989605	23.5742025	18.12406948
51	24.34745763	21.56366237	16.5889029
52	24.07756813	26.08695652	17.05433376
53	17.20158103	8.845938375	5.691689008
}{\sanctionedsuicide}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.591706001	6.648340121	6.361907852
-51	26.07567305	26.75506692	23.99230948
-50	26.23041105	26.52815298	24.17638905
-49	25.84572197	26.13372224	23.6952214
-48	25.42884623	26.18657468	23.86983051
-47	25.36107419	26.39392593	23.87030666
-46	24.92373386	25.38249053	22.92054454
-45	26.62987793	26.74373647	23.99602349
-44	26.90526558	26.43107086	24.19721843
-43	26.25789494	26.45272786	24.14276764
-42	26.87043127	26.78815662	23.96258093
-41	27.03094573	26.84726018	24.01904588
-40	28.13214312	27.04187438	24.25151153
-39	27.08355855	26.92077459	24.30690766
-38	27.19546074	26.93612381	24.13545121
-37	27.39522032	27.16276297	24.73777982
-36	26.84384111	26.1706499	23.39245671
-35	26.67142021	26.3554294	23.545496
-34	25.35419052	25.13354843	22.65680808
-33	27.98776471	27.18557092	24.20342219
-32	27.43772204	26.7873703	23.8857133
-31	27.07885077	25.5517158	22.70794482
-30	23.98322331	23.48970381	20.99353303
-29	26.02321125	24.91890388	22.57307302
-28	28.20087992	26.84650244	24.07724162
-27	29.43523437	26.91317568	23.95424903
-26	28.66020581	26.82369554	23.80772471
-25	28.60648908	26.33822448	23.51208636
-24	30.57453654	26.1550635	23.20292412
-23	29.58750954	25.55063143	22.91532625
-22	29.52359471	26.28511391	23.82727455
-21	29.67039353	26.16243588	23.42023631
-20	31.04727701	25.87903279	23.25047917
-19	31.14167183	25.71178376	23.05439373
-18	29.12855197	25.77650628	23.14559876
-17	29.43636877	25.40193641	22.96186835
-16	29.01304485	26.46616196	23.80059279
-15	30.03430079	26.68319911	24.11311029
-14	29.77525316	26.30789104	24.00944359
-13	29.47747036	26.5044268	23.87421673
-12	29.14947471	26.49153763	23.72837393
-11	28.82038533	26.098882	23.44112205
-10	28.00146233	26.21224746	23.43447658
-9	28.163929	25.83044182	23.31514628
-8	27.49534986	25.46084307	22.87861387
-7	28.00343047	26.05473894	23.15615084
-6	30.87733369	26.81253332	23.67411969
-5	28.50622919	27.03671967	23.84548484
-4	28.10824455	26.9343073	23.6932067
-3	25.77007015	25.41710864	22.80260569
-2	27.82231039	26.04699133	23.355618
-1	27.50844463	25.70240798	22.30649529
0	29.28694207	26.16379073	22.7961202
1	30.93347828	26.25930289	22.2044197
2	26.49055633	25.84730413	22.12543371
3	26.64895756	25.37464599	21.98435504
4	25.83791935	25.77587367	22.48003515
5	25.53484457	25.38725907	21.98642951
6	24.69412304	24.19611295	21.29749001
7	27.67452331	25.77294599	22.11975512
8	27.56153759	25.62065616	22.00299563
9	27.06028665	25.51125833	21.68293925
10	26.88543453	25.17477595	21.53681407
11	27.46364889	25.68342903	21.59466696
12	27.21732622	25.6433651	21.8148787
13	27.04329088	25.51311234	21.78323176
14	26.54661391	25.02010955	21.46008543
15	27.5727505	25.71193919	22.03529586
16	30.75615941	26.58127861	21.81609579
17	26.29095778	25.04618316	20.99589629
18	24.70291798	24.22390432	20.29519598
19	26.50346082	25.50074895	21.93105776
20	26.11890293	25.26050548	21.58571429
21	26.02683536	24.97196262	21.24410404
22	23.56882508	22.91214033	19.39164621
23	23.59324919	23.02169044	19.87131042
24	25.99110949	25.44673842	21.7819151
25	26.95316871	25.67274472	21.60376285
26	27.06728435	25.83420627	21.65656915
27	27.10214	25.68903286	21.51122645
28	26.37206341	25.15207979	21.14539021
29	24.52448631	24.32497257	20.61631349
30	24.70152624	23.91842095	20.55195059
31	26.05609746	24.29367476	21.00824283
32	24.56069388	23.99501701	20.37760365
33	24.5392746	24.32537874	20.79980946
34	25.01955001	24.3667992	20.57671708
35	24.55325064	24.05402161	20.55481635
36	24.71970697	24.09626247	20.70702831
37	25.09030676	24.35478163	21.02458493
38	24.50795019	24.0843061	20.70346485
39	24.89221014	24.24627287	21.09734442
40	24.44921638	23.90376976	20.72314268
41	24.20525143	23.86230258	20.36761819
42	24.30303563	23.85546634	20.31441334
43	25.19879096	24.03125385	20.47992225
44	24.14698046	23.05594145	19.87496886
45	24.3085408	23.52343459	20.12453316
46	24.74404048	23.82568045	20.2891823
47	24.57092452	23.86028153	20.45263246
48	24.04276914	23.51059835	20.32100883
49	23.35827417	22.97377327	19.7043655
50	23.5707558	22.92102804	19.77551631
51	23.87262166	23.03237166	19.85088204
52	23.74077428	23.45488404	20.14968639
53	6.62842492	6.243147027	5.700007688
}{\sandersforpresident}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.355460385	7.075919336	4.362168397
-51	20.09246753	18.74633891	17.72181243
-50	20.00209205	17.89583333	15.66086957
-49	20.80978261	19.71073961	18.0527325
-48	21.74175036	19.96849249	19.02238806
-47	20.50399624	19.541587	18.56027714
-46	21.11799816	20.22112211	18.24113157
-45	21.09543011	19.17625403	18.80279232
-44	20.72269282	18.25268336	18.6507732
-43	20.75601375	19.35768374	18.66303437
-42	20.62103873	20.0608049	19.47266611
-41	19.82504363	19.67980936	19.07735925
-40	20.54422658	20.19371502	18.46419952
-39	21.23167539	19.21449767	19.48354735
-38	20.30792291	19.47963801	20.23018718
-37	20.55564889	19.91808732	18.9008939
-36	19.91348601	20.09901397	18.66890292
-35	21.37757337	20.10746888	18.46544483
-34	20.86142485	19.89611452	18.77782071
-33	21.22145028	20.58702791	19.14453273
-32	20.15361315	20.84445338	17.67204503
-31	21.63576159	21.59750704	18.35318352
-30	21.69725557	21.36806656	18.36321839
-29	19.70156184	20.9471831	17.77748886
-28	19.98957428	19.44409324	17.4416819
-27	21.71802842	19.86865556	18.74249722
-26	21.5030837	20.48009277	19.38006572
-25	23.4075388	20.61890359	19.20452937
-24	23.29667406	20.17025223	20.10955961
-23	22.47051336	19.61964353	19.14753508
-22	21.78557273	19.46673977	18.41211485
-21	22.86282683	19.49746009	18.22746924
-20	22.11200614	20.53966521	19.264637
-19	20.57276044	20.23469757	19.4366622
-18	22.23737166	20.04623044	19.04373757
-17	22.02234864	20.86294596	19.34768101
-16	19.73918269	21.19562881	19.00534581
-15	20.16427105	20.60598677	19.34338358
-14	18.86250527	21.29713262	18.14502307
-13	21.12437604	21.79004557	18.12855741
-12	21.28631936	21.11245122	18.56541901
-11	20.90828025	21.92402392	18.39463221
-10	21.23878628	22.11234745	17.68266049
-9	21.47944631	21.38159292	18.19673736
-8	23.08584215	20.90327119	18.04768041
-7	21.4286314	20.94701519	17.83515776
-6	21.61151386	21.11380058	16.98628347
-5	22.72403433	20.5324768	17.5890411
-4	21.48412698	21.23644793	17.97081462
-3	21.58105727	20.46793003	17.50783801
-2	21.65542907	21.5224877	17.68206609
-1	21.79162956	21.56835307	18.12946575
0	20.99629458	21.21163636	18.5330033
1	22.03823814	19.41908257	18.23034672
2	19.31683673	18.8972411	16.99157895
3	20.01144414	19.85777068	16.87068044
4	20.08806051	20.40968638	17.40696864
5	19.46014294	19.98995177	17.70602837
6	19.94664466	20.67249797	18.28019837
7	19.86836403	20.50266284	18.41007977
8	20.71735537	20.05153374	17.5364565
9	19.13557423	20.39176124	17.51179673
10	19.87731092	20.16429766	17.99639119
11	18.59806295	19.72653928	17.69878632
12	19.52448071	19.37433155	18.1509716
13	19.75927328	19.24812362	17.74582701
14	19.72459706	19.87378211	18.17196476
15	19.94652015	19.24581258	18.0443686
16	19.32005793	19.04478976	18.15503003
17	19.91640867	19.9107225	17.95299145
18	18.89333333	20.23794063	16.89057043
19	20.04541955	19.93925234	17.96476965
20	18.14040329	20.25692455	16.85524257
21	19.23390895	20.03914081	17.61174168
22	20.13608087	19.5	17.17683638
23	19.28436019	20.54024096	16.78022418
24	20.18554217	20.32432432	18.35381526
25	19.24469821	21.56523856	18.29643147
26	20.82506308	22.03476983	17.69118836
27	19.7940678	21.60897756	18.12147595
28	20.40185341	22.48878695	17.28831379
29	22.08561342	20.96237926	17.09160305
30	19.91275168	20.77916875	17.76517893
31	19.2032872	20.80571137	16.24241181
32	20.48571429	20.68106139	17.10648148
33	19.125	20.24908425	17.2757029
34	19.07652174	20.38561077	16.93907563
35	18.14692787	19.98659794	16.52830974
36	18.21621622	20.31981033	16.10468085
37	18.81244522	20.17173801	16.38596491
38	19.61593554	18.97652582	15.66925734
39	19.52260398	20.77992682	17.13336174
40	20.09017857	19.4822732	17.7443545
41	20.35173642	19.94790548	17.87268817
42	20.04963235	18.94581799	17.54991394
43	19.76787372	19.7008	17.5083369
44	20.62421525	19.20483871	16.90932096
45	20.89883617	19.17969598	16.51884422
46	21.14365672	18.69428113	16.31707317
47	21.29268293	19.8880557	17.00973882
48	21.07942584	20.44103393	16.03182214
49	19.05447471	19.0757166	16.13170519
50	20.77651515	19.94788953	16.69213781
51	19.97906755	21.25853659	15.86057486
52	18.7070805	19.91563007	15.84535187
53	10.51509054	7.846706587	5.139670223
}{\darknetmarketsbitcoin}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.509163803	6.812383901	6.003731343
-51	24.49404762	22.908125	21.65813586
-50	25.15640547	22.8042879	22.07831513
-49	24.96461257	22.78827461	22.58694307
-48	25.3632716	23.36826257	21.69075321
-47	24.49607725	22.65932408	23.16772824
-46	24.16522517	23.4272997	22.1744325
-45	24.7216647	22.707993	22.09737386
-44	25.81141367	23.56678281	21.61124054
-43	25.62408866	23.06244579	21.72737752
-42	25.54789383	23.14221091	21.82105263
-41	24.71555174	22.33533105	20.51404817
-40	26.24582405	23.3618202	22.17930271
-39	26.12478921	23.96242694	21.67222222
-38	26.34588947	24.44262295	21.74328358
-37	24.70835655	22.85500416	21.08637236
-36	23.63054046	20.62253923	19.91465835
-35	24.13227666	22.13528591	20.76857691
-34	25.8953683	23.71354733	22.59390048
-33	25.213795	23.47542305	22.16987602
-32	26.02824859	24.51836083	22.26959746
-31	25.54594304	24.74385781	22.82863912
-30	26.15042827	25.48770277	22.05734122
-29	26.41945689	25.31388535	22.4192475
-28	26.7194962	26.02003596	23.00330789
-27	25.30252969	25.48418367	21.88614366
-26	25.90650951	24.81841432	21.47834947
-25	26.78665961	24.65461441	23.16964961
-24	26.45133438	25.75953524	22.91613723
-23	26.50230179	25.99108911	21.88254125
-22	26.83741705	26.44359228	22.77775061
-21	28.06446662	26.54109759	22.93099184
-20	27.24108053	26.38282603	22.30478528
-19	27.93732834	26.11567436	22.2103232
-18	28.48770797	26.58363858	22.05359289
-17	28.59288538	26.73480392	22.54123835
-16	29.57577991	27.23699562	22.72123255
-15	29.39594661	26.84724903	22.75385356
-14	28.37490702	26.50060168	23.60902613
-13	28.62910798	26.5184466	23.38371257
-12	28.27958969	26.47409772	22.38424821
-11	29.61062649	26.52925337	23.02759779
-10	28.12523265	26.33604336	22.86236976
-9	27.5256481	26.63686177	22.61540319
-8	28.89699332	27.90490416	23.56115624
-7	26.6176219	26.01658291	22.81396484
-6	23.69200123	26.01427843	22.73176761
-5	23.07187718	25.60035524	22.75328214
-4	22.86435331	25.79211196	22.0186846
-3	22.17810167	24.37285937	21.76986301
-2	22.57976795	24.92590646	22.36276002
-1	21.1195572	24.45167237	22.57528373
0	22.09191994	25.07156109	21.55319149
1	23.24925125	24.04097715	21.68454825
2	23.83584229	24.73068783	21.92135698
3	24.05772678	24.95360687	21.35294118
4	22.81184163	24.02076591	20.57485655
5	22.61816152	23.59771366	20.38663861
6	22.49737631	23.07092004	20.78308536
7	23.17081448	22.22267872	21.13594531
8	23.15582917	22.7820979	21.1866169
9	22.5321065	23.45661972	21.45143011
10	22.00959233	22.91860465	20.30317717
11	21.17353059	21.69106383	20.43825137
12	21.90730337	22.8322803	20.48893686
13	22.1210139	22.42632781	20.75191257
14	21.55478047	21.94127857	20.58077994
15	20.83196046	22.25536292	20.50673779
16	19.66042553	21.14066265	18.72503577
17	20.66278568	21.99255066	20.03280512
18	21.56301075	22.85799168	20.48964946
19	22.08181027	22.61992732	20.26681428
20	21.9693197	22.09586976	20.47851894
21	21.08600713	22.25361882	19.82118644
22	20.76810307	23.51854103	19.59704406
23	21.1188251	22.85179596	20.04539047
24	20.86898396	23.22885723	20.36621738
25	20.50975177	22.59757208	19.96076771
26	21.99816176	22.59722222	19.41880093
27	22.23154982	22.97685185	20.20035098
28	19.68996248	22.61360837	19.41504502
29	20.24014665	23.05689549	19.1083528
30	20.28191001	22.20568928	18.54033441
31	21.3809747	22.75118859	18.66557864
32	21.14888573	22.05581985	18.32197309
33	21.01746107	21.7893401	18.87562777
34	20.01623687	21.62222222	18.99333333
35	20.25707317	20.68302855	18.99424417
36	19.11861862	21.28682421	19.02197132
37	18.79573171	20.13418217	18.80251457
38	18.09184197	20.41810919	18.1888412
39	18.83920126	20.69065232	19.18161857
40	17.60106101	20.18007405	18.3271433
41	17.8064	20.08991826	18.53396226
42	17.70342612	20.92754614	18.91258524
43	17.55382908	20.64399722	18.54186414
44	17.32547945	20.93315143	18.46026283
45	17.87408657	21.07558946	19.09402516
46	16.96298374	21.0559222	18.33630006
47	9.29773226	12.18329764	18.90430003
48	0	0	18.59189627
49	0	0	18.63018621
50	0	0	19.22107304
51	0	0	16.55845896
52	0	0	0
53	0	0	0
}{\milliondollarextreme}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	8.797979798	13	5.521367521
-51	21.14490674	24.51395007	21.86478455
-50	21.73857143	27.14307229	21.84500745
-49	22.86864407	26.6123348	21.07020057
-48	20.22175732	25.34569733	21.14890511
-47	22.46206897	28.67161961	21.63782991
-46	22.22617354	23.77681159	20.32188841
-45	21.99020979	22.04	21.34776335
-44	24.2768595	22.26836158	20.6801676
-43	21.05729877	21.76177285	21.92867332
-42	20.42172073	23.05785124	21.33938547
-41	19.14673913	29.08123249	22.33426184
-40	20.02291105	28.50891632	22.95416667
-39	21.23433243	28.44551724	23.11157601
-38	21.47187929	28.38440111	21.42510121
-37	19.85013624	29.1352459	21.99724897
-36	20.87032086	25.34370771	24.09331476
-35	21.64546685	27.60134228	22.82311978
-34	20.26693227	27.28005284	23.37866667
-33	21.20481928	29.67808219	22.36912752
-32	21.18059299	28.28825137	21.77027027
-31	22.44217687	22.74698795	22.53566622
-30	24.03396739	23.47311828	23.46648045
-29	20.54327563	30.08232119	21.75757576
-28	20.01587302	27.38522427	21.00273598
-27	21.46215139	27.64112903	22.0606469
-26	20.12827225	25.89580514	20.01049869
-25	22.70360825	25.92112299	22.22911051
-24	24.76109661	29.40958904	22.62834225
-23	24.19871795	31.64266304	24.36266667
-22	23.00922266	29.74154263	23.21525886
-21	20.9216182	31.6473755	23.93377483
-20	21.97168597	31.50607287	24.30748299
-19	25.19010417	29.28205128	22.752
-18	20.77061856	30.01214575	21.67596282
-17	21.41245136	27.65113182	23.04438642
-16	20.01415701	27.24691358	21.06016043
-15	21.74906367	30.64417989	23.51664447
-14	20.66535948	31.10652463	23.00267738
-13	20.04342273	29.79784367	24.08855586
-12	18.25098039	26.74796748	21.25449516
-11	20.2705249	27.30581867	20.22959889
-10	19.83526384	26.36363636	21.02585034
-9	21.94035533	30.89344262	20.81317204
-8	22.18297332	27.13306452	20.82689747
-7	21.35443038	23.51617251	22.56216931
-6	20.92171717	27.01480485	20.93042292
-5	21.62690355	27.02747253	21.64926372
-4	25.91001267	27.71034483	23.02396804
-3	26.93734015	29.41160221	22.88210818
-2	22.36877524	28.3030303	22.96116505
-1	22.01692525	21.15994236	22.71348315
0	21.45624103	26.30028329	21.36005435
1	23.38148668	28.30769231	22.70539419
2	22.34833091	23.71805556	22.854314
3	22.54131054	28.76197183	23.99009901
4	22.64595376	28.45348837	21.92329545
5	21.68579627	24.35465116	21.84225352
6	20.35549133	26.71906841	23.07947977
7	21.4159292	23.73976608	21.18624642
8	21.06149341	23.10480349	20.6300578
9	24.21021021	23.58146487	20.74593796
10	20.70996979	22.8825257	22.83185841
11	21.86343612	24.45481481	24.99421965
12	23	25.15643275	25.23190547
13	23.74961598	24.82678311	24.57624633
14	20.44342508	23.66564885	25.19881306
15	21.76226994	25.05530643	23.38484398
16	20.48254932	22.72781955	21.45857143
17	21.93759513	27.13846154	23.50369276
18	21.6303681	27.1480916	23.75903614
19	21.53658537	25.15517241	23.47336377
20	22.31610942	22.29310345	22.73716012
21	21.19290123	25.409375	22.6735905
22	21.77966102	28.50689127	21.65957447
23	22.02927581	25.24345146	23.52193646
24	22.75975976	21.40763359	23.55705706
25	22.89895988	23.44496124	23.68515742
26	22.83383686	27.01388889	22.50461538
27	23.02242152	27.7555205	23.53435115
28	23.72146119	29.28031496	22.64914992
29	26.12481645	27.47095761	22.0045045
30	21.725	26.5255814	21.53073463
31	21.73271889	25.8354232	22.34961832
32	21.75898204	26.30393701	22.82317073
33	21.92403101	27.22748815	22.33591331
34	21.79083969	24.55835962	20.90822785
35	22.04878049	22.98899371	20.15127389
36	20.33537519	24.50398724	19.98748044
37	20.76807229	23.84094488	21.9376947
38	20.32175227	24.42496051	20.66875981
39	20.42615385	26.68455285	20.14015748
40	19.15433071	24.88691438	18.3354531
41	18.1296875	30.32550336	18.63166667
42	21.61715161	25.60690789	21.72539683
43	22.28125	25.15191987	19.03685897
44	20.16049383	29.66101695	19.92811502
45	19.78205128	23.84833333	23.22150883
46	20.99520767	24.75966387	23.83333333
47	20.44968553	24.69736842	21.03267974
48	20.87301587	24.99494098	19.97435897
49	21.07898894	24.37478705	20.15220949
50	20.56666667	24.02533784	18.74636511
51	19.00637959	26.15824916	19.59432387
52	20.92371476	21.20538721	20.72483221
53	11.39488636	14.04069767	5.617283951
}{\gunsforsale}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.764423077	8.069264069	7.013392857
-51	23.28958333	23.90286976	25.15932914
-50	24.47648262	24.58995816	23.13070539
-49	24.98739496	25.73134328	22.28455285
-48	24.01746725	26.27663934	22.072
-47	24.25792812	24.4265873	22.11646586
-46	24.61924686	24.78252033	22.99606299
-45	23.14522822	24.74279835	22.17647059
-44	25.46473029	25.97971602	22.98818898
-43	24.33874239	26.45309381	22.72111554
-42	29.03913894	26.73320158	22.96007984
-41	25.14880952	25.23904382	23.04109589
-40	24.41666667	25.51388889	24.00775194
-39	23.87354086	24.28210117	23.33203125
-38	26.78571429	27.39840637	23.13799622
-37	29.58606557	28.19883041	24.52272727
-36	32.22764228	28.56116505	23.69649805
-35	31.70459082	29.91423002	24.39691715
-34	33.16574586	27.18146718	25.03413655
-33	27.25494071	28.08349146	23.56835938
-32	26.55859375	28.16261682	24.41346154
-31	24.26060606	29.07794677	22.95219885
-30	24.249501	27.0112782	23.76091082
-29	27.19009901	28.51111111	24.27969349
-28	28.33203883	29.09001957	25.98473282
-27	26.1	29.76878613	25.07307692
-26	27.7245509	29.84398496	23.92110454
-25	29.36713996	27.5386064	22.49333333
-24	28.14728682	30.24714829	24.66915888
-23	27.10311284	29.19502868	24.36571429
-22	31.63899614	31.25508318	25.86100386
-21	30.65175097	33.82986767	27.10961538
-20	28.39405204	32.14897579	27.41366224
-19	28.87751371	31.9297597	26.08918406
-18	28.96336996	30.63369963	24.19811321
-17	30.02554745	29.4384058	27.0718232
-16	26.39298893	28.11172161	22.79580153
-15	33.42857143	31.77573529	24.44216418
-14	34.42730496	29.06457565	24.4
-13	31.43157895	27.11786372	25.16015625
-12	30.61262799	30.10714286	27.46303502
-11	33.60485269	29.42495479	26.90170132
-10	25.88181818	29.34900542	26.31213873
-9	28.25173611	30.96415094	25.72427184
-8	30.10862069	28.83818182	25.57338552
-7	29.36111111	27.22686025	24.47104247
-6	26.41754386	29.43575419	23.61895551
-5	26.34719711	26.78373383	22.58007813
-4	25.58007117	28.13059701	21.68389662
-3	25.36777583	30.76588022	23.80834915
-2	25.59756098	29.81167608	21.62524272
-1	25.96936937	26.37524178	21.822
0	26.41929499	25.52156863	21.30612245
1	27.4368231	27.03558052	23.01553398
2	31.72525597	27.3992467	24.55688623
3	25.72962963	26.1532567	22.35783366
4	23.3540856	26.21553398	23.72834646
5	22.10061602	26.56692913	22.78936605
6	22.99193548	27.42178218	23.03541667
7	22.03238866	24.47590361	23.51157895
8	21.37572254	23.79571984	23.39059305
9	23.70808679	26.34387352	22.8891258
10	21.37524178	29.65995976	22.15938865
11	20.02004008	28.23045267	22.03043478
12	20.58713693	27.76100629	21.84745763
13	21	28.37214137	22.27982646
14	22.9301848	28.15899582	22.83695652
15	24.00205761	25.00823045	23.28755365
16	25.54453441	28.0480167	22.45887446
17	26.96963563	28.781893	22.94978166
18	23.88932806	27.95625	21.45147679
19	25.56666667	24.89727463	22.24400871
20	21.3304721	25.23541667	22.14035088
21	22.11157895	25.62553191	21.7062635
22	17.07021277	23.81545064	20.04148472
23	22.9845815	24.26077586	21.80353201
24	22.16777042	23.5186722	21.84154176
25	21.14377682	23.67184035	22.33181818
26	23.9032967	23.44276458	20.72045455
27	19.45535714	22.91609977	21.04545455
28	19.1995614	23.28730512	21.77130045
29	20.68623025	21.71648352	21.76689977
30	23.38479263	23.20535714	21.37299771
31	21.32150776	23.90217391	21.26605505
32	20.99122807	24.66972477	20.76157407
33	24.59307359	24.34061135	19.67963387
34	23.28070175	24.44090909	19.06415929
35	20.73305085	23.47173913	20.24537037
36	24.47309417	23.80875576	18.74545455
37	25.78861789	24.78026906	20.27293065
38	24.70746888	25.2972973	20.82432432
39	22.40215054	25.02790698	19.60820046
40	24.74058577	25.09070295	19.23653396
41	22.25211864	24.07126437	19.98831776
42	23.99779249	24.93563218	21.80997625
43	23.94273128	24.33182844	20.00950119
44	22.77802691	23.3173913	20.58986175
45	23.09868421	24.86153846	22.78571429
46	21.93258427	26.27546296	22.91019417
47	21.91216216	25.45034642	21.51207729
48	21.90178571	24.05454545	20.2295082
49	22.72294372	25.28470588	20.77163462
50	23.57692308	24.33715596	21.6797066
51	22.07095344	24.39759036	19.35662651
52	18.58782201	20.6498801	17.81995134
53	11.996139	7.113207547	5.330232558
}{\stlouisrams}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.57777778	8.547826087	5.257847534
-51	22.59511699	22.31784583	21.03900325
-50	25.64	22.58238342	20.16632017
-49	21.03767492	21.53118503	20.684375
-48	21.19959058	23.88485477	20.48609681
-47	18.87473684	21.65983607	20.35449735
-46	19.72774327	23.08220604	20.7403946
-45	18.92904656	20.90371113	19.49489796
-44	19.91141942	24.01233299	20.64585466
-43	19.93582888	21.56539235	20.83196721
-42	22.50612245	20.93769152	21.05822268
-41	20.55336788	21.36317396	21.75655824
-40	20.96620908	21.25877633	22.28036437
-39	21.88589212	24.02515091	22.1377551
-38	22.63394683	23.23809524	23.22888016
-37	21.68996063	25.35299902	24.09940358
-36	22.9294809	26.17711443	22.97308076
-35	26.23048327	26.23362659	22.03468781
-34	20.86986301	24.04288499	21.95150339
-33	19.73818898	22.87102984	22.5884653
-32	20.5183714	24.46996124	22.59014778
-31	20.92330979	24.61479347	21.06876791
-30	19.13554217	24.12695313	21.84220532
-29	20.09857724	21.6115942	23.11679537
-28	20.14576962	21.9594722	22.8908046
-27	21.15564598	21.78660287	22.80998081
-26	19.95573441	21.27677725	20.084372
-25	20.61414141	21.74307545	21.92960463
-24	20.30119284	21.74302214	22.07198444
-23	20.04709419	23.50533463	23.36512524
-22	21.06641001	24.43696682	24.34486071
-21	18.71094481	22.72769953	23.10447761
-20	18.4261524	20.89962121	23.58710298
-19	18.35799087	22.20095238	23.41451767
-18	20.72167707	23.29329609	21.90917782
-17	20.65660052	22.26930502	20.22040423
-16	19.72394366	22.60375587	20.86844614
-15	24.61	21.01646844	23.10516252
-14	22.81925676	22.01512287	22.99155722
-13	23.92653414	20.37931034	22.76923077
-12	23.70770519	21.72175537	23.35640786
-11	27.90650407	20.69121813	23.47703843
-10	22.35649819	21.24573055	24.08953817
-9	24.25	20.01790763	22.01327014
-8	24.84264832	20.1424581	21.74883287
-7	23.91511936	22.81723485	23.66262815
-6	21.87534372	22.0364486	22.47177033
-5	19.09496676	21.13178295	21.50431448
-4	21.98502203	20.41926346	22.04549763
-3	21.62864721	20.280077	23.74081056
-2	21.6599297	21.65275142	23.53824092
-1	22.8626943	20.35446686	22.04908566
0	19.30402245	19.63627049	21.51796407
1	23.83844765	21.68410661	22.86138614
2	25.38884263	21.07563851	24.42671984
3	22.33302239	22.53930348	22.9222333
4	20.79733587	22.45252525	22.5546798
5	20.31563422	21.86206897	21.7776699
6	19.40532544	22.68257261	22.24549098
7	18.53893443	22.55045872	22.08550574
8	19.46537678	20.49487705	21.06893004
9	19.08408408	21.32563025	21.41797283
10	20.9637827	22.06217617	20.74763407
11	21.30443548	23.29530917	21.34791667
12	20.42345924	22.71871658	21.02089864
13	20.42374616	23.51554126	20.62604167
14	20.8495935	24.92422625	21.08768267
15	21.53560682	24.28858351	21.5995785
16	20.67346939	24.43703704	21.75906183
17	21.6761811	22.96626768	22.42324094
18	21.15526047	22.19326819	21.86090622
19	19.85684211	22.30743982	21.88102894
20	21.51348548	22.45644983	21.45748116
21	19.1955836	21.59301015	21.22032086
22	17.14055794	21.77727273	20.56182213
23	19.10683761	21.3876652	20.82681564
24	20.35313175	22.60496614	20.72361262
25	18.62681913	19.99886621	20.47802198
26	18.94731183	19.76662777	19.37349398
27	17.5503876	19.27771295	19.22346369
28	17.72123894	20.73112128	20.16173121
29	17.88817204	20.14682981	20.30533485
30	17.55579632	23.50853242	20.20701357
31	17.22198506	21.66589595	20.35240275
32	17.02744237	22.25175644	20.84356895
33	17.31595745	21.24970828	21.88966318
34	18.39979123	19.05319149	20.3164557
35	18.62473573	20.21988304	19.67305524
36	18.40909091	18.37955347	19.73027091
37	22.30745342	19.98477752	21.71853547
38	21.22657055	21.34157833	20.62380952
39	21.87339056	20.9755814	21.48789346
40	20.97713098	22.03699284	20.9755814
41	20.89824945	21.57311321	19.58390805
42	20.73297297	21.44705882	18.80324074
43	22.68855932	20.89289872	19.01148106
44	20.61390374	20.96420323	20.38262911
45	18.20431328	20.83563218	19.96966161
46	18.67752443	22.40792541	19.25780347
47	18.79498364	21.85747939	18.94846626
48	17.92299349	22.37733645	19.83411215
49	19.84414226	20.74162679	20.22384428
50	19.39088983	23.86914766	20.43844221
51	18.14115092	20.87185629	20.04182042
52	16.09418605	19.08054523	17.4974026
53	9.0523918	8.515306122	5.344173442
}{\chargers}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	5.953427762	6.183172303	5.885542792
-51	23.75401871	26.04245871	24.52951124
-50	24.42631579	26.43001281	25.06162057
-49	24.10379537	26.3927596	24.70661445
-48	23.90216242	26.11417718	24.52436121
-47	23.87759264	25.60094752	24.77083442
-46	23.99872832	26.00894843	24.56806679
-45	24.01434687	25.55491837	24.22475924
-44	24.30114877	25.57508743	24.00274072
-43	24.58613873	26.32944577	24.68756702
-42	24.48199709	26.52934942	24.63216004
-41	25.28502173	26.80342524	24.74435976
-40	25.17897775	26.40777867	24.86820611
-39	25.74045469	26.35638351	25.03363686
-38	25.342963	26.41937709	24.56131448
-37	25.18930151	26.45221776	24.45834561
-36	25.7640497	26.80404355	24.97117733
-35	25.49231651	25.78233807	23.98879674
-34	25.32315297	26.01196242	24.41046219
-33	24.74279588	25.07735022	23.40078159
-32	26.65845841	26.65509028	24.96258665
-31	26.49368363	26.45896426	25.17329545
-30	25.05340978	25.73184198	23.87307546
-29	23.3636039	23.64218629	21.78728936
-28	24.87365263	24.79740587	23.40079861
-27	26.57634818	26.74116931	25.12712969
-26	26.61406526	27.12067142	25.26470453
-25	26.24087245	26.58263574	24.90325374
-24	26.84921153	26.35038978	24.81098743
-23	26.65774387	25.84467825	24.57989726
-22	27.59843523	26.02122567	24.49914576
-21	27.7383294	25.57736371	24.51087635
-20	30.17046078	25.78459237	24.46424802
-19	30.27235456	25.71555381	24.01548682
-18	30.16451704	25.80377654	24.04550631
-17	30.69405278	25.05708567	23.86964099
-16	29.34362994	24.6992906	23.22285959
-15	28.45187897	25.71190426	23.9673335
-14	28.48032107	26.44461097	24.42310883
-13	28.39766059	25.99156942	23.94864036
-12	28.29702707	26.29039464	23.99633247
-11	29.24365129	26.19078544	23.63763678
-10	29.08961422	25.67237373	23.08805466
-9	27.68877057	25.65324776	23.3216823
-8	26.98988303	25.32340081	22.88705079
-7	27.04495825	25.18247881	23.21241673
-6	27.08294653	24.6130361	22.73566366
-5	28.91381618	26.00475385	23.36824107
-4	29.90377854	26.09607375	23.52488652
-3	28.24143569	25.93321123	23.82283765
-2	25.87581494	25.11597392	23.24076982
-1	27.12881827	24.78387486	23.07963259
0	28.0956902	24.70515714	22.78918897
1	29.96907135	24.7411495	22.71195675
2	30.95980726	25.23676608	22.76625068
3	27.39254824	24.42466819	22.61064998
4	26.77821094	24.39123192	22.15838724
5	25.80260644	24.45797989	22.54249147
6	25.31237366	24.25858355	22.10804947
7	24.87906106	23.87048955	21.61023174
8	26.33147632	24.00964299	21.88828749
9	27.45163643	24.61686204	22.46435692
10	27.63233203	24.29058207	22.0380766
11	26.53932293	23.98191097	21.82937838
12	26.36008157	24.06700723	21.84325693
13	27.78005826	24.15464154	22.34712425
14	27.40169049	24.22751249	21.99232934
15	26.66694938	23.54782811	21.60291572
16	28.10440723	23.69362847	21.84602859
17	33.82696449	24.400982	21.84695094
18	26.48210469	23.35171238	21.33636826
19	25.11830315	22.29578207	20.67196458
20	26.52563747	23.68689413	21.69716364
21	25.39108816	23.60217059	21.71027994
22	25.71114426	23.3656799	21.34459302
23	24.53332041	22.24742821	20.2608511
24	23.27304786	21.21740441	19.53569862
25	25.02050878	23.35152197	21.4004067
26	26.24875695	24.00778324	21.73509903
27	27.27704742	23.55725527	21.53618109
28	27.72182172	23.67188497	21.26121247
29	27.58052343	23.21292588	20.90368517
30	25.19856435	22.63019321	20.58708301
31	24.68117129	22.35321239	20.57562308
32	24.67874582	22.63460672	20.77703065
33	24.30241456	22.57598869	20.38910106
34	24.12588634	22.83982441	20.50876757
35	24.46528952	22.73660101	20.68426772
36	24.05257585	22.67585819	20.50311943
37	23.86697764	22.67805479	20.57941934
38	24.71552187	22.96653797	20.82351474
39	23.94698038	23.01062555	20.83103724
40	24.77670221	23.0214864	20.92978659
41	24.40767965	23.00943691	20.83727526
42	23.83087496	22.59743401	20.14210526
43	24.04297817	22.65930666	20.32682024
44	24.18554742	22.53953218	20.41073282
45	24.43378455	21.99132979	20.069443
46	23.85815885	21.79579467	19.93422227
47	24.28391401	22.37888199	20.06350626
48	24.16979719	23.00790578	20.31653957
49	23.6086533	22.5562611	20.18510217
50	23.16667639	22.07739263	19.730237
51	23.03260423	21.45737289	19.61602922
52	23.14326716	22.27238888	19.75145161
53	6.321196903	5.881665241	5.53734682
}{\thedonaldrnc}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	10.14476021	8.188306758	7.29468599
-51	26.15511043	28.20679147	27.16366906
-50	28.17452357	28.9594478	27.2523532
-49	28.73209815	30.10983397	27.99822931
-48	30.67047146	29.28240741	26.90105079
-47	29.97758285	28.33799918	26.75702551
-46	30.70932445	28.0649404	27.46750524
-45	31.87116002	28.32623823	27.64366374
-44	33.86891215	27.86876745	28.70578512
-43	31.14879357	29.17433027	27.95496582
-42	30.49667406	28.74801902	29.48837209
-41	28.42824808	26.50553797	26.7996864
-40	31.03141136	29.04292833	28.79825889
-39	31.92344291	28.17095659	27.53956835
-38	29.72222222	28.24020695	27.41916606
-37	26.67583497	25.70765912	24.8717574
-36	26.81321521	26.12835181	24.39929204
-35	28.85792537	26.53540121	25.20813559
-34	27.80990099	27.87637897	25.79361496
-33	29.16040956	28.50436137	26.07379376
-32	30.43041006	28.42301806	25.58971963
-31	31.53510324	28.51241135	25.58844657
-30	27.96417312	28.54283217	26.41445643
-29	26.80468973	29.23846374	25.24692769
-28	27.13558368	28.87908033	26.6178793
-27	24.98998121	28.2988242	24.6432357
-26	26.1680208	27.7543054	25.33017554
-25	28.00109319	28.07987581	25.90881626
-24	27.11108165	29.08365544	26.40807055
-23	26.41402954	28.08889497	25.78215768
-22	29.4395441	28.98517121	26.84597701
-21	28.46057786	27.22095793	26.22059566
-20	28.85494347	27.14176949	26.73820059
-19	28.37943016	28.09632674	26.71140456
-18	27.30508475	27.26420382	25.29358238
-17	28.58591674	27.71339017	25.27155576
-16	28.04064695	27.6068863	25.36771196
-15	27.74501821	27.95352287	24.95324318
-14	27.35596886	27.09538759	24.6416629
-13	30.26556967	27.00238607	24.81563749
-12	28.95163241	26.3606403	24.1307405
-11	29.28543423	27.03804855	23.68759505
-10	29.31699102	26.71225984	23.61015142
-9	25.91482772	27.05659516	24.54023955
-8	28.30162941	27.76430672	24.44796285
-7	27.09099333	27.42117067	23.74878718
-6	23.105345	27.26168435	24.05681342
-5	21.06411868	26.71218962	24.49073496
-4	21.05423457	26.72913848	24.5251844
-3	20.88535397	25.85298197	23.85690306
-2	24.03806116	26.55268619	23.70218121
-1	22.68299228	25.52731536	24.08691947
0	24.13047842	26.58777541	24.83032646
1	24.79942029	25.39124123	23.52955448
2	27.6724483	25.51180336	23.37139049
3	31.59951624	26.15017065	23.71682627
4	28.86877362	25.46212682	23.77749771
5	27.74791137	25.24324324	22.89023831
6	27.1273326	24.93075562	23.13157285
7	27.98870262	24.41683622	22.87593633
8	27.51814815	24.35346174	22.1759434
9	29.21588367	24.946898	22.01795547
10	26.63545817	24.50377358	21.55065123
11	23.38584944	23.64107539	21.05002452
12	25.94152984	24.48955791	21.9378927
13	24.44421989	23.43762156	22.12066847
14	25.72622951	23.50520394	20.78494094
15	23.27981651	22.46397287	20.72591113
16	23.95188557	22.84836184	20.70744681
17	26.66195373	24.29810145	21.74391742
18	26.60266002	24.12795941	21.35499876
19	27.93747395	24.8049474	21.50347913
20	27.62894405	25.15473441	21.82934207
21	26.42020815	24.79182482	21.02800908
22	27.28098472	24.8338594	20.84605694
23	26.53479381	24.3174371	20.85798817
24	26.21550256	24.36498258	21.03416557
25	26.54958131	24.54330944	20.54270696
26	24.40274094	24.48507242	20.07967607
27	25.59724077	25.50438729	20.22983977
28	26.07307692	24.74084004	19.68410042
29	25.44751866	24.22925373	19.28534031
30	24.72957111	24.17331288	19.98206034
31	25.7760181	24.43409162	20.44903581
32	24.02786517	24.3095017	20.18134573
33	23.47125912	24.99590422	20.29245542
34	22.98797966	24.21520985	19.52970434
35	24.68190386	23.3280204	19.70886427
36	23.92413793	24.36874198	19.41783905
37	23.00515222	23.37357259	18.75543951
38	25.01507301	23.1984982	19.50129051
39	24.76837524	23.32582781	19.50637681
40	23.37836561	22.73061497	19.75160537
41	24.36877719	22.66622648	19.56366822
42	25.17461067	23.66378738	19.45382353
43	23.41851305	22.12316615	19.8289829
44	24.1187926	23.16305085	19.52432911
45	24.77512438	23.40149966	19.96133094
46	24.97359243	22.70095368	19.61712922
47	10.57371226	22.97058824	19.31297021
48	0	22.45620062	19.34474402
49	0	21.48497409	19.50873965
50	0	22.33639576	19.31697772
51	0	14.42927228	12.81626074
52	0	0	0
53	0	0	0
}{\greatawakening}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.260616471	7.091073711	6.71959799
-51	33.50374688	29.4609185	27.06901873
-50	28.9071805	26.50904594	24.54543526
-49	31.14676343	28.72490706	26.74098928
-48	33.05240314	31.23811771	28.53425213
-47	32.86241739	31.04153547	28.24869635
-46	34.14276714	31.89712016	29.06545358
-45	33.0526879	31.32955594	28.36996965
-44	31.99024851	30.50266816	27.62591639
-43	31.15125574	30.38622813	27.31306931
-42	31.60085245	30.49841229	27.55668956
-41	32.1036783	30.84216279	27.88491882
-40	31.44664701	29.87235139	27.29166395
-39	31.9534418	30.47045966	27.47074865
-38	32.15768945	30.56549562	27.59157854
-37	32.52956377	30.84498094	26.9921285
-36	32.56551214	30.84489488	27.95138711
-35	32.89136558	30.69942452	27.98701716
-34	33.52741624	30.78446273	27.51893408
-33	31.98111362	30.99824715	28.01164493
-32	31.8470321	30.52996055	27.51909323
-31	31.68745378	30.86620466	27.42488203
-30	32.06479882	30.98547291	27.47070424
-29	31.47452112	30.6832244	27.26371523
-28	29.95929368	29.78214174	26.63745781
-27	31.12298936	30.39884683	27.31746234
-26	32.21484953	31.21724503	27.37433325
-25	31.48822046	31.0550097	27.35820424
-24	30.44246862	30.36118212	26.84461169
-23	29.32524121	29.3134018	25.89612215
-22	30.65483431	30.53701851	27.36534077
-21	30.73638385	30.41497699	26.9683404
-20	32.29059724	31.43998768	27.57010348
-19	30.45334485	30.58987373	27.10521662
-18	30.67202473	30.33589871	27.19012612
-17	31.98188986	30.91646571	27.90196078
-16	30.9764952	29.45217499	26.7872002
-15	31.14334072	29.71167161	27.01243687
-14	29.80242506	28.8258753	26.20631099
-13	30.68400712	29.69002545	27.01200654
-12	30.31871111	29.57171191	26.71686028
-11	31.59366722	30.96536341	27.48064801
-10	31.31226218	29.83957418	27.05343367
-9	32.28585313	30.65011497	26.97353823
-8	31.26435304	29.71971056	26.71957504
-7	31.50343263	30.1927681	27.10274708
-6	31.0864805	29.51384577	26.8269084
-5	31.72158705	30.11635688	27.0905052
-4	33.23059096	30.74863856	26.77762193
-3	30.63576444	29.09611338	25.75399073
-2	30.82559429	29.16619124	25.8061906
-1	31.76725935	29.78713639	26.7433526
0	31.59248483	29.35662711	26.36086002
1	33.79698334	27.95991856	25.70331474
2	26.50684932	24.34273799	22.31540113
3	28.2595454	26.09220507	24.07543364
4	29.86194006	28.1890557	25.86180166
5	29.87148747	28.19845344	25.71108735
6	29.81642912	28.54999352	25.96703003
7	29.68847932	28.50097873	25.49504283
8	30.31639679	28.77128286	26.03607621
9	29.17474971	28.36003428	25.58221739
10	29.32111104	28.37073526	25.64566714
11	29.64915694	28.68780293	25.31052025
12	29.02513453	28.04924981	24.87057107
13	29.46983728	28.34977095	25.33735696
14	29.41083223	28.42596704	24.95576146
15	29.73035194	28.61374169	25.76544246
16	28.84153796	27.92121737	25.17619377
17	30.69835587	29.22396711	25.9948143
18	29.78709677	28.39651903	25.46460674
19	29.1627501	27.79380182	25.29748495
20	30.36352168	28.78432973	25.34550085
21	28.9482747	27.75618686	24.9173489
22	29.53722903	27.98324672	24.50900071
23	29.40942811	27.75053364	24.58456014
24	29.93469524	27.69100697	24.26029359
25	29.97116039	27.56537152	25.16229413
26	30.84796078	28.39915295	25.12218371
27	29.68472088	27.76068855	24.76349334
28	28.76911347	27.34339942	24.69867525
29	27.87381247	26.7666244	24.1299025
30	29.53989525	28.19588632	24.96571761
31	28.5135605	27.09014124	24.4810444
32	28.05917489	27.1394217	24.02795844
33	27.86730088	26.7340762	24.09207276
34	28.23852632	26.8915964	23.83488493
35	27.44842447	26.62638077	23.79605214
36	27.38031446	26.13206322	23.27518944
37	27.61966173	26.30348981	22.98885794
38	27.58691496	26.27320376	23.06279827
39	28.65026053	27.23899325	23.7879723
40	28.75906168	27.37174071	24.18443457
41	28.91904526	27.24447353	24.25374376
42	29.13653215	26.81676542	23.8755011
43	28.74807692	27.21445341	24.12244586
44	28.26097491	26.66676419	23.79666945
45	28.19552913	26.71855184	23.56440263
46	28.03202821	26.71170903	23.34636015
47	28.68105377	27.21797352	24.16289873
48	28.18409042	26.60888327	23.42593024
49	27.4441691	25.95019846	22.95212145
50	27.95271833	26.2910033	23.2156649
51	28.77957183	26.81990205	23.76475137
52	28.55218782	26.55997893	23.54873248
53	6.587119034	6.40382507	5.926912929
}{\starwarslastjedi}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.89830805	6.20985268	5.968394366
-51	22.30917376	23.148867	20.8750367
-50	22.14029566	23.20844451	21.19647461
-49	21.64837602	22.46205702	20.44927958
-48	23.08524851	24.13090327	21.85297009
-47	22.98765602	23.80284571	21.45983275
-46	21.84768987	23.1091065	20.56933802
-45	20.21424062	21.47598703	19.18128299
-44	21.9068882	22.83554516	20.39601604
-43	23.17520683	24.3460327	21.89166184
-42	23.26218674	24.42675969	21.88597019
-41	22.98740955	24.27527448	21.88004177
-40	23.04897056	23.78108658	21.4011755
-39	23.38283744	23.75428771	21.4342954
-38	23.45304845	23.28146147	20.98665412
-37	24.06808132	23.57298306	21.54658403
-36	25.73502577	23.20662259	21.38830184
-35	25.38643446	23.43401037	21.28073109
-34	25.65328666	23.42136323	21.12977405
-33	25.6195692	23.19845512	20.88151119
-32	24.99272717	23.03223218	20.63769455
-31	24.42799088	23.47759077	21.36635869
-30	24.46311791	23.77055501	21.54484969
-29	24.2905127	23.40207234	21.54591314
-28	24.34042096	23.55414334	21.23159693
-27	24.75232319	23.60686293	21.27240038
-26	24.65903664	23.46719983	20.83366431
-25	23.5917535	23.47492549	20.7810969
-24	23.25569158	23.4455319	20.80485564
-23	22.92623622	23.05986623	20.30982683
-22	23.47566221	23.50005019	20.51052959
-21	25.2304554	24.24906961	20.93706294
-20	24.49115146	24.29542141	21.04351819
-19	24.10700207	24.18220027	21.14577862
-18	21.91049022	23.0793426	20.14229491
-17	23.59673075	23.95924125	20.58634313
-16	23.92315271	23.51561596	20.11970277
-15	25.64799616	24.22966884	20.77933039
-14	25.66317156	24.66398243	20.7128553
-13	23.50214537	24.20165511	20.71745937
-12	23.2444294	24.2087164	20.30732046
-11	22.88009334	24.49169797	20.89513955
-10	22.35653402	24.20792011	20.84797182
-9	21.60159826	23.1790824	19.98549545
-8	23.96694672	24.16431612	20.77823685
-7	24.38163004	24.40866661	20.86283229
-6	24.36296529	24.02506626	20.4466607
-5	23.52646267	23.98151318	20.27850571
-4	24.64592632	24.23723338	20.43385787
-3	25.06104992	24.5332538	20.5341606
-2	25.42387636	24.47636297	20.37987236
-1	25.73222151	23.87894592	20.3149858
0	27.37947543	24.61152083	20.56946045
1	31.74547137	24.52997195	19.81971036
2	24.07745753	23.39503478	19.70450598
3	23.00582072	22.52308701	18.9085278
4	24.16044333	23.91987117	20.14135798
5	23.4866693	23.56873467	19.90380392
6	23.79520403	23.46212739	19.43399985
7	21.40412092	21.76536595	17.82181232
8	21.52941176	21.83372426	18.23490824
9	23.30177482	23.52401945	19.7191162
10	23.99882523	23.81117748	19.8342228
11	24.8993303	23.80251984	19.43351964
12	25.48166088	23.75065838	19.39009459
13	24.91005506	23.08175939	19.08838757
14	22.64520768	22.38994463	18.57138641
15	22.53045939	22.37777313	18.43498327
16	22.59178051	22.94527768	18.93176909
17	22.19349971	22.27445997	18.54122264
18	22.09249052	22.48038744	18.88729175
19	22.22983442	22.54837933	18.83598739
20	21.98227871	22.22351578	18.67654478
21	21.78314343	22.31297648	18.66419459
22	22.4906902	22.42933275	19.047327
23	21.72516252	22.17440179	18.47303613
24	22.33050847	22.37956904	18.87527765
25	21.94830147	22.09087148	18.49112979
26	21.60173709	22.17811159	18.47998627
27	21.84362744	22.13994512	18.27582846
28	22.62912235	22.15652467	18.4133889
29	22.20296334	21.93615456	17.82959837
30	22.37903665	21.98142792	18.24068643
31	21.96709719	22.021003	18.34210296
32	21.66544142	22.49546014	18.27055648
33	21.45714193	21.98084796	18.23174046
34	20.800579	21.44124909	17.77440927
35	20.76507207	21.48670026	17.72754527
36	20.80407539	21.90404634	17.89313483
37	20.50249229	22.18996049	18.11753515
38	21.10191685	22.14610552	18.06375239
39	20.68889659	21.90867214	18.32579638
40	21.38762102	22.00406866	18.28895013
41	21.45311692	21.72033924	17.79967655
42	20.51690704	21.51061218	17.85639288
43	19.76755994	21.3064613	17.56717517
44	20.42313855	21.62425213	17.73175239
45	20.48379892	21.46719807	17.94127398
46	21.20769888	21.86674353	18.18193604
47	21.3112484	21.55139619	17.95700761
48	21.89067547	21.7075659	18.19223936
49	21.09138372	21.69972046	18.21309983
50	20.95796508	21.48554224	18.16366683
51	21.3030752	21.60390829	18.08381366
52	21.83761049	21.8999166	18.25028893
53	0	5.879507712	5.330650373
}{\thedonaldelection}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.37181732	1.909634199	1.702077409
-51	10.06709932	11.66870693	10.28206488
-50	10.05668985	11.87695793	10.5680982
-49	9.721964306	11.45529905	10.16993622
-48	10.71434997	12.59209279	11.07061262
-47	10.73958651	12.52376821	11.00867595
-46	10.19402098	12.12015037	10.5237705
-45	9.25781112	11.0631677	9.632091387
-44	10.16674431	11.91430912	10.4626211
-43	11.15966009	13.03797773	11.52846195
-42	11.42201732	13.27427828	11.69952282
-41	11.37978506	13.31987084	11.78353497
-40	11.54540489	13.149951	11.64185987
-39	11.76597966	13.08323293	11.5858357
-38	11.91998522	12.87779331	11.47031699
-37	12.59020739	13.19014571	11.89751129
-36	13.95580794	13.13912317	11.96749731
-35	14.00289152	13.28970071	11.86012436
-34	14.3627251	13.32579883	11.88428849
-33	14.61629532	13.31636866	11.79296605
-32	14.51843344	13.37376902	11.84526277
-31	14.29122424	13.82661012	12.48387719
-30	14.2775859	14.06368178	12.7463569
-29	14.30054136	14.04154417	12.83248984
-28	14.56413552	14.26068726	12.77593548
-27	15.27541726	14.46705865	12.83159011
-26	15.26340139	14.42482369	12.64158674
-25	14.40267626	14.551384	12.60768625
-24	14.12839954	14.73956978	12.73541556
-23	13.93487655	14.56675824	12.51200977
-22	14.37931921	15.04528732	12.70617439
-21	15.89513421	15.59689624	13.03600521
-20	15.40616215	15.79610262	13.25409296
-19	14.93254727	15.80601475	13.32359699
-18	13.23970699	15.18267547	12.66316415
-17	14.35416299	15.82733304	12.97639819
-16	14.82250888	15.67632175	12.7462605
-15	16.3151596	16.32632898	13.21222345
-14	16.8277618	16.778656	13.39392041
-13	14.60620713	16.49057786	13.39490047
-12	14.34447639	16.62489759	13.16137273
-11	14.3331834	16.96677752	13.82098617
-10	13.98832147	16.90124825	13.6909754
-9	13.41776036	16.11070413	13.01701451
-8	15.30548907	16.87313445	13.65519513
-7	15.9353424	17.13904285	13.79458878
-6	16.17048722	16.891304	13.57099018
-5	15.57407913	16.88033158	13.52682316
-4	16.41016209	16.99569457	13.70694558
-3	16.84840404	17.17962311	13.87815106
-2	17.54648118	17.25932173	13.80170627
-1	18.01929286	16.69727055	13.68008226
0	19.20051084	16.99482706	13.76915538
1	23.14092946	16.71783379	12.97304028
2	15.75433326	15.66885151	12.75896917
3	14.60301039	14.9046701	12.01601838
4	15.37278116	15.86895754	12.9204865
5	14.33512715	15.44063168	12.66896419
6	14.42596906	15.26186001	12.22692437
7	12.68238261	13.83539769	11.00588037
8	12.2938748	13.60841486	11.0312977
9	13.62448796	15.00205632	12.27419225
10	14.11108255	15.11288897	12.30058964
11	14.93135853	15.08406831	11.89878055
12	15.21138616	14.92300031	11.85692711
13	14.75251803	14.39073369	11.60987131
14	12.90046746	13.83639372	11.12236307
15	12.66064802	13.74151365	10.97432561
16	12.64538722	14.0583	11.26519497
17	12.28555365	13.51775989	10.93003004
18	11.97553453	13.49755008	11.01993863
19	12.07712326	13.54489373	11.04145178
20	11.83633998	13.24799589	10.82436015
21	11.60839183	13.30634408	10.83639402
22	11.91391303	13.25214067	10.92786106
23	11.38135934	13.0562758	10.6055012
24	11.59804662	13.13105852	10.78608956
25	11.3960097	12.868331	10.5000241
26	10.94713338	12.78447154	10.37730756
27	11.00444973	12.7027166	10.24299095
28	11.5186744	12.67556669	10.2215742
29	11.169427	12.45786946	9.842788516
30	11.23247819	12.45427089	10.0928809
31	10.92867584	12.3801147	10.08121656
32	10.60458467	12.6172185	10.00666763
33	10.58397455	12.33493984	10.02231648
34	10.04158969	11.85784054	9.608136116
35	10.02011213	11.78321847	9.500490031
36	9.840420234	11.96634376	9.539210488
37	9.712920274	12.17922149	9.792451921
38	10.04469005	12.06336048	9.732909176
39	9.593179226	11.84286793	9.714223743
40	9.936065284	11.90291902	9.703507334
41	10.00061043	11.64370974	9.372134124
42	9.483767329	11.54372098	9.399415176
43	9.005606336	11.40027632	9.195241079
44	9.213394162	11.49666651	9.250333382
45	9.281891054	11.4652433	9.389903761
46	9.575846171	11.57816441	9.46356903
47	9.641772823	11.39457323	9.294275478
48	9.797722125	11.41716067	9.378030559
49	9.409824742	11.34819349	9.323821918
50	9.370837416	11.29244783	9.403865619
51	9.470048674	11.27795717	9.224514388
52	9.842026634	11.38956094	9.387429508
53	0	1.757514418	1.457768995
}{\thedonaldelectioninactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.234787259	1.451687663	1.399156168
-51	7.836047064	9.070299501	8.694675541
-50	8.068219634	9.18582125	8.705609698
-49	7.853399097	9.228369384	8.876634181
-48	8.049619681	9.138222011	8.721892085
-47	8.609579273	9.968801997	9.397789399
-46	8.5578203	10.10417162	9.617839315
-45	8.816199192	10.38608272	9.887627763
-44	8.869978607	10.23074638	9.877050155
-43	8.808295698	10.33331353	9.890301878
-42	9.330342287	10.58075826	9.970881864
-41	9.564594723	10.49370097	9.80770145
-40	9.8524483	10.34163299	9.538150701
-39	10.08236273	10.83860233	10.14499643
-38	10.40646541	11.1679344	10.50029712
-37	10.65658426	11.40735679	10.5
-36	10.57505348	11.19990492	10.39214405
-35	10.53101973	11.47159496	10.27834561
-34	10.80354172	11.53714048	10.56893273
-33	10.9548966	11.86754219	10.7178512
-32	11.35458759	11.84157357	10.98853102
-31	11.27781079	11.75356549	11.03672451
-30	11.72581412	12.25487283	11.25635845
-29	11.76170668	11.96624673	11.26479677
-28	12.10274542	12.17607559	11.42304493
-27	11.29855004	11.55817685	11.00826004
-26	12.57428096	12.69586404	12.07523176
-25	12.6602686	12.71523651	12.10209175
-24	12.34222724	12.33289755	11.6086879
-23	11.52929641	11.23003328	10.45745187
-22	13.20792726	12.6223556	11.97016877
-21	14.12776325	13.93552413	13.12817923
-20	14.48882814	13.99387925	12.86991918
-19	14.90117661	14.17863085	13.37217732
-18	14.96101735	14.3591633	13.60785595
-17	14.76182553	14.29135964	13.08569052
-16	15.11397671	14.14879962	12.8008676
-15	15.59585215	14.83093653	13.56304968
-14	15.25944854	14.26913478	13.21505824
-13	15.8853102	14.69223913	13.47331828
-12	15.98116235	14.7178512	13.56102924
-11	16.18510815	14.63424055	13.81198003
-10	16.55787972	14.86736392	14.03636796
-9	15.73746137	14.50808177	13.63851913
-8	16.69087236	15.0971595	14.82231994
-7	16.34204897	15.03268362	14.77281911
-6	16.9803304	15.49708819	14.79795579
-5	16.89559068	15.25362491	14.09472308
-4	16.60357737	14.9169836	14.20590682
-3	16.48205372	15.1533159	14.45008319
-2	15.89891847	14.56786309	13.8409199
-1	15.52971238	15.14719515	14.3913121
0	11.53666508	14.77192774	13.8589256
1	13.20905633	14.84139529	13.74631566
2	11.47753744	13.88834086	13.02174947
3	11.36676967	13.98496553	13.20881864
4	11.18695032	13.33313525	12.34181127
5	11.39975042	13.48514381	13.25433801
6	11.26402425	13.53060376	13.02121464
7	10.75297124	13.10874733	12.95228191
8	10.56572379	12.79563822	12.55223437
9	10.73841217	12.90117661	12.43510815
10	10.29926313	12.20988828	12.19277395
11	10.01105301	12.23181602	12.17904683
12	9.990016639	12.04973853	11.832541
13	9.296054195	11.19366532	11.03880437
14	9.925124792	11.94342762	11.77787022
15	9.874316615	11.78880437	11.56560494
16	9.653137628	11.73098407	11.46999049
17	9.476230093	11.37051343	11.42756121
18	9.633527454	11.28654623	11.45786784
19	9.585631091	11.45180651	11.40212741
20	9.374019491	11.3531614	11.34252436
21	9.086403613	11.17536249	11.17340147
22	9.282861897	11.27020442	11.12710958
23	8.946398859	10.80360114	10.60161635
24	9.135131923	10.87633706	10.50820062
25	8.680235322	10.43320656	9.835096268
26	9.347397195	11.39790825	10.74340385
27	8.792548134	10.8665914	10.64594723
28	8.603577371	10.70780841	10.1216425
29	7.827549323	9.486094604	9.043974329
30	8.458580937	10.11605657	9.943130497
31	8.974269075	10.96535536	10.50980509
32	8.956322795	10.64410506	10.43243404
33	8.707095317	10.65105776	10.53624911
34	8.479498455	10.2816734	9.972842881
35	8.314297599	10.12110768	10.06483242
36	8.00772522	9.888400285	9.845317328
37	8.308414547	10.14475874	10.05538388
38	8.294152603	9.998217257	9.80259092
39	8.253922035	9.856013787	9.729082482
40	8.32439981	9.696993107	9.491858807
41	8.272521987	9.697230806	9.312396007
42	8.042666984	9.575053482	9.387033516
43	8.108569052	9.900166389	9.743998098
44	8.261766104	9.876158783	9.779950083
45	7.992215355	9.667815546	9.825885429
46	8.012063228	9.798787735	9.608569052
47	7.896541478	9.651652009	9.510755883
48	7.677145234	9.308652246	9.460601379
49	7.578440694	9.147908248	9.171262182
50	7.595673877	9.189980984	9.047302116
51	7.324578084	9.136676967	8.619622058
52	7.526146898	9.132160685	8.928452579
53	2.427382933	2.962384122	1.482529118


}{\fatpeoplehateinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.05459985	1.848466717	1.523560209
-51	11.9459985	11.21361257	10.59640987
-50	11.55108452	10.85430067	10.42782349
-49	11.80493642	10.98504114	10.4302169
-48	13.26791324	11.91637996	10.90650711
-47	13.59670905	11.74809274	11.04697083
-46	13.98578908	12.33926702	11.44891548
-45	13.72266268	11.55467464	10.37905759
-44	13.93298429	12.07329843	10.72131638
-43	14.21525804	12.98608826	12.04203441
-42	13.75617053	12.91907255	12.56424832
-41	14.37008227	13.63246073	12.85474944
-40	14.22228871	13.93403141	13.03186238
-39	13.73074046	14.03754675	12.88077786
-38	13.62169035	13.45983545	12.40284218
-37	13.43904263	12.96948392	12.7907255
-36	13.90172027	13.55123411	13.38145101
-35	12.76798803	13.23231114	13.33238594
-34	12.99775617	13.94928945	13.20777861
-33	13.77142857	13.86103216	13.29035153
-32	13.33747195	13.94405385	13.48317128
-31	14.12490651	13.62064323	14.10201945
-30	14.70231862	14.0987285	14.09020194
-29	14.12595363	14.06387435	14.31877337
-28	14.45968586	13.85145849	14.40179506
-27	13.48735976	14.34644727	14.39640987
-26	14.19371728	14.26073298	14.05190726
-25	14.38593867	14.25250561	14.00448766
-24	14.85699327	14.61211668	14.36305161
-23	14.51817502	14.55452506	14.01899776
-22	14.74809274	14.65744203	14.55751683
-21	14.31982049	14.75826477	15.02602842
-20	15.35198205	14.75497382	15.56544503
-19	15.2460733	15.26073298	15.63126402
-18	13.69349289	15.20553478	15.56035901
-17	14.58982797	15.81062079	15.23051608
-16	15.35706806	16.39057592	14.84652206
-15	15.4960359	16.69842932	15.76290202
-14	13.8408377	16.93627524	15.41585639
-13	15.1947644	16.23754675	15.50441286
-12	16.79132386	16.46746447	15.9802543
-11	17.43590127	16.51982049	15.65938669
-10	16.67808527	16.75272999	15.69035153
-9	16.41585639	16.98279731	15.75646971
-8	16.97083022	17.15108452	15.45968586
-7	17.20718025	17.14375467	15.44562453
-6	15.31667913	17.60762902	15.2776365
-5	16.32490651	17.52610322	15.75961107
-4	16.5026178	17.17726253	15.61795064
-3	17.45370232	17.57845924	15.36768886
-2	18.84278235	17.45624533	15.63709798
-1	18.20059835	16.96768886	15.555273
0	15.22453254	16.71997008	15.70575916
1	13.44756918	16.30695587	14.60777861
2	12.40373972	15.6499626	14.74435303
3	11.76694091	14.46043381	13.93133882
4	12.53866866	15.35557218	14.98070307
5	11.96694091	15.01361257	13.82303665
6	12.17157816	14.35991025	13.50441286
7	11.09857891	13.29050112	12.07000748
8	10.69349289	12.47120419	11.244727
9	11.9986537	13.50112191	12.47778609
10	12.06267764	13.29259536	12.90441286
11	11.59715782	13.62303665	12.69424084
12	11.84712042	13.25205684	12.46551982
13	12.14360509	13.43709798	12.70501122
14	12.22722513	13.20643231	12.52834705
15	11.84382947	12.77427076	12.08840688
16	12.15018699	12.99117427	12.35302917
17	11.37008227	12.35826477	11.76649215
18	11.49992521	12.28930441	11.57591623
19	11.65474944	12.38219895	12.15811518
20	11.53807031	12.49364248	11.67853403
21	11.86372476	12.55931189	11.40239342
22	11.48870606	12.77217651	12.32610322
23	11.34315632	12.35317876	11.74943904
24	11.21899776	11.8697083	11.75063575
25	12.07973074	12.78743455	11.17292446
26	11.96065819	12.30456245	11.30456245
27	11.45355273	11.68436799	11.31967091
28	12.03560209	11.80059835	10.97726253
29	11.84532536	11.84293194	10.73612565
30	11.83126402	11.95063575	11.13672401
31	11.53193717	11.73118923	11.07823485
32	10.91697831	11.94719521	11.07688856
33	10.97427076	11.84442782	10.89199701
34	10.85534779	11.98204936	10.63470456
35	10.66282723	12.00867614	10.84547494
36	10.96724009	11.67404637	11.2
37	10.21989529	10.77247569	10.09379207
38	10.4987285	11.32056844	10.2776365
39	10.04308153	11.28721017	10.10650711
40	10.08616305	11.02333583	10.19506358
41	9.756170531	10.8092745	10.12460733
42	9.633208676	10.66955871	9.76724009
43	9.002243829	10.35048616	9.670306657
44	9.231413613	10.92954375	9.941810022
45	9.362154076	10.976365	9.923560209
46	9.43500374	10.78234854	9.908601346
47	9.309050112	10.84263276	9.705609574
48	9.50815258	10.98638743	9.688107704
49	8.839790576	10.68885565	9.666118175
50	8.896484667	10.57995512	9.77920718
51	8.966043381	10.43724757	9.676140613
52	8.411967091	10.07524308	9.48197457
53	1.775467464	1.805983545	1.459237098


}{\incelsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.699652778	4.197916667	2.694444444
-51	21.76215278	27.90972222	20.11979167
-50	22.40277778	30.06944444	21.03645833
-49	21.79166667	27.55034722	20.72222222
-48	22.86805556	27.69618056	21.66319444
-47	25.60069444	31.6875	21.80034722
-46	24.03125	35.13715278	24.00520833
-45	23.92708333	32.10763889	22.96701389
-44	24.12152778	32.50868056	23.92534722
-43	23.91493056	28.91145833	23.90451389
-42	24.22569444	30.34722222	25.25347222
-41	26.01736111	31.91145833	27.69097222
-40	26.05034722	35.15972222	29.30034722
-39	33.74305556	37.86979167	29.56597222
-38	29.98784722	35.13368056	27.23263889
-37	28.35416667	31.72916667	27.76388889
-36	30.94444444	36.50694444	29.46006944
-35	29.14930556	38.42534722	30.01215278
-34	31.20659722	37.75520833	27.02256944
-33	27.32638889	34.26736111	25.05729167
-32	28.11284722	33.08506944	25.66319444
-31	33.78645833	39.62326389	27.54166667
-30	33.26736111	42.38368056	29.27256944
-29	37.15277778	42.24652778	31.46527778
-28	40.05729167	44.61979167	34.11631944
-27	41.99305556	40.83680556	33.13020833
-26	41.16145833	39.39583333	31.36979167
-25	44.41493056	40.04513889	29.92708333
-24	40.41493056	41.36458333	33.38368056
-23	39.18402778	41.22916667	27.71354167
-22	41.47743056	40.05208333	29.44270833
-21	45.38368056	40.01388889	32.02777778
-20	46.35416667	38.73958333	31.66319444
-19	45.35763889	44.17361111	27.88368056
-18	47.85590278	42.22048611	28.33854167
-17	48.19097222	46.30034722	31.54861111
-16	53.40104167	45.60590278	29.56770833
-15	48.67361111	49.18923611	27.55208333
-14	49.98784722	47.26388889	26.76041667
-13	47.20833333	41.28645833	26.58159722
-12	47.63541667	43.65104167	28.68229167
-11	46.37152778	45.36631944	26.70659722
-10	47.265625	44.40972222	27.64930556
-9	44.71875	48.11805556	27.35416667
-8	43.71006944	43.55555556	27.44097222
-7	47.19965278	47.67013889	28.140625
-6	45.61458333	45.66840278	30.49479167
-5	44.453125	43.18923611	27.02430556
-4	42.81597222	44.95486111	28.45659722
-3	41.22395833	44.97222222	28.22222222
-2	40.12847222	42.17361111	27.72569444
-1	32.80208333	41.97048611	27.44791667
0	35.67534722	43.59201389	26.09548611
1	36.42013889	42.56770833	26.56944444
2	32.03298611	41.36979167	26.55902778
3	29.67361111	39.140625	25.60763889
4	28.3125	36.58854167	23.984375
5	27.80902778	35.86284722	25.203125
6	28.74826389	34.58506944	24.85069444
7	29.99652778	38.63020833	23.17013889
8	28.06423611	35.78298611	23.45659722
9	25.55729167	36.38541667	22.41666667
10	26.55729167	37.74826389	23.74305556
11	26.82638889	37.69097222	24.09027778
12	26.875	37.47395833	23.96701389
13	25.703125	36.04513889	22.58680556
14	25.45138889	40.05034722	23.97569444
15	24.99131944	35.890625	23.14756944
16	26.99479167	38.82986111	25.31770833
17	26.53993056	33.81076389	23.56076389
18	28.59548611	37.26736111	23.88194444
19	24.11458333	32.06597222	20.4375
20	24.25520833	30.65625	20.171875
21	24.796875	31.16666667	20.58854167
22	24.36631944	30.61284722	21.59375
23	22.18055556	30.03472222	20.5625
24	24.78125	31.42881944	19.81423611
25	25.78645833	32.04513889	21.66840278
26	22.48611111	30.38020833	21.32638889
27	26.18229167	31.71006944	21.43402778
28	22.23784722	31.49479167	21.765625
29	21.92361111	29.52083333	20.96527778
30	22.05729167	28.703125	20.69097222
31	22.78819444	29.42013889	20.78472222
32	22.23611111	31.01909722	20.60416667
33	21.39583333	28.40798611	20.296875
34	23.30381944	30.42534722	21.15277778
35	23.26388889	30.43402778	19.84722222
36	23.22743056	28.35243056	19.50173611
37	21.1875	26.87326389	21.21875
38	22.80555556	28.63020833	19.28125
39	21.62152778	28.00694444	18.35416667
40	22.71875	26.86631944	17.94618056
41	23.02951389	26.10590278	19.60243056
42	21.80208333	27.16319444	18.31944444
43	24.56597222	29.61805556	19.02951389
44	20.70486111	29.68229167	17.203125
45	24.36979167	26.55555556	17.27430556
46	20.80729167	28.68402778	16.40451389
47	19.34027778	27.13715278	16.75694444
48	22.5625	28.72048611	18.08159722
49	19.97916667	25.27083333	16.40104167
50	18.79166667	26.83680556	16.66145833
51	17.37152778	25.01736111	16.39409722
52	18.18229167	22.953125	16.85590278
53	4.765625	5.052083333	2.446180556

}{\physicalremovalinactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.464400378	1.631161473	0.947119925
-51	7.609442871	7.036449481	6.527667611
-50	7.968649669	6.910292729	6.607932011
-49	8.084419263	7.003588291	6.97299339
-48	7.858356941	6.915014164	7.489329556
-47	7.965061379	7.020396601	7.57223796
-46	7.902738432	7.258734655	7.527856468
-45	7.73578848	7.070254958	7.19565628
-44	8.236449481	7.250047214	7.544475921
-43	8.626440038	7.45325779	7.715014164
-42	7.789423985	7.401133144	7.64815864
-41	8.072710104	7.296883853	8.067233239
-40	8.742020774	7.385457979	8.065533522
-39	8.882341832	7.278186969	7.687818697
-38	9.397167139	7.782625118	7.969971671
-37	9.084985836	7.921624174	8.036071766
-36	9.578281398	8.200188857	8.611142587
-35	9.718035883	7.907837583	8.330878187
-34	11.35694051	8.244192635	8.926912181
-33	9.509915014	8.333522191	8.660812087
-32	9.607554297	8.712181303	8.969782814
-31	9.942776204	8.867233239	9.243626062
-30	9.496883853	9.18394712	9.116713881
-29	8.932011331	9.395845137	9.384513692
-28	8.498961284	8.902360718	8.752974504
-27	8.531255902	9.100283286	8.916902738
-26	9.503493862	9.799622285	9.479508971
-25	9.154296506	9.472521246	9.547119924
-24	9.117847025	9.671199245	9.305949008
-23	8.561473088	9.476298395	9.171482531
-22	10.36071766	9.796600567	8.947308782
-21	9.570349386	9.485363551	9.305949008
-20	9.240226629	9.723890463	9.071199245
-19	9.69272899	10.18734655	9.505760151
-18	9.301416431	10.25023607	9.525590179
-17	9.149952786	9.907082153	9.703493862
-16	9.330500472	9.993389991	9.056846081
-15	9.694806421	10.93711048	9.660623229
-14	9.386024551	10.71463645	10.00868744
-13	9.463456091	10.63550519	10.47195467
-12	8.601888574	9.853068933	9.349763928
-11	7.933522191	9.894806421	9.252691218
-10	7.952030217	10.5312559	9.730500472
-9	7.618508026	10.65930123	10.28366383
-8	7.646270066	10.67610954	10.21680831
-7	7.731822474	10.58356941	10.44664778
-6	8.521813031	10.84400378	10.29216242
-5	7.839848914	10.70538244	10.69707271
-4	7.663078376	10.00698772	10.47440982
-3	7.673087819	10.25552408	9.893484419
-2	5.818508026	9.920679887	9.233050047
-1	5.261756374	9.396789424	9.643437205
0	5.384324835	9.226817753	9.971293673
1	5.916336166	8.667422096	9.414542021
2	5.772426818	9.474220963	9.17884797
3	5.431916903	9.143342776	9.895184136
4	5.158073654	8.638149197	9.581869688
5	5.061756374	8.931067044	9.173937677
6	5.088762984	8.753163362	9.164305949
7	5.008498584	8.347308782	8.692351275
8	5.012842304	8.385080264	8.576959396
9	5.168271955	7.959584514	8.207176582
10	4.775826251	8.206232295	8.071576959
11	4.84381492	8.049858357	8.153918791
12	4.811142587	8.464778093	8.306326723
13	4.981114259	7.867988669	8.138621341
14	4.597733711	7.788857413	8.120679887
15	4.864400378	7.614353163	8.279886686
16	4.583380548	7.91898017	8.358073654
17	4.474032106	7.897450425	8.34523135
18	4.148253069	7.501983003	8.280642115
19	4.376770538	7.069877243	7.781303116
20	4.204532578	7.327478754	7.653446648
21	4.114825307	7.039282342	7.380547686
22	3.761473088	6.901416431	7.357884797
23	4.190745987	7.403966006	7.168083097
24	4.018319169	6.904060434	7.084041549
25	4.251935788	7.576015109	7.603210576
26	4.041926346	7.185457979	7.603777148
27	4.246081209	7.507459868	7.757507082
28	4.425118036	7.509159585	7.620963173
29	4.079508971	7.072521246	7.460623229
30	4.106326723	6.88177526	7.84305949
31	4.13068933	6.579603399	7.727856468
32	4.185835694	6.488762984	7.617752597
33	4.04230406	6.433805477	7.390368272
34	3.972804533	6.472710104	7.220396601
35	4.142398489	6.334088763	7.200944287
36	3.86496695	6.149197356	6.581680831
37	3.825873466	6.465155807	7.276109537
38	3.861189802	6.152785647	6.820585458
39	3.947686497	6.172426818	6.97884797
40	3.717280453	5.69197356	6.116147309
41	3.691595845	5.976392823	6.458356941
42	3.886496695	6.348064212	6.862700661
43	3.703305005	6.431728045	6.64381492
44	3.935599622	6.293106704	6.975259679
45	3.874409821	6.09197356	6.77884797
46	3.781114259	6.085552408	6.857223796
47	3.783002833	6.026628895	6.469121813
48	3.446081209	6.082908404	6.299905571
49	3.374881964	6.111048159	6.662889518
50	3.629084042	6.132577904	6.650991501
51	3.549386213	6.018319169	6.50292729
52	3.732389046	6.326534466	6.635127479
53	0.863644948	1.342209632	0.988668555

}{\darknetmarketsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.727979275	2.891709845	0.991709845
-51	9.262694301	10.43264249	7.507772021
-50	9.481865285	9.340414508	7.869430052
-49	10.09119171	10.3761658	7.974093264
-48	9.647150259	10.77305699	7.986528497
-47	9.563212435	10.40414508	7.86373057
-46	9.748186528	9.250259067	8.687046632
-45	9.420207254	9.693782383	8.696891192
-44	10.0253886	10.75388601	8.940932642
-43	10.5492228	10.36165803	8.974611399
-42	10.24093264	11.63782383	8.948704663
-41	10.83471503	11.88238342	9.272020725
-40	11.21036269	13.3373057	9.794300518
-39	10.14507772	13.38290155	10.25751295
-38	10.37512953	12.10725389	9.706217617
-37	10.94507772	10.94715026	10.69792746
-36	10.52901554	13.43367876	9.646632124
-35	11.25336788	11.77098446	9.420207254
-34	11.08082902	11.55958549	10.00777202
-33	11.24715026	11.41554404	10.57668394
-32	13.00829016	13.31917098	10.53626943
-31	12.06476684	11.72849741	10.80414508
-30	12.99430052	13.29170984	11.37823834
-29	12.91865285	12.87253886	11.11139896
-28	12.84611399	12.27202073	10.94041451
-27	12.24974093	14.16943005	11.06787565
-26	12.3015544	14.22901554	11.5253886
-25	13.61502591	13.65440415	11.22746114
-24	11.40414508	13.60777202	11.67253886
-23	12.30777202	13.13367876	11.35440415
-22	12.31709845	13.97357513	11.40103627
-21	13.3761658	15.7626943	11.33937824
-20	13.01295337	16.4984456	11.9134715
-19	13.39015544	15.41917098	12.26735751
-18	12.10518135	15.6373057	12.0373057
-17	13.17046632	16.42227979	12.25906736
-16	13.50569948	15.84507772	11.62072539
-15	13.07772021	14.14041451	11.10984456
-14	13.61865285	16.21554404	12.63316062
-13	12.37875648	13.97875648	12.2611399
-12	13.49792746	14.13005181	11.35595855
-11	13.37253886	14.73782383	10.05751295
-10	12.04093264	13.73523316	10.80777202
-9	11.26010363	13.75595855	12.23005181
-8	12.46476684	14.64507772	11.50310881
-7	12.08963731	14.27202073	11.69689119
-6	12.28911917	13.12642487	11.80103627
-5	11.18704663	13.80103627	11.79792746
-4	11.80051813	13.95647668	12.27409326
-3	13.86165803	14.58445596	11.82279793
-2	13.38445596	15.16735751	12.06632124
-1	10.20518135	13.78963731	10.98756477
0	10.23160622	13.41450777	10.54766839
1	11.16632124	14.03108808	10.24611399
2	11.09689119	12.86943005	10.20259067
3	11.13678756	12.86632124	10.72901554
4	9.879274611	13.3611399	11.34352332
5	9.657512953	12.92279793	10.18341969
6	10.14611399	11.70932642	9.899481865
7	9.372020725	11.77409326	9.44611399
8	9.442487047	11.82124352	9.31865285
9	8.498963731	11.19015544	8.95492228
10	7.987046632	11.27046632	9.005699482
11	9.285492228	11.08704663	8.862176166
12	7.800518135	10.47875648	8.939896373
13	8.738860104	11.25906736	9.106217617
14	9.157512953	12.19067358	8.732124352
15	8.679792746	11.6388601	8.632642487
16	7.872020725	11.6357513	9.161658031
17	7.189637306	10.97564767	9.358031088
18	6.787046632	11.50621762	8.919170984
19	8.42642487	11.09170984	8.774093264
20	7.226943005	10.63367876	9.283937824
21	7.367357513	9.935751295	9.384455959
22	6.475129534	10.20777202	9.072020725
23	6.996891192	9.618134715	8.40880829
24	7.358031088	10.05906736	8.343523316
25	6.955958549	9.999481865	8.368911917
26	6.646632124	10.58497409	8.171502591
27	7.580310881	10.6134715	8.466321244
28	7.561139896	11.13937824	8.303108808
29	6.923834197	9.583419689	7.994300518
30	6.423834197	10.27409326	8.528497409
31	6.971502591	10.33937824	8.242487047
32	6.692746114	9.267357513	8.655958549
33	6.80880829	9.666321244	8.440932642
34	5.629015544	10.43626943	7.66373057
35	5.478238342	10.53834197	7.774611399
36	5.117098446	10.83056995	7.932642487
37	5.655958549	8.044041451	7.350777202
38	5.102590674	9.364248705	7.267357513
39	5.307253886	8.433678756	7.425388601
40	5.332642487	8.35388601	7.506217617
41	5.552331606	8.92642487	7.026943005
42	6.264248705	7.566321244	7.116062176
43	6.169948187	8.216580311	7.859585492
44	7.025388601	8.776683938	7.237305699
45	6.42746114	9.199481865	7.271502591
46	6.220725389	9.24507772	7.086010363
47	6.323316062	7.776683938	7.287564767
48	6.314507772	7.83626943	7.566321244
49	5.825906736	8.779274611	6.997927461
50	5.993782383	8.806735751	7.568911917
51	5.954404145	7.80984456	6.816062176
52	5.950777202	9.32642487	6.830569948
53	2.25492228	1.63626943	1.1

}{\sanctionedsuicideinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.400722022	2.646012918	2.407824934
-51	15.84174464	17.18227363	15.24769133
-50	16.04784007	17.17075567	15.42108753
-49	16.05368501	17.0528009	15.27188329
-48	15.90778261	17.24484884	15.56498674
-47	15.93327439	17.50131388	15.6766873
-46	15.40939119	16.78950858	14.92796444
-45	16.87624942	17.90468823	15.85826211
-44	17.2417299	17.84530563	16.10949013
-43	16.9281171	17.96841769	16.08984183
-42	17.45895037	18.29757607	16.08981727
-41	17.59046146	18.33728726	16.19911091
-40	18.88464844	18.65085095	16.45178799
-39	17.96591272	18.70947224	16.67980646
-38	18.12696775	18.80679781	16.62557717
-37	18.38323633	19.02507429	17.1528883
-36	18.08971242	18.39445959	16.19247961
-35	17.91325917	18.69844544	16.48577955
-34	16.85733933	17.60008841	15.76672561
-33	18.98774528	19.35951276	17.12714903
-32	18.7776468	19.2101476	16.97507123
-31	18.84127803	18.15835359	15.97018371
-30	16.14961075	16.36012672	14.510782
-29	17.676662	17.59787814	15.84539247
-28	19.8345981	19.35013139	17.2791286
-27	21.63672978	19.56408556	17.32147067
-26	21.13460547	19.59389965	17.34942038
-25	21.41464673	19.35182593	17.22406425
-24	23.57270562	19.1170461	16.7992681
-23	22.8509541	18.73236081	16.69009726
-22	22.66310568	19.35347135	17.4824639
-21	23.07090056	19.41349247	17.28217408
-20	24.62722562	19.18730814	16.98216917
-19	24.70286598	19.10876986	16.89500442
-18	22.58162037	19.19548614	16.91352294
-17	23.04580171	19.0718829	16.96367521
-16	22.55833886	19.83255974	17.74990176
-15	23.48220732	20.01682261	18.03745456
-14	23.10709988	19.75660011	17.92098929
-13	22.89410349	19.92372111	17.87282641
-12	22.14541123	19.87369533	17.70478436
-11	21.63776124	19.54964513	17.42482071
-10	20.69147081	19.46847909	17.3352736
-9	20.88553255	19.19632113	17.24356518
-8	19.96635477	18.88288023	16.8313685
-7	20.24796778	19.24079668	17.02701641
-6	22.78624229	19.76485179	17.37125454
-5	20.39799602	19.83648911	17.57547402
-4	19.82673936	19.69520371	17.27760586
-3	17.86355264	18.24246666	16.5066313
-2	19.2881947	18.73101009	16.74002849
-1	19.11991945	18.34939463	15.98369191
0	20.33593654	18.69291977	16.19120248
1	21.66384243	18.6128343	15.67059633
2	17.70460964	18.08340087	15.505084
3	17.57879614	17.60315823	15.21993811
4	17.0418969	17.87833689	15.70775616
5	16.76423783	17.59694492	15.24027409
6	15.88116113	16.54075493	14.52524806
7	17.96441465	17.62629239	15.17459967
8	17.97838847	17.49068003	14.97290991
9	17.52714949	17.306982	14.63955202
10	17.33004249	17.03976031	14.4975194
11	17.62653798	17.24654338	14.4600894
12	17.41430291	17.17996513	14.59843796
13	17.25911737	17.01124782	14.48523922
14	16.97212603	16.71386822	14.31410256
15	17.48935386	17.03015791	14.64311327
16	19.95800486	17.68560132	14.45404755
17	16.39480341	16.46187284	13.82245309
18	15.15638891	15.7185589	13.18769034
19	16.45637172	16.72369164	14.36000589
20	16.04376335	16.37196395	14.1020729
21	15.86320882	16.14263612	13.76097849
22	14.0698691	14.62766767	12.41720699
23	13.95581915	14.38834451	12.45055998
24	15.72334782	16.31518456	14.05103645
25	16.32520445	16.42415089	13.98811278
26	16.42955377	16.47415212	13.85369388
27	16.29762519	16.36012672	13.7416986
28	15.76922321	15.97863405	13.50228411
29	14.45064957	15.24290872	12.99887022
30	14.50764999	14.98403694	12.91285981
31	15.28529679	15.21434711	13.20780529
32	14.36039687	14.90061151	12.71072797
33	14.13995923	14.9450625	12.86884763
34	14.58321668	15.05009946	12.83240004
35	14.0979641	14.76239593	12.67234011
36	14.25364081	14.77234215	12.84399253
37	14.3219136	14.87281122	12.93820611
38	13.96782829	14.59289275	12.69432164
39	14.17276947	14.77796606	12.89748502
40	13.86890641	14.48233012	12.50279988
41	13.60627717	14.35934085	12.23177621
42	13.58604091	14.2275105	12.17437862
43	14.12701687	14.37012206	12.16290893
44	13.35469928	13.69461431	11.75530504
45	13.47628871	13.94051917	11.9108213
46	13.68916231	14.08101869	11.92604873
47	13.51071981	14.02880719	12.03116711
48	13.32245389	13.83764336	11.93277827
49	12.60414057	13.33775387	11.42936438
50	12.66033056	13.25084113	11.35892524
51	12.81836489	13.33217908	11.46949602
52	12.87642133	13.61015742	11.67727675
53	2.126943196	2.153417324	1.820905786


}{\sandersforpresidentinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	0.995472078	1.000335402	0.634244508
-51	6.486332383	6.010900553	5.64078484
-50	6.413550226	5.762200235	5.134496059
-49	7.063390911	6.525071273	6.315277545
-48	7.624014758	6.908435351	6.839510314
-47	7.313768237	6.855777293	6.73872212
-46	7.713399296	7.192520543	6.812510481
-45	7.896193191	6.988093242	7.227234613
-44	7.794901895	6.844373637	7.281401979
-43	8.103303706	7.287942311	7.467717592
-42	7.856951199	7.690591984	7.765554251
-41	7.620157639	7.617139024	7.899044105
-40	7.906926044	7.866845548	7.697803119
-39	8.160825088	7.601375147	8.142377998
-38	7.952205266	7.941472413	8.518866342
-37	8.207781318	8.033372464	8.155626363
-36	7.874559785	8.2040919	7.933422774
-35	8.184638605	8.12661412	8.11017944
-34	8.053496562	8.157974174	8.149756834
-33	8.196042261	8.41019621	8.485493879
-32	7.810665772	8.697132316	7.8980379
-31	8.218178769	9.007714238	8.217843367
-30	8.485326178	9.044608419	8.037564984
-29	7.827100453	8.978869696	8.025658226
-28	7.716921013	8.25306054	7.999832299
-27	8.20207949	8.599865839	8.483313768
-26	8.18581251	8.885124937	8.901895019
-25	8.851920174	9.145899715	9.101458997
-24	8.809994969	9.119402985	9.419084354
-23	8.881938621	8.676337414	8.923528425
-22	9.217675667	8.931913466	8.818547711
-21	10.11822908	9.011403656	9.191682039
-20	9.66728157	9.465537481	9.656548717
-19	8.511319805	9.369109509	9.72647996
-18	9.080664095	9.453295321	9.638437028
-17	9.088881436	9.904913634	9.724132148
-16	8.262451786	9.920677511	9.539325843
-15	8.234110347	9.928056347	9.683045447
-14	7.50008385	9.964615127	9.232265638
-13	8.51635083	10.42545698	9.29381184
-12	8.428140198	9.980882106	9.399463357
-11	8.257420761	10.45279222	9.309911119
-10	8.099446587	10.33120912	8.961428811
-9	8.587455979	10.12963274	9.353177931
-8	9.516183129	9.966124434	9.394600034
-7	8.559953044	9.94482643	9.289954721
-6	8.498909945	9.800939125	8.72245514
-5	8.879255408	9.648163676	9.25909777
-4	8.17139024	9.986080832	9.396780144
-3	8.215495556	9.418748952	8.990273352
-2	8.294650344	10.27217843	9.24283079
-1	8.207949019	10.0806641	9.276035553
0	7.60204595	9.782324333	9.417239644
1	7.635586114	8.874224384	8.905752138
2	6.349320812	7.925876237	8.121079993
3	6.158141875	8.335401643	7.941640114
4	6.235619655	8.621834647	8.377997652
5	5.936273688	8.340600369	8.37346973
6	6.081334899	8.521381855	8.654200906
7	6.150763039	8.392923025	8.515009224
8	6.305886299	8.221700486	8.349153111
9	5.728156968	8.135502264	8.090726145
10	5.950192856	8.088713735	8.362904578
11	5.152440047	7.790709374	8.070266644
12	4.413717927	7.290960926	8.145564313
13	4.377326849	7.311252725	7.844709039
14	4.720275029	7.525574375	7.956900889
15	4.565990273	7.129632735	7.979708201
16	4.474425625	6.988093242	8.110850243
17	4.315277545	7.255743753	7.749622673
18	4.039745095	7.317289955	7.299513668
19	4.366761697	7.155794063	7.781821231
20	4.07345296	7.113533456	7.224886802
21	4.109340936	7.040415898	7.546201576
22	4.342612779	7.011235955	7.411705517
23	4.094247862	7.147576723	7.029515345
24	4.214489351	7.062217005	7.664095254
25	3.956733188	7.428307899	7.566493376
26	4.152440047	7.545698474	7.339929566
27	3.916988093	7.265805802	7.330035217
28	4.0612108	7.399463357	7.169880932
29	4.196377662	6.914807983	7.134160657
30	3.980546705	6.958913299	7.409357706
31	3.722790542	6.842193527	6.64078484
32	3.967969143	6.665939963	6.816199899
33	3.694784504	6.489350998	6.903907429
34	3.679020627	6.604896864	6.760858628
35	3.417575046	6.502431662	6.657890324
36	3.503940969	6.467717592	6.346805299
37	3.599698139	6.55928224	6.421935267
38	3.674492705	6.100620493	6.085862821
39	3.620996143	6.666443066	6.743585444
40	3.77343619	6.266476606	6.984068422
41	3.832802281	6.228911622	6.968639946
42	3.658225725	6.039912796	6.839845715
43	3.570350495	6.194700654	6.867684052
44	3.856448097	5.990441053	6.723461345
45	3.914807983	5.924702331	6.615294315
46	3.801106825	5.865671642	6.394935435
47	3.660070434	6.226899212	6.443904075
48	3.694113701	6.365755492	6.167533121
49	3.284923696	5.914975683	6.203253396
50	3.679356029	6.419587456	6.337581754
51	3.521381855	6.57756163	6.20006708
52	3.234445749	6.17541506	6.117055174
53	0.876404494	1.098775784	0.888646654


}{\darknetmarketsbitcoininactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.21320054	1.857191087	1.629642134
-51	13.1980081	12.37440918	11.57123565
-50	13.65681972	12.56853477	11.94480081
-49	13.81397704	12.66357191	12.3229237
-48	13.87187711	13.10027009	11.958474
-47	13.70357866	12.67606347	12.89399055
-46	13.67758271	13.32714382	12.53207292
-45	14.13858879	13.14027684	12.64145847
-44	15.04068197	13.70087779	12.52751519
-43	14.83203916	13.46607022	12.72687373
-42	14.94750169	13.81735314	12.94750169
-41	14.59402431	13.21117488	12.07849426
-40	15.91407833	14.21269413	13.53072248
-39	15.69074949	14.53359217	13.1701553
-38	16.17488184	14.84959487	13.52532073
-37	14.97349764	13.91593518	12.98143147
-36	13.94935854	12.201553	11.85668467
-35	14.1355503	13.39550979	12.78578663
-34	15.6666104	14.71488859	14.25658339
-33	15.48835246	14.7533761	14.1873734
-32	16.33136394	15.55367995	14.19480081
-31	16.05030385	15.98075625	14.63977043
-30	16.49189737	16.44395679	14.48024983
-29	16.91576637	16.77194463	14.78595544
-28	17.18906144	17.09925726	15.2604659
-27	16.54659014	16.86326806	14.50455773
-26	16.32494936	16.38082377	14.23430115
-25	17.08305199	16.45999325	15.51553005
-24	17.06566509	17.21505739	15.22197839
-23	17.49223498	17.72518569	15.00084402
-22	17.74966239	18.04270763	15.72602971
-21	18.51856853	18.04203241	15.64989872
-20	18.04422687	17.99679271	15.34301148
-19	18.88740716	18.14078325	15.54422687
-18	19.36529372	18.37609723	15.49037812
-17	19.5381499	18.41289669	15.9166104
-16	20.32461175	18.91509115	15.93247806
-15	20.07697502	18.78038488	15.94767049
-14	19.31735314	18.58710331	16.77819041
-13	18.52869683	18.44294396	16.47991222
-12	18.14972991	18.20205942	15.83220797
-11	18.90901418	18.29372046	16.1978393
-10	17.85600945	18.04490209	15.9272451
-9	16.84807562	18.05317353	15.8124578
-8	17.52160702	18.92201215	16.64871708
-7	15.75759622	17.4790682	15.7741391
-6	13.04979743	17.22282242	15.52160702
-5	11.16205267	17.03089129	15.50557056
-4	11.01147873	17.11056718	14.91948008
-3	10.5312289	15.85634706	14.75455773
-2	10.51232275	16.01417961	14.88082377
-1	9.661377448	15.67234976	15.10989196
0	10.06144497	15.96809588	14.19294396
1	11.79338285	15.44969615	14.26114112
2	11.2258609	15.78021607	14.39837947
3	11.3262998	15.70762998	13.9096894
4	10.60111411	15.03528022	13.3160027
5	10.25911546	14.63504389	13.08406482
6	10.13217421	14.22265361	13.44024308
7	10.37288994	13.69598244	13.56853477
8	10.15901418	13.74848076	13.41509115
9	9.714213369	14.05654963	13.41981769
10	9.295746117	13.64128967	12.72889939
11	8.939061445	12.90698852	12.62727887
12	9.215563808	13.42032411	12.81769075
13	9.13369345	13.25742741	12.82106685
14	8.867150574	12.80401756	12.4721472
15	8.538149899	12.78443619	12.33035111
16	7.799122215	11.84790682	11.04726536
17	8.088622552	12.45898042	12.16374072
18	8.46286293	12.98784605	12.53106009
19	8.565833896	12.60820392	12.36056718
20	8.340479406	12.37204591	12.23041864
21	7.987339635	12.45661715	11.84453072
22	7.891458474	13.06144497	11.86276165
23	8.010465901	12.77987846	12.00219446
24	7.905131668	12.93585415	11.98801485
25	7.810600945	12.56904119	11.93804862
26	8.080351114	12.35904794	11.26316678
27	8.136056718	12.56667792	11.65850777
28	7.086259284	12.39854828	11.28392978
29	7.455097907	12.58710331	11.04439568
30	7.456785955	11.99122215	10.66914247
31	7.702059419	12.11681296	10.61833221
32	7.529203241	11.73902768	10.34554355
33	7.517893315	11.59351789	10.78561783
34	7.075286968	11.33305199	10.58035111
35	7.009959487	10.88268062	10.58406482
36	6.448176907	11.09976367	10.52245105
37	6.24409183	10.41036462	10.35027009
38	5.952228224	10.35381499	10.01553005
39	6.051823093	10.38723835	10.32258609
40	5.600607698	10.12069548	9.995779878
41	5.635887914	9.956785955	9.949020932
42	5.582376772	10.33659689	10.29912221
43	5.339635381	10.04321404	9.906313302
44	5.337440918	10.36056718	9.959318028
45	5.367656989	10.2602971	10.24966239
46	5.105503038	10.23295071	9.737677245
47	2.145509791	4.802160702	9.870189061
48	0	0	9.681971641
49	0	0	9.626434841
50	0	0	10.03882512
51	0	0	8.343517893
52	0	0	0
53	0	0	0
}{\milliondollarextremeinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.35	5.0375	1.863461538
-51	14.17115385	16.05192308	14.14903846
-50	14.63173077	17.32980769	14.09423077
-49	15.56826923	17.42596154	14.14134615
-48	13.94134615	16.42596154	13.92980769
-47	15.65865385	18.55384615	14.18942308
-46	15.02403846	15.775	13.65865385
-45	15.11826923	14.83461538	14.225
-44	16.94711538	15.15961538	14.2375
-43	14.84134615	15.10769231	14.78076923
-42	13.92211538	16.09615385	14.69134615
-41	13.55	19.96538462	15.41923077
-40	14.28557692	19.98365385	15.89134615
-39	14.98653846	19.82980769	15.93365385
-38	15.05096154	19.59615385	15.26538462
-37	14.00961538	20.50673077	15.37692308
-36	15.01057692	18.00865385	16.63365385
-35	15.38076923	19.77211538	15.75673077
-34	14.67403846	19.85673077	16.85961538
-33	15.23076923	20.83173077	16.02403846
-32	15.11153846	19.91057692	15.49038462
-31	15.86057692	16.33846154	16.1
-30	17.00865385	16.79230769	16.15576923
-29	14.83461538	21.43365385	15.18846154
-28	14.55	19.95961538	14.7625
-27	15.53942308	19.77403846	15.73942308
-26	14.78653846	18.40096154	14.66153846
-25	16.94038462	18.64326923	15.85961538
-24	18.2375	20.64326923	16.275
-23	18.14903846	22.39326923	17.56923077
-22	16.79230769	21.13365385	16.38461538
-21	15.9125	22.60961538	17.375
-20	16.41538462	22.44807692	17.17884615
-19	18.60192308	20.86346154	16.40769231
-18	15.49807692	21.38365385	15.69423077
-17	15.87403846	19.96730769	16.97307692
-16	14.95288462	19.09903846	15.14711538
-15	16.75096154	22.27596154	16.98173077
-14	15.20096154	22.4625	16.52211538
-13	15.09038462	21.25961538	17.00096154
-12	13.425	18.98076923	14.77596154
-11	14.48173077	19.40288462	14.06346154
-10	14.81923077	19.24038462	14.85961538
-9	16.62403846	21.74423077	14.88942308
-8	16.78653846	19.41057692	15.03942308
-7	16.22115385	16.77788462	16.40096154
-6	15.93269231	19.3	14.75192308
-5	16.38653846	18.91923077	15.55
-4	19.65673077	19.31730769	16.62596154
-3	20.25480769	20.475	15.86346154
-2	15.98076923	19.75769231	15.91826923
-1	15.00961538	14.12019231	15.55
0	14.37980769	17.85384615	15.11634615
1	16.02980769	19.46153846	15.78461538
2	14.80576923	16.42019231	15.53653846
3	15.21538462	19.63557692	16.30865385
4	15.06826923	18.82307692	14.84038462
5	14.53365385	16.11153846	14.91153846
6	13.54423077	17.65	15.35673077
7	13.96153846	15.61346154	14.21923077
8	13.83173077	15.2625	13.72692308
9	15.50384615	15.16923077	13.50480769
10	13.18269231	14.98365385	14.88461538
11	14.31634615	15.87211538	16.63076923
12	14.48557692	16.54519231	16.425
13	14.86634615	16.4	16.11634615
14	12.85576923	14.90480769	16.33076923
15	13.64326923	16.11730769	15.13269231
16	12.97884615	14.53269231	14.44326923
17	13.85865385	16.96153846	15.3
18	13.56057692	17.09807692	15.16923077
19	13.58461538	15.43173077	14.82884615
20	14.11923077	13.67596154	14.47307692
21	13.20480769	15.63653846	14.69423077
22	13.59134615	17.89903846	13.70384615
23	13.74711538	15.75288462	14.95
24	14.575	13.48269231	15.08557692
25	14.81826923	14.54038462	15.19038462
26	14.53461538	16.83173077	14.06538462
27	14.80961538	16.92019231	14.82211538
28	14.98557692	17.87788462	14.09038462
29	17.10673077	16.82596154	14.09134615
30	13.36923077	16.45096154	13.80865385
31	13.60384615	15.84903846	14.07596154
32	13.97596154	16.06057692	14.39615385
33	13.59711538	16.57211538	13.87403846
34	13.72403846	14.97115385	12.70576923
35	13.90769231	14.05865385	12.16826923
36	12.76826923	14.77307692	12.28076923
37	13.25961538	14.55673077	13.54230769
38	12.93557692	14.86634615	12.65961538
39	12.76634615	15.77980769	12.29711538
40	11.69519231	14.8125	11.08942308
41	11.15673077	17.37884615	10.74903846
42	13.57307692	14.97019231	13.16057692
43	13.71153846	14.48653846	11.42211538
44	12.56153846	16.82692308	11.99519231
45	11.86923077	13.75865385	13.91057692
46	12.6375	14.16538462	14.025
47	12.50576923	14.43846154	12.37692308
48	12.64423077	14.25192308	11.98461538
49	12.82980769	13.75769231	11.83942308
50	12.45865385	13.67596154	11.15769231
51	11.45865385	14.94038462	11.28557692
52	12.13173077	12.11153846	11.87692308
53	3.856730769	4.644230769	1.75
}{\gunsforsaleinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.946058091	2.578146611	2.172890733
-51	15.46196404	14.97648686	16.5988935
-50	16.55463347	16.25726141	15.42047026
-49	16.45089903	16.69156293	15.16459198
-48	15.21438451	17.73582296	15.26417704
-47	15.86998617	17.02766252	15.23374827
-46	16.27662517	16.86445367	16.15767635
-45	15.43015214	16.63208852	15.12171508
-44	16.97648686	17.71507607	16.15214385
-43	16.59612725	18.33056708	15.77593361
-42	20.5242047	18.70954357	15.91009682
-41	17.53112033	17.5242047	16.28492393
-40	16.61549101	17.78561549	17.13416321
-39	16.97233748	17.26279391	16.52282158
-38	18.67219917	19.02351314	16.92946058
-37	19.96957123	20.00829876	17.90871369
-36	21.93084371	20.34439834	16.84647303
-35	21.96957123	21.22544952	17.5131397
-34	24.90871369	19.47441217	17.24343015
-33	19.0746888	20.47026279	16.69017981
-32	18.8077455	20.8395574	17.55878285
-31	16.60995851	21.1549101	16.60304288
-30	16.80359613	19.87551867	17.31950207
-29	18.99170124	21.29460581	17.52973721
-28	20.18118949	20.56016598	18.83264177
-27	17.68879668	21.36929461	18.03319502
-26	19.21161826	21.95988935	16.77455048
-25	20.02489627	20.22544952	16.33333333
-24	20.08852006	22.0055325	18.25449516
-23	19.26832642	21.11894882	17.69294606
-22	22.66804979	23.38727524	18.52835408
-21	21.79114799	24.75242047	19.49792531
-20	21.12863071	23.87828492	19.98201936
-19	21.84785615	23.89211618	19.01659751
-18	21.87275242	23.13416321	17.73858921
-17	22.75795297	22.4757953	20.33195021
-16	19.78561549	21.22959889	16.52143845
-15	27.18672199	23.90871369	18.12033195
-14	26.85615491	21.78838174	17.88658368
-13	24.78008299	20.36652835	17.81742739
-12	24.81189488	22.15352697	19.5242047
-11	26.81881051	22.50622407	19.68326418
-10	19.68879668	22.44813278	18.8879668
-9	22.50760719	22.69847856	18.32365145
-8	24.15352697	21.93775934	18.0746888
-7	23.39142462	20.74965422	17.53250346
-6	20.82710927	21.86307054	16.88934993
-5	20.15214385	20.04149378	15.99031812
-4	19.88381743	20.85477178	15.0857538
-3	20.03457815	23.44674965	17.35408022
-2	20.32226833	21.89488243	15.40387275
-1	19.93499308	18.86030429	15.09128631
0	19.69571231	18.00276625	14.43983402
1	21.02351314	19.96818811	16.39419087
2	25.71369295	20.1230982	17.01659751
3	19.21715076	18.8824343	15.98755187
4	16.60304288	18.6735823	16.67219917
5	14.88658368	18.66666667	15.41355463
6	15.77316736	19.15352697	15.29322268
7	15.05394191	16.85892116	15.44674965
8	15.34439834	16.91701245	15.82019364
9	16.62517289	18.43706777	14.84785615
10	15.28492393	20.38865837	14.0373444
11	13.81742739	18.97648686	14.01659751
12	13.72475795	18.3153527	14.26279391
13	14.14522822	18.87551867	14.20608575
14	15.44536653	18.61687414	14.52973721
15	16.13416321	16.81051176	15.00968188
16	17.45366528	18.58229599	14.35131397
17	18.42738589	19.34716459	14.53803596
18	16.71922545	18.56016598	14.06362379
19	16.97372061	16.42600277	14.12171508
20	13.74827109	16.7538036	13.96403873
21	14.52697095	16.65836791	13.90041494
22	11.09681881	15.34993084	12.69571231
23	14.4329184	15.56984786	13.66113416
24	13.88934993	15.6791148	14.10788382
25	13.62793914	14.76625173	13.59059474
26	15.0428769	15.01244813	12.60995851
27	12.05532503	13.97786999	12.8077455
28	12.10926694	14.46196404	13.43015214
29	12.67496542	13.66666667	12.91562932
30	14.0373444	14.37897649	12.91839557
31	13.30013831	15.20746888	12.82434302
32	13.23928077	14.8769018	12.40525588
33	15.71507607	15.41908714	11.89488243
34	14.68326418	14.87413555	11.91839557
35	13.53526971	14.93360996	12.09681881
36	15.09681881	14.29183956	11.40802213
37	17.54910097	15.28630705	12.53388658
38	16.47164592	15.53526971	12.78838174
39	14.40802213	14.88520055	11.90594744
40	16.35684647	15.30428769	11.36099585
41	14.52697095	14.48271093	11.83264177
42	15.03596127	15.00276625	12.69986169
43	15.03457815	14.90871369	11.65145228
44	14.05117566	14.83540802	12.35961272
45	14.56846473	15.64591978	13.23651452
46	13.49930844	15.69986169	13.05532503
47	13.45643154	15.24204703	12.31811895
48	13.57123098	14.63900415	11.94744122
49	14.52005533	14.86307054	11.95159059
50	15.26141079	14.67634855	12.26417704
51	13.76763485	14.00414938	11.11065007
52	10.97786999	11.91009682	10.13001383
53	4.297372061	2.085753804	1.585062241
}{\stlouisramsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.132187707	2.598810311	1.549900859
-51	14.68010575	13.96893589	12.83476537
-50	16.94646398	14.4031725	12.82220753
-49	12.91738268	13.69001983	13.12425644
-48	13.68935889	15.21810972	13.14738929
-47	11.85128883	13.97224058	12.71315268
-46	12.59550562	14.66093853	13.20092531
-45	11.28486451	13.77461996	12.62723067
-44	12.3311302	15.44216788	13.33179114
-43	12.31989425	14.16787839	13.43820225
-42	14.57766028	13.54791804	13.62590879
-41	13.10905486	13.87970919	13.70389954
-40	13.12293457	14.0085922	14.54923992
-39	13.94448116	15.7838731	14.33906147
-38	14.63053536	15.80436219	15.62921348
-37	14.56510245	17.04163913	16.02379379
-36	15.47323199	17.38797092	15.22934567
-35	18.65432915	17.7376074	14.6946464
-34	14.09715796	16.30403173	14.95836087
-33	13.25446134	15.70588235	15.27296761
-32	13.65631196	16.69068077	15.15465962
-31	13.70456048	16.93588896	14.57964309
-30	12.5968275	16.32914739	15.1870456
-29	13.07138136	14.7838731	15.82881692
-28	13.06212822	15.39920687	15.79510905
-27	13.74487773	15.04758757	15.70918705
-26	13.11037673	14.83608724	13.84534038
-25	13.48843358	15.0462657	15.03040317
-24	13.49834765	14.93126239	14.99669531
-23	13.22339722	16.0171844	16.02974223
-22	14.4666226	17.03965631	16.75016523
-21	13.22009253	15.99801718	16.37012558
-20	12.94580304	14.58691342	16.19762062
-19	13.28618638	15.40713814	16.20290813
-18	15.35294118	16.53469927	15.14672835
-17	15.82352941	15.24851289	13.88565763
-16	13.88367482	15.9107733	14.46860542
-15	19.51883675	15.18241904	15.97356246
-14	17.85723728	15.3945803	16.1989425
-13	18.2967614	14.45274289	16.23793787
-12	18.70918705	15.37607403	16.50231328
-11	22.68671514	14.48248513	16.55651024
-10	16.37210839	14.80039656	16.89292796
-9	19.10508923	14.0376735	15.34963648
-8	19.09583609	14.29808328	15.39524124
-7	17.87706543	15.92531395	16.78122935
-6	15.77395902	15.58426966	15.52081956
-5	13.28949108	14.41374752	14.82419035
-4	16.49239921	14.29213483	15.37210839
-3	16.16787839	13.92663582	16.6483807
-2	16.29147389	15.08393919	16.27296761
-1	17.49834765	14.00462657	15.14144085
0	13.63912756	12.66688698	14.2504957
1	17.45736946	14.51817581	15.26107072
2	20.15333774	14.18043622	16.19299405
3	15.82352941	14.97157964	15.19563781
4	14.44679445	14.69134171	15.13086583
5	13.65565102	14.24719101	14.82551223
6	13.00528751	14.45208196	14.67349636
7	11.95902181	14.62128222	13.99867812
8	12.63384005	13.22075347	13.53536021
9	12.60079313	13.41837409	13.54725711
10	13.77263714	14.07138136	13.04097819
11	13.96827495	14.44216788	13.54527429
12	13.57964309	14.03965631	13.29610046
13	13.18836748	14.50099141	13.08724389
14	13.55981494	15.43555849	13.35228024
15	14.19101124	15.18638467	13.54791804
16	13.39061467	15.26305354	13.48975545
17	14.55584931	13.94976867	13.90152016
18	13.68869795	13.50958361	13.7118308
19	12.46794448	13.47587574	13.49306015
20	13.70720423	13.46199603	13.17514871
21	12.06543291	12.65895572	13.11368143
22	10.55849306	12.66622604	12.5300727
23	11.82022472	12.83542631	12.31989425
24	12.45670853	13.23727693	12.58757436
25	11.84335757	11.65829478	12.31658956
26	11.64639788	11.19629874	11.69068077
27	10.47455387	10.9193655	11.37144746
28	10.58823529	11.97554527	11.69993391
29	10.99537343	11.9709187	11.82352941
30	10.70984798	13.65763384	11.80634501
31	10.6655651	12.38664904	11.75677462
32	10.25247852	12.55981494	11.88896233
33	10.7580965	12.03635162	12.45670853
34	11.65036352	10.65366821	11.6688698
35	11.64507601	11.42630535	11.5333774
36	11.24256444	10.33773959	11.07138136
37	14.24256444	11.28023794	12.54593523
38	13.6226041	11.97554527	11.45009914
39	13.47389293	11.92267019	11.73099802
40	13.33773959	12.20555188	11.92267019
41	12.62458691	12.09120952	11.26107072
42	12.67547918	12.04890945	10.7376074
43	14.15598149	11.86186385	10.94448116
44	12.73892928	11.99933906	11.47785856
45	10.60013219	11.98083278	11.31130205
46	11.36946464	12.70720423	11.00991408
47	11.39127561	12.26503635	10.20687376
48	10.92200925	12.66027759	11.22141441
49	12.5386649	11.46067416	10.98744217
50	12.09847984	13.14144085	10.75280899
51	11.042961	11.51883675	10.76933245
52	9.148050231	10.17713153	8.904824851
53	2.626569729	2.206212822	1.303370787
}{\chargersinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.502038133	1.418014464	1.191321499
-51	6.696120973	8.519526627	7.943721236
-50	7.387245233	8.826824458	7.994740302
-49	7.544773176	9.300197239	8.316633794
-48	8.126364234	9.148586456	8.079158448
-47	8.088625904	9.051019066	8.137935569
-46	8.487968442	8.978566732	8.614069691
-45	9.14017094	9.099408284	8.69112426
-44	9.7843524	9.186982249	9.134516765
-43	9.166469428	9.594345825	9.141880342
-42	9.042735043	9.541091387	9.670479947
-41	8.257462196	8.81078238	8.989612097
-40	9.482840237	9.963576594	10.00460224
-39	9.705062459	9.642209073	9.563708087
-38	9.2156476	10.04838922	9.857199211
-37	8.927021696	9.400788955	8.951216305
-36	9.551216305	9.609598948	9.063510848
-35	11.08402367	10.34898093	9.778303748
-34	11.0800789	11.29717291	10.51755424
-33	12.3581854	12.03142669	10.87179487
-32	13.36857331	12.21012492	10.80118343
-31	14.05706772	12.68717949	11.24142012
-30	12.82932281	12.88086785	11.91689678
-29	12.32557528	13.4139382	11.61591059
-28	12.68468113	13.37817226	12.41117686
-27	10.49546351	12.97541091	11.61683103
-26	10.58763971	12.7147929	11.95397765
-25	13.47218935	13.0817883	12.40420776
-24	13.44681131	13.85154504	12.99395135
-23	13.17054569	13.50335306	13.07245233
-22	15.62366864	14.13622617	13.82011834
-21	15.28376068	13.52636423	13.66022354
-20	15.77251808	13.59408284	14.3025641
-19	16.10966469	14.38251151	14.62892834
-18	15.46390533	14.0712689	13.88902038
-17	16.97488494	14.53267587	14.182643
-16	17.32583826	14.65470085	14.3600263
-15	17.02642998	14.86811308	14.31571335
-14	16.6330046	14.75371466	14.34109139
-13	19.10650888	14.88060487	14.69033531
-12	18.88994083	14.72452334	14.44036818
-11	19.64299803	15.23090072	14.33714661
-10	20.60092045	15.356476	14.55726496
-9	17.60368179	15.59000657	15.3566075
-8	19.6418146	16.14017094	15.22813938
-7	19.22195924	16.07771203	14.80512821
-6	15.63142669	15.87666009	15.08888889
-5	11.01538462	15.56015779	15.46732413
-4	10.36239316	15.58408941	15.30203813
-3	9.581722551	14.7061144	14.95095332
-2	9.716370809	15.1425378	14.86022354
-1	8.891255753	14.31610782	14.86706114
0	9.484023669	14.75700197	15.20184089
1	11.25023011	13.79907955	14.02800789
2	10.90887574	13.78408941	13.83537147
3	12.02485207	14.10493097	13.67810651
4	11.05023011	13.56975674	13.64431295
5	10.04470743	13.26390533	13.13517423
6	9.748717949	12.97186062	13.13070348
7	10.09875082	12.62419461	12.85023011
8	9.769756739	12.30322156	12.36370809
9	10.30335306	12.47836949	12.09322814
10	8.790927022	11.95384615	11.74871795
11	7.47547666	11.21591059	11.28757396
12	8.517554241	11.87284681	11.93675214
13	7.95200526	11.09165023	11.83550296
14	8.254043393	10.98763971	11.10716634
15	7.340565417	10.45364892	10.91755424
16	7.265877712	10.36213018	10.74990138
17	8.182642998	11.27521368	11.63392505
18	8.416305062	11.25654175	11.31913215
19	8.812886259	11.4712689	11.37804076
20	8.635634451	11.45772518	11.38685076
21	8.011176857	11.165286	10.95779093
22	8.451545036	11.38014464	10.87942143
23	8.122682446	10.92925707	10.66074951
24	8.093885602	11.03392505	10.52399737
25	7.921236029	10.80486522	10.27810651
26	7.258251151	10.89191321	10.10716634
27	7.563050625	11.08376068	10.1268902
28	8.022485207	10.92110454	9.897698882
29	7.619197896	10.6729783	9.687047995
30	7.202629849	10.36226167	9.666535174
31	7.490466798	10.31019066	9.760683761
32	7.029848784	10.32794214	9.70190664
33	6.765154504	10.43221565	9.725969757
34	6.538198554	10.0904668	9.293622617
35	6.886916502	9.6226167	9.355555556
36	6.842209073	9.984615385	9.074424721
37	6.458382643	9.420118343	8.500986193
38	6.983168968	9.343458251	8.941617357
39	6.735174227	9.262853386	8.84904668
40	6.5078238	8.942800789	8.897961867
41	6.629717291	9.027744905	8.808152531
42	7.014464168	9.365943458	8.697304405
43	6.254174885	8.526364234	8.690335306
44	6.514135437	8.985009862	8.705719921
45	6.548060487	9.028270874	8.756213018
46	6.590664037	8.763971072	8.643918475
47	1.565548981	8.729125575	8.43879027
48	0	8.59566075	8.396712689
49	0	8.178698225	8.365285996
50	0	8.311900066	8.438001315
51	0	4.640894149	4.705193951
52	0	0	0
53	0	0	0
}{\greatawakeninginactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.475193037	1.72500351	1.596989779
-51	11.11966868	13.50200758	12.62706391
-50	11.4673031	13.90108101	13.05368977
-49	11.43026815	13.83776499	12.93260699
-48	11.42122701	13.89700969	13.01763451
-47	11.50737049	13.80718798	13.27923172
-46	11.65739155	14.11851748	13.22158261
-45	11.6555384	13.88855819	13.13818376
-44	11.87934859	13.96271234	13.03394923
-43	12.2216201	14.57933455	13.57705268
-42	12.29495999	14.75855679	13.65725037
-41	12.74083953	14.98478169	13.76670785
-40	12.73901446	14.7939913	13.85027519
-39	13.28833357	14.89692545	14.12728855
-38	13.25177594	15.05270251	13.99868022
-37	13.27468763	15.17093921	13.98188813
-36	13.68319528	15.48561	14.35358868
-35	13.74072722	14.88664888	13.88927889
-34	13.6658992	15.08058402	14.17797372
-33	13.28392531	14.45565071	13.61979108
-32	14.71211568	15.71015022	14.763619
-31	14.78037344	15.65101783	14.92923734
-30	13.98742103	15.17972764	14.10718297
-29	12.8583462	13.71200337	12.70700887
-28	13.73620665	14.3861856	13.65857014
-27	15.27645655	16.02743226	15.15727845
-26	15.64113435	16.55872526	15.47509267
-25	15.5389583	16.31680472	15.34530495
-24	16.15852871	16.32444195	15.45914299
-23	16.19000421	16.00171276	15.18263507
-22	17.03563105	16.17823951	15.30130293
-21	17.50127755	16.11054331	15.44077839
-20	20.0574477	16.45536993	15.62161631
-19	20.73207918	16.51239646	15.32764237
-18	20.94788713	16.65236558	15.41634842
-17	21.88184754	16.16978801	15.38402786
-16	21.23139127	16.32587393	15.23323599
-15	20.72677243	17.19300856	15.94636639
-14	20.62274323	17.83591183	16.53627991
-13	20.65458374	17.57268005	16.22309896
-12	20.89919978	17.84484066	16.35176345
-11	22.40713183	18.00446441	16.25668314
-10	22.42142356	17.68268988	15.94030102
-9	20.88066826	17.73146146	16.13172526
-8	20.14976836	17.56248772	16.00589689
-7	20.09976134	17.51424961	16.24191284
-6	20.15080724	17.11267724	15.8534202
-5	21.83535027	18.12410501	16.31026059
-4	22.6879124	18.12107258	16.59002583
-3	20.85576302	17.89074828	16.66702235
-2	18.49922785	17.30579812	16.20889026
-1	19.17641443	16.7269409	15.80486915
0	20.02473677	16.598203	15.61493317
1	21.19418784	16.36535168	15.21762327
2	22.1903973	16.67901165	15.21436594
3	18.49602695	15.86317563	14.9160957
4	17.74361926	15.6216201	14.42920926
5	17.06674154	15.70557349	14.83758284
6	16.52500351	15.49375263	14.30641357
7	16.04023586	15.10110908	13.87807481
8	16.98699986	15.03071739	13.85381332
9	17.96939492	15.33067528	14.23798158
10	18.00233048	15.09201179	13.91210828
11	17.23509757	14.77835182	13.71661238
12	16.69459497	14.68347606	13.56708413
13	17.6719079	14.75796715	13.87815905
14	17.38582058	14.70181103	13.60594743
15	16.7736347	14.23184052	13.31528698
16	17.90506809	14.33592587	13.56205773
17	22.49400533	14.65155131	13.37981579
18	16.35027376	13.84186438	12.96346737
19	15.11259301	13.07572652	12.45414467
20	16.12317844	13.99598484	13.23202853
21	14.91169451	13.86109785	13.21869033
22	15.00292012	13.62970658	12.864175
23	14.21300014	12.81249474	12.05910929
24	12.97121999	11.85708269	11.25612153
25	14.25006318	13.39786607	12.70731776
26	14.97096729	13.85730731	12.97380097
27	15.72977678	13.53376386	12.7697967
28	15.9800365	13.54378773	12.56615748
29	15.80101081	13.18082269	12.20105582
30	13.9962937	12.69425804	11.92261036
31	13.537049	12.52382423	11.84606312
32	13.48097712	12.69355609	11.97368864
33	13.19761337	12.55038607	11.69344603
34	12.80165661	12.56366699	11.59333932
35	13.00235856	12.54263653	11.75876109
36	12.75532781	12.44545837	11.62756936
37	12.49875053	12.41291591	11.66390543
38	12.91189106	12.52632318	11.72214422
39	12.40280781	12.4043521	11.71877457
40	12.7205391	12.45480837	11.67676626
41	12.49338762	12.39143619	11.55318432
42	11.97599326	12.06676962	11.06876895
43	12.03195283	12.13098414	11.10064023
44	12.15083532	11.95864102	11.04330001
45	12.16372315	11.60850765	10.82595754
46	11.77399972	11.4092096	10.66289453
47	11.9575179	11.73516777	10.70782321
48	11.77849221	12.01204549	10.84800067
49	11.56734522	11.76928261	10.87361002
50	11.14979643	11.37374702	10.44962372
51	11.02835884	10.9253966	10.25418398
52	10.86755581	11.42417521	10.31610131
53	1.696420048	1.737498245	1.598758845
}{\thedonaldrncinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.800969176	3.325723135	3.006144777
-51	26.13248739	21.18354399	19.2797622
-50	21.92191637	18.73922166	17.34011091
-49	24.01398811	20.8451816	19.31063596
-48	25.86961083	23.14807414	21.10026477
-47	25.83419094	23.14817405	21.10925713
-46	27.07268822	24.06984064	21.78493281
-45	26.23145326	23.75580756	21.48333916
-44	25.40265774	23.13033921	20.89643803
-43	24.72398461	23.16955588	20.67207873
-42	25.1865914	23.51106559	21.04231403
-41	25.72528351	23.96557926	21.36538942
-40	25.04326323	23.17170405	20.88629665
-39	25.50911725	23.67827347	21.1358845
-38	25.94849378	23.86206724	21.24539142
-37	26.41269921	24.25438377	21.07103962
-36	26.39796173	24.4792926	21.7444672
-35	26.83299196	24.2518859	21.75400909
-34	27.79742219	24.488235	21.56476995
-33	26.13993106	24.73727332	21.99145726
-32	25.91896888	24.35899485	21.52915022
-31	25.68936404	24.69820652	21.48558725
-30	25.95683669	24.82769646	21.57226358
-29	25.61108058	24.62536844	21.35115152
-28	24.15661688	23.82779637	20.89663786
-27	25.1322376	24.23160314	21.46830194
-26	26.09761703	25.0321227	21.53624419
-25	25.57346256	24.79032822	21.61512714
-24	24.71654094	24.32747165	21.20532547
-23	23.53549483	23.24189439	20.25038717
-22	24.67762402	24.39666284	21.58385372
-21	24.8661138	24.42983464	21.27746416
-20	26.14607584	25.4918819	21.8279962
-19	24.65234551	24.68951391	21.44097517
-18	24.78493281	24.41784483	21.43343158
-17	25.93765299	24.97936754	22.10885747
-16	25.1501224	23.81245941	21.03551981
-15	25.27936254	24.01039117	21.37568067
-14	24.18943898	23.0742369	20.66183744
-13	24.9877604	23.89648799	21.46710296
-12	24.58425338	23.83524005	21.25523305
-11	25.62122196	24.96627866	21.77913773
-10	25.48843483	24.08542739	21.37298296
-9	26.5535295	24.63860718	21.13333666
-8	25.51815956	24.00649448	20.98241495
-7	25.6755258	24.31922866	21.44037568
-6	25.24873857	23.74731478	21.06804216
-5	25.64255383	24.28325923	21.32377479
-4	27.22096218	25.10491083	20.98251486
-3	24.84593096	23.48678623	19.9887096
-2	25.00604486	23.49672778	20.07563571
-1	25.88419843	23.99250637	20.80201828
0	25.49557876	23.35829545	20.39651296
1	27.76090323	21.95503822	19.56287156
2	20.78358395	18.66353599	16.61977319
3	22.11125543	19.93315682	17.88969376
4	23.54553629	21.66883149	19.33336664
5	23.52620273	21.67887296	19.2194135
6	23.40985163	21.99620323	19.3977619
7	23.09581855	21.82175151	18.88469801
8	23.75695659	21.98271469	19.25293501
9	22.41924364	21.48998351	18.80101913
10	22.57126443	21.43572963	18.79127741
11	22.84008593	21.58500275	18.64180447
12	22.09546885	20.82709697	17.88414847
13	22.25733127	21.02333017	18.14132987
14	22.24509167	21.10965679	17.89553879
15	22.45111655	21.2834091	18.40020982
16	21.92256582	20.94544637	18.1743518
17	23.13303692	21.66138782	18.53154818
18	22.37343258	20.94734476	18.11540191
19	21.6990558	20.43053405	17.83853724
20	22.84583104	21.1428286	17.89898586
21	21.50042464	20.4514163	17.48583704
22	21.91866913	20.44397262	17.27641505
23	21.78563221	20.13393615	17.10246291
24	22.32727182	20.04371284	16.92536344
25	22.01308887	19.81230954	17.24918819
26	22.63396113	20.43428086	17.37982715
27	21.41120048	19.81955338	16.98446321
28	20.73497527	19.36044362	16.85857022
29	20.22755658	18.98281461	16.44382275
30	21.69485937	20.27111955	17.17180397
31	20.48383874	19.06744267	16.58160564
32	20.18264475	18.94349803	16.05745117
33	20.04880851	18.5777589	16.07863316
34	20.10286257	18.80006994	15.98796023
35	19.40875256	18.42443923	15.9595344
36	19.40025978	18.09022331	15.49857621
37	19.57950742	18.11165509	15.25508318
38	19.46395564	18.03042414	15.20967178
39	20.32727182	18.76125294	15.78892941
40	20.33406604	18.77474147	16.03636909
41	20.39806165	18.71739022	16.02053255
42	20.41609632	18.31503222	15.76949593
43	20.16401059	18.53089874	15.74701504
44	19.8110606	18.21391817	15.63421092
45	19.65953939	18.10246291	15.39096768
46	19.45731129	17.90433132	15.22056252
47	19.85192586	18.27766399	15.59114752
48	19.43473048	17.86731278	15.0652945
49	18.8107109	17.3109357	14.72848079
50	19.31568167	17.48968377	14.89643803
51	19.9459959	18.05590248	15.35205076
52	19.62436929	17.63146326	14.94309837
53	2.86131788	2.626217715	2.244392267
}{\starwarslastjediinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.18238842	3.310896663	2.657873572
-51	18.8969039	19.40828307	16.68883706
-50	16.50655408	17.46127865	15.29596268
-49	18.7982308	19.44929634	16.98672993
-48	20.69802975	21.64229996	18.93590156
-47	20.61294733	22.12247688	18.59916358
-46	20.90245275	22.45331725	18.81655139
-45	21.19244069	22.68725372	19.26789448
-44	20.64463209	22.54322477	18.85000804
-43	20.36493768	22.20313631	18.32732829
-42	21.12384399	23.0535585	19.18940003
-41	20.67679936	22.70205066	18.77931478
-40	21.54057097	22.77314033	18.67556699
-39	22.11588259	22.92006433	19.35000804
-38	21.64101327	22.84189787	19.40445553
-37	22.27157218	23.45854443	19.52340357
-36	21.71170084	23.03144351	18.73516165
-35	23.18576598	24.25074387	20.23339231
-34	25.1057499	24.10687575	19.89697603
-33	24.55938882	24.546924	20.04616374
-32	24.03819863	23.94989948	19.82515683
-31	22.77547246	24.15721753	19.8087502
-30	22.49232006	23.81278649	19.70339392
-29	21.43289103	22.82155207	19.22333923
-28	22.54531564	23.98078006	20.11508766
-27	22.35858464	23.68073985	19.55187389
-26	23.43683152	24.82597507	19.97900917
-25	23.37225573	23.56710897	19.41233714
-24	23.07494974	23.85765983	19.82563938
-23	22.41495778	23.06176116	19.34429789
-22	24.03498191	24.19219944	20.32974103
-21	23.30711701	24.47736228	20.34293067
-20	23.3349417	23.88990752	20.25936947
-19	23.59726578	23.88733414	20.54728969
-18	24.00394049	23.96453559	20.4432202
-17	23.92199437	23.15070366	20.22494772
-16	23.93968637	22.99244069	20.25269423
-15	24.27696019	23.61511862	19.91394563
-14	23.24551669	22.40289505	18.74746662
-13	24.25291516	23.84004825	19.90147981
-12	24.76566144	23.64294331	20.2855879
-11	24.39445115	23.61897869	19.72663664
-10	25.18809811	23.71419381	19.9830304
-9	25.76895858	23.80699638	19.81606884
-8	26.86192199	23.81270607	20.08283738
-7	27.91137917	23.69819059	20.08565224
-6	26.11628468	23.36525935	19.8874055
-5	27.18705267	23.91057499	19.97354029
-4	25.25162847	22.49095296	19.21199936
-3	25.226538	23.08073985	18.92488338
-2	23.72231604	21.68291114	18.04857648
-1	26.40193004	23.0624045	19.41555413
0	25.77201448	22.8783273	19.3142995
1	25.42267793	21.08725372	17.88611871
2	20.92617612	18.17121029	15.8472736
3	22.0327302	19.66537998	17.00337783
4	23.61938078	21.22163249	18.32129645
5	23.86722959	21.58801769	18.48624739
6	23.15585042	21.41206273	18.42054045
7	22.58825895	20.87800563	17.68352903
8	22.66634499	20.85991154	17.44442657
9	22.02782469	20.27012465	17.19309957
10	22.12641737	20.59420989	17.41957536
11	22.08210696	20.55617209	17.33770307
12	21.74491355	20.4318456	16.85587904
13	21.48492159	20.24841174	16.82925848
14	21.03868114	19.94370728	16.2695834
15	21.23884198	19.68950543	16.12200418
16	21.62702051	20.59533575	16.83947241
17	22.60241255	20.9013269	16.51970404
18	21.87712103	20.35946924	16.17508445
19	21.54137515	20.2730197	16.3759852
20	21.37354242	19.78640933	16.35491395
21	20.81294733	19.64374749	15.77601737
22	20.25235223	19.3885002	15.59634872
23	20.21447527	19.13188581	15.52404697
24	19.41174105	18.360193	15.18867621
25	19.9761158	18.39613993	14.89544797
26	20.60514676	19.22324085	15.48045681
27	20.49939686	19.14394853	15.25237253
28	20.24028951	18.88942501	15.29234357
29	18.89770808	17.52279855	14.28237092
30	19.17104946	17.68910334	14.82306579
31	18.98431846	17.28661037	14.34341322
32	19.48500201	17.87511057	14.65256555
33	19.1885002	17.8318456	14.73089915
34	18.87117008	17.66899879	14.35764838
35	19.09786892	17.46521914	14.00571015
36	18.83683152	17.73719341	14.18674602
37	18.84358665	17.27760354	14.07728808
38	17.77297949	16.78689184	13.4108895
39	19.40675513	17.80997185	14.61396172
40	19.28773623	17.51628468	14.63430915
41	18.69923603	17.41286691	14.4428985
42	18.95657419	17.02750302	14.17685379
43	19.21246482	17.19613993	14.20556539
44	19.30832328	17.30253317	14.15312852
45	19.0783273	16.96968235	13.92922631
46	18.51757137	16.69971854	13.88290172
47	19.03940491	17.17008444	14.15497829
48	19.03932449	17.65894652	14.29395207
49	17.98455971	16.77008444	13.56401802
50	16.56501809	15.88741456	13.06924562
51	18.67889023	17.24173703	14.157954
52	18.68379574	17.02573382	13.93919897
53	3.033293124	2.66827503	2.196316551
}{\starwarsforceawakens}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.192475463	7.294649185	6.464788732
-51	27.10299885	27.7181578	24.56890836
-50	24.33997391	25.50281889	22.82371295
-49	27.14936121	27.73850212	24.80772845
-48	29.0398285	29.95236505	26.75860893
-47	28.58184657	30.19350236	25.96698855
-46	28.77152978	30.48444153	26.05981288
-45	28.99735915	30.45622369	26.53710678
-44	28.08094509	30.11333118	25.81288546
-43	27.61592148	29.59862779	25.04748296
-42	28.36356765	30.41924873	25.9348913
-41	27.80233564	29.80677859	25.19987049
-40	28.56836604	29.64656616	25.13660966
-39	29.22229306	29.72890372	26.01621972
-38	28.52209857	29.46768337	25.90177134
-37	29.04226091	30.3576855	26.03539254
-36	28.31812461	29.53144978	24.80070265
-35	29.85245392	30.77436473	26.63934773
-34	31.33493928	30.3133785	25.92465682
-33	30.7641785	30.86984223	26.31482264
-32	30.03567122	29.9735306	25.78514644
-31	28.65078402	30.19955766	25.94837758
-30	28.41820768	29.74505274	25.75609756
-29	27.32396965	28.57001913	25.04694541
-28	28.40147908	29.75167116	26.08311607
-27	28.11781958	29.47057646	25.30003122
-26	29.44105465	30.79104329	25.96352425
-25	29.34215043	29.44704582	25.41035899
-24	28.88724454	29.77418707	25.81818182
-23	28.12046005	29.00212379	25.46067535
-22	29.72993136	30.10708567	26.12173194
-21	28.88707266	30.37381499	26.10091838
-20	29.01990199	29.61824526	26.07172428
-19	29.25835078	29.67126161	26.41217823
-18	29.61788053	29.76418298	26.289275
-17	29.26126303	28.92965531	26.04359983
-16	29.17385339	28.52264565	26.00123903
-15	29.19009863	29.52186589	25.52680412
-14	28.23935131	28.23636732	24.33256785
-13	29.22335271	29.77910598	25.7122818
-12	29.88751941	29.47368421	26.20037395
-11	29.42525948	29.57724068	25.55010417
-10	30.30614417	29.57139992	25.92810185
-9	30.81125	29.54785907	25.94156665
-8	31.56269489	29.70615971	26.05216484
-7	32.21440505	29.57813911	26.03951621
-6	30.66339345	29.19190194	25.87693596
-5	31.76164976	29.8222668	25.9699885
-4	29.99942677	28.33012561	25.1878954
-3	29.99541021	28.89158446	24.81670534
-2	28.50115942	27.60026615	23.88674827
-1	31.24957167	29.06171463	25.69863743
0	30.51852205	28.9942927	25.47782729
1	30.33013528	27.31458333	24.14460971
2	25.94386839	24.09458307	21.77533429
3	27.59361466	26.02863225	23.4312313
4	29.24203505	27.71964286	24.9214528
5	29.65221301	28.10374791	25.18991781
6	28.80006001	27.99190496	25.1665751
7	28.27511576	27.29947424	24.35230923
8	28.8196319	27.55688941	24.36849792
9	28.01349969	26.83477057	24.03091277
10	28.33594233	27.3921275	24.4078206
11	28.17473835	27.45901815	24.38378012
12	28.24294966	27.61630435	24.14029026
13	28.04587445	27.25874202	24.07720631
14	27.60827353	27.22283205	23.50365981
15	27.77713504	26.76421076	23.14524882
16	28.16041885	28.12773202	24.09736448
17	29.23759492	28.48931273	23.87331474
18	28.6450458	27.88830139	23.55874429
19	28.21731802	27.83427183	23.9129771
20	28.12189186	27.07648289	24.09443128
21	27.55632453	27.12302909	23.20584408
22	27.07935484	26.79142127	23.16628838
23	27.08988038	26.46623651	23.29262701
24	26.11826444	25.68733123	22.99756454
25	26.99739159	25.78113378	22.35755674
26	27.84146474	27.05920308	23.47365854
27	27.85597202	27.09480992	23.19569472
28	27.56714129	26.71329467	23.23658805
29	25.92025149	25.04263878	22.02492869
30	26.6956327	25.55937718	22.84173999
31	26.16893914	25.13846334	22.12729529
32	26.96672231	26.01861173	22.77090364
33	26.69303054	25.84671873	22.77875886
34	26.37551984	25.74572299	22.43878834
35	26.39568745	25.63805926	22.09426541
36	26.20969005	25.80276088	22.04423894
37	26.4320361	25.28206637	22.18747623
38	24.9894844	24.75922192	21.28555017
39	27.11494382	26.28064554	23.18025258
40	27.06726103	25.83501364	23.05663964
41	26.3544146	25.64294173	22.8360885
42	26.56954463	25.40640749	22.71585052
43	27.23518012	25.67651297	22.72086442
44	27.05950637	25.7518851	22.60791367
45	26.90699785	25.28978907	22.23311938
46	26.2411396	24.89044708	22.2649297
47	27.09177251	25.95866261	22.49527096
48	27.31041643	26.61684848	22.9626615
49	25.91402086	25.28322017	22.01187679
50	24.14275668	24.30909315	21.22834749
51	26.8802222	26.15284216	22.8415726
52	26.83138931	25.84411621	22.703694
53	6.986293758	6.612196094	6.109395973
}{\starwarsforceawakensnoinactives}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 8,  horizontal sep=0.1cm, vertical sep=0cm },height=3.4cm,width=5.2cm,ymin=0, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, scaled y ticks=false, xmin=-50, xmax=50]

    \nextgroupplot[title={the\_donald (RNC)}, xtick=\empty, ymax=40, ytick=25]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\thedonaldrnc};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\thedonaldrnc};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\thedonaldrnc};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,ymax=40]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\thedonaldrncinactive};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\thedonaldrncinactive};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\thedonaldrncinactive};
    
    
    
    \nextgroupplot[title={the\_Donald (US Election)},xtick=\empty, ylabel near ticks, ymax=35, ytick=25]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\thedonaldelection};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\thedonaldelection};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\thedonaldelection};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,ymax=35]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\thedonaldelectioninactive};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\thedonaldelectioninactive};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\thedonaldelectioninactive};
    
    
    
    \nextgroupplot[title={SandersForPresident (DNC)}, xtick=\empty, ylabel near ticks, yticklabel pos=left,ymax=40, ytick=25]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\sandersforpresident};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\sandersforpresident};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\sandersforpresident};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,ymax=40]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\sandersforpresidentinactive};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\sandersforpresidentinactive};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\sandersforpresidentinactive};    
    

    \nextgroupplot[title={StLouisRams},xtick=\empty, ylabel near ticks, yticklabel pos=left,ymax=40, ytick=30]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\stlouisrams};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\stlouisrams};    
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\stlouisrams};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,ymax=40]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\stlouisramsinactive};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\stlouisramsinactive}; 
     \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\stlouisramsinactive};   
    
    
    \nextgroupplot[title={Chargers}, xtick=\empty, ylabel near ticks, yticklabel pos=left,ymax=35, ytick=30]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\chargers};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\chargers};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\chargers};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,ymax=35]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\chargersinactive};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\chargersinactive};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\chargersinactive};
    
    
    %%%need starwars data still
    \nextgroupplot[title={StarWars (Ep7)}, xtick=\empty, ylabel near ticks, yticklabel pos=left,ymax=40,ytick={30}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\starwarsforceawakensnoinactives};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\starwarsforceawakensnoinactives};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\starwarsforceawakensnoinactives};
    
    \nextgroupplot[xtick=\empty,ytick=\empty, ymax=40]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\starwarsforceawakens};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\starwarsforceawakens};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\starwarsforceawakens};
    %%%need starwars data still
    
    
    \nextgroupplot[title={StarWars (Ep8)}, xtick=\empty, ylabel near ticks, yticklabel pos=left,ymax=41, ytick=30]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\starwarslastjedi};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\starwarslastjedi};
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\starwarslastjedi};
    
    \nextgroupplot[xtick=\empty,ytick=\empty,ymax=41]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\starwarslastjediinactive};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\starwarslastjediinactive}; 
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\starwarslastjediinactive};
    
    
    

    \nextgroupplot[title={DarkNetMarkets (Bitcoin Crash)}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=30, ytick=20]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\darknetmarketsbitcoin};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\darknetmarketsbitcoin};       
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\darknetmarketsbitcoin};
    
    \nextgroupplot[title={}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr}, ylabel near ticks, ytick=\empty,ymax=30]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [mark=*, red, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Control]   {\darknetmarketsbitcoininactive};
    \addplot [mark=*, orange, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=AskReddit]   {\darknetmarketsbitcoininactive};  
    \addplot [mark=*, blue, mark size=0.75pt, fill opacity=0.5, draw opacity=0.2]  table [x=Week, y=Users]   {\darknetmarketsbitcoininactive};
    
\end{groupplot}

\node (title) at ($(group c1r1.center)+(0,1.2cm)$) {\footnotesize{Active Users}};
\node (title2) at ($(group c2r1.center)+(0,1.2cm)$) {\footnotesize{All Users}};

\node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,1.6cm)$) {\small{External Shocks}};    

\end{tikzpicture}

==> figs/banned_subreddits_slides.tex <==
\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.211958146	6.462698413	6.261968085
-51	23.11798738	24.13201581	22.90092346
-50	23.62073765	24.08147687	22.87958769
-49	23.02787942	24.0580945	23.1662531
-48	23.35902742	23.48472816	22.59073419
-47	24.2277592	25.01565762	23.78135338
-46	23.92606745	25.19007407	24.05603448
-45	24.24562837	25.45543257	24.16688453
-44	24.44946765	24.9258723	24.12701408
-43	23.47576813	24.9625323	23.75592349
-42	24.55598999	25.15583498	23.47369894
-41	23.6209275	24.24993134	22.75527368
-40	23.71577743	23.64203233	21.88546496
-39	23.85965406	24.56788793	22.92774644
-38	24.04173531	24.58903572	23.08282169
-37	24.31909411	24.84636293	22.83753393
-36	23.84843206	24.24700888	22.6615265
-35	23.34554077	24.61667942	22.23187661
-34	23.68138596	24.35666792	22.3126333
-33	23.58308814	24.74070862	22.37439524
-32	24.13782213	24.47433063	22.61957187
-31	23.77041583	24.02392809	22.52589448
-30	24.13134401	24.61506326	22.58249881
-29	23.91565974	23.81362346	22.55371802
-28	24.09381285	24.11143799	22.44855775
-27	22.5194836	22.71411888	21.67899356
-26	24.33862434	24.288995	23.08326707
-25	24.19888687	24.00134605	22.83372575
-24	23.48693882	22.94505252	21.83424612
-23	22.22648642	21.1646321	19.96573633
-22	24.26451965	22.81024485	21.99301234
-21	25.06505008	24.31888416	23.24260915
-20	25.13587629	23.94641041	22.2333436
-19	25.32387396	23.92919466	22.51170468
-18	24.79700581	24.01709572	22.67706477
-17	24.37323391	23.6428431	21.74444554
-16	24.65710131	23.14307932	21.0200039
-15	24.83412188	23.78943857	21.87664143
-14	24.20910719	22.91449566	21.12501187
-13	24.66943522	23.17377449	21.34321755
-12	24.26518091	23.15990275	21.49227727
-11	24.44251997	22.74755219	21.57104408
-10	24.94279832	23.11205543	21.88492541
-9	23.59707743	22.50156682	20.97121711
-8	24.79904644	23.22894761	22.31836077
-7	24.27219771	22.91394928	22.07004616
-6	24.84091107	23.47088471	22.04497167
-5	24.74921657	23.17933899	20.99176918
-4	24.66063548	22.61264751	21.11624415
-3	24.46502602	23.03314967	21.2650634
-2	23.7629452	22.28820802	20.5265709
-1	23.79224326	23.06342743	21.16931818
0	22.26109391	23.15190463	21.06376445
1	23.63947676	23.82665522	21.29261782
2	22.79254189	22.6422205	20.59686061
3	23.001443	22.98681383	21.11704351
4	22.69761273	22.35206216	20.04710425
5	23.17127672	22.55745527	21.51688211
6	23.46218591	22.93673819	21.21826281
7	22.74396682	22.58333333	21.30189601
8	22.70753512	22.47416762	21.01571983
9	23.42268308	22.79036322	20.96983666
10	22.59955666	21.75185264	20.62110553
11	21.9128512	21.89056684	20.80066985
12	22.11708986	21.86703332	20.40143443
13	21.28064209	20.733847	19.59504219
14	22.26042916	22.10315627	20.73417722
15	22.47903139	21.86991511	20.43532129
16	22.01422957	21.94896598	20.45104895
17	21.96198871	21.40302013	20.47301182
18	22.33884525	21.46829434	20.73035158
19	22.20024773	21.71391549	20.42744597
20	21.84847645	21.64393339	20.48862173
21	21.23399528	21.53182963	20.3293329
22	21.8417226	21.76939853	20.12759325
23	21.3667329	21.18916084	19.36017363
24	21.92952924	21.2723152	19.3301268
25	20.59949231	20.61406599	18.34053635
26	22.31493829	22.31836165	19.98121132
27	21.0112184	21.38248363	19.81309445
28	20.98579504	21.35976766	18.96737194
29	19.34527831	19.24900519	17.58225508
30	20.94482048	20.32875567	18.89161116
31	22.16304667	21.89168347	19.8539515
32	22.12846865	21.31354117	19.81232367
33	21.56335541	21.60771549	19.98692368
34	20.92272727	20.92140266	19.03402518
35	20.87007757	20.97254033	19.61447597
36	20.251578	20.53331688	19.22676105
37	21.28390927	21.14915758	19.69642649
38	21.20540869	20.64923908	19.21691519
39	21.17332317	20.74509068	19.43968179
40	21.61441136	20.54400101	19.09491931
41	21.55620935	20.46463506	18.8239039
42	20.78666871	20.33430086	18.78299643
43	21.11264119	21.00882724	19.44870122
44	21.45178213	20.88676637	19.47887324
45	21.04741784	20.748629	19.97945868
46	21.12282626	21.1701117	19.51164474
47	20.77595372	20.97069077	19.47517644
48	20.52279587	20.2725508	19.36540567
49	20.42113691	20.26339344	19.08656938
50	20.44465771	20.37267817	18.6807362
51	19.97698541	20.36180638	18.11778666
52	20.57676686	20.34635244	18.84223727
53	9.281526926	9.106868834	5.773663504


}{\fatpeoplehate}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	9.433379121	8.304435484	7.03870076
-51	32.93154639	29.54789121	27.63831448
-50	31.51795918	28.13532377	26.79093005
-49	31.52856572	28.13601533	26.09505988
-48	34.06144393	29.49315068	26.4934593
-47	34.46871445	28.75723178	26.07662429
-46	34.75650558	29.65061107	26.85473684
-45	33.9762963	27.62625179	24.4137931
-44	33.82062455	28.85591705	25.01640489
-43	34.40586531	29.59836345	26.53295979
-42	32.6678508	28.97148608	27.14673562
-41	33.88500882	29.83076923	27.7923674
-40	33.25498426	30.09660743	27.69167196
-39	31.97143852	29.72473868	27.03547881
-38	31.6733913	28.54663706	25.77339136
-37	31.06500692	27.23876846	26.48884758
-36	31.39628378	27.95987654	27.30616606
-35	28.61347637	27.57418953	26.67674349
-34	29.16750587	28.85241337	26.53862338
-33	30.71805138	28.19872185	26.18508694
-32	29.55286709	28.2815534	26.27842566
-31	31.50650651	27.19653524	27.29357267
-30	32.12978097	28.47432024	27.32608065
-29	30.69960988	27.70094284	27.26317289
-28	31.60987574	27.41989932	27.05141894
-27	30.25604027	28.20764706	27.30987514
-26	30.9676893	27.89145699	26.69423132
-25	30.65667836	27.67295963	26.25350533
-24	31.46989861	28.16666667	26.94079686
-23	30.78147796	28.01526058	25.76766566
-22	30.59931719	27.82874183	26.4952355
-21	29.85901435	27.73657577	26.91559486
-20	32.06123087	27.55993294	27.66684392
-19	31.12061069	28.11187655	27.76906723
-18	28.28831891	27.89489572	27.23775858
-17	29.70849832	28.95726027	26.43198339
-16	30.8386903	29.78282142	25.63911134
-15	30.62104641	30.07246767	26.52277876
-14	29.4013346	30.12746142	25.73801199
-13	31.3412527	28.96157951	25.47861357
-12	32.52680382	28.65304529	26.11293082
-11	33.06638298	29.13852243	25.67018146
-10	31.2743338	29.17978114	25.29908345
-9	30.83450407	29.22265122	25.16893668
-8	32.08427602	29.71106504	24.90313253
-7	31.96165602	28.94821925	24.86250903
-6	29.69605568	30.18128205	24.58026474
-5	30.82824859	29.69885932	25.38626506
-4	30.9713644	29.46625609	25.31054545
-3	32.07201759	29.96990564	24.77882296
-2	33.77956557	29.73878695	24.87720133
-1	33.08974708	29.3857513	25.05107203
0	29.64637343	29.36757751	25.34226406
1	28.51157628	29.50257104	24.23752792
2	27.30293052	28.71020856	24.82770781
3	26.72850832	26.91202673	23.77003573
4	28.48148148	28.53029461	25.63245457
5	27.94236815	28.77465596	24.05179594
6	28.77192362	27.49026346	23.55871608
7	26.65014368	25.77516681	21.6670247
8	26.38833518	24.92376682	20.8518724
9	29.31688596	26.8456276	22.66684783
10	29.67942584	26.42313411	23.50572207
11	28.24298725	27.14456036	23.31346154
12	29.300037	26.93523867	23.0326147
13	30.47297297	27.06447725	23.58594835
14	30.78681733	26.85883785	23.31625835
15	29.48826816	26.48759305	22.56030151
16	30.61590652	26.77952513	23.10576385
17	28.98893974	25.64886681	22.46116505
18	29.59083911	26.34830019	22.53494467
19	30.1283836	26.41193363	23.70974329
20	30.00077791	26.5648855	22.55083767
21	30.59760802	26.95313002	21.99221004
22	29.90732087	27.80267014	23.52941176
23	30.03128713	26.96082272	23.1286808
24	29.6321612	26.21374298	23.01582186
25	32.07029388	28.13824885	22.11101243
26	32.11124498	27.43695797	22.5922272
27	30.78689184	26.09756098	22.50133809
28	32.56090652	26.74135593	21.97095808
29	31.92983871	26.81910569	21.62428442
30	31.96928052	26.90804985	22.45144753
31	31.65954825	26.99586919	22.73112339
32	30.30730897	27.50241047	22.61038168
33	30.94179671	27.89010215	22.54970579
34	30.60649515	28.21415992	21.81436023
35	30.3452533	27.82599653	22.19902021
36	31.41216795	27.29660721	22.9527897
37	29.48640483	25.65514784	20.96210003
38	30.40901213	26.79815864	21.65332493
39	29.31790393	26.7855875	21.26597419
40	29.75551633	26.25258283	21.43207547
41	28.65553603	26.22867514	21.49349
42	28.48208757	26.16507704	20.87404092
43	27.02290076	25.57966728	20.73981392
44	27.89873418	26.75357012	21.43903226
45	28.29385172	26.87802198	21.17427386
46	28.50112969	26.43197653	21.12886762
47	28.04461469	26.73662855	21.23102094
48	28.78713768	26.96182085	21.2274664
49	27.16965517	26.82244745	21.29795649
50	27.0577798	26.31212798	20.86626237
51	27.55770115	26.17141785	21.11818479
52	26.4879887	25.84535687	21.17134269
53	9.649593496	7.809184994	5.944546009


}{\incels}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.77348066	11.51428571	8.041450777
-51	45.74817518	56.6056338	40.23958333
-50	47.09489051	57.35099338	40.7979798
-49	45.15107914	53.97619048	40.87671233
-48	46.05594406	54.63356164	42.87972509
-47	49.48322148	61.04347826	41.1704918
-46	48.0625	65.49838188	44.31730769
-45	48.52816901	60.24104235	41.9968254
-44	46.93918919	58.69905956	42.93146417
-43	45.91666667	52.040625	42.49691358
-42	46.05280528	54.28571429	43.81325301
-41	49.78737542	56.21100917	48.18731118
-40	47.7866242	62.31384615	50.08011869
-39	59.43730887	64.72700297	49.94134897
-38	52.66158537	60.40895522	46
-37	48.89820359	53.12790698	46.08645533
-36	53.04761905	60.59942363	47.13611111
-35	49.67455621	63.96820809	46.47043011
-34	53.33827893	61.60623229	42.29619565
-33	46.15835777	57.5451895	38.488
-32	47.20991254	53.53089888	39.31382979
-31	55.44444444	60.53846154	41.42036554
-30	52.78787879	63.24611399	44.72413793
-29	58.63013699	61.91857506	47.56955381
-28	61.69251337	63.93283582	49.49874055
-27	62.50129199	58.65835411	47.00246305
-26	59.87121212	56.30769231	44.61481481
-25	65.5974359	56.39608802	41.4375
-24	57.33743842	57.69007264	45.78333333
-23	55.72839506	57.22409639	38.55797101
-22	57.15550239	54.02810304	40.76682692
-21	61.36384977	54.10328638	43.71563981
-20	61.09839817	51.29655172	42.91294118
-19	59.92201835	57.69614512	37.79058824
-18	62.08333333	55.02036199	38.13785047
-17	62.51801802	59.66219239	41.96766744
-16	67.30634573	58.37555556	40.55
-15	61.88962472	62.40748899	36.99300699
-14	62.32251082	60.09713024	36.7
-13	60.42666667	55.04861111	36.02588235
-12	59.64782609	56.62837838	38.60046729
-11	58.4463895	57.17943107	35.94158879
-10	59.31372549	56.46799117	36.86574074
-9	56.36323851	61.72828508	36.22068966
-8	55.33406593	55.38189845	36.58796296
-7	59.10217391	60.48017621	37.96018735
-6	57.8722467	57.56017505	39.47191011
-5	56.39867841	54.55482456	36.11600928
-4	54.92650334	55.56652361	37.42237443
-3	54.5862069	57.30973451	37.4562212
-2	54.0046729	53.15536105	36.54462243
-1	47.71212121	54.8185941	36.01366743
0	51.24438903	56.29820628	34.79398148
1	53.51530612	57.82783019	36.78846154
2	48.55526316	54.77931034	36.68585132
3	45.94623656	52.55244755	35.45673077
4	43.83870968	49.70518868	34.36567164
5	42.82887701	49.41866029	35.58088235
6	45.36712329	48.11835749	34.49156627
7	48.26256983	54.13868613	32.39320388
8	45.92329545	50.14841849	34.03274559
9	42.42363112	51.24205379	31.88148148
10	44.46802326	52.51932367	33.6019656
11	45.98809524	53.60493827	34.69
12	48.375	53.2962963	35.67183463
13	45.41411043	51.7755611	32.60651629
14	45.52795031	58.10831234	35.41025641
15	45.2672956	52.60305344	34.09974425
16	47.69631902	55.7755611	36.2761194
17	47.47515528	49.42893401	33.67493797
18	51.63322884	53.53117207	34.82531646
19	44.37699681	47.35897436	30.73629243
20	45.80655738	46.96276596	30.10103627
21	47.45182724	46.03076923	31.96495957
22	45.86601307	47.40053763	33.168
23	43.45578231	44.58762887	31.6684492
24	47.10891089	47.26631854	30.51604278
25	49.84228188	48.83068783	32.33419689
26	44.66206897	46.29365079	33.74725275
27	49.77227723	47.93963255	34.67977528
28	43.86643836	48.76612903	34.92200557
29	42.09333333	44.86543536	32.54986523
30	45.53763441	44.56334232	32.92265193
31	47.55797101	47.6011236	32.8
32	45.58007117	48.02956989	33.05849582
33	43.24210526	45.07713499	31.42741935
34	50.46240602	48.27823691	32.92972973
35	48.55072464	49.51977401	31.49311295
36	49.73605948	45.74509804	31.82152975
37	44.54014599	42.0625	34.23529412
38	50.71814672	46.32303371	31.9137931
39	47.17424242	44.81111111	30.46685879
40	48.64684015	43.5915493	30.0494186
41	48.23636364	42.0027933	32.07670455
42	45.83211679	43.9494382	30.94428152
43	54.21455939	48.74285714	32.33333333
44	46.95275591	49.99122807	30.11854103
45	55.26377953	44.08069164	29.17888563
46	47.3715415	47.88985507	28.37537538
47	45.6557377	44.78796562	28.55621302
48	50.37209302	47.53735632	31.94785276
49	45.30708661	42.31395349	28.71428571
50	44.36065574	43.91477273	28.73353293
51	43.31601732	42.75964392	28.02077151
52	43.45643154	39.82228916	29.42121212
53	17.94117647	12.99107143	6.873170732


}{\physicalremoval}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.800804829	8.950259067	5.559866962
-51	21.17288492	20.51651982	19.0961326
-50	21.6047107	19.4938732	18.81129032
-49	21.92981557	19.83101604	19.31066946
-48	21.671875	19.31170886	20.49405685
-47	21.37607704	19.40135699	19.75123153
-46	21.19807497	19.51015228	20.1414856
-45	20.65607665	18.62537313	18.72285012
-44	21.72994519	19.11802789	19.43941606
-43	22.14105671	19.1299079	19.61161786
-42	20.19833497	18.65254641	18.61931034
-41	20.94316512	18.40733683	19.32850679
-40	22.51410506	18.5512334	19.41227273
-39	22.67695275	17.79224377	18.06790945
-38	24.2603608	18.72285325	18.89033124
-37	23.27285922	19.17924097	18.54882302
-36	22.51087439	19.28063943	19.38605442
-35	22.42135076	18.39718805	18.65200846
-34	24.31661949	18.71110159	19.44385027
-33	21.30076142	18.72125583	18.81009024
-32	22.53965441	19.3178392	18.89972145
-31	23.12121212	19.26631104	19.52333466
-30	21.59124088	20.06974825	19.44923449
-29	20.52734375	20.09329564	19.35761589
-28	19.40577835	19.20863896	18.10429688
-27	20.21163311	19.69186759	18.45056663
-26	21.8217693	20.8557074	19.35750096
-25	21.61034329	20.33941606	19.05465511
-24	21.51470588	20.24071146	18.85042081
-23	21.08511628	19.77029157	18.48610582
-22	22.93478261	20.4788788	18.03425961
-21	21.39991554	19.78141	18.14248895
-20	21.26336375	20.27086614	17.75674677
-19	22.53974528	21.46518106	18.38984289
-18	22.03624161	20.86697424	18.67382451
-17	21.25888548	19.91571754	18.52198991
-16	21.69740887	20.5814858	17.63088235
-15	22.23213512	21.55266096	18.15223563
-14	22.45774966	21.47388342	19.15287315
-13	22.90173675	21.04446936	19.71870555
-12	21.43388235	20.02763916	17.8790177
-11	20.81665015	20.47401329	18.41149944
-10	21.48265306	21.06649037	18.66099239
-9	20.23069208	21.81716274	19.88750913
-8	20.4790086	21.62586075	19.07545839
-7	20.58320764	21.6873065	19.89032722
-6	21.79855072	21.9240168	19.68111231
-5	20.79759519	22.08219712	20.59672727
-4	20.54481013	20.83641368	20.42047128
-3	20.78209719	22.03855519	19.14692982
-2	19.71145234	21.60839161	18.10703704
-1	20.11624549	21.04737733	19.83760684
0	20.96323529	20.86080273	20.02199469
1	21.19553451	20.22653151	19.27687548
2	22.03677001	21.6139595	18.57874618
3	20.84202899	21.69086022	20.30027121
4	20.97695853	20.78100863	20.35138387
5	20.71251932	22.36991485	19.27619048
6	20.8875969	21.41774492	19.15712594
7	20.47876448	20.77997179	18.72497966
8	20.85074627	20.89364706	18.40153971
9	21.32969602	20.34073359	17.90564483
10	19.99051383	20.71115348	17.60980635
11	20.86899919	20.37476099	18.04220644
12	21.5160473	21.94955926	18.39481389
13	22.31387479	20.70626243	18.09911802
14	20.49242424	20.48782911	18.21991525
15	22.73345102	20.49720386	18.85677419
16	20.90353144	20.97598799	18.76049173
17	20.79894644	21.14105157	18.81140911
18	19.69955157	20.5074858	19.08837614
19	20.82210243	19.52790819	18.23097345
20	20.09296029	19.96860525	17.54329004
21	19.62882883	19.45354906	17.18557608
22	17.92709271	19.27373418	17.51798561
23	19.95503597	21.05477981	16.92908118
24	19.20306859	19.61212446	16.72313865
25	21.27977316	21.22486772	18.09393258
26	19.65289256	20.47739505	18.08715184
27	20.83688601	21.46436285	18.19131975
28	22.02161654	21.77491785	18.29238441
29	20.39754485	20.7358804	18.12110092
30	20.00275989	20.1320442	18.85967302
31	20.46024322	19.29069767	18.65891473
32	21.18929254	18.89878988	18.52824989
33	21.02554028	19.05313199	18.0831793
34	21.61973279	19.31961669	17.64282418
35	21.02972196	18.68467967	17.6359852
36	20.24233432	18.23068309	16.57944814
37	19.72541383	18.92371476	17.64864865
38	20.2827381	18.85358796	16.58934313
39	20.903	18.56988636	17.12372567
40	19.82175227	17.68720657	15.42877561
41	20.25595855	19.01742788	16.36220096
42	21.08504098	19.59941691	16.7688048
43	19.82709808	19.89252336	16.49273324
44	21.50567595	19.74052133	17.56252972
45	21.82446809	18.89689514	16.89129412
46	20.36724313	19.04432624	17.49831325
47	20.48159509	19.21192053	16.23412322
48	19.28858351	19.40301205	16.20894072
49	19.0106383	19.58716707	16.92898273
50	20.29144667	19.65617433	17.17902439
51	19.90889831	18.76737338	16.91208251
52	21.18220793	20.2901272	17.2898622
53	9.587002096	8.491039427	5.208955224

}{\darknetmarkets}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	15.71641791	16.91212121	5.361344538
-51	28.92718447	32.01112878	22.46511628
-50	28.90995261	28.43375394	23.62052877
-49	30.19534884	31	22.46715328
-48	29.22919937	31.07922272	22.08309456
-47	27.3437037	28.97546898	20.84752747
-46	27.18786127	25.98689956	23.25381415
-45	25.71570014	26.84218077	22.56048387
-44	27.52347084	29.27362482	23.19354839
-43	28.67605634	27.96923077	23.03324468
-42	27.79887482	31.54634831	22.57647059
-41	28.92254495	32.7146933	22.59469697
-40	29.9253112	34.50536193	23.36588381
-39	26.74863388	34.66979866	25.31585678
-38	27.77253814	30.8678996	23.41625
-37	27.32729625	28.02122016	25.80875
-36	27.64761905	33.28241335	22.32374101
-35	28.16990921	28.50439147	21.77365269
-34	28.47669774	27.24053724	22.93942993
-33	26.93176179	27.43711083	24.04358068
-32	31.11028501	31.2345079	23.4544406
-31	30.04516129	27.50425273	23.80365297
-30	31.50628141	30.10915493	24.9262202
-29	30.33211679	28.52353617	24.36931818
-28	29.65669856	27.19288175	23.96708286
-27	28.48433735	30.11784141	23.319869
-26	29.86415094	30.85617978	24.63344408
-25	31.17081851	28.86418401	23.05212766
-24	26.07819905	28.57780196	23.81395349
-23	27.88028169	27.46262189	23.43743316
-22	29.09669523	29.34602829	23.43343983
-21	31.1411339	32.85313175	22.796875
-20	29.61674528	33.62407603	22.92422732
-19	30.22573099	30.99895833	23.91515152
-18	27.61583924	31.76842105	23.07050645
-17	29.3183391	32.84455959	23.61277445
-16	30.55803048	31.30092119	21.58614052
-15	29.55503513	28.33956386	20.77713178
-14	30.52729384	32.09846154	22.4718894
-13	28.10705882	26.979	22.40909091
-12	30.22157773	27.82755102	20.21863469
-11	30.83512545	28.760364	18.53963706
-10	27.18011696	27.27263374	20.05673077
-9	26.47015834	26.28613861	22.39468691
-8	28.36910377	27.46841594	20.78745318
-7	27.38615023	26.9784525	20.73002755
-6	28.2693683	24.31285988	21.14763231
-5	25.25263158	25.96101365	20.7
-4	26.0583524	26.25341131	21.30305755
-3	30.43572241	27.24878993	20.72479564
-2	30.78903456	28.86883629	21.26757991
-1	27.16689655	26.50796813	20.23473282
0	29.96509863	26.63580247	19.53646833
1	29.76657459	28.56540084	19.21768707
2	30.81582734	26.42340426	19.36184857
3	31.10564399	26.72981701	19.47977422
4	28.45820896	27.81769148	21.48478901
5	28.67538462	27.19847328	19.2875368
6	31.18152866	25.42069741	19.08691309
7	28.71111111	25.67683616	18.60306122
8	28.25426357	26.31487889	18.4272541
9	26.37138264	26.02048193	17.49291498
10	25.39538715	25.32246799	17.9185567
11	28.76565008	25.41330166	18.00421053
12	25.09166667	24.4842615	17.78762887
13	27.69458128	26.89356436	18.97948164
14	30.57785467	28.72771673	18.16056034
15	29.91428571	28.00872818	18.01189189
16	26.104811	28.28337531	19.07443366
17	24.82289803	26.57841907	19.31657754
18	22.94045534	27.28132678	19.02099448
19	29.40867993	27.62193548	18.62926293
20	25.63970588	26.21072797	19.82079646
21	26.13786765	23.64488286	19.9032967
22	23.9865643	25.16091954	19.82899207
23	25.05380334	23.20375	18.71856978
24	26.69360902	25.44429882	18.17494357
25	26.37524558	25.2604712	18.29218573
26	23.75555556	26.98678996	18.08600917
27	28.40776699	26.36293436	18.69565217
28	27.69070209	28.06657963	17.98540965
29	25.89728682	24.9608637	18.02453271
30	23.98065764	25.75194805	18.76852908
31	26.1770428	26.60666667	18.62763466
32	25.47731755	23.59630607	19.00568828
33	25.1743295	25.21081081	18.87717265
34	21.55555556	27.36684783	17.62932062
35	21.23092369	28.24861111	17.73640662
36	19.87122736	29.35814607	18.53510896
37	22.36885246	21.38429752	17.03121248
38	20.05702648	24.19410977	17.02184466
39	21.93361884	22.8931083	17.7144623
40	21.04703476	22.42420028	17.92945545
41	22.14049587	24.19662921	16.8681592
42	24.72392638	20.74289773	17.31904161
43	24.91213389	22.85014409	18.84347826
44	28.36610879	23.69090909	17.03414634
45	26.28177966	25.04231312	16.86778846
46	25.38266385	26.08625731	17.095
47	25.8012685	21.13943662	17.73644388
48	25.54926625	21.98255814	17.83028083
49	23.57232704	24.37985612	16.77763975
50	24.04989605	23.5742025	18.12406948
51	24.34745763	21.56366237	16.5889029
52	24.07756813	26.08695652	17.05433376
53	17.20158103	8.845938375	5.691689008
}{\sanctionedsuicide}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.591706001	6.648340121	6.361907852
-51	26.07567305	26.75506692	23.99230948
-50	26.23041105	26.52815298	24.17638905
-49	25.84572197	26.13372224	23.6952214
-48	25.42884623	26.18657468	23.86983051
-47	25.36107419	26.39392593	23.87030666
-46	24.92373386	25.38249053	22.92054454
-45	26.62987793	26.74373647	23.99602349
-44	26.90526558	26.43107086	24.19721843
-43	26.25789494	26.45272786	24.14276764
-42	26.87043127	26.78815662	23.96258093
-41	27.03094573	26.84726018	24.01904588
-40	28.13214312	27.04187438	24.25151153
-39	27.08355855	26.92077459	24.30690766
-38	27.19546074	26.93612381	24.13545121
-37	27.39522032	27.16276297	24.73777982
-36	26.84384111	26.1706499	23.39245671
-35	26.67142021	26.3554294	23.545496
-34	25.35419052	25.13354843	22.65680808
-33	27.98776471	27.18557092	24.20342219
-32	27.43772204	26.7873703	23.8857133
-31	27.07885077	25.5517158	22.70794482
-30	23.98322331	23.48970381	20.99353303
-29	26.02321125	24.91890388	22.57307302
-28	28.20087992	26.84650244	24.07724162
-27	29.43523437	26.91317568	23.95424903
-26	28.66020581	26.82369554	23.80772471
-25	28.60648908	26.33822448	23.51208636
-24	30.57453654	26.1550635	23.20292412
-23	29.58750954	25.55063143	22.91532625
-22	29.52359471	26.28511391	23.82727455
-21	29.67039353	26.16243588	23.42023631
-20	31.04727701	25.87903279	23.25047917
-19	31.14167183	25.71178376	23.05439373
-18	29.12855197	25.77650628	23.14559876
-17	29.43636877	25.40193641	22.96186835
-16	29.01304485	26.46616196	23.80059279
-15	30.03430079	26.68319911	24.11311029
-14	29.77525316	26.30789104	24.00944359
-13	29.47747036	26.5044268	23.87421673
-12	29.14947471	26.49153763	23.72837393
-11	28.82038533	26.098882	23.44112205
-10	28.00146233	26.21224746	23.43447658
-9	28.163929	25.83044182	23.31514628
-8	27.49534986	25.46084307	22.87861387
-7	28.00343047	26.05473894	23.15615084
-6	30.87733369	26.81253332	23.67411969
-5	28.50622919	27.03671967	23.84548484
-4	28.10824455	26.9343073	23.6932067
-3	25.77007015	25.41710864	22.80260569
-2	27.82231039	26.04699133	23.355618
-1	27.50844463	25.70240798	22.30649529
0	29.28694207	26.16379073	22.7961202
1	30.93347828	26.25930289	22.2044197
2	26.49055633	25.84730413	22.12543371
3	26.64895756	25.37464599	21.98435504
4	25.83791935	25.77587367	22.48003515
5	25.53484457	25.38725907	21.98642951
6	24.69412304	24.19611295	21.29749001
7	27.67452331	25.77294599	22.11975512
8	27.56153759	25.62065616	22.00299563
9	27.06028665	25.51125833	21.68293925
10	26.88543453	25.17477595	21.53681407
11	27.46364889	25.68342903	21.59466696
12	27.21732622	25.6433651	21.8148787
13	27.04329088	25.51311234	21.78323176
14	26.54661391	25.02010955	21.46008543
15	27.5727505	25.71193919	22.03529586
16	30.75615941	26.58127861	21.81609579
17	26.29095778	25.04618316	20.99589629
18	24.70291798	24.22390432	20.29519598
19	26.50346082	25.50074895	21.93105776
20	26.11890293	25.26050548	21.58571429
21	26.02683536	24.97196262	21.24410404
22	23.56882508	22.91214033	19.39164621
23	23.59324919	23.02169044	19.87131042
24	25.99110949	25.44673842	21.7819151
25	26.95316871	25.67274472	21.60376285
26	27.06728435	25.83420627	21.65656915
27	27.10214	25.68903286	21.51122645
28	26.37206341	25.15207979	21.14539021
29	24.52448631	24.32497257	20.61631349
30	24.70152624	23.91842095	20.55195059
31	26.05609746	24.29367476	21.00824283
32	24.56069388	23.99501701	20.37760365
33	24.5392746	24.32537874	20.79980946
34	25.01955001	24.3667992	20.57671708
35	24.55325064	24.05402161	20.55481635
36	24.71970697	24.09626247	20.70702831
37	25.09030676	24.35478163	21.02458493
38	24.50795019	24.0843061	20.70346485
39	24.89221014	24.24627287	21.09734442
40	24.44921638	23.90376976	20.72314268
41	24.20525143	23.86230258	20.36761819
42	24.30303563	23.85546634	20.31441334
43	25.19879096	24.03125385	20.47992225
44	24.14698046	23.05594145	19.87496886
45	24.3085408	23.52343459	20.12453316
46	24.74404048	23.82568045	20.2891823
47	24.57092452	23.86028153	20.45263246
48	24.04276914	23.51059835	20.32100883
49	23.35827417	22.97377327	19.7043655
50	23.5707558	22.92102804	19.77551631
51	23.87262166	23.03237166	19.85088204
52	23.74077428	23.45488404	20.14968639
53	6.62842492	6.243147027	5.700007688
}{\sandersforpresident}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.355460385	7.075919336	4.362168397
-51	20.09246753	18.74633891	17.72181243
-50	20.00209205	17.89583333	15.66086957
-49	20.80978261	19.71073961	18.0527325
-48	21.74175036	19.96849249	19.02238806
-47	20.50399624	19.541587	18.56027714
-46	21.11799816	20.22112211	18.24113157
-45	21.09543011	19.17625403	18.80279232
-44	20.72269282	18.25268336	18.6507732
-43	20.75601375	19.35768374	18.66303437
-42	20.62103873	20.0608049	19.47266611
-41	19.82504363	19.67980936	19.07735925
-40	20.54422658	20.19371502	18.46419952
-39	21.23167539	19.21449767	19.48354735
-38	20.30792291	19.47963801	20.23018718
-37	20.55564889	19.91808732	18.9008939
-36	19.91348601	20.09901397	18.66890292
-35	21.37757337	20.10746888	18.46544483
-34	20.86142485	19.89611452	18.77782071
-33	21.22145028	20.58702791	19.14453273
-32	20.15361315	20.84445338	17.67204503
-31	21.63576159	21.59750704	18.35318352
-30	21.69725557	21.36806656	18.36321839
-29	19.70156184	20.9471831	17.77748886
-28	19.98957428	19.44409324	17.4416819
-27	21.71802842	19.86865556	18.74249722
-26	21.5030837	20.48009277	19.38006572
-25	23.4075388	20.61890359	19.20452937
-24	23.29667406	20.17025223	20.10955961
-23	22.47051336	19.61964353	19.14753508
-22	21.78557273	19.46673977	18.41211485
-21	22.86282683	19.49746009	18.22746924
-20	22.11200614	20.53966521	19.264637
-19	20.57276044	20.23469757	19.4366622
-18	22.23737166	20.04623044	19.04373757
-17	22.02234864	20.86294596	19.34768101
-16	19.73918269	21.19562881	19.00534581
-15	20.16427105	20.60598677	19.34338358
-14	18.86250527	21.29713262	18.14502307
-13	21.12437604	21.79004557	18.12855741
-12	21.28631936	21.11245122	18.56541901
-11	20.90828025	21.92402392	18.39463221
-10	21.23878628	22.11234745	17.68266049
-9	21.47944631	21.38159292	18.19673736
-8	23.08584215	20.90327119	18.04768041
-7	21.4286314	20.94701519	17.83515776
-6	21.61151386	21.11380058	16.98628347
-5	22.72403433	20.5324768	17.5890411
-4	21.48412698	21.23644793	17.97081462
-3	21.58105727	20.46793003	17.50783801
-2	21.65542907	21.5224877	17.68206609
-1	21.79162956	21.56835307	18.12946575
0	20.99629458	21.21163636	18.5330033
1	22.03823814	19.41908257	18.23034672
2	19.31683673	18.8972411	16.99157895
3	20.01144414	19.85777068	16.87068044
4	20.08806051	20.40968638	17.40696864
5	19.46014294	19.98995177	17.70602837
6	19.94664466	20.67249797	18.28019837
7	19.86836403	20.50266284	18.41007977
8	20.71735537	20.05153374	17.5364565
9	19.13557423	20.39176124	17.51179673
10	19.87731092	20.16429766	17.99639119
11	18.59806295	19.72653928	17.69878632
12	19.52448071	19.37433155	18.1509716
13	19.75927328	19.24812362	17.74582701
14	19.72459706	19.87378211	18.17196476
15	19.94652015	19.24581258	18.0443686
16	19.32005793	19.04478976	18.15503003
17	19.91640867	19.9107225	17.95299145
18	18.89333333	20.23794063	16.89057043
19	20.04541955	19.93925234	17.96476965
20	18.14040329	20.25692455	16.85524257
21	19.23390895	20.03914081	17.61174168
22	20.13608087	19.5	17.17683638
23	19.28436019	20.54024096	16.78022418
24	20.18554217	20.32432432	18.35381526
25	19.24469821	21.56523856	18.29643147
26	20.82506308	22.03476983	17.69118836
27	19.7940678	21.60897756	18.12147595
28	20.40185341	22.48878695	17.28831379
29	22.08561342	20.96237926	17.09160305
30	19.91275168	20.77916875	17.76517893
31	19.2032872	20.80571137	16.24241181
32	20.48571429	20.68106139	17.10648148
33	19.125	20.24908425	17.2757029
34	19.07652174	20.38561077	16.93907563
35	18.14692787	19.98659794	16.52830974
36	18.21621622	20.31981033	16.10468085
37	18.81244522	20.17173801	16.38596491
38	19.61593554	18.97652582	15.66925734
39	19.52260398	20.77992682	17.13336174
40	20.09017857	19.4822732	17.7443545
41	20.35173642	19.94790548	17.87268817
42	20.04963235	18.94581799	17.54991394
43	19.76787372	19.7008	17.5083369
44	20.62421525	19.20483871	16.90932096
45	20.89883617	19.17969598	16.51884422
46	21.14365672	18.69428113	16.31707317
47	21.29268293	19.8880557	17.00973882
48	21.07942584	20.44103393	16.03182214
49	19.05447471	19.0757166	16.13170519
50	20.77651515	19.94788953	16.69213781
51	19.97906755	21.25853659	15.86057486
52	18.7070805	19.91563007	15.84535187
53	10.51509054	7.846706587	5.139670223
}{\darknetmarketsbitcoin}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.509163803	6.812383901	6.003731343
-51	24.49404762	22.908125	21.65813586
-50	25.15640547	22.8042879	22.07831513
-49	24.96461257	22.78827461	22.58694307
-48	25.3632716	23.36826257	21.69075321
-47	24.49607725	22.65932408	23.16772824
-46	24.16522517	23.4272997	22.1744325
-45	24.7216647	22.707993	22.09737386
-44	25.81141367	23.56678281	21.61124054
-43	25.62408866	23.06244579	21.72737752
-42	25.54789383	23.14221091	21.82105263
-41	24.71555174	22.33533105	20.51404817
-40	26.24582405	23.3618202	22.17930271
-39	26.12478921	23.96242694	21.67222222
-38	26.34588947	24.44262295	21.74328358
-37	24.70835655	22.85500416	21.08637236
-36	23.63054046	20.62253923	19.91465835
-35	24.13227666	22.13528591	20.76857691
-34	25.8953683	23.71354733	22.59390048
-33	25.213795	23.47542305	22.16987602
-32	26.02824859	24.51836083	22.26959746
-31	25.54594304	24.74385781	22.82863912
-30	26.15042827	25.48770277	22.05734122
-29	26.41945689	25.31388535	22.4192475
-28	26.7194962	26.02003596	23.00330789
-27	25.30252969	25.48418367	21.88614366
-26	25.90650951	24.81841432	21.47834947
-25	26.78665961	24.65461441	23.16964961
-24	26.45133438	25.75953524	22.91613723
-23	26.50230179	25.99108911	21.88254125
-22	26.83741705	26.44359228	22.77775061
-21	28.06446662	26.54109759	22.93099184
-20	27.24108053	26.38282603	22.30478528
-19	27.93732834	26.11567436	22.2103232
-18	28.48770797	26.58363858	22.05359289
-17	28.59288538	26.73480392	22.54123835
-16	29.57577991	27.23699562	22.72123255
-15	29.39594661	26.84724903	22.75385356
-14	28.37490702	26.50060168	23.60902613
-13	28.62910798	26.5184466	23.38371257
-12	28.27958969	26.47409772	22.38424821
-11	29.61062649	26.52925337	23.02759779
-10	28.12523265	26.33604336	22.86236976
-9	27.5256481	26.63686177	22.61540319
-8	28.89699332	27.90490416	23.56115624
-7	26.6176219	26.01658291	22.81396484
-6	23.69200123	26.01427843	22.73176761
-5	23.07187718	25.60035524	22.75328214
-4	22.86435331	25.79211196	22.0186846
-3	22.17810167	24.37285937	21.76986301
-2	22.57976795	24.92590646	22.36276002
-1	21.1195572	24.45167237	22.57528373
0	22.09191994	25.07156109	21.55319149
1	23.24925125	24.04097715	21.68454825
2	23.83584229	24.73068783	21.92135698
3	24.05772678	24.95360687	21.35294118
4	22.81184163	24.02076591	20.57485655
5	22.61816152	23.59771366	20.38663861
6	22.49737631	23.07092004	20.78308536
7	23.17081448	22.22267872	21.13594531
8	23.15582917	22.7820979	21.1866169
9	22.5321065	23.45661972	21.45143011
10	22.00959233	22.91860465	20.30317717
11	21.17353059	21.69106383	20.43825137
12	21.90730337	22.8322803	20.48893686
13	22.1210139	22.42632781	20.75191257
14	21.55478047	21.94127857	20.58077994
15	20.83196046	22.25536292	20.50673779
16	19.66042553	21.14066265	18.72503577
17	20.66278568	21.99255066	20.03280512
18	21.56301075	22.85799168	20.48964946
19	22.08181027	22.61992732	20.26681428
20	21.9693197	22.09586976	20.47851894
21	21.08600713	22.25361882	19.82118644
22	20.76810307	23.51854103	19.59704406
23	21.1188251	22.85179596	20.04539047
24	20.86898396	23.22885723	20.36621738
25	20.50975177	22.59757208	19.96076771
26	21.99816176	22.59722222	19.41880093
27	22.23154982	22.97685185	20.20035098
28	19.68996248	22.61360837	19.41504502
29	20.24014665	23.05689549	19.1083528
30	20.28191001	22.20568928	18.54033441
31	21.3809747	22.75118859	18.66557864
32	21.14888573	22.05581985	18.32197309
33	21.01746107	21.7893401	18.87562777
34	20.01623687	21.62222222	18.99333333
35	20.25707317	20.68302855	18.99424417
36	19.11861862	21.28682421	19.02197132
37	18.79573171	20.13418217	18.80251457
38	18.09184197	20.41810919	18.1888412
39	18.83920126	20.69065232	19.18161857
40	17.60106101	20.18007405	18.3271433
41	17.8064	20.08991826	18.53396226
42	17.70342612	20.92754614	18.91258524
43	17.55382908	20.64399722	18.54186414
44	17.32547945	20.93315143	18.46026283
45	17.87408657	21.07558946	19.09402516
46	16.96298374	21.0559222	18.33630006
47	9.29773226	12.18329764	18.90430003
48	0	0	18.59189627
49	0	0	18.63018621
50	0	0	19.22107304
51	0	0	16.55845896
52	0	0	0
53	0	0	0
}{\milliondollarextreme}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	8.797979798	13	5.521367521
-51	21.14490674	24.51395007	21.86478455
-50	21.73857143	27.14307229	21.84500745
-49	22.86864407	26.6123348	21.07020057
-48	20.22175732	25.34569733	21.14890511
-47	22.46206897	28.67161961	21.63782991
-46	22.22617354	23.77681159	20.32188841
-45	21.99020979	22.04	21.34776335
-44	24.2768595	22.26836158	20.6801676
-43	21.05729877	21.76177285	21.92867332
-42	20.42172073	23.05785124	21.33938547
-41	19.14673913	29.08123249	22.33426184
-40	20.02291105	28.50891632	22.95416667
-39	21.23433243	28.44551724	23.11157601
-38	21.47187929	28.38440111	21.42510121
-37	19.85013624	29.1352459	21.99724897
-36	20.87032086	25.34370771	24.09331476
-35	21.64546685	27.60134228	22.82311978
-34	20.26693227	27.28005284	23.37866667
-33	21.20481928	29.67808219	22.36912752
-32	21.18059299	28.28825137	21.77027027
-31	22.44217687	22.74698795	22.53566622
-30	24.03396739	23.47311828	23.46648045
-29	20.54327563	30.08232119	21.75757576
-28	20.01587302	27.38522427	21.00273598
-27	21.46215139	27.64112903	22.0606469
-26	20.12827225	25.89580514	20.01049869
-25	22.70360825	25.92112299	22.22911051
-24	24.76109661	29.40958904	22.62834225
-23	24.19871795	31.64266304	24.36266667
-22	23.00922266	29.74154263	23.21525886
-21	20.9216182	31.6473755	23.93377483
-20	21.97168597	31.50607287	24.30748299
-19	25.19010417	29.28205128	22.752
-18	20.77061856	30.01214575	21.67596282
-17	21.41245136	27.65113182	23.04438642
-16	20.01415701	27.24691358	21.06016043
-15	21.74906367	30.64417989	23.51664447
-14	20.66535948	31.10652463	23.00267738
-13	20.04342273	29.79784367	24.08855586
-12	18.25098039	26.74796748	21.25449516
-11	20.2705249	27.30581867	20.22959889
-10	19.83526384	26.36363636	21.02585034
-9	21.94035533	30.89344262	20.81317204
-8	22.18297332	27.13306452	20.82689747
-7	21.35443038	23.51617251	22.56216931
-6	20.92171717	27.01480485	20.93042292
-5	21.62690355	27.02747253	21.64926372
-4	25.91001267	27.71034483	23.02396804
-3	26.93734015	29.41160221	22.88210818
-2	22.36877524	28.3030303	22.96116505
-1	22.01692525	21.15994236	22.71348315
0	21.45624103	26.30028329	21.36005435
1	23.38148668	28.30769231	22.70539419
2	22.34833091	23.71805556	22.854314
3	22.54131054	28.76197183	23.99009901
4	22.64595376	28.45348837	21.92329545
5	21.68579627	24.35465116	21.84225352
6	20.35549133	26.71906841	23.07947977
7	21.4159292	23.73976608	21.18624642
8	21.06149341	23.10480349	20.6300578
9	24.21021021	23.58146487	20.74593796
10	20.70996979	22.8825257	22.83185841
11	21.86343612	24.45481481	24.99421965
12	23	25.15643275	25.23190547
13	23.74961598	24.82678311	24.57624633
14	20.44342508	23.66564885	25.19881306
15	21.76226994	25.05530643	23.38484398
16	20.48254932	22.72781955	21.45857143
17	21.93759513	27.13846154	23.50369276
18	21.6303681	27.1480916	23.75903614
19	21.53658537	25.15517241	23.47336377
20	22.31610942	22.29310345	22.73716012
21	21.19290123	25.409375	22.6735905
22	21.77966102	28.50689127	21.65957447
23	22.02927581	25.24345146	23.52193646
24	22.75975976	21.40763359	23.55705706
25	22.89895988	23.44496124	23.68515742
26	22.83383686	27.01388889	22.50461538
27	23.02242152	27.7555205	23.53435115
28	23.72146119	29.28031496	22.64914992
29	26.12481645	27.47095761	22.0045045
30	21.725	26.5255814	21.53073463
31	21.73271889	25.8354232	22.34961832
32	21.75898204	26.30393701	22.82317073
33	21.92403101	27.22748815	22.33591331
34	21.79083969	24.55835962	20.90822785
35	22.04878049	22.98899371	20.15127389
36	20.33537519	24.50398724	19.98748044
37	20.76807229	23.84094488	21.9376947
38	20.32175227	24.42496051	20.66875981
39	20.42615385	26.68455285	20.14015748
40	19.15433071	24.88691438	18.3354531
41	18.1296875	30.32550336	18.63166667
42	21.61715161	25.60690789	21.72539683
43	22.28125	25.15191987	19.03685897
44	20.16049383	29.66101695	19.92811502
45	19.78205128	23.84833333	23.22150883
46	20.99520767	24.75966387	23.83333333
47	20.44968553	24.69736842	21.03267974
48	20.87301587	24.99494098	19.97435897
49	21.07898894	24.37478705	20.15220949
50	20.56666667	24.02533784	18.74636511
51	19.00637959	26.15824916	19.59432387
52	20.92371476	21.20538721	20.72483221
53	11.39488636	14.04069767	5.617283951
}{\gunsforsale}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.764423077	8.069264069	7.013392857
-51	23.28958333	23.90286976	25.15932914
-50	24.47648262	24.58995816	23.13070539
-49	24.98739496	25.73134328	22.28455285
-48	24.01746725	26.27663934	22.072
-47	24.25792812	24.4265873	22.11646586
-46	24.61924686	24.78252033	22.99606299
-45	23.14522822	24.74279835	22.17647059
-44	25.46473029	25.97971602	22.98818898
-43	24.33874239	26.45309381	22.72111554
-42	29.03913894	26.73320158	22.96007984
-41	25.14880952	25.23904382	23.04109589
-40	24.41666667	25.51388889	24.00775194
-39	23.87354086	24.28210117	23.33203125
-38	26.78571429	27.39840637	23.13799622
-37	29.58606557	28.19883041	24.52272727
-36	32.22764228	28.56116505	23.69649805
-35	31.70459082	29.91423002	24.39691715
-34	33.16574586	27.18146718	25.03413655
-33	27.25494071	28.08349146	23.56835938
-32	26.55859375	28.16261682	24.41346154
-31	24.26060606	29.07794677	22.95219885
-30	24.249501	27.0112782	23.76091082
-29	27.19009901	28.51111111	24.27969349
-28	28.33203883	29.09001957	25.98473282
-27	26.1	29.76878613	25.07307692
-26	27.7245509	29.84398496	23.92110454
-25	29.36713996	27.5386064	22.49333333
-24	28.14728682	30.24714829	24.66915888
-23	27.10311284	29.19502868	24.36571429
-22	31.63899614	31.25508318	25.86100386
-21	30.65175097	33.82986767	27.10961538
-20	28.39405204	32.14897579	27.41366224
-19	28.87751371	31.9297597	26.08918406
-18	28.96336996	30.63369963	24.19811321
-17	30.02554745	29.4384058	27.0718232
-16	26.39298893	28.11172161	22.79580153
-15	33.42857143	31.77573529	24.44216418
-14	34.42730496	29.06457565	24.4
-13	31.43157895	27.11786372	25.16015625
-12	30.61262799	30.10714286	27.46303502
-11	33.60485269	29.42495479	26.90170132
-10	25.88181818	29.34900542	26.31213873
-9	28.25173611	30.96415094	25.72427184
-8	30.10862069	28.83818182	25.57338552
-7	29.36111111	27.22686025	24.47104247
-6	26.41754386	29.43575419	23.61895551
-5	26.34719711	26.78373383	22.58007813
-4	25.58007117	28.13059701	21.68389662
-3	25.36777583	30.76588022	23.80834915
-2	25.59756098	29.81167608	21.62524272
-1	25.96936937	26.37524178	21.822
0	26.41929499	25.52156863	21.30612245
1	27.4368231	27.03558052	23.01553398
2	31.72525597	27.3992467	24.55688623
3	25.72962963	26.1532567	22.35783366
4	23.3540856	26.21553398	23.72834646
5	22.10061602	26.56692913	22.78936605
6	22.99193548	27.42178218	23.03541667
7	22.03238866	24.47590361	23.51157895
8	21.37572254	23.79571984	23.39059305
9	23.70808679	26.34387352	22.8891258
10	21.37524178	29.65995976	22.15938865
11	20.02004008	28.23045267	22.03043478
12	20.58713693	27.76100629	21.84745763
13	21	28.37214137	22.27982646
14	22.9301848	28.15899582	22.83695652
15	24.00205761	25.00823045	23.28755365
16	25.54453441	28.0480167	22.45887446
17	26.96963563	28.781893	22.94978166
18	23.88932806	27.95625	21.45147679
19	25.56666667	24.89727463	22.24400871
20	21.3304721	25.23541667	22.14035088
21	22.11157895	25.62553191	21.7062635
22	17.07021277	23.81545064	20.04148472
23	22.9845815	24.26077586	21.80353201
24	22.16777042	23.5186722	21.84154176
25	21.14377682	23.67184035	22.33181818
26	23.9032967	23.44276458	20.72045455
27	19.45535714	22.91609977	21.04545455
28	19.1995614	23.28730512	21.77130045
29	20.68623025	21.71648352	21.76689977
30	23.38479263	23.20535714	21.37299771
31	21.32150776	23.90217391	21.26605505
32	20.99122807	24.66972477	20.76157407
33	24.59307359	24.34061135	19.67963387
34	23.28070175	24.44090909	19.06415929
35	20.73305085	23.47173913	20.24537037
36	24.47309417	23.80875576	18.74545455
37	25.78861789	24.78026906	20.27293065
38	24.70746888	25.2972973	20.82432432
39	22.40215054	25.02790698	19.60820046
40	24.74058577	25.09070295	19.23653396
41	22.25211864	24.07126437	19.98831776
42	23.99779249	24.93563218	21.80997625
43	23.94273128	24.33182844	20.00950119
44	22.77802691	23.3173913	20.58986175
45	23.09868421	24.86153846	22.78571429
46	21.93258427	26.27546296	22.91019417
47	21.91216216	25.45034642	21.51207729
48	21.90178571	24.05454545	20.2295082
49	22.72294372	25.28470588	20.77163462
50	23.57692308	24.33715596	21.6797066
51	22.07095344	24.39759036	19.35662651
52	18.58782201	20.6498801	17.81995134
53	11.996139	7.113207547	5.330232558
}{\stlouisrams}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.57777778	8.547826087	5.257847534
-51	22.59511699	22.31784583	21.03900325
-50	25.64	22.58238342	20.16632017
-49	21.03767492	21.53118503	20.684375
-48	21.19959058	23.88485477	20.48609681
-47	18.87473684	21.65983607	20.35449735
-46	19.72774327	23.08220604	20.7403946
-45	18.92904656	20.90371113	19.49489796
-44	19.91141942	24.01233299	20.64585466
-43	19.93582888	21.56539235	20.83196721
-42	22.50612245	20.93769152	21.05822268
-41	20.55336788	21.36317396	21.75655824
-40	20.96620908	21.25877633	22.28036437
-39	21.88589212	24.02515091	22.1377551
-38	22.63394683	23.23809524	23.22888016
-37	21.68996063	25.35299902	24.09940358
-36	22.9294809	26.17711443	22.97308076
-35	26.23048327	26.23362659	22.03468781
-34	20.86986301	24.04288499	21.95150339
-33	19.73818898	22.87102984	22.5884653
-32	20.5183714	24.46996124	22.59014778
-31	20.92330979	24.61479347	21.06876791
-30	19.13554217	24.12695313	21.84220532
-29	20.09857724	21.6115942	23.11679537
-28	20.14576962	21.9594722	22.8908046
-27	21.15564598	21.78660287	22.80998081
-26	19.95573441	21.27677725	20.084372
-25	20.61414141	21.74307545	21.92960463
-24	20.30119284	21.74302214	22.07198444
-23	20.04709419	23.50533463	23.36512524
-22	21.06641001	24.43696682	24.34486071
-21	18.71094481	22.72769953	23.10447761
-20	18.4261524	20.89962121	23.58710298
-19	18.35799087	22.20095238	23.41451767
-18	20.72167707	23.29329609	21.90917782
-17	20.65660052	22.26930502	20.22040423
-16	19.72394366	22.60375587	20.86844614
-15	24.61	21.01646844	23.10516252
-14	22.81925676	22.01512287	22.99155722
-13	23.92653414	20.37931034	22.76923077
-12	23.70770519	21.72175537	23.35640786
-11	27.90650407	20.69121813	23.47703843
-10	22.35649819	21.24573055	24.08953817
-9	24.25	20.01790763	22.01327014
-8	24.84264832	20.1424581	21.74883287
-7	23.91511936	22.81723485	23.66262815
-6	21.87534372	22.0364486	22.47177033
-5	19.09496676	21.13178295	21.50431448
-4	21.98502203	20.41926346	22.04549763
-3	21.62864721	20.280077	23.74081056
-2	21.6599297	21.65275142	23.53824092
-1	22.8626943	20.35446686	22.04908566
0	19.30402245	19.63627049	21.51796407
1	23.83844765	21.68410661	22.86138614
2	25.38884263	21.07563851	24.42671984
3	22.33302239	22.53930348	22.9222333
4	20.79733587	22.45252525	22.5546798
5	20.31563422	21.86206897	21.7776699
6	19.40532544	22.68257261	22.24549098
7	18.53893443	22.55045872	22.08550574
8	19.46537678	20.49487705	21.06893004
9	19.08408408	21.32563025	21.41797283
10	20.9637827	22.06217617	20.74763407
11	21.30443548	23.29530917	21.34791667
12	20.42345924	22.71871658	21.02089864
13	20.42374616	23.51554126	20.62604167
14	20.8495935	24.92422625	21.08768267
15	21.53560682	24.28858351	21.5995785
16	20.67346939	24.43703704	21.75906183
17	21.6761811	22.96626768	22.42324094
18	21.15526047	22.19326819	21.86090622
19	19.85684211	22.30743982	21.88102894
20	21.51348548	22.45644983	21.45748116
21	19.1955836	21.59301015	21.22032086
22	17.14055794	21.77727273	20.56182213
23	19.10683761	21.3876652	20.82681564
24	20.35313175	22.60496614	20.72361262
25	18.62681913	19.99886621	20.47802198
26	18.94731183	19.76662777	19.37349398
27	17.5503876	19.27771295	19.22346369
28	17.72123894	20.73112128	20.16173121
29	17.88817204	20.14682981	20.30533485
30	17.55579632	23.50853242	20.20701357
31	17.22198506	21.66589595	20.35240275
32	17.02744237	22.25175644	20.84356895
33	17.31595745	21.24970828	21.88966318
34	18.39979123	19.05319149	20.3164557
35	18.62473573	20.21988304	19.67305524
36	18.40909091	18.37955347	19.73027091
37	22.30745342	19.98477752	21.71853547
38	21.22657055	21.34157833	20.62380952
39	21.87339056	20.9755814	21.48789346
40	20.97713098	22.03699284	20.9755814
41	20.89824945	21.57311321	19.58390805
42	20.73297297	21.44705882	18.80324074
43	22.68855932	20.89289872	19.01148106
44	20.61390374	20.96420323	20.38262911
45	18.20431328	20.83563218	19.96966161
46	18.67752443	22.40792541	19.25780347
47	18.79498364	21.85747939	18.94846626
48	17.92299349	22.37733645	19.83411215
49	19.84414226	20.74162679	20.22384428
50	19.39088983	23.86914766	20.43844221
51	18.14115092	20.87185629	20.04182042
52	16.09418605	19.08054523	17.4974026
53	9.0523918	8.515306122	5.344173442
}{\chargers}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	5.953427762	6.183172303	5.885542792
-51	23.75401871	26.04245871	24.52951124
-50	24.42631579	26.43001281	25.06162057
-49	24.10379537	26.3927596	24.70661445
-48	23.90216242	26.11417718	24.52436121
-47	23.87759264	25.60094752	24.77083442
-46	23.99872832	26.00894843	24.56806679
-45	24.01434687	25.55491837	24.22475924
-44	24.30114877	25.57508743	24.00274072
-43	24.58613873	26.32944577	24.68756702
-42	24.48199709	26.52934942	24.63216004
-41	25.28502173	26.80342524	24.74435976
-40	25.17897775	26.40777867	24.86820611
-39	25.74045469	26.35638351	25.03363686
-38	25.342963	26.41937709	24.56131448
-37	25.18930151	26.45221776	24.45834561
-36	25.7640497	26.80404355	24.97117733
-35	25.49231651	25.78233807	23.98879674
-34	25.32315297	26.01196242	24.41046219
-33	24.74279588	25.07735022	23.40078159
-32	26.65845841	26.65509028	24.96258665
-31	26.49368363	26.45896426	25.17329545
-30	25.05340978	25.73184198	23.87307546
-29	23.3636039	23.64218629	21.78728936
-28	24.87365263	24.79740587	23.40079861
-27	26.57634818	26.74116931	25.12712969
-26	26.61406526	27.12067142	25.26470453
-25	26.24087245	26.58263574	24.90325374
-24	26.84921153	26.35038978	24.81098743
-23	26.65774387	25.84467825	24.57989726
-22	27.59843523	26.02122567	24.49914576
-21	27.7383294	25.57736371	24.51087635
-20	30.17046078	25.78459237	24.46424802
-19	30.27235456	25.71555381	24.01548682
-18	30.16451704	25.80377654	24.04550631
-17	30.69405278	25.05708567	23.86964099
-16	29.34362994	24.6992906	23.22285959
-15	28.45187897	25.71190426	23.9673335
-14	28.48032107	26.44461097	24.42310883
-13	28.39766059	25.99156942	23.94864036
-12	28.29702707	26.29039464	23.99633247
-11	29.24365129	26.19078544	23.63763678
-10	29.08961422	25.67237373	23.08805466
-9	27.68877057	25.65324776	23.3216823
-8	26.98988303	25.32340081	22.88705079
-7	27.04495825	25.18247881	23.21241673
-6	27.08294653	24.6130361	22.73566366
-5	28.91381618	26.00475385	23.36824107
-4	29.90377854	26.09607375	23.52488652
-3	28.24143569	25.93321123	23.82283765
-2	25.87581494	25.11597392	23.24076982
-1	27.12881827	24.78387486	23.07963259
0	28.0956902	24.70515714	22.78918897
1	29.96907135	24.7411495	22.71195675
2	30.95980726	25.23676608	22.76625068
3	27.39254824	24.42466819	22.61064998
4	26.77821094	24.39123192	22.15838724
5	25.80260644	24.45797989	22.54249147
6	25.31237366	24.25858355	22.10804947
7	24.87906106	23.87048955	21.61023174
8	26.33147632	24.00964299	21.88828749
9	27.45163643	24.61686204	22.46435692
10	27.63233203	24.29058207	22.0380766
11	26.53932293	23.98191097	21.82937838
12	26.36008157	24.06700723	21.84325693
13	27.78005826	24.15464154	22.34712425
14	27.40169049	24.22751249	21.99232934
15	26.66694938	23.54782811	21.60291572
16	28.10440723	23.69362847	21.84602859
17	33.82696449	24.400982	21.84695094
18	26.48210469	23.35171238	21.33636826
19	25.11830315	22.29578207	20.67196458
20	26.52563747	23.68689413	21.69716364
21	25.39108816	23.60217059	21.71027994
22	25.71114426	23.3656799	21.34459302
23	24.53332041	22.24742821	20.2608511
24	23.27304786	21.21740441	19.53569862
25	25.02050878	23.35152197	21.4004067
26	26.24875695	24.00778324	21.73509903
27	27.27704742	23.55725527	21.53618109
28	27.72182172	23.67188497	21.26121247
29	27.58052343	23.21292588	20.90368517
30	25.19856435	22.63019321	20.58708301
31	24.68117129	22.35321239	20.57562308
32	24.67874582	22.63460672	20.77703065
33	24.30241456	22.57598869	20.38910106
34	24.12588634	22.83982441	20.50876757
35	24.46528952	22.73660101	20.68426772
36	24.05257585	22.67585819	20.50311943
37	23.86697764	22.67805479	20.57941934
38	24.71552187	22.96653797	20.82351474
39	23.94698038	23.01062555	20.83103724
40	24.77670221	23.0214864	20.92978659
41	24.40767965	23.00943691	20.83727526
42	23.83087496	22.59743401	20.14210526
43	24.04297817	22.65930666	20.32682024
44	24.18554742	22.53953218	20.41073282
45	24.43378455	21.99132979	20.069443
46	23.85815885	21.79579467	19.93422227
47	24.28391401	22.37888199	20.06350626
48	24.16979719	23.00790578	20.31653957
49	23.6086533	22.5562611	20.18510217
50	23.16667639	22.07739263	19.730237
51	23.03260423	21.45737289	19.61602922
52	23.14326716	22.27238888	19.75145161
53	6.321196903	5.881665241	5.53734682
}{\thedonaldrnc}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	10.14476021	8.188306758	7.29468599
-51	26.15511043	28.20679147	27.16366906
-50	28.17452357	28.9594478	27.2523532
-49	28.73209815	30.10983397	27.99822931
-48	30.67047146	29.28240741	26.90105079
-47	29.97758285	28.33799918	26.75702551
-46	30.70932445	28.0649404	27.46750524
-45	31.87116002	28.32623823	27.64366374
-44	33.86891215	27.86876745	28.70578512
-43	31.14879357	29.17433027	27.95496582
-42	30.49667406	28.74801902	29.48837209
-41	28.42824808	26.50553797	26.7996864
-40	31.03141136	29.04292833	28.79825889
-39	31.92344291	28.17095659	27.53956835
-38	29.72222222	28.24020695	27.41916606
-37	26.67583497	25.70765912	24.8717574
-36	26.81321521	26.12835181	24.39929204
-35	28.85792537	26.53540121	25.20813559
-34	27.80990099	27.87637897	25.79361496
-33	29.16040956	28.50436137	26.07379376
-32	30.43041006	28.42301806	25.58971963
-31	31.53510324	28.51241135	25.58844657
-30	27.96417312	28.54283217	26.41445643
-29	26.80468973	29.23846374	25.24692769
-28	27.13558368	28.87908033	26.6178793
-27	24.98998121	28.2988242	24.6432357
-26	26.1680208	27.7543054	25.33017554
-25	28.00109319	28.07987581	25.90881626
-24	27.11108165	29.08365544	26.40807055
-23	26.41402954	28.08889497	25.78215768
-22	29.4395441	28.98517121	26.84597701
-21	28.46057786	27.22095793	26.22059566
-20	28.85494347	27.14176949	26.73820059
-19	28.37943016	28.09632674	26.71140456
-18	27.30508475	27.26420382	25.29358238
-17	28.58591674	27.71339017	25.27155576
-16	28.04064695	27.6068863	25.36771196
-15	27.74501821	27.95352287	24.95324318
-14	27.35596886	27.09538759	24.6416629
-13	30.26556967	27.00238607	24.81563749
-12	28.95163241	26.3606403	24.1307405
-11	29.28543423	27.03804855	23.68759505
-10	29.31699102	26.71225984	23.61015142
-9	25.91482772	27.05659516	24.54023955
-8	28.30162941	27.76430672	24.44796285
-7	27.09099333	27.42117067	23.74878718
-6	23.105345	27.26168435	24.05681342
-5	21.06411868	26.71218962	24.49073496
-4	21.05423457	26.72913848	24.5251844
-3	20.88535397	25.85298197	23.85690306
-2	24.03806116	26.55268619	23.70218121
-1	22.68299228	25.52731536	24.08691947
0	24.13047842	26.58777541	24.83032646
1	24.79942029	25.39124123	23.52955448
2	27.6724483	25.51180336	23.37139049
3	31.59951624	26.15017065	23.71682627
4	28.86877362	25.46212682	23.77749771
5	27.74791137	25.24324324	22.89023831
6	27.1273326	24.93075562	23.13157285
7	27.98870262	24.41683622	22.87593633
8	27.51814815	24.35346174	22.1759434
9	29.21588367	24.946898	22.01795547
10	26.63545817	24.50377358	21.55065123
11	23.38584944	23.64107539	21.05002452
12	25.94152984	24.48955791	21.9378927
13	24.44421989	23.43762156	22.12066847
14	25.72622951	23.50520394	20.78494094
15	23.27981651	22.46397287	20.72591113
16	23.95188557	22.84836184	20.70744681
17	26.66195373	24.29810145	21.74391742
18	26.60266002	24.12795941	21.35499876
19	27.93747395	24.8049474	21.50347913
20	27.62894405	25.15473441	21.82934207
21	26.42020815	24.79182482	21.02800908
22	27.28098472	24.8338594	20.84605694
23	26.53479381	24.3174371	20.85798817
24	26.21550256	24.36498258	21.03416557
25	26.54958131	24.54330944	20.54270696
26	24.40274094	24.48507242	20.07967607
27	25.59724077	25.50438729	20.22983977
28	26.07307692	24.74084004	19.68410042
29	25.44751866	24.22925373	19.28534031
30	24.72957111	24.17331288	19.98206034
31	25.7760181	24.43409162	20.44903581
32	24.02786517	24.3095017	20.18134573
33	23.47125912	24.99590422	20.29245542
34	22.98797966	24.21520985	19.52970434
35	24.68190386	23.3280204	19.70886427
36	23.92413793	24.36874198	19.41783905
37	23.00515222	23.37357259	18.75543951
38	25.01507301	23.1984982	19.50129051
39	24.76837524	23.32582781	19.50637681
40	23.37836561	22.73061497	19.75160537
41	24.36877719	22.66622648	19.56366822
42	25.17461067	23.66378738	19.45382353
43	23.41851305	22.12316615	19.8289829
44	24.1187926	23.16305085	19.52432911
45	24.77512438	23.40149966	19.96133094
46	24.97359243	22.70095368	19.61712922
47	10.57371226	22.97058824	19.31297021
48	0	22.45620062	19.34474402
49	0	21.48497409	19.50873965
50	0	22.33639576	19.31697772
51	0	14.42927228	12.81626074
52	0	0	0
53	0	0	0
}{\greatawakening}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.260616471	7.091073711	6.71959799
-51	33.50374688	29.4609185	27.06901873
-50	28.9071805	26.50904594	24.54543526
-49	31.14676343	28.72490706	26.74098928
-48	33.05240314	31.23811771	28.53425213
-47	32.86241739	31.04153547	28.24869635
-46	34.14276714	31.89712016	29.06545358
-45	33.0526879	31.32955594	28.36996965
-44	31.99024851	30.50266816	27.62591639
-43	31.15125574	30.38622813	27.31306931
-42	31.60085245	30.49841229	27.55668956
-41	32.1036783	30.84216279	27.88491882
-40	31.44664701	29.87235139	27.29166395
-39	31.9534418	30.47045966	27.47074865
-38	32.15768945	30.56549562	27.59157854
-37	32.52956377	30.84498094	26.9921285
-36	32.56551214	30.84489488	27.95138711
-35	32.89136558	30.69942452	27.98701716
-34	33.52741624	30.78446273	27.51893408
-33	31.98111362	30.99824715	28.01164493
-32	31.8470321	30.52996055	27.51909323
-31	31.68745378	30.86620466	27.42488203
-30	32.06479882	30.98547291	27.47070424
-29	31.47452112	30.6832244	27.26371523
-28	29.95929368	29.78214174	26.63745781
-27	31.12298936	30.39884683	27.31746234
-26	32.21484953	31.21724503	27.37433325
-25	31.48822046	31.0550097	27.35820424
-24	30.44246862	30.36118212	26.84461169
-23	29.32524121	29.3134018	25.89612215
-22	30.65483431	30.53701851	27.36534077
-21	30.73638385	30.41497699	26.9683404
-20	32.29059724	31.43998768	27.57010348
-19	30.45334485	30.58987373	27.10521662
-18	30.67202473	30.33589871	27.19012612
-17	31.98188986	30.91646571	27.90196078
-16	30.9764952	29.45217499	26.7872002
-15	31.14334072	29.71167161	27.01243687
-14	29.80242506	28.8258753	26.20631099
-13	30.68400712	29.69002545	27.01200654
-12	30.31871111	29.57171191	26.71686028
-11	31.59366722	30.96536341	27.48064801
-10	31.31226218	29.83957418	27.05343367
-9	32.28585313	30.65011497	26.97353823
-8	31.26435304	29.71971056	26.71957504
-7	31.50343263	30.1927681	27.10274708
-6	31.0864805	29.51384577	26.8269084
-5	31.72158705	30.11635688	27.0905052
-4	33.23059096	30.74863856	26.77762193
-3	30.63576444	29.09611338	25.75399073
-2	30.82559429	29.16619124	25.8061906
-1	31.76725935	29.78713639	26.7433526
0	31.59248483	29.35662711	26.36086002
1	33.79698334	27.95991856	25.70331474
2	26.50684932	24.34273799	22.31540113
3	28.2595454	26.09220507	24.07543364
4	29.86194006	28.1890557	25.86180166
5	29.87148747	28.19845344	25.71108735
6	29.81642912	28.54999352	25.96703003
7	29.68847932	28.50097873	25.49504283
8	30.31639679	28.77128286	26.03607621
9	29.17474971	28.36003428	25.58221739
10	29.32111104	28.37073526	25.64566714
11	29.64915694	28.68780293	25.31052025
12	29.02513453	28.04924981	24.87057107
13	29.46983728	28.34977095	25.33735696
14	29.41083223	28.42596704	24.95576146
15	29.73035194	28.61374169	25.76544246
16	28.84153796	27.92121737	25.17619377
17	30.69835587	29.22396711	25.9948143
18	29.78709677	28.39651903	25.46460674
19	29.1627501	27.79380182	25.29748495
20	30.36352168	28.78432973	25.34550085
21	28.9482747	27.75618686	24.9173489
22	29.53722903	27.98324672	24.50900071
23	29.40942811	27.75053364	24.58456014
24	29.93469524	27.69100697	24.26029359
25	29.97116039	27.56537152	25.16229413
26	30.84796078	28.39915295	25.12218371
27	29.68472088	27.76068855	24.76349334
28	28.76911347	27.34339942	24.69867525
29	27.87381247	26.7666244	24.1299025
30	29.53989525	28.19588632	24.96571761
31	28.5135605	27.09014124	24.4810444
32	28.05917489	27.1394217	24.02795844
33	27.86730088	26.7340762	24.09207276
34	28.23852632	26.8915964	23.83488493
35	27.44842447	26.62638077	23.79605214
36	27.38031446	26.13206322	23.27518944
37	27.61966173	26.30348981	22.98885794
38	27.58691496	26.27320376	23.06279827
39	28.65026053	27.23899325	23.7879723
40	28.75906168	27.37174071	24.18443457
41	28.91904526	27.24447353	24.25374376
42	29.13653215	26.81676542	23.8755011
43	28.74807692	27.21445341	24.12244586
44	28.26097491	26.66676419	23.79666945
45	28.19552913	26.71855184	23.56440263
46	28.03202821	26.71170903	23.34636015
47	28.68105377	27.21797352	24.16289873
48	28.18409042	26.60888327	23.42593024
49	27.4441691	25.95019846	22.95212145
50	27.95271833	26.2910033	23.2156649
51	28.77957183	26.81990205	23.76475137
52	28.55218782	26.55997893	23.54873248
53	6.587119034	6.40382507	5.926912929
}{\starwarslastjedi}














\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.243594392	1.451687663	1.399156168
-51	7.904338893	9.070299501	8.694675541
-50	8.129018613	9.18582125	8.705609698
-49	7.917935702	9.228369384	8.876634181
-48	8.112702441	9.138222011	8.721892085
-47	8.640319072	9.968801997	9.397789399
-46	8.61004351	10.10417162	9.617839315
-45	8.860889533	10.38608272	9.887627763
-44	8.932257675	10.23074638	9.877050155
-43	8.869712352	10.33331353	9.890301878
-42	9.363367174	10.58075826	9.970881864
-41	9.61004351	10.49370097	9.80770145
-40	9.887116268	10.34163299	9.538150701
-39	10.0826686	10.83860233	10.14499643
-38	10.43781726	11.1679344	10.50029712
-37	10.68527919	11.40735679	10.5
-36	10.60472565	11.19990492	10.39214405
-35	10.56641286	11.47159496	10.27834561
-34	10.8386512	11.53714048	10.56893273
-33	10.96972444	11.86754219	10.7178512
-32	11.36010394	11.84157357	10.98853102
-31	11.28220933	11.75356549	11.03672451
-30	11.72951414	12.25487283	11.25635845
-29	11.76559101	11.96624673	11.26479677
-28	12.06024897	12.17607559	11.42304493
-27	11.30366207	11.55817685	11.00826004
-26	12.57849891	12.69586404	12.07523176
-25	12.673314	12.71523651	12.10209175
-24	12.36705342	12.33289755	11.6086879
-23	11.55885908	11.23003328	10.45745187
-22	13.20226009	12.6223556	11.97016877
-21	14.13385303	13.93552413	13.12817923
-20	14.45745709	13.99387925	12.86991918
-19	14.92796713	14.17863085	13.37217732
-18	14.95800097	14.3591633	13.60785595
-17	14.72848683	14.29135964	13.08569052
-16	15.03420353	14.14879962	12.8008676
-15	15.54145516	14.83093653	13.56304968
-14	15.25048344	14.26913478	13.21505824
-13	15.8097051	14.69223913	13.47331828
-12	15.96162678	14.7178512	13.56102924
-11	16.18141165	14.63424055	13.81198003
-10	16.49734107	14.86736392	14.03636796
-9	15.70612763	14.50808177	13.63851913
-8	16.67343486	15.0971595	14.82231994
-7	16.33139956	15.03268362	14.77281911
-6	16.97576746	15.49708819	14.79795579
-5	16.85913706	15.25362491	14.09472308
-4	16.53251148	14.9169836	14.20590682
-3	16.4193256	15.1533159	14.45008319
-2	15.83496495	14.56786309	13.8409199
-1	15.46368141	15.14719515	14.3913121
0	11.55891951	14.77192774	13.8589256
1	13.18793812	14.84139529	13.74631566
2	11.49981871	13.88834086	13.02174947
3	11.40645395	13.98496553	13.20881864
4	11.2368262	13.33313525	12.34181127
5	11.43479575	13.48514381	13.25433801
6	11.26939811	13.53060376	13.02121464
7	10.79465796	13.10874733	12.95228191
8	10.58333333	12.79563822	12.55223437
9	10.74431956	12.90117661	12.43510815
10	10.34408992	12.20988828	12.19277395
11	10.05378293	12.23181602	12.17904683
12	10.04205946	12.04973853	11.832541
13	9.33019096	11.19366532	11.03880437
14	9.979574571	11.94342762	11.77787022
15	9.939871888	11.78880437	11.56560494
16	9.706127629	11.73098407	11.46999049
17	9.515772299	11.37051343	11.42756121
18	9.676154218	11.28654623	11.45786784
19	9.628595601	11.45180651	11.40212741
20	9.400954798	11.3531614	11.34252436
21	9.126420111	11.17536249	11.17340147
22	9.303662074	11.27020442	11.12710958
23	8.976794779	10.80360114	10.60161635
24	9.176456369	10.87633706	10.50820062
25	8.715252599	10.43320656	9.835096268
26	9.37853517	11.39790825	10.74340385
27	8.832245589	10.8665914	10.64594723
28	8.63766014	10.70780841	10.1216425
29	7.865180082	9.486094604	9.043974329
30	8.487370075	10.11605657	9.943130497
31	8.991418903	10.96535536	10.50980509
32	8.987067924	10.64410506	10.43243404
33	8.730299734	10.65105776	10.53624911
34	8.507916365	10.2816734	9.972842881
35	8.3372613	10.12110768	10.06483242
36	8.02054629	9.888400285	9.845317328
37	8.31200145	10.14475874	10.05538388
38	8.271090162	9.998217257	9.80259092
39	8.256103457	9.856013787	9.729082482
40	8.343364757	9.696993107	9.491858807
41	8.272782209	9.697230806	9.312396007
42	8.069494803	9.575053482	9.387033516
43	8.125574088	9.900166389	9.743998098
44	8.281000725	9.876158783	9.779950083
45	8.007432922	9.667815546	9.825885429
46	8.018491661	9.798787735	9.608569052
47	7.911711385	9.651652009	9.510755883
48	7.698211264	9.308652246	9.460601379
49	7.583454194	9.147908248	9.171262182
50	7.601704133	9.189980984	9.047302116
51	7.312787044	9.136676967	8.619622058
52	7.531786319	9.132160685	8.928452579
53	2.403795021	2.962384122	1.482529118



}{\fatpeoplehateinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.05459985	1.848466717	1.523560209
-51	11.9459985	11.21361257	10.59640987
-50	11.55108452	10.85430067	10.42782349
-49	11.80493642	10.98504114	10.4302169
-48	13.26791324	11.91637996	10.90650711
-47	13.59670905	11.74809274	11.04697083
-46	13.98578908	12.33926702	11.44891548
-45	13.72266268	11.55467464	10.37905759
-44	13.93298429	12.07329843	10.72131638
-43	14.21525804	12.98608826	12.04203441
-42	13.75617053	12.91907255	12.56424832
-41	14.37008227	13.63246073	12.85474944
-40	14.22228871	13.93403141	13.03186238
-39	13.73074046	14.03754675	12.88077786
-38	13.62169035	13.45983545	12.40284218
-37	13.43904263	12.96948392	12.7907255
-36	13.90172027	13.55123411	13.38145101
-35	12.76798803	13.23231114	13.33238594
-34	12.99775617	13.94928945	13.20777861
-33	13.77142857	13.86103216	13.29035153
-32	13.33747195	13.94405385	13.48317128
-31	14.12490651	13.62064323	14.10201945
-30	14.70231862	14.0987285	14.09020194
-29	14.12595363	14.06387435	14.31877337
-28	14.45968586	13.85145849	14.40179506
-27	13.48735976	14.34644727	14.39640987
-26	14.19371728	14.26073298	14.05190726
-25	14.38593867	14.25250561	14.00448766
-24	14.85699327	14.61211668	14.36305161
-23	14.51817502	14.55452506	14.01899776
-22	14.74809274	14.65744203	14.55751683
-21	14.31982049	14.75826477	15.02602842
-20	15.35198205	14.75497382	15.56544503
-19	15.2460733	15.26073298	15.63126402
-18	13.69349289	15.20553478	15.56035901
-17	14.58982797	15.81062079	15.23051608
-16	15.35706806	16.39057592	14.84652206
-15	15.4960359	16.69842932	15.76290202
-14	13.8408377	16.93627524	15.41585639
-13	15.1947644	16.23754675	15.50441286
-12	16.79132386	16.46746447	15.9802543
-11	17.43590127	16.51982049	15.65938669
-10	16.67808527	16.75272999	15.69035153
-9	16.41585639	16.98279731	15.75646971
-8	16.97083022	17.15108452	15.45968586
-7	17.20718025	17.14375467	15.44562453
-6	15.31667913	17.60762902	15.2776365
-5	16.32490651	17.52610322	15.75961107
-4	16.5026178	17.17726253	15.61795064
-3	17.45370232	17.57845924	15.36768886
-2	18.84278235	17.45624533	15.63709798
-1	18.20059835	16.96768886	15.555273
0	15.22453254	16.71997008	15.70575916
1	13.44756918	16.30695587	14.60777861
2	12.40373972	15.6499626	14.74435303
3	11.76694091	14.46043381	13.93133882
4	12.53866866	15.35557218	14.98070307
5	11.96694091	15.01361257	13.82303665
6	12.17157816	14.35991025	13.50441286
7	11.09857891	13.29050112	12.07000748
8	10.69349289	12.47120419	11.244727
9	11.9986537	13.50112191	12.47778609
10	12.06267764	13.29259536	12.90441286
11	11.59715782	13.62303665	12.69424084
12	11.84712042	13.25205684	12.46551982
13	12.14360509	13.43709798	12.70501122
14	12.22722513	13.20643231	12.52834705
15	11.84382947	12.77427076	12.08840688
16	12.15018699	12.99117427	12.35302917
17	11.37008227	12.35826477	11.76649215
18	11.49992521	12.28930441	11.57591623
19	11.65474944	12.38219895	12.15811518
20	11.53807031	12.49364248	11.67853403
21	11.86372476	12.55931189	11.40239342
22	11.48870606	12.77217651	12.32610322
23	11.34315632	12.35317876	11.74943904
24	11.21899776	11.8697083	11.75063575
25	12.07973074	12.78743455	11.17292446
26	11.96065819	12.30456245	11.30456245
27	11.45355273	11.68436799	11.31967091
28	12.03560209	11.80059835	10.97726253
29	11.84532536	11.84293194	10.73612565
30	11.83126402	11.95063575	11.13672401
31	11.53193717	11.73118923	11.07823485
32	10.91697831	11.94719521	11.07688856
33	10.97427076	11.84442782	10.89199701
34	10.85534779	11.98204936	10.63470456
35	10.66282723	12.00867614	10.84547494
36	10.96724009	11.67404637	11.2
37	10.21989529	10.77247569	10.09379207
38	10.4987285	11.32056844	10.2776365
39	10.04308153	11.28721017	10.10650711
40	10.08616305	11.02333583	10.19506358
41	9.756170531	10.8092745	10.12460733
42	9.633208676	10.66955871	9.76724009
43	9.002243829	10.35048616	9.670306657
44	9.231413613	10.92954375	9.941810022
45	9.362154076	10.976365	9.923560209
46	9.43500374	10.78234854	9.908601346
47	9.309050112	10.84263276	9.705609574
48	9.50815258	10.98638743	9.688107704
49	8.839790576	10.68885565	9.666118175
50	8.896484667	10.57995512	9.77920718
51	8.966043381	10.43724757	9.676140613
52	8.411967091	10.07524308	9.48197457
53	1.775467464	1.805983545	1.459237098


}{\incelsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.699652778	4.197916667	2.694444444
-51	21.76215278	27.90972222	20.11979167
-50	22.40277778	30.06944444	21.03645833
-49	21.79166667	27.55034722	20.72222222
-48	22.86805556	27.69618056	21.66319444
-47	25.60069444	31.6875	21.80034722
-46	24.03125	35.13715278	24.00520833
-45	23.92708333	32.10763889	22.96701389
-44	24.12152778	32.50868056	23.92534722
-43	23.91493056	28.91145833	23.90451389
-42	24.22569444	30.34722222	25.25347222
-41	26.01736111	31.91145833	27.69097222
-40	26.05034722	35.15972222	29.30034722
-39	33.74305556	37.86979167	29.56597222
-38	29.98784722	35.13368056	27.23263889
-37	28.35416667	31.72916667	27.76388889
-36	30.94444444	36.50694444	29.46006944
-35	29.14930556	38.42534722	30.01215278
-34	31.20659722	37.75520833	27.02256944
-33	27.32638889	34.26736111	25.05729167
-32	28.11284722	33.08506944	25.66319444
-31	33.78645833	39.62326389	27.54166667
-30	33.26736111	42.38368056	29.27256944
-29	37.15277778	42.24652778	31.46527778
-28	40.05729167	44.61979167	34.11631944
-27	41.99305556	40.83680556	33.13020833
-26	41.16145833	39.39583333	31.36979167
-25	44.41493056	40.04513889	29.92708333
-24	40.41493056	41.36458333	33.38368056
-23	39.18402778	41.22916667	27.71354167
-22	41.47743056	40.05208333	29.44270833
-21	45.38368056	40.01388889	32.02777778
-20	46.35416667	38.73958333	31.66319444
-19	45.35763889	44.17361111	27.88368056
-18	47.85590278	42.22048611	28.33854167
-17	48.19097222	46.30034722	31.54861111
-16	53.40104167	45.60590278	29.56770833
-15	48.67361111	49.18923611	27.55208333
-14	49.98784722	47.26388889	26.76041667
-13	47.20833333	41.28645833	26.58159722
-12	47.63541667	43.65104167	28.68229167
-11	46.37152778	45.36631944	26.70659722
-10	47.265625	44.40972222	27.64930556
-9	44.71875	48.11805556	27.35416667
-8	43.71006944	43.55555556	27.44097222
-7	47.19965278	47.67013889	28.140625
-6	45.61458333	45.66840278	30.49479167
-5	44.453125	43.18923611	27.02430556
-4	42.81597222	44.95486111	28.45659722
-3	41.22395833	44.97222222	28.22222222
-2	40.12847222	42.17361111	27.72569444
-1	32.80208333	41.97048611	27.44791667
0	35.67534722	43.59201389	26.09548611
1	36.42013889	42.56770833	26.56944444
2	32.03298611	41.36979167	26.55902778
3	29.67361111	39.140625	25.60763889
4	28.3125	36.58854167	23.984375
5	27.80902778	35.86284722	25.203125
6	28.74826389	34.58506944	24.85069444
7	29.99652778	38.63020833	23.17013889
8	28.06423611	35.78298611	23.45659722
9	25.55729167	36.38541667	22.41666667
10	26.55729167	37.74826389	23.74305556
11	26.82638889	37.69097222	24.09027778
12	26.875	37.47395833	23.96701389
13	25.703125	36.04513889	22.58680556
14	25.45138889	40.05034722	23.97569444
15	24.99131944	35.890625	23.14756944
16	26.99479167	38.82986111	25.31770833
17	26.53993056	33.81076389	23.56076389
18	28.59548611	37.26736111	23.88194444
19	24.11458333	32.06597222	20.4375
20	24.25520833	30.65625	20.171875
21	24.796875	31.16666667	20.58854167
22	24.36631944	30.61284722	21.59375
23	22.18055556	30.03472222	20.5625
24	24.78125	31.42881944	19.81423611
25	25.78645833	32.04513889	21.66840278
26	22.48611111	30.38020833	21.32638889
27	26.18229167	31.71006944	21.43402778
28	22.23784722	31.49479167	21.765625
29	21.92361111	29.52083333	20.96527778
30	22.05729167	28.703125	20.69097222
31	22.78819444	29.42013889	20.78472222
32	22.23611111	31.01909722	20.60416667
33	21.39583333	28.40798611	20.296875
34	23.30381944	30.42534722	21.15277778
35	23.26388889	30.43402778	19.84722222
36	23.22743056	28.35243056	19.50173611
37	21.1875	26.87326389	21.21875
38	22.80555556	28.63020833	19.28125
39	21.62152778	28.00694444	18.35416667
40	22.71875	26.86631944	17.94618056
41	23.02951389	26.10590278	19.60243056
42	21.80208333	27.16319444	18.31944444
43	24.56597222	29.61805556	19.02951389
44	20.70486111	29.68229167	17.203125
45	24.36979167	26.55555556	17.27430556
46	20.80729167	28.68402778	16.40451389
47	19.34027778	27.13715278	16.75694444
48	22.5625	28.72048611	18.08159722
49	19.97916667	25.27083333	16.40104167
50	18.79166667	26.83680556	16.66145833
51	17.37152778	25.01736111	16.39409722
52	18.18229167	22.953125	16.85590278
53	4.765625	5.052083333	2.446180556

}{\physicalremovalinactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.464400378	1.631161473	0.947119925
-51	7.609442871	7.036449481	6.527667611
-50	7.968649669	6.910292729	6.607932011
-49	8.084419263	7.003588291	6.97299339
-48	7.858356941	6.915014164	7.489329556
-47	7.965061379	7.020396601	7.57223796
-46	7.902738432	7.258734655	7.527856468
-45	7.73578848	7.070254958	7.19565628
-44	8.236449481	7.250047214	7.544475921
-43	8.626440038	7.45325779	7.715014164
-42	7.789423985	7.401133144	7.64815864
-41	8.072710104	7.296883853	8.067233239
-40	8.742020774	7.385457979	8.065533522
-39	8.882341832	7.278186969	7.687818697
-38	9.397167139	7.782625118	7.969971671
-37	9.084985836	7.921624174	8.036071766
-36	9.578281398	8.200188857	8.611142587
-35	9.718035883	7.907837583	8.330878187
-34	11.35694051	8.244192635	8.926912181
-33	9.509915014	8.333522191	8.660812087
-32	9.607554297	8.712181303	8.969782814
-31	9.942776204	8.867233239	9.243626062
-30	9.496883853	9.18394712	9.116713881
-29	8.932011331	9.395845137	9.384513692
-28	8.498961284	8.902360718	8.752974504
-27	8.531255902	9.100283286	8.916902738
-26	9.503493862	9.799622285	9.479508971
-25	9.154296506	9.472521246	9.547119924
-24	9.117847025	9.671199245	9.305949008
-23	8.561473088	9.476298395	9.171482531
-22	10.36071766	9.796600567	8.947308782
-21	9.570349386	9.485363551	9.305949008
-20	9.240226629	9.723890463	9.071199245
-19	9.69272899	10.18734655	9.505760151
-18	9.301416431	10.25023607	9.525590179
-17	9.149952786	9.907082153	9.703493862
-16	9.330500472	9.993389991	9.056846081
-15	9.694806421	10.93711048	9.660623229
-14	9.386024551	10.71463645	10.00868744
-13	9.463456091	10.63550519	10.47195467
-12	8.601888574	9.853068933	9.349763928
-11	7.933522191	9.894806421	9.252691218
-10	7.952030217	10.5312559	9.730500472
-9	7.618508026	10.65930123	10.28366383
-8	7.646270066	10.67610954	10.21680831
-7	7.731822474	10.58356941	10.44664778
-6	8.521813031	10.84400378	10.29216242
-5	7.839848914	10.70538244	10.69707271
-4	7.663078376	10.00698772	10.47440982
-3	7.673087819	10.25552408	9.893484419
-2	5.818508026	9.920679887	9.233050047
-1	5.261756374	9.396789424	9.643437205
0	5.384324835	9.226817753	9.971293673
1	5.916336166	8.667422096	9.414542021
2	5.772426818	9.474220963	9.17884797
3	5.431916903	9.143342776	9.895184136
4	5.158073654	8.638149197	9.581869688
5	5.061756374	8.931067044	9.173937677
6	5.088762984	8.753163362	9.164305949
7	5.008498584	8.347308782	8.692351275
8	5.012842304	8.385080264	8.576959396
9	5.168271955	7.959584514	8.207176582
10	4.775826251	8.206232295	8.071576959
11	4.84381492	8.049858357	8.153918791
12	4.811142587	8.464778093	8.306326723
13	4.981114259	7.867988669	8.138621341
14	4.597733711	7.788857413	8.120679887
15	4.864400378	7.614353163	8.279886686
16	4.583380548	7.91898017	8.358073654
17	4.474032106	7.897450425	8.34523135
18	4.148253069	7.501983003	8.280642115
19	4.376770538	7.069877243	7.781303116
20	4.204532578	7.327478754	7.653446648
21	4.114825307	7.039282342	7.380547686
22	3.761473088	6.901416431	7.357884797
23	4.190745987	7.403966006	7.168083097
24	4.018319169	6.904060434	7.084041549
25	4.251935788	7.576015109	7.603210576
26	4.041926346	7.185457979	7.603777148
27	4.246081209	7.507459868	7.757507082
28	4.425118036	7.509159585	7.620963173
29	4.079508971	7.072521246	7.460623229
30	4.106326723	6.88177526	7.84305949
31	4.13068933	6.579603399	7.727856468
32	4.185835694	6.488762984	7.617752597
33	4.04230406	6.433805477	7.390368272
34	3.972804533	6.472710104	7.220396601
35	4.142398489	6.334088763	7.200944287
36	3.86496695	6.149197356	6.581680831
37	3.825873466	6.465155807	7.276109537
38	3.861189802	6.152785647	6.820585458
39	3.947686497	6.172426818	6.97884797
40	3.717280453	5.69197356	6.116147309
41	3.691595845	5.976392823	6.458356941
42	3.886496695	6.348064212	6.862700661
43	3.703305005	6.431728045	6.64381492
44	3.935599622	6.293106704	6.975259679
45	3.874409821	6.09197356	6.77884797
46	3.781114259	6.085552408	6.857223796
47	3.783002833	6.026628895	6.469121813
48	3.446081209	6.082908404	6.299905571
49	3.374881964	6.111048159	6.662889518
50	3.629084042	6.132577904	6.650991501
51	3.549386213	6.018319169	6.50292729
52	3.732389046	6.326534466	6.635127479
53	0.863644948	1.342209632	0.988668555

}{\darknetmarketsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.727979275	2.891709845	0.991709845
-51	9.262694301	10.43264249	7.507772021
-50	9.481865285	9.340414508	7.869430052
-49	10.09119171	10.3761658	7.974093264
-48	9.647150259	10.77305699	7.986528497
-47	9.563212435	10.40414508	7.86373057
-46	9.748186528	9.250259067	8.687046632
-45	9.420207254	9.693782383	8.696891192
-44	10.0253886	10.75388601	8.940932642
-43	10.5492228	10.36165803	8.974611399
-42	10.24093264	11.63782383	8.948704663
-41	10.83471503	11.88238342	9.272020725
-40	11.21036269	13.3373057	9.794300518
-39	10.14507772	13.38290155	10.25751295
-38	10.37512953	12.10725389	9.706217617
-37	10.94507772	10.94715026	10.69792746
-36	10.52901554	13.43367876	9.646632124
-35	11.25336788	11.77098446	9.420207254
-34	11.08082902	11.55958549	10.00777202
-33	11.24715026	11.41554404	10.57668394
-32	13.00829016	13.31917098	10.53626943
-31	12.06476684	11.72849741	10.80414508
-30	12.99430052	13.29170984	11.37823834
-29	12.91865285	12.87253886	11.11139896
-28	12.84611399	12.27202073	10.94041451
-27	12.24974093	14.16943005	11.06787565
-26	12.3015544	14.22901554	11.5253886
-25	13.61502591	13.65440415	11.22746114
-24	11.40414508	13.60777202	11.67253886
-23	12.30777202	13.13367876	11.35440415
-22	12.31709845	13.97357513	11.40103627
-21	13.3761658	15.7626943	11.33937824
-20	13.01295337	16.4984456	11.9134715
-19	13.39015544	15.41917098	12.26735751
-18	12.10518135	15.6373057	12.0373057
-17	13.17046632	16.42227979	12.25906736
-16	13.50569948	15.84507772	11.62072539
-15	13.07772021	14.14041451	11.10984456
-14	13.61865285	16.21554404	12.63316062
-13	12.37875648	13.97875648	12.2611399
-12	13.49792746	14.13005181	11.35595855
-11	13.37253886	14.73782383	10.05751295
-10	12.04093264	13.73523316	10.80777202
-9	11.26010363	13.75595855	12.23005181
-8	12.46476684	14.64507772	11.50310881
-7	12.08963731	14.27202073	11.69689119
-6	12.28911917	13.12642487	11.80103627
-5	11.18704663	13.80103627	11.79792746
-4	11.80051813	13.95647668	12.27409326
-3	13.86165803	14.58445596	11.82279793
-2	13.38445596	15.16735751	12.06632124
-1	10.20518135	13.78963731	10.98756477
0	10.23160622	13.41450777	10.54766839
1	11.16632124	14.03108808	10.24611399
2	11.09689119	12.86943005	10.20259067
3	11.13678756	12.86632124	10.72901554
4	9.879274611	13.3611399	11.34352332
5	9.657512953	12.92279793	10.18341969
6	10.14611399	11.70932642	9.899481865
7	9.372020725	11.77409326	9.44611399
8	9.442487047	11.82124352	9.31865285
9	8.498963731	11.19015544	8.95492228
10	7.987046632	11.27046632	9.005699482
11	9.285492228	11.08704663	8.862176166
12	7.800518135	10.47875648	8.939896373
13	8.738860104	11.25906736	9.106217617
14	9.157512953	12.19067358	8.732124352
15	8.679792746	11.6388601	8.632642487
16	7.872020725	11.6357513	9.161658031
17	7.189637306	10.97564767	9.358031088
18	6.787046632	11.50621762	8.919170984
19	8.42642487	11.09170984	8.774093264
20	7.226943005	10.63367876	9.283937824
21	7.367357513	9.935751295	9.384455959
22	6.475129534	10.20777202	9.072020725
23	6.996891192	9.618134715	8.40880829
24	7.358031088	10.05906736	8.343523316
25	6.955958549	9.999481865	8.368911917
26	6.646632124	10.58497409	8.171502591
27	7.580310881	10.6134715	8.466321244
28	7.561139896	11.13937824	8.303108808
29	6.923834197	9.583419689	7.994300518
30	6.423834197	10.27409326	8.528497409
31	6.971502591	10.33937824	8.242487047
32	6.692746114	9.267357513	8.655958549
33	6.80880829	9.666321244	8.440932642
34	5.629015544	10.43626943	7.66373057
35	5.478238342	10.53834197	7.774611399
36	5.117098446	10.83056995	7.932642487
37	5.655958549	8.044041451	7.350777202
38	5.102590674	9.364248705	7.267357513
39	5.307253886	8.433678756	7.425388601
40	5.332642487	8.35388601	7.506217617
41	5.552331606	8.92642487	7.026943005
42	6.264248705	7.566321244	7.116062176
43	6.169948187	8.216580311	7.859585492
44	7.025388601	8.776683938	7.237305699
45	6.42746114	9.199481865	7.271502591
46	6.220725389	9.24507772	7.086010363
47	6.323316062	7.776683938	7.287564767
48	6.314507772	7.83626943	7.566321244
49	5.825906736	8.779274611	6.997927461
50	5.993782383	8.806735751	7.568911917
51	5.954404145	7.80984456	6.816062176
52	5.950777202	9.32642487	6.830569948
53	2.25492228	1.63626943	1.1

}{\sanctionedsuicideinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.400722022	2.646012918	2.407824934
-51	15.84174464	17.18227363	15.24769133
-50	16.04784007	17.17075567	15.42108753
-49	16.05368501	17.0528009	15.27188329
-48	15.90778261	17.24484884	15.56498674
-47	15.93327439	17.50131388	15.6766873
-46	15.40939119	16.78950858	14.92796444
-45	16.87624942	17.90468823	15.85826211
-44	17.2417299	17.84530563	16.10949013
-43	16.9281171	17.96841769	16.08984183
-42	17.45895037	18.29757607	16.08981727
-41	17.59046146	18.33728726	16.19911091
-40	18.88464844	18.65085095	16.45178799
-39	17.96591272	18.70947224	16.67980646
-38	18.12696775	18.80679781	16.62557717
-37	18.38323633	19.02507429	17.1528883
-36	18.08971242	18.39445959	16.19247961
-35	17.91325917	18.69844544	16.48577955
-34	16.85733933	17.60008841	15.76672561
-33	18.98774528	19.35951276	17.12714903
-32	18.7776468	19.2101476	16.97507123
-31	18.84127803	18.15835359	15.97018371
-30	16.14961075	16.36012672	14.510782
-29	17.676662	17.59787814	15.84539247
-28	19.8345981	19.35013139	17.2791286
-27	21.63672978	19.56408556	17.32147067
-26	21.13460547	19.59389965	17.34942038
-25	21.41464673	19.35182593	17.22406425
-24	23.57270562	19.1170461	16.7992681
-23	22.8509541	18.73236081	16.69009726
-22	22.66310568	19.35347135	17.4824639
-21	23.07090056	19.41349247	17.28217408
-20	24.62722562	19.18730814	16.98216917
-19	24.70286598	19.10876986	16.89500442
-18	22.58162037	19.19548614	16.91352294
-17	23.04580171	19.0718829	16.96367521
-16	22.55833886	19.83255974	17.74990176
-15	23.48220732	20.01682261	18.03745456
-14	23.10709988	19.75660011	17.92098929
-13	22.89410349	19.92372111	17.87282641
-12	22.14541123	19.87369533	17.70478436
-11	21.63776124	19.54964513	17.42482071
-10	20.69147081	19.46847909	17.3352736
-9	20.88553255	19.19632113	17.24356518
-8	19.96635477	18.88288023	16.8313685
-7	20.24796778	19.24079668	17.02701641
-6	22.78624229	19.76485179	17.37125454
-5	20.39799602	19.83648911	17.57547402
-4	19.82673936	19.69520371	17.27760586
-3	17.86355264	18.24246666	16.5066313
-2	19.2881947	18.73101009	16.74002849
-1	19.11991945	18.34939463	15.98369191
0	20.33593654	18.69291977	16.19120248
1	21.66384243	18.6128343	15.67059633
2	17.70460964	18.08340087	15.505084
3	17.57879614	17.60315823	15.21993811
4	17.0418969	17.87833689	15.70775616
5	16.76423783	17.59694492	15.24027409
6	15.88116113	16.54075493	14.52524806
7	17.96441465	17.62629239	15.17459967
8	17.97838847	17.49068003	14.97290991
9	17.52714949	17.306982	14.63955202
10	17.33004249	17.03976031	14.4975194
11	17.62653798	17.24654338	14.4600894
12	17.41430291	17.17996513	14.59843796
13	17.25911737	17.01124782	14.48523922
14	16.97212603	16.71386822	14.31410256
15	17.48935386	17.03015791	14.64311327
16	19.95800486	17.68560132	14.45404755
17	16.39480341	16.46187284	13.82245309
18	15.15638891	15.7185589	13.18769034
19	16.45637172	16.72369164	14.36000589
20	16.04376335	16.37196395	14.1020729
21	15.86320882	16.14263612	13.76097849
22	14.0698691	14.62766767	12.41720699
23	13.95581915	14.38834451	12.45055998
24	15.72334782	16.31518456	14.05103645
25	16.32520445	16.42415089	13.98811278
26	16.42955377	16.47415212	13.85369388
27	16.29762519	16.36012672	13.7416986
28	15.76922321	15.97863405	13.50228411
29	14.45064957	15.24290872	12.99887022
30	14.50764999	14.98403694	12.91285981
31	15.28529679	15.21434711	13.20780529
32	14.36039687	14.90061151	12.71072797
33	14.13995923	14.9450625	12.86884763
34	14.58321668	15.05009946	12.83240004
35	14.0979641	14.76239593	12.67234011
36	14.25364081	14.77234215	12.84399253
37	14.3219136	14.87281122	12.93820611
38	13.96782829	14.59289275	12.69432164
39	14.17276947	14.77796606	12.89748502
40	13.86890641	14.48233012	12.50279988
41	13.60627717	14.35934085	12.23177621
42	13.58604091	14.2275105	12.17437862
43	14.12701687	14.37012206	12.16290893
44	13.35469928	13.69461431	11.75530504
45	13.47628871	13.94051917	11.9108213
46	13.68916231	14.08101869	11.92604873
47	13.51071981	14.02880719	12.03116711
48	13.32245389	13.83764336	11.93277827
49	12.60414057	13.33775387	11.42936438
50	12.66033056	13.25084113	11.35892524
51	12.81836489	13.33217908	11.46949602
52	12.87642133	13.61015742	11.67727675
53	2.126943196	2.153417324	1.820905786


}{\sandersforpresidentinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	0.995472078	1.000335402	0.634244508
-51	6.486332383	6.010900553	5.64078484
-50	6.413550226	5.762200235	5.134496059
-49	7.063390911	6.525071273	6.315277545
-48	7.624014758	6.908435351	6.839510314
-47	7.313768237	6.855777293	6.73872212
-46	7.713399296	7.192520543	6.812510481
-45	7.896193191	6.988093242	7.227234613
-44	7.794901895	6.844373637	7.281401979
-43	8.103303706	7.287942311	7.467717592
-42	7.856951199	7.690591984	7.765554251
-41	7.620157639	7.617139024	7.899044105
-40	7.906926044	7.866845548	7.697803119
-39	8.160825088	7.601375147	8.142377998
-38	7.952205266	7.941472413	8.518866342
-37	8.207781318	8.033372464	8.155626363
-36	7.874559785	8.2040919	7.933422774
-35	8.184638605	8.12661412	8.11017944
-34	8.053496562	8.157974174	8.149756834
-33	8.196042261	8.41019621	8.485493879
-32	7.810665772	8.697132316	7.8980379
-31	8.218178769	9.007714238	8.217843367
-30	8.485326178	9.044608419	8.037564984
-29	7.827100453	8.978869696	8.025658226
-28	7.716921013	8.25306054	7.999832299
-27	8.20207949	8.599865839	8.483313768
-26	8.18581251	8.885124937	8.901895019
-25	8.851920174	9.145899715	9.101458997
-24	8.809994969	9.119402985	9.419084354
-23	8.881938621	8.676337414	8.923528425
-22	9.217675667	8.931913466	8.818547711
-21	10.11822908	9.011403656	9.191682039
-20	9.66728157	9.465537481	9.656548717
-19	8.511319805	9.369109509	9.72647996
-18	9.080664095	9.453295321	9.638437028
-17	9.088881436	9.904913634	9.724132148
-16	8.262451786	9.920677511	9.539325843
-15	8.234110347	9.928056347	9.683045447
-14	7.50008385	9.964615127	9.232265638
-13	8.51635083	10.42545698	9.29381184
-12	8.428140198	9.980882106	9.399463357
-11	8.257420761	10.45279222	9.309911119
-10	8.099446587	10.33120912	8.961428811
-9	8.587455979	10.12963274	9.353177931
-8	9.516183129	9.966124434	9.394600034
-7	8.559953044	9.94482643	9.289954721
-6	8.498909945	9.800939125	8.72245514
-5	8.879255408	9.648163676	9.25909777
-4	8.17139024	9.986080832	9.396780144
-3	8.215495556	9.418748952	8.990273352
-2	8.294650344	10.27217843	9.24283079
-1	8.207949019	10.0806641	9.276035553
0	7.60204595	9.782324333	9.417239644
1	7.635586114	8.874224384	8.905752138
2	6.349320812	7.925876237	8.121079993
3	6.158141875	8.335401643	7.941640114
4	6.235619655	8.621834647	8.377997652
5	5.936273688	8.340600369	8.37346973
6	6.081334899	8.521381855	8.654200906
7	6.150763039	8.392923025	8.515009224
8	6.305886299	8.221700486	8.349153111
9	5.728156968	8.135502264	8.090726145
10	5.950192856	8.088713735	8.362904578
11	5.152440047	7.790709374	8.070266644
12	4.413717927	7.290960926	8.145564313
13	4.377326849	7.311252725	7.844709039
14	4.720275029	7.525574375	7.956900889
15	4.565990273	7.129632735	7.979708201
16	4.474425625	6.988093242	8.110850243
17	4.315277545	7.255743753	7.749622673
18	4.039745095	7.317289955	7.299513668
19	4.366761697	7.155794063	7.781821231
20	4.07345296	7.113533456	7.224886802
21	4.109340936	7.040415898	7.546201576
22	4.342612779	7.011235955	7.411705517
23	4.094247862	7.147576723	7.029515345
24	4.214489351	7.062217005	7.664095254
25	3.956733188	7.428307899	7.566493376
26	4.152440047	7.545698474	7.339929566
27	3.916988093	7.265805802	7.330035217
28	4.0612108	7.399463357	7.169880932
29	4.196377662	6.914807983	7.134160657
30	3.980546705	6.958913299	7.409357706
31	3.722790542	6.842193527	6.64078484
32	3.967969143	6.665939963	6.816199899
33	3.694784504	6.489350998	6.903907429
34	3.679020627	6.604896864	6.760858628
35	3.417575046	6.502431662	6.657890324
36	3.503940969	6.467717592	6.346805299
37	3.599698139	6.55928224	6.421935267
38	3.674492705	6.100620493	6.085862821
39	3.620996143	6.666443066	6.743585444
40	3.77343619	6.266476606	6.984068422
41	3.832802281	6.228911622	6.968639946
42	3.658225725	6.039912796	6.839845715
43	3.570350495	6.194700654	6.867684052
44	3.856448097	5.990441053	6.723461345
45	3.914807983	5.924702331	6.615294315
46	3.801106825	5.865671642	6.394935435
47	3.660070434	6.226899212	6.443904075
48	3.694113701	6.365755492	6.167533121
49	3.284923696	5.914975683	6.203253396
50	3.679356029	6.419587456	6.337581754
51	3.521381855	6.57756163	6.20006708
52	3.234445749	6.17541506	6.117055174
53	0.876404494	1.098775784	0.888646654


}{\darknetmarketsbitcoininactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.21320054	1.857191087	1.629642134
-51	13.1980081	12.37440918	11.57123565
-50	13.65681972	12.56853477	11.94480081
-49	13.81397704	12.66357191	12.3229237
-48	13.87187711	13.10027009	11.958474
-47	13.70357866	12.67606347	12.89399055
-46	13.67758271	13.32714382	12.53207292
-45	14.13858879	13.14027684	12.64145847
-44	15.04068197	13.70087779	12.52751519
-43	14.83203916	13.46607022	12.72687373
-42	14.94750169	13.81735314	12.94750169
-41	14.59402431	13.21117488	12.07849426
-40	15.91407833	14.21269413	13.53072248
-39	15.69074949	14.53359217	13.1701553
-38	16.17488184	14.84959487	13.52532073
-37	14.97349764	13.91593518	12.98143147
-36	13.94935854	12.201553	11.85668467
-35	14.1355503	13.39550979	12.78578663
-34	15.6666104	14.71488859	14.25658339
-33	15.48835246	14.7533761	14.1873734
-32	16.33136394	15.55367995	14.19480081
-31	16.05030385	15.98075625	14.63977043
-30	16.49189737	16.44395679	14.48024983
-29	16.91576637	16.77194463	14.78595544
-28	17.18906144	17.09925726	15.2604659
-27	16.54659014	16.86326806	14.50455773
-26	16.32494936	16.38082377	14.23430115
-25	17.08305199	16.45999325	15.51553005
-24	17.06566509	17.21505739	15.22197839
-23	17.49223498	17.72518569	15.00084402
-22	17.74966239	18.04270763	15.72602971
-21	18.51856853	18.04203241	15.64989872
-20	18.04422687	17.99679271	15.34301148
-19	18.88740716	18.14078325	15.54422687
-18	19.36529372	18.37609723	15.49037812
-17	19.5381499	18.41289669	15.9166104
-16	20.32461175	18.91509115	15.93247806
-15	20.07697502	18.78038488	15.94767049
-14	19.31735314	18.58710331	16.77819041
-13	18.52869683	18.44294396	16.47991222
-12	18.14972991	18.20205942	15.83220797
-11	18.90901418	18.29372046	16.1978393
-10	17.85600945	18.04490209	15.9272451
-9	16.84807562	18.05317353	15.8124578
-8	17.52160702	18.92201215	16.64871708
-7	15.75759622	17.4790682	15.7741391
-6	13.04979743	17.22282242	15.52160702
-5	11.16205267	17.03089129	15.50557056
-4	11.01147873	17.11056718	14.91948008
-3	10.5312289	15.85634706	14.75455773
-2	10.51232275	16.01417961	14.88082377
-1	9.661377448	15.67234976	15.10989196
0	10.06144497	15.96809588	14.19294396
1	11.79338285	15.44969615	14.26114112
2	11.2258609	15.78021607	14.39837947
3	11.3262998	15.70762998	13.9096894
4	10.60111411	15.03528022	13.3160027
5	10.25911546	14.63504389	13.08406482
6	10.13217421	14.22265361	13.44024308
7	10.37288994	13.69598244	13.56853477
8	10.15901418	13.74848076	13.41509115
9	9.714213369	14.05654963	13.41981769
10	9.295746117	13.64128967	12.72889939
11	8.939061445	12.90698852	12.62727887
12	9.215563808	13.42032411	12.81769075
13	9.13369345	13.25742741	12.82106685
14	8.867150574	12.80401756	12.4721472
15	8.538149899	12.78443619	12.33035111
16	7.799122215	11.84790682	11.04726536
17	8.088622552	12.45898042	12.16374072
18	8.46286293	12.98784605	12.53106009
19	8.565833896	12.60820392	12.36056718
20	8.340479406	12.37204591	12.23041864
21	7.987339635	12.45661715	11.84453072
22	7.891458474	13.06144497	11.86276165
23	8.010465901	12.77987846	12.00219446
24	7.905131668	12.93585415	11.98801485
25	7.810600945	12.56904119	11.93804862
26	8.080351114	12.35904794	11.26316678
27	8.136056718	12.56667792	11.65850777
28	7.086259284	12.39854828	11.28392978
29	7.455097907	12.58710331	11.04439568
30	7.456785955	11.99122215	10.66914247
31	7.702059419	12.11681296	10.61833221
32	7.529203241	11.73902768	10.34554355
33	7.517893315	11.59351789	10.78561783
34	7.075286968	11.33305199	10.58035111
35	7.009959487	10.88268062	10.58406482
36	6.448176907	11.09976367	10.52245105
37	6.24409183	10.41036462	10.35027009
38	5.952228224	10.35381499	10.01553005
39	6.051823093	10.38723835	10.32258609
40	5.600607698	10.12069548	9.995779878
41	5.635887914	9.956785955	9.949020932
42	5.582376772	10.33659689	10.29912221
43	5.339635381	10.04321404	9.906313302
44	5.337440918	10.36056718	9.959318028
45	5.367656989	10.2602971	10.24966239
46	5.105503038	10.23295071	9.737677245
47	2.145509791	4.802160702	9.870189061
48	0	0	9.681971641
49	0	0	9.626434841
50	0	0	10.03882512
51	0	0	8.343517893
52	0	0	0
53	0	0	0
}{\milliondollarextremeinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.35	5.0375	1.863461538
-51	14.17115385	16.05192308	14.14903846
-50	14.63173077	17.32980769	14.09423077
-49	15.56826923	17.42596154	14.14134615
-48	13.94134615	16.42596154	13.92980769
-47	15.65865385	18.55384615	14.18942308
-46	15.02403846	15.775	13.65865385
-45	15.11826923	14.83461538	14.225
-44	16.94711538	15.15961538	14.2375
-43	14.84134615	15.10769231	14.78076923
-42	13.92211538	16.09615385	14.69134615
-41	13.55	19.96538462	15.41923077
-40	14.28557692	19.98365385	15.89134615
-39	14.98653846	19.82980769	15.93365385
-38	15.05096154	19.59615385	15.26538462
-37	14.00961538	20.50673077	15.37692308
-36	15.01057692	18.00865385	16.63365385
-35	15.38076923	19.77211538	15.75673077
-34	14.67403846	19.85673077	16.85961538
-33	15.23076923	20.83173077	16.02403846
-32	15.11153846	19.91057692	15.49038462
-31	15.86057692	16.33846154	16.1
-30	17.00865385	16.79230769	16.15576923
-29	14.83461538	21.43365385	15.18846154
-28	14.55	19.95961538	14.7625
-27	15.53942308	19.77403846	15.73942308
-26	14.78653846	18.40096154	14.66153846
-25	16.94038462	18.64326923	15.85961538
-24	18.2375	20.64326923	16.275
-23	18.14903846	22.39326923	17.56923077
-22	16.79230769	21.13365385	16.38461538
-21	15.9125	22.60961538	17.375
-20	16.41538462	22.44807692	17.17884615
-19	18.60192308	20.86346154	16.40769231
-18	15.49807692	21.38365385	15.69423077
-17	15.87403846	19.96730769	16.97307692
-16	14.95288462	19.09903846	15.14711538
-15	16.75096154	22.27596154	16.98173077
-14	15.20096154	22.4625	16.52211538
-13	15.09038462	21.25961538	17.00096154
-12	13.425	18.98076923	14.77596154
-11	14.48173077	19.40288462	14.06346154
-10	14.81923077	19.24038462	14.85961538
-9	16.62403846	21.74423077	14.88942308
-8	16.78653846	19.41057692	15.03942308
-7	16.22115385	16.77788462	16.40096154
-6	15.93269231	19.3	14.75192308
-5	16.38653846	18.91923077	15.55
-4	19.65673077	19.31730769	16.62596154
-3	20.25480769	20.475	15.86346154
-2	15.98076923	19.75769231	15.91826923
-1	15.00961538	14.12019231	15.55
0	14.37980769	17.85384615	15.11634615
1	16.02980769	19.46153846	15.78461538
2	14.80576923	16.42019231	15.53653846
3	15.21538462	19.63557692	16.30865385
4	15.06826923	18.82307692	14.84038462
5	14.53365385	16.11153846	14.91153846
6	13.54423077	17.65	15.35673077
7	13.96153846	15.61346154	14.21923077
8	13.83173077	15.2625	13.72692308
9	15.50384615	15.16923077	13.50480769
10	13.18269231	14.98365385	14.88461538
11	14.31634615	15.87211538	16.63076923
12	14.48557692	16.54519231	16.425
13	14.86634615	16.4	16.11634615
14	12.85576923	14.90480769	16.33076923
15	13.64326923	16.11730769	15.13269231
16	12.97884615	14.53269231	14.44326923
17	13.85865385	16.96153846	15.3
18	13.56057692	17.09807692	15.16923077
19	13.58461538	15.43173077	14.82884615
20	14.11923077	13.67596154	14.47307692
21	13.20480769	15.63653846	14.69423077
22	13.59134615	17.89903846	13.70384615
23	13.74711538	15.75288462	14.95
24	14.575	13.48269231	15.08557692
25	14.81826923	14.54038462	15.19038462
26	14.53461538	16.83173077	14.06538462
27	14.80961538	16.92019231	14.82211538
28	14.98557692	17.87788462	14.09038462
29	17.10673077	16.82596154	14.09134615
30	13.36923077	16.45096154	13.80865385
31	13.60384615	15.84903846	14.07596154
32	13.97596154	16.06057692	14.39615385
33	13.59711538	16.57211538	13.87403846
34	13.72403846	14.97115385	12.70576923
35	13.90769231	14.05865385	12.16826923
36	12.76826923	14.77307692	12.28076923
37	13.25961538	14.55673077	13.54230769
38	12.93557692	14.86634615	12.65961538
39	12.76634615	15.77980769	12.29711538
40	11.69519231	14.8125	11.08942308
41	11.15673077	17.37884615	10.74903846
42	13.57307692	14.97019231	13.16057692
43	13.71153846	14.48653846	11.42211538
44	12.56153846	16.82692308	11.99519231
45	11.86923077	13.75865385	13.91057692
46	12.6375	14.16538462	14.025
47	12.50576923	14.43846154	12.37692308
48	12.64423077	14.25192308	11.98461538
49	12.82980769	13.75769231	11.83942308
50	12.45865385	13.67596154	11.15769231
51	11.45865385	14.94038462	11.28557692
52	12.13173077	12.11153846	11.87692308
53	3.856730769	4.644230769	1.75
}{\gunsforsaleinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.946058091	2.578146611	2.172890733
-51	15.46196404	14.97648686	16.5988935
-50	16.55463347	16.25726141	15.42047026
-49	16.45089903	16.69156293	15.16459198
-48	15.21438451	17.73582296	15.26417704
-47	15.86998617	17.02766252	15.23374827
-46	16.27662517	16.86445367	16.15767635
-45	15.43015214	16.63208852	15.12171508
-44	16.97648686	17.71507607	16.15214385
-43	16.59612725	18.33056708	15.77593361
-42	20.5242047	18.70954357	15.91009682
-41	17.53112033	17.5242047	16.28492393
-40	16.61549101	17.78561549	17.13416321
-39	16.97233748	17.26279391	16.52282158
-38	18.67219917	19.02351314	16.92946058
-37	19.96957123	20.00829876	17.90871369
-36	21.93084371	20.34439834	16.84647303
-35	21.96957123	21.22544952	17.5131397
-34	24.90871369	19.47441217	17.24343015
-33	19.0746888	20.47026279	16.69017981
-32	18.8077455	20.8395574	17.55878285
-31	16.60995851	21.1549101	16.60304288
-30	16.80359613	19.87551867	17.31950207
-29	18.99170124	21.29460581	17.52973721
-28	20.18118949	20.56016598	18.83264177
-27	17.68879668	21.36929461	18.03319502
-26	19.21161826	21.95988935	16.77455048
-25	20.02489627	20.22544952	16.33333333
-24	20.08852006	22.0055325	18.25449516
-23	19.26832642	21.11894882	17.69294606
-22	22.66804979	23.38727524	18.52835408
-21	21.79114799	24.75242047	19.49792531
-20	21.12863071	23.87828492	19.98201936
-19	21.84785615	23.89211618	19.01659751
-18	21.87275242	23.13416321	17.73858921
-17	22.75795297	22.4757953	20.33195021
-16	19.78561549	21.22959889	16.52143845
-15	27.18672199	23.90871369	18.12033195
-14	26.85615491	21.78838174	17.88658368
-13	24.78008299	20.36652835	17.81742739
-12	24.81189488	22.15352697	19.5242047
-11	26.81881051	22.50622407	19.68326418
-10	19.68879668	22.44813278	18.8879668
-9	22.50760719	22.69847856	18.32365145
-8	24.15352697	21.93775934	18.0746888
-7	23.39142462	20.74965422	17.53250346
-6	20.82710927	21.86307054	16.88934993
-5	20.15214385	20.04149378	15.99031812
-4	19.88381743	20.85477178	15.0857538
-3	20.03457815	23.44674965	17.35408022
-2	20.32226833	21.89488243	15.40387275
-1	19.93499308	18.86030429	15.09128631
0	19.69571231	18.00276625	14.43983402
1	21.02351314	19.96818811	16.39419087
2	25.71369295	20.1230982	17.01659751
3	19.21715076	18.8824343	15.98755187
4	16.60304288	18.6735823	16.67219917
5	14.88658368	18.66666667	15.41355463
6	15.77316736	19.15352697	15.29322268
7	15.05394191	16.85892116	15.44674965
8	15.34439834	16.91701245	15.82019364
9	16.62517289	18.43706777	14.84785615
10	15.28492393	20.38865837	14.0373444
11	13.81742739	18.97648686	14.01659751
12	13.72475795	18.3153527	14.26279391
13	14.14522822	18.87551867	14.20608575
14	15.44536653	18.61687414	14.52973721
15	16.13416321	16.81051176	15.00968188
16	17.45366528	18.58229599	14.35131397
17	18.42738589	19.34716459	14.53803596
18	16.71922545	18.56016598	14.06362379
19	16.97372061	16.42600277	14.12171508
20	13.74827109	16.7538036	13.96403873
21	14.52697095	16.65836791	13.90041494
22	11.09681881	15.34993084	12.69571231
23	14.4329184	15.56984786	13.66113416
24	13.88934993	15.6791148	14.10788382
25	13.62793914	14.76625173	13.59059474
26	15.0428769	15.01244813	12.60995851
27	12.05532503	13.97786999	12.8077455
28	12.10926694	14.46196404	13.43015214
29	12.67496542	13.66666667	12.91562932
30	14.0373444	14.37897649	12.91839557
31	13.30013831	15.20746888	12.82434302
32	13.23928077	14.8769018	12.40525588
33	15.71507607	15.41908714	11.89488243
34	14.68326418	14.87413555	11.91839557
35	13.53526971	14.93360996	12.09681881
36	15.09681881	14.29183956	11.40802213
37	17.54910097	15.28630705	12.53388658
38	16.47164592	15.53526971	12.78838174
39	14.40802213	14.88520055	11.90594744
40	16.35684647	15.30428769	11.36099585
41	14.52697095	14.48271093	11.83264177
42	15.03596127	15.00276625	12.69986169
43	15.03457815	14.90871369	11.65145228
44	14.05117566	14.83540802	12.35961272
45	14.56846473	15.64591978	13.23651452
46	13.49930844	15.69986169	13.05532503
47	13.45643154	15.24204703	12.31811895
48	13.57123098	14.63900415	11.94744122
49	14.52005533	14.86307054	11.95159059
50	15.26141079	14.67634855	12.26417704
51	13.76763485	14.00414938	11.11065007
52	10.97786999	11.91009682	10.13001383
53	4.297372061	2.085753804	1.585062241
}{\StLouisRamsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.132187707	2.598810311	1.549900859
-51	14.68010575	13.96893589	12.83476537
-50	16.94646398	14.4031725	12.82220753
-49	12.91738268	13.69001983	13.12425644
-48	13.68935889	15.21810972	13.14738929
-47	11.85128883	13.97224058	12.71315268
-46	12.59550562	14.66093853	13.20092531
-45	11.28486451	13.77461996	12.62723067
-44	12.3311302	15.44216788	13.33179114
-43	12.31989425	14.16787839	13.43820225
-42	14.57766028	13.54791804	13.62590879
-41	13.10905486	13.87970919	13.70389954
-40	13.12293457	14.0085922	14.54923992
-39	13.94448116	15.7838731	14.33906147
-38	14.63053536	15.80436219	15.62921348
-37	14.56510245	17.04163913	16.02379379
-36	15.47323199	17.38797092	15.22934567
-35	18.65432915	17.7376074	14.6946464
-34	14.09715796	16.30403173	14.95836087
-33	13.25446134	15.70588235	15.27296761
-32	13.65631196	16.69068077	15.15465962
-31	13.70456048	16.93588896	14.57964309
-30	12.5968275	16.32914739	15.1870456
-29	13.07138136	14.7838731	15.82881692
-28	13.06212822	15.39920687	15.79510905
-27	13.74487773	15.04758757	15.70918705
-26	13.11037673	14.83608724	13.84534038
-25	13.48843358	15.0462657	15.03040317
-24	13.49834765	14.93126239	14.99669531
-23	13.22339722	16.0171844	16.02974223
-22	14.4666226	17.03965631	16.75016523
-21	13.22009253	15.99801718	16.37012558
-20	12.94580304	14.58691342	16.19762062
-19	13.28618638	15.40713814	16.20290813
-18	15.35294118	16.53469927	15.14672835
-17	15.82352941	15.24851289	13.88565763
-16	13.88367482	15.9107733	14.46860542
-15	19.51883675	15.18241904	15.97356246
-14	17.85723728	15.3945803	16.1989425
-13	18.2967614	14.45274289	16.23793787
-12	18.70918705	15.37607403	16.50231328
-11	22.68671514	14.48248513	16.55651024
-10	16.37210839	14.80039656	16.89292796
-9	19.10508923	14.0376735	15.34963648
-8	19.09583609	14.29808328	15.39524124
-7	17.87706543	15.92531395	16.78122935
-6	15.77395902	15.58426966	15.52081956
-5	13.28949108	14.41374752	14.82419035
-4	16.49239921	14.29213483	15.37210839
-3	16.16787839	13.92663582	16.6483807
-2	16.29147389	15.08393919	16.27296761
-1	17.49834765	14.00462657	15.14144085
0	13.63912756	12.66688698	14.2504957
1	17.45736946	14.51817581	15.26107072
2	20.15333774	14.18043622	16.19299405
3	15.82352941	14.97157964	15.19563781
4	14.44679445	14.69134171	15.13086583
5	13.65565102	14.24719101	14.82551223
6	13.00528751	14.45208196	14.67349636
7	11.95902181	14.62128222	13.99867812
8	12.63384005	13.22075347	13.53536021
9	12.60079313	13.41837409	13.54725711
10	13.77263714	14.07138136	13.04097819
11	13.96827495	14.44216788	13.54527429
12	13.57964309	14.03965631	13.29610046
13	13.18836748	14.50099141	13.08724389
14	13.55981494	15.43555849	13.35228024
15	14.19101124	15.18638467	13.54791804
16	13.39061467	15.26305354	13.48975545
17	14.55584931	13.94976867	13.90152016
18	13.68869795	13.50958361	13.7118308
19	12.46794448	13.47587574	13.49306015
20	13.70720423	13.46199603	13.17514871
21	12.06543291	12.65895572	13.11368143
22	10.55849306	12.66622604	12.5300727
23	11.82022472	12.83542631	12.31989425
24	12.45670853	13.23727693	12.58757436
25	11.84335757	11.65829478	12.31658956
26	11.64639788	11.19629874	11.69068077
27	10.47455387	10.9193655	11.37144746
28	10.58823529	11.97554527	11.69993391
29	10.99537343	11.9709187	11.82352941
30	10.70984798	13.65763384	11.80634501
31	10.6655651	12.38664904	11.75677462
32	10.25247852	12.55981494	11.88896233
33	10.7580965	12.03635162	12.45670853
34	11.65036352	10.65366821	11.6688698
35	11.64507601	11.42630535	11.5333774
36	11.24256444	10.33773959	11.07138136
37	14.24256444	11.28023794	12.54593523
38	13.6226041	11.97554527	11.45009914
39	13.47389293	11.92267019	11.73099802
40	13.33773959	12.20555188	11.92267019
41	12.62458691	12.09120952	11.26107072
42	12.67547918	12.04890945	10.7376074
43	14.15598149	11.86186385	10.94448116
44	12.73892928	11.99933906	11.47785856
45	10.60013219	11.98083278	11.31130205
46	11.36946464	12.70720423	11.00991408
47	11.39127561	12.26503635	10.20687376
48	10.92200925	12.66027759	11.22141441
49	12.5386649	11.46067416	10.98744217
50	12.09847984	13.14144085	10.75280899
51	11.042961	11.51883675	10.76933245
52	9.148050231	10.17713153	8.904824851
53	2.626569729	2.206212822	1.303370787
}{\Chargersinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.502038133	1.418014464	1.191321499
-51	6.696120973	8.519526627	7.943721236
-50	7.387245233	8.826824458	7.994740302
-49	7.544773176	9.300197239	8.316633794
-48	8.126364234	9.148586456	8.079158448
-47	8.088625904	9.051019066	8.137935569
-46	8.487968442	8.978566732	8.614069691
-45	9.14017094	9.099408284	8.69112426
-44	9.7843524	9.186982249	9.134516765
-43	9.166469428	9.594345825	9.141880342
-42	9.042735043	9.541091387	9.670479947
-41	8.257462196	8.81078238	8.989612097
-40	9.482840237	9.963576594	10.00460224
-39	9.705062459	9.642209073	9.563708087
-38	9.2156476	10.04838922	9.857199211
-37	8.927021696	9.400788955	8.951216305
-36	9.551216305	9.609598948	9.063510848
-35	11.08402367	10.34898093	9.778303748
-34	11.0800789	11.29717291	10.51755424
-33	12.3581854	12.03142669	10.87179487
-32	13.36857331	12.21012492	10.80118343
-31	14.05706772	12.68717949	11.24142012
-30	12.82932281	12.88086785	11.91689678
-29	12.32557528	13.4139382	11.61591059
-28	12.68468113	13.37817226	12.41117686
-27	10.49546351	12.97541091	11.61683103
-26	10.58763971	12.7147929	11.95397765
-25	13.47218935	13.0817883	12.40420776
-24	13.44681131	13.85154504	12.99395135
-23	13.17054569	13.50335306	13.07245233
-22	15.62366864	14.13622617	13.82011834
-21	15.28376068	13.52636423	13.66022354
-20	15.77251808	13.59408284	14.3025641
-19	16.10966469	14.38251151	14.62892834
-18	15.46390533	14.0712689	13.88902038
-17	16.97488494	14.53267587	14.182643
-16	17.32583826	14.65470085	14.3600263
-15	17.02642998	14.86811308	14.31571335
-14	16.6330046	14.75371466	14.34109139
-13	19.10650888	14.88060487	14.69033531
-12	18.88994083	14.72452334	14.44036818
-11	19.64299803	15.23090072	14.33714661
-10	20.60092045	15.356476	14.55726496
-9	17.60368179	15.59000657	15.3566075
-8	19.6418146	16.14017094	15.22813938
-7	19.22195924	16.07771203	14.80512821
-6	15.63142669	15.87666009	15.08888889
-5	11.01538462	15.56015779	15.46732413
-4	10.36239316	15.58408941	15.30203813
-3	9.581722551	14.7061144	14.95095332
-2	9.716370809	15.1425378	14.86022354
-1	8.891255753	14.31610782	14.86706114
0	9.484023669	14.75700197	15.20184089
1	11.25023011	13.79907955	14.02800789
2	10.90887574	13.78408941	13.83537147
3	12.02485207	14.10493097	13.67810651
4	11.05023011	13.56975674	13.64431295
5	10.04470743	13.26390533	13.13517423
6	9.748717949	12.97186062	13.13070348
7	10.09875082	12.62419461	12.85023011
8	9.769756739	12.30322156	12.36370809
9	10.30335306	12.47836949	12.09322814
10	8.790927022	11.95384615	11.74871795
11	7.47547666	11.21591059	11.28757396
12	8.517554241	11.87284681	11.93675214
13	7.95200526	11.09165023	11.83550296
14	8.254043393	10.98763971	11.10716634
15	7.340565417	10.45364892	10.91755424
16	7.265877712	10.36213018	10.74990138
17	8.182642998	11.27521368	11.63392505
18	8.416305062	11.25654175	11.31913215
19	8.812886259	11.4712689	11.37804076
20	8.635634451	11.45772518	11.38685076
21	8.011176857	11.165286	10.95779093
22	8.451545036	11.38014464	10.87942143
23	8.122682446	10.92925707	10.66074951
24	8.093885602	11.03392505	10.52399737
25	7.921236029	10.80486522	10.27810651
26	7.258251151	10.89191321	10.10716634
27	7.563050625	11.08376068	10.1268902
28	8.022485207	10.92110454	9.897698882
29	7.619197896	10.6729783	9.687047995
30	7.202629849	10.36226167	9.666535174
31	7.490466798	10.31019066	9.760683761
32	7.029848784	10.32794214	9.70190664
33	6.765154504	10.43221565	9.725969757
34	6.538198554	10.0904668	9.293622617
35	6.886916502	9.6226167	9.355555556
36	6.842209073	9.984615385	9.074424721
37	6.458382643	9.420118343	8.500986193
38	6.983168968	9.343458251	8.941617357
39	6.735174227	9.262853386	8.84904668
40	6.5078238	8.942800789	8.897961867
41	6.629717291	9.027744905	8.808152531
42	7.014464168	9.365943458	8.697304405
43	6.254174885	8.526364234	8.690335306
44	6.514135437	8.985009862	8.705719921
45	6.548060487	9.028270874	8.756213018
46	6.590664037	8.763971072	8.643918475
47	1.565548981	8.729125575	8.43879027
48	0	8.59566075	8.396712689
49	0	8.178698225	8.365285996
50	0	8.311900066	8.438001315
51	0	4.640894149	4.705193951
52	0	0	0
53	0	0	0
}{\greatawakeninginactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.475193037	1.72500351	1.596989779
-51	11.11966868	13.50200758	12.62706391
-50	11.4673031	13.90108101	13.05368977
-49	11.43026815	13.83776499	12.93260699
-48	11.42122701	13.89700969	13.01763451
-47	11.50737049	13.80718798	13.27923172
-46	11.65739155	14.11851748	13.22158261
-45	11.6555384	13.88855819	13.13818376
-44	11.87934859	13.96271234	13.03394923
-43	12.2216201	14.57933455	13.57705268
-42	12.29495999	14.75855679	13.65725037
-41	12.74083953	14.98478169	13.76670785
-40	12.73901446	14.7939913	13.85027519
-39	13.28833357	14.89692545	14.12728855
-38	13.25177594	15.05270251	13.99868022
-37	13.27468763	15.17093921	13.98188813
-36	13.68319528	15.48561	14.35358868
-35	13.74072722	14.88664888	13.88927889
-34	13.6658992	15.08058402	14.17797372
-33	13.28392531	14.45565071	13.61979108
-32	14.71211568	15.71015022	14.763619
-31	14.78037344	15.65101783	14.92923734
-30	13.98742103	15.17972764	14.10718297
-29	12.8583462	13.71200337	12.70700887
-28	13.73620665	14.3861856	13.65857014
-27	15.27645655	16.02743226	15.15727845
-26	15.64113435	16.55872526	15.47509267
-25	15.5389583	16.31680472	15.34530495
-24	16.15852871	16.32444195	15.45914299
-23	16.19000421	16.00171276	15.18263507
-22	17.03563105	16.17823951	15.30130293
-21	17.50127755	16.11054331	15.44077839
-20	20.0574477	16.45536993	15.62161631
-19	20.73207918	16.51239646	15.32764237
-18	20.94788713	16.65236558	15.41634842
-17	21.88184754	16.16978801	15.38402786
-16	21.23139127	16.32587393	15.23323599
-15	20.72677243	17.19300856	15.94636639
-14	20.62274323	17.83591183	16.53627991
-13	20.65458374	17.57268005	16.22309896
-12	20.89919978	17.84484066	16.35176345
-11	22.40713183	18.00446441	16.25668314
-10	22.42142356	17.68268988	15.94030102
-9	20.88066826	17.73146146	16.13172526
-8	20.14976836	17.56248772	16.00589689
-7	20.09976134	17.51424961	16.24191284
-6	20.15080724	17.11267724	15.8534202
-5	21.83535027	18.12410501	16.31026059
-4	22.6879124	18.12107258	16.59002583
-3	20.85576302	17.89074828	16.66702235
-2	18.49922785	17.30579812	16.20889026
-1	19.17641443	16.7269409	15.80486915
0	20.02473677	16.598203	15.61493317
1	21.19418784	16.36535168	15.21762327
2	22.1903973	16.67901165	15.21436594
3	18.49602695	15.86317563	14.9160957
4	17.74361926	15.6216201	14.42920926
5	17.06674154	15.70557349	14.83758284
6	16.52500351	15.49375263	14.30641357
7	16.04023586	15.10110908	13.87807481
8	16.98699986	15.03071739	13.85381332
9	17.96939492	15.33067528	14.23798158
10	18.00233048	15.09201179	13.91210828
11	17.23509757	14.77835182	13.71661238
12	16.69459497	14.68347606	13.56708413
13	17.6719079	14.75796715	13.87815905
14	17.38582058	14.70181103	13.60594743
15	16.7736347	14.23184052	13.31528698
16	17.90506809	14.33592587	13.56205773
17	22.49400533	14.65155131	13.37981579
18	16.35027376	13.84186438	12.96346737
19	15.11259301	13.07572652	12.45414467
20	16.12317844	13.99598484	13.23202853
21	14.91169451	13.86109785	13.21869033
22	15.00292012	13.62970658	12.864175
23	14.21300014	12.81249474	12.05910929
24	12.97121999	11.85708269	11.25612153
25	14.25006318	13.39786607	12.70731776
26	14.97096729	13.85730731	12.97380097
27	15.72977678	13.53376386	12.7697967
28	15.9800365	13.54378773	12.56615748
29	15.80101081	13.18082269	12.20105582
30	13.9962937	12.69425804	11.92261036
31	13.537049	12.52382423	11.84606312
32	13.48097712	12.69355609	11.97368864
33	13.19761337	12.55038607	11.69344603
34	12.80165661	12.56366699	11.59333932
35	13.00235856	12.54263653	11.75876109
36	12.75532781	12.44545837	11.62756936
37	12.49875053	12.41291591	11.66390543
38	12.91189106	12.52632318	11.72214422
39	12.40280781	12.4043521	11.71877457
40	12.7205391	12.45480837	11.67676626
41	12.49338762	12.39143619	11.55318432
42	11.97599326	12.06676962	11.06876895
43	12.03195283	12.13098414	11.10064023
44	12.15083532	11.95864102	11.04330001
45	12.16372315	11.60850765	10.82595754
46	11.77399972	11.4092096	10.66289453
47	11.9575179	11.73516777	10.70782321
48	11.77849221	12.01204549	10.84800067
49	11.56734522	11.76928261	10.87361002
50	11.14979643	11.37374702	10.44962372
51	11.02835884	10.9253966	10.25418398
52	10.86755581	11.42417521	10.31610131
53	1.696420048	1.737498245	1.598758845
}{\thedonaldrncinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
Week	User	Control	AskReddit
-52	3.800969176	3.325723135	3.006144777
-51	26.13248739	21.18354399	19.2797622
-50	21.92191637	18.73922166	17.34011091
-49	24.01398811	20.8451816	19.31063596
-48	25.86961083	23.14807414	21.10026477
-47	25.83419094	23.14817405	21.10925713
-46	27.07268822	24.06984064	21.78493281
-45	26.23145326	23.75580756	21.48333916
-44	25.40265774	23.13033921	20.89643803
-43	24.72398461	23.16955588	20.67207873
-42	25.1865914	23.51106559	21.04231403
-41	25.72528351	23.96557926	21.36538942
-40	25.04326323	23.17170405	20.88629665
-39	25.50911725	23.67827347	21.1358845
-38	25.94849378	23.86206724	21.24539142
-37	26.41269921	24.25438377	21.07103962
-36	26.39796173	24.4792926	21.7444672
-35	26.83299196	24.2518859	21.75400909
-34	27.79742219	24.488235	21.56476995
-33	26.13993106	24.73727332	21.99145726
-32	25.91896888	24.35899485	21.52915022
-31	25.68936404	24.69820652	21.48558725
-30	25.95683669	24.82769646	21.57226358
-29	25.61108058	24.62536844	21.35115152
-28	24.15661688	23.82779637	20.89663786
-27	25.1322376	24.23160314	21.46830194
-26	26.09761703	25.0321227	21.53624419
-25	25.57346256	24.79032822	21.61512714
-24	24.71654094	24.32747165	21.20532547
-23	23.53549483	23.24189439	20.25038717
-22	24.67762402	24.39666284	21.58385372
-21	24.8661138	24.42983464	21.27746416
-20	26.14607584	25.4918819	21.8279962
-19	24.65234551	24.68951391	21.44097517
-18	24.78493281	24.41784483	21.43343158
-17	25.93765299	24.97936754	22.10885747
-16	25.1501224	23.81245941	21.03551981
-15	25.27936254	24.01039117	21.37568067
-14	24.18943898	23.0742369	20.66183744
-13	24.9877604	23.89648799	21.46710296
-12	24.58425338	23.83524005	21.25523305
-11	25.62122196	24.96627866	21.77913773
-10	25.48843483	24.08542739	21.37298296
-9	26.5535295	24.63860718	21.13333666
-8	25.51815956	24.00649448	20.98241495
-7	25.6755258	24.31922866	21.44037568
-6	25.24873857	23.74731478	21.06804216
-5	25.64255383	24.28325923	21.32377479
-4	27.22096218	25.10491083	20.98251486
-3	24.84593096	23.48678623	19.9887096
-2	25.00604486	23.49672778	20.07563571
-1	25.88419843	23.99250637	20.80201828
0	25.49557876	23.35829545	20.39651296
1	27.76090323	21.95503822	19.56287156
2	20.78358395	18.66353599	16.61977319
3	22.11125543	19.93315682	17.88969376
4	23.54553629	21.66883149	19.33336664
5	23.52620273	21.67887296	19.2194135
6	23.40985163	21.99620323	19.3977619
7	23.09581855	21.82175151	18.88469801
8	23.75695659	21.98271469	19.25293501
9	22.41924364	21.48998351	18.80101913
10	22.57126443	21.43572963	18.79127741
11	22.84008593	21.58500275	18.64180447
12	22.09546885	20.82709697	17.88414847
13	22.25733127	21.02333017	18.14132987
14	22.24509167	21.10965679	17.89553879
15	22.45111655	21.2834091	18.40020982
16	21.92256582	20.94544637	18.1743518
17	23.13303692	21.66138782	18.53154818
18	22.37343258	20.94734476	18.11540191
19	21.6990558	20.43053405	17.83853724
20	22.84583104	21.1428286	17.89898586
21	21.50042464	20.4514163	17.48583704
22	21.91866913	20.44397262	17.27641505
23	21.78563221	20.13393615	17.10246291
24	22.32727182	20.04371284	16.92536344
25	22.01308887	19.81230954	17.24918819
26	22.63396113	20.43428086	17.37982715
27	21.41120048	19.81955338	16.98446321
28	20.73497527	19.36044362	16.85857022
29	20.22755658	18.98281461	16.44382275
30	21.69485937	20.27111955	17.17180397
31	20.48383874	19.06744267	16.58160564
32	20.18264475	18.94349803	16.05745117
33	20.04880851	18.5777589	16.07863316
34	20.10286257	18.80006994	15.98796023
35	19.40875256	18.42443923	15.9595344
36	19.40025978	18.09022331	15.49857621
37	19.57950742	18.11165509	15.25508318
38	19.46395564	18.03042414	15.20967178
39	20.32727182	18.76125294	15.78892941
40	20.33406604	18.77474147	16.03636909
41	20.39806165	18.71739022	16.02053255
42	20.41609632	18.31503222	15.76949593
43	20.16401059	18.53089874	15.74701504
44	19.8110606	18.21391817	15.63421092
45	19.65953939	18.10246291	15.39096768
46	19.45731129	17.90433132	15.22056252
47	19.85192586	18.27766399	15.59114752
48	19.43473048	17.86731278	15.0652945
49	18.8107109	17.3109357	14.72848079
50	19.31568167	17.48968377	14.89643803
51	19.9459959	18.05590248	15.35205076
52	19.62436929	17.63146326	14.94309837
53	2.86131788	2.626217715	2.244392267
}{\starwarslastjediinactive}






\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.211958146	6.462698413	6.261968085
-51	23.11798738	24.13201581	22.90092346
-50	23.62073765	24.08147687	22.87958769
-49	23.02787942	24.0580945	23.1662531
-48	23.35902742	23.48472816	22.59073419
-47	24.2277592	25.01565762	23.78135338
-46	23.92606745	25.19007407	24.05603448
-45	24.24562837	25.45543257	24.16688453
-44	24.44946765	24.9258723	24.12701408
-43	23.47576813	24.9625323	23.75592349
-42	24.55598999	25.15583498	23.47369894
-41	23.6209275	24.24993134	22.75527368
-40	23.71577743	23.64203233	21.88546496
-39	23.85965406	24.56788793	22.92774644
-38	24.04173531	24.58903572	23.08282169
-37	24.31909411	24.84636293	22.83753393
-36	23.84843206	24.24700888	22.6615265
-35	23.34554077	24.61667942	22.23187661
-34	23.68138596	24.35666792	22.3126333
-33	23.58308814	24.74070862	22.37439524
-32	24.13782213	24.47433063	22.61957187
-31	23.77041583	24.02392809	22.52589448
-30	24.13134401	24.61506326	22.58249881
-29	23.91565974	23.81362346	22.55371802
-28	24.09381285	24.11143799	22.44855775
-27	22.5194836	22.71411888	21.67899356
-26	24.33862434	24.288995	23.08326707
-25	24.19888687	24.00134605	22.83372575
-24	23.48693882	22.94505252	21.83424612
-23	22.22648642	21.1646321	19.96573633
-22	24.26451965	22.81024485	21.99301234
-21	25.06505008	24.31888416	23.24260915
-20	25.13587629	23.94641041	22.2333436
-19	25.32387396	23.92919466	22.51170468
-18	24.79700581	24.01709572	22.67706477
-17	24.37323391	23.6428431	21.74444554
-16	24.65710131	23.14307932	21.0200039
-15	24.83412188	23.78943857	21.87664143
-14	24.20910719	22.91449566	21.12501187
-13	24.66943522	23.17377449	21.34321755
-12	24.26518091	23.15990275	21.49227727
-11	24.44251997	22.74755219	21.57104408
-10	24.94279832	23.11205543	21.88492541
-9	23.59707743	22.50156682	20.97121711
-8	24.79904644	23.22894761	22.31836077
-7	24.27219771	22.91394928	22.07004616
-6	24.84091107	23.47088471	22.04497167
-5	24.74921657	23.17933899	20.99176918
-4	24.66063548	22.61264751	21.11624415
-3	24.46502602	23.03314967	21.2650634
-2	23.7629452	22.28820802	20.5265709
-1	23.79224326	23.06342743	21.16931818
0	22.26109391	23.15190463	21.06376445
1	23.63947676	23.82665522	21.29261782
2	22.79254189	22.6422205	20.59686061
3	23.001443	22.98681383	21.11704351
4	22.69761273	22.35206216	20.04710425
5	23.17127672	22.55745527	21.51688211
6	23.46218591	22.93673819	21.21826281
7	22.74396682	22.58333333	21.30189601
8	22.70753512	22.47416762	21.01571983
9	23.42268308	22.79036322	20.96983666
10	22.59955666	21.75185264	20.62110553
11	21.9128512	21.89056684	20.80066985
12	22.11708986	21.86703332	20.40143443
13	21.28064209	20.733847	19.59504219
14	22.26042916	22.10315627	20.73417722
15	22.47903139	21.86991511	20.43532129
16	22.01422957	21.94896598	20.45104895
17	21.96198871	21.40302013	20.47301182
18	22.33884525	21.46829434	20.73035158
19	22.20024773	21.71391549	20.42744597
20	21.84847645	21.64393339	20.48862173
21	21.23399528	21.53182963	20.3293329
22	21.8417226	21.76939853	20.12759325
23	21.3667329	21.18916084	19.36017363
24	21.92952924	21.2723152	19.3301268
25	20.59949231	20.61406599	18.34053635
26	22.31493829	22.31836165	19.98121132
27	21.0112184	21.38248363	19.81309445
28	20.98579504	21.35976766	18.96737194
29	19.34527831	19.24900519	17.58225508
30	20.94482048	20.32875567	18.89161116
31	22.16304667	21.89168347	19.8539515
32	22.12846865	21.31354117	19.81232367
33	21.56335541	21.60771549	19.98692368
34	20.92272727	20.92140266	19.03402518
35	20.87007757	20.97254033	19.61447597
36	20.251578	20.53331688	19.22676105
37	21.28390927	21.14915758	19.69642649
38	21.20540869	20.64923908	19.21691519
39	21.17332317	20.74509068	19.43968179
40	21.61441136	20.54400101	19.09491931
41	21.55620935	20.46463506	18.8239039
42	20.78666871	20.33430086	18.78299643
43	21.11264119	21.00882724	19.44870122
44	21.45178213	20.88676637	19.47887324
45	21.04741784	20.748629	19.97945868
46	21.12282626	21.1701117	19.51164474
47	20.77595372	20.97069077	19.47517644
48	20.52279587	20.2725508	19.36540567
49	20.42113691	20.26339344	19.08656938
50	20.44465771	20.37267817	18.6807362
51	19.97698541	20.36180638	18.11778666
52	20.57676686	20.34635244	18.84223727
53	9.281526926	9.106868834	5.773663504


}{\fatpeoplehate}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	9.433379121	8.304435484	7.03870076
-51	32.93154639	29.54789121	27.63831448
-50	31.51795918	28.13532377	26.79093005
-49	31.52856572	28.13601533	26.09505988
-48	34.06144393	29.49315068	26.4934593
-47	34.46871445	28.75723178	26.07662429
-46	34.75650558	29.65061107	26.85473684
-45	33.9762963	27.62625179	24.4137931
-44	33.82062455	28.85591705	25.01640489
-43	34.40586531	29.59836345	26.53295979
-42	32.6678508	28.97148608	27.14673562
-41	33.88500882	29.83076923	27.7923674
-40	33.25498426	30.09660743	27.69167196
-39	31.97143852	29.72473868	27.03547881
-38	31.6733913	28.54663706	25.77339136
-37	31.06500692	27.23876846	26.48884758
-36	31.39628378	27.95987654	27.30616606
-35	28.61347637	27.57418953	26.67674349
-34	29.16750587	28.85241337	26.53862338
-33	30.71805138	28.19872185	26.18508694
-32	29.55286709	28.2815534	26.27842566
-31	31.50650651	27.19653524	27.29357267
-30	32.12978097	28.47432024	27.32608065
-29	30.69960988	27.70094284	27.26317289
-28	31.60987574	27.41989932	27.05141894
-27	30.25604027	28.20764706	27.30987514
-26	30.9676893	27.89145699	26.69423132
-25	30.65667836	27.67295963	26.25350533
-24	31.46989861	28.16666667	26.94079686
-23	30.78147796	28.01526058	25.76766566
-22	30.59931719	27.82874183	26.4952355
-21	29.85901435	27.73657577	26.91559486
-20	32.06123087	27.55993294	27.66684392
-19	31.12061069	28.11187655	27.76906723
-18	28.28831891	27.89489572	27.23775858
-17	29.70849832	28.95726027	26.43198339
-16	30.8386903	29.78282142	25.63911134
-15	30.62104641	30.07246767	26.52277876
-14	29.4013346	30.12746142	25.73801199
-13	31.3412527	28.96157951	25.47861357
-12	32.52680382	28.65304529	26.11293082
-11	33.06638298	29.13852243	25.67018146
-10	31.2743338	29.17978114	25.29908345
-9	30.83450407	29.22265122	25.16893668
-8	32.08427602	29.71106504	24.90313253
-7	31.96165602	28.94821925	24.86250903
-6	29.69605568	30.18128205	24.58026474
-5	30.82824859	29.69885932	25.38626506
-4	30.9713644	29.46625609	25.31054545
-3	32.07201759	29.96990564	24.77882296
-2	33.77956557	29.73878695	24.87720133
-1	33.08974708	29.3857513	25.05107203
0	29.64637343	29.36757751	25.34226406
1	28.51157628	29.50257104	24.23752792
2	27.30293052	28.71020856	24.82770781
3	26.72850832	26.91202673	23.77003573
4	28.48148148	28.53029461	25.63245457
5	27.94236815	28.77465596	24.05179594
6	28.77192362	27.49026346	23.55871608
7	26.65014368	25.77516681	21.6670247
8	26.38833518	24.92376682	20.8518724
9	29.31688596	26.8456276	22.66684783
10	29.67942584	26.42313411	23.50572207
11	28.24298725	27.14456036	23.31346154
12	29.300037	26.93523867	23.0326147
13	30.47297297	27.06447725	23.58594835
14	30.78681733	26.85883785	23.31625835
15	29.48826816	26.48759305	22.56030151
16	30.61590652	26.77952513	23.10576385
17	28.98893974	25.64886681	22.46116505
18	29.59083911	26.34830019	22.53494467
19	30.1283836	26.41193363	23.70974329
20	30.00077791	26.5648855	22.55083767
21	30.59760802	26.95313002	21.99221004
22	29.90732087	27.80267014	23.52941176
23	30.03128713	26.96082272	23.1286808
24	29.6321612	26.21374298	23.01582186
25	32.07029388	28.13824885	22.11101243
26	32.11124498	27.43695797	22.5922272
27	30.78689184	26.09756098	22.50133809
28	32.56090652	26.74135593	21.97095808
29	31.92983871	26.81910569	21.62428442
30	31.96928052	26.90804985	22.45144753
31	31.65954825	26.99586919	22.73112339
32	30.30730897	27.50241047	22.61038168
33	30.94179671	27.89010215	22.54970579
34	30.60649515	28.21415992	21.81436023
35	30.3452533	27.82599653	22.19902021
36	31.41216795	27.29660721	22.9527897
37	29.48640483	25.65514784	20.96210003
38	30.40901213	26.79815864	21.65332493
39	29.31790393	26.7855875	21.26597419
40	29.75551633	26.25258283	21.43207547
41	28.65553603	26.22867514	21.49349
42	28.48208757	26.16507704	20.87404092
43	27.02290076	25.57966728	20.73981392
44	27.89873418	26.75357012	21.43903226
45	28.29385172	26.87802198	21.17427386
46	28.50112969	26.43197653	21.12886762
47	28.04461469	26.73662855	21.23102094
48	28.78713768	26.96182085	21.2274664
49	27.16965517	26.82244745	21.29795649
50	27.0577798	26.31212798	20.86626237
51	27.55770115	26.17141785	21.11818479
52	26.4879887	25.84535687	21.17134269
53	9.649593496	7.809184994	5.944546009


}{\incels}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.77348066	11.51428571	8.041450777
-51	45.74817518	56.6056338	40.23958333
-50	47.09489051	57.35099338	40.7979798
-49	45.15107914	53.97619048	40.87671233
-48	46.05594406	54.63356164	42.87972509
-47	49.48322148	61.04347826	41.1704918
-46	48.0625	65.49838188	44.31730769
-45	48.52816901	60.24104235	41.9968254
-44	46.93918919	58.69905956	42.93146417
-43	45.91666667	52.040625	42.49691358
-42	46.05280528	54.28571429	43.81325301
-41	49.78737542	56.21100917	48.18731118
-40	47.7866242	62.31384615	50.08011869
-39	59.43730887	64.72700297	49.94134897
-38	52.66158537	60.40895522	46
-37	48.89820359	53.12790698	46.08645533
-36	53.04761905	60.59942363	47.13611111
-35	49.67455621	63.96820809	46.47043011
-34	53.33827893	61.60623229	42.29619565
-33	46.15835777	57.5451895	38.488
-32	47.20991254	53.53089888	39.31382979
-31	55.44444444	60.53846154	41.42036554
-30	52.78787879	63.24611399	44.72413793
-29	58.63013699	61.91857506	47.56955381
-28	61.69251337	63.93283582	49.49874055
-27	62.50129199	58.65835411	47.00246305
-26	59.87121212	56.30769231	44.61481481
-25	65.5974359	56.39608802	41.4375
-24	57.33743842	57.69007264	45.78333333
-23	55.72839506	57.22409639	38.55797101
-22	57.15550239	54.02810304	40.76682692
-21	61.36384977	54.10328638	43.71563981
-20	61.09839817	51.29655172	42.91294118
-19	59.92201835	57.69614512	37.79058824
-18	62.08333333	55.02036199	38.13785047
-17	62.51801802	59.66219239	41.96766744
-16	67.30634573	58.37555556	40.55
-15	61.88962472	62.40748899	36.99300699
-14	62.32251082	60.09713024	36.7
-13	60.42666667	55.04861111	36.02588235
-12	59.64782609	56.62837838	38.60046729
-11	58.4463895	57.17943107	35.94158879
-10	59.31372549	56.46799117	36.86574074
-9	56.36323851	61.72828508	36.22068966
-8	55.33406593	55.38189845	36.58796296
-7	59.10217391	60.48017621	37.96018735
-6	57.8722467	57.56017505	39.47191011
-5	56.39867841	54.55482456	36.11600928
-4	54.92650334	55.56652361	37.42237443
-3	54.5862069	57.30973451	37.4562212
-2	54.0046729	53.15536105	36.54462243
-1	47.71212121	54.8185941	36.01366743
0	51.24438903	56.29820628	34.79398148
1	53.51530612	57.82783019	36.78846154
2	48.55526316	54.77931034	36.68585132
3	45.94623656	52.55244755	35.45673077
4	43.83870968	49.70518868	34.36567164
5	42.82887701	49.41866029	35.58088235
6	45.36712329	48.11835749	34.49156627
7	48.26256983	54.13868613	32.39320388
8	45.92329545	50.14841849	34.03274559
9	42.42363112	51.24205379	31.88148148
10	44.46802326	52.51932367	33.6019656
11	45.98809524	53.60493827	34.69
12	48.375	53.2962963	35.67183463
13	45.41411043	51.7755611	32.60651629
14	45.52795031	58.10831234	35.41025641
15	45.2672956	52.60305344	34.09974425
16	47.69631902	55.7755611	36.2761194
17	47.47515528	49.42893401	33.67493797
18	51.63322884	53.53117207	34.82531646
19	44.37699681	47.35897436	30.73629243
20	45.80655738	46.96276596	30.10103627
21	47.45182724	46.03076923	31.96495957
22	45.86601307	47.40053763	33.168
23	43.45578231	44.58762887	31.6684492
24	47.10891089	47.26631854	30.51604278
25	49.84228188	48.83068783	32.33419689
26	44.66206897	46.29365079	33.74725275
27	49.77227723	47.93963255	34.67977528
28	43.86643836	48.76612903	34.92200557
29	42.09333333	44.86543536	32.54986523
30	45.53763441	44.56334232	32.92265193
31	47.55797101	47.6011236	32.8
32	45.58007117	48.02956989	33.05849582
33	43.24210526	45.07713499	31.42741935
34	50.46240602	48.27823691	32.92972973
35	48.55072464	49.51977401	31.49311295
36	49.73605948	45.74509804	31.82152975
37	44.54014599	42.0625	34.23529412
38	50.71814672	46.32303371	31.9137931
39	47.17424242	44.81111111	30.46685879
40	48.64684015	43.5915493	30.0494186
41	48.23636364	42.0027933	32.07670455
42	45.83211679	43.9494382	30.94428152
43	54.21455939	48.74285714	32.33333333
44	46.95275591	49.99122807	30.11854103
45	55.26377953	44.08069164	29.17888563
46	47.3715415	47.88985507	28.37537538
47	45.6557377	44.78796562	28.55621302
48	50.37209302	47.53735632	31.94785276
49	45.30708661	42.31395349	28.71428571
50	44.36065574	43.91477273	28.73353293
51	43.31601732	42.75964392	28.02077151
52	43.45643154	39.82228916	29.42121212
53	17.94117647	12.99107143	6.873170732


}{\physicalremoval}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.800804829	8.950259067	5.559866962
-51	21.17288492	20.51651982	19.0961326
-50	21.6047107	19.4938732	18.81129032
-49	21.92981557	19.83101604	19.31066946
-48	21.671875	19.31170886	20.49405685
-47	21.37607704	19.40135699	19.75123153
-46	21.19807497	19.51015228	20.1414856
-45	20.65607665	18.62537313	18.72285012
-44	21.72994519	19.11802789	19.43941606
-43	22.14105671	19.1299079	19.61161786
-42	20.19833497	18.65254641	18.61931034
-41	20.94316512	18.40733683	19.32850679
-40	22.51410506	18.5512334	19.41227273
-39	22.67695275	17.79224377	18.06790945
-38	24.2603608	18.72285325	18.89033124
-37	23.27285922	19.17924097	18.54882302
-36	22.51087439	19.28063943	19.38605442
-35	22.42135076	18.39718805	18.65200846
-34	24.31661949	18.71110159	19.44385027
-33	21.30076142	18.72125583	18.81009024
-32	22.53965441	19.3178392	18.89972145
-31	23.12121212	19.26631104	19.52333466
-30	21.59124088	20.06974825	19.44923449
-29	20.52734375	20.09329564	19.35761589
-28	19.40577835	19.20863896	18.10429688
-27	20.21163311	19.69186759	18.45056663
-26	21.8217693	20.8557074	19.35750096
-25	21.61034329	20.33941606	19.05465511
-24	21.51470588	20.24071146	18.85042081
-23	21.08511628	19.77029157	18.48610582
-22	22.93478261	20.4788788	18.03425961
-21	21.39991554	19.78141	18.14248895
-20	21.26336375	20.27086614	17.75674677
-19	22.53974528	21.46518106	18.38984289
-18	22.03624161	20.86697424	18.67382451
-17	21.25888548	19.91571754	18.52198991
-16	21.69740887	20.5814858	17.63088235
-15	22.23213512	21.55266096	18.15223563
-14	22.45774966	21.47388342	19.15287315
-13	22.90173675	21.04446936	19.71870555
-12	21.43388235	20.02763916	17.8790177
-11	20.81665015	20.47401329	18.41149944
-10	21.48265306	21.06649037	18.66099239
-9	20.23069208	21.81716274	19.88750913
-8	20.4790086	21.62586075	19.07545839
-7	20.58320764	21.6873065	19.89032722
-6	21.79855072	21.9240168	19.68111231
-5	20.79759519	22.08219712	20.59672727
-4	20.54481013	20.83641368	20.42047128
-3	20.78209719	22.03855519	19.14692982
-2	19.71145234	21.60839161	18.10703704
-1	20.11624549	21.04737733	19.83760684
0	20.96323529	20.86080273	20.02199469
1	21.19553451	20.22653151	19.27687548
2	22.03677001	21.6139595	18.57874618
3	20.84202899	21.69086022	20.30027121
4	20.97695853	20.78100863	20.35138387
5	20.71251932	22.36991485	19.27619048
6	20.8875969	21.41774492	19.15712594
7	20.47876448	20.77997179	18.72497966
8	20.85074627	20.89364706	18.40153971
9	21.32969602	20.34073359	17.90564483
10	19.99051383	20.71115348	17.60980635
11	20.86899919	20.37476099	18.04220644
12	21.5160473	21.94955926	18.39481389
13	22.31387479	20.70626243	18.09911802
14	20.49242424	20.48782911	18.21991525
15	22.73345102	20.49720386	18.85677419
16	20.90353144	20.97598799	18.76049173
17	20.79894644	21.14105157	18.81140911
18	19.69955157	20.5074858	19.08837614
19	20.82210243	19.52790819	18.23097345
20	20.09296029	19.96860525	17.54329004
21	19.62882883	19.45354906	17.18557608
22	17.92709271	19.27373418	17.51798561
23	19.95503597	21.05477981	16.92908118
24	19.20306859	19.61212446	16.72313865
25	21.27977316	21.22486772	18.09393258
26	19.65289256	20.47739505	18.08715184
27	20.83688601	21.46436285	18.19131975
28	22.02161654	21.77491785	18.29238441
29	20.39754485	20.7358804	18.12110092
30	20.00275989	20.1320442	18.85967302
31	20.46024322	19.29069767	18.65891473
32	21.18929254	18.89878988	18.52824989
33	21.02554028	19.05313199	18.0831793
34	21.61973279	19.31961669	17.64282418
35	21.02972196	18.68467967	17.6359852
36	20.24233432	18.23068309	16.57944814
37	19.72541383	18.92371476	17.64864865
38	20.2827381	18.85358796	16.58934313
39	20.903	18.56988636	17.12372567
40	19.82175227	17.68720657	15.42877561
41	20.25595855	19.01742788	16.36220096
42	21.08504098	19.59941691	16.7688048
43	19.82709808	19.89252336	16.49273324
44	21.50567595	19.74052133	17.56252972
45	21.82446809	18.89689514	16.89129412
46	20.36724313	19.04432624	17.49831325
47	20.48159509	19.21192053	16.23412322
48	19.28858351	19.40301205	16.20894072
49	19.0106383	19.58716707	16.92898273
50	20.29144667	19.65617433	17.17902439
51	19.90889831	18.76737338	16.91208251
52	21.18220793	20.2901272	17.2898622
53	9.587002096	8.491039427	5.208955224

}{\darknetmarkets}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	15.71641791	16.91212121	5.361344538
-51	28.92718447	32.01112878	22.46511628
-50	28.90995261	28.43375394	23.62052877
-49	30.19534884	31	22.46715328
-48	29.22919937	31.07922272	22.08309456
-47	27.3437037	28.97546898	20.84752747
-46	27.18786127	25.98689956	23.25381415
-45	25.71570014	26.84218077	22.56048387
-44	27.52347084	29.27362482	23.19354839
-43	28.67605634	27.96923077	23.03324468
-42	27.79887482	31.54634831	22.57647059
-41	28.92254495	32.7146933	22.59469697
-40	29.9253112	34.50536193	23.36588381
-39	26.74863388	34.66979866	25.31585678
-38	27.77253814	30.8678996	23.41625
-37	27.32729625	28.02122016	25.80875
-36	27.64761905	33.28241335	22.32374101
-35	28.16990921	28.50439147	21.77365269
-34	28.47669774	27.24053724	22.93942993
-33	26.93176179	27.43711083	24.04358068
-32	31.11028501	31.2345079	23.4544406
-31	30.04516129	27.50425273	23.80365297
-30	31.50628141	30.10915493	24.9262202
-29	30.33211679	28.52353617	24.36931818
-28	29.65669856	27.19288175	23.96708286
-27	28.48433735	30.11784141	23.319869
-26	29.86415094	30.85617978	24.63344408
-25	31.17081851	28.86418401	23.05212766
-24	26.07819905	28.57780196	23.81395349
-23	27.88028169	27.46262189	23.43743316
-22	29.09669523	29.34602829	23.43343983
-21	31.1411339	32.85313175	22.796875
-20	29.61674528	33.62407603	22.92422732
-19	30.22573099	30.99895833	23.91515152
-18	27.61583924	31.76842105	23.07050645
-17	29.3183391	32.84455959	23.61277445
-16	30.55803048	31.30092119	21.58614052
-15	29.55503513	28.33956386	20.77713178
-14	30.52729384	32.09846154	22.4718894
-13	28.10705882	26.979	22.40909091
-12	30.22157773	27.82755102	20.21863469
-11	30.83512545	28.760364	18.53963706
-10	27.18011696	27.27263374	20.05673077
-9	26.47015834	26.28613861	22.39468691
-8	28.36910377	27.46841594	20.78745318
-7	27.38615023	26.9784525	20.73002755
-6	28.2693683	24.31285988	21.14763231
-5	25.25263158	25.96101365	20.7
-4	26.0583524	26.25341131	21.30305755
-3	30.43572241	27.24878993	20.72479564
-2	30.78903456	28.86883629	21.26757991
-1	27.16689655	26.50796813	20.23473282
0	29.96509863	26.63580247	19.53646833
1	29.76657459	28.56540084	19.21768707
2	30.81582734	26.42340426	19.36184857
3	31.10564399	26.72981701	19.47977422
4	28.45820896	27.81769148	21.48478901
5	28.67538462	27.19847328	19.2875368
6	31.18152866	25.42069741	19.08691309
7	28.71111111	25.67683616	18.60306122
8	28.25426357	26.31487889	18.4272541
9	26.37138264	26.02048193	17.49291498
10	25.39538715	25.32246799	17.9185567
11	28.76565008	25.41330166	18.00421053
12	25.09166667	24.4842615	17.78762887
13	27.69458128	26.89356436	18.97948164
14	30.57785467	28.72771673	18.16056034
15	29.91428571	28.00872818	18.01189189
16	26.104811	28.28337531	19.07443366
17	24.82289803	26.57841907	19.31657754
18	22.94045534	27.28132678	19.02099448
19	29.40867993	27.62193548	18.62926293
20	25.63970588	26.21072797	19.82079646
21	26.13786765	23.64488286	19.9032967
22	23.9865643	25.16091954	19.82899207
23	25.05380334	23.20375	18.71856978
24	26.69360902	25.44429882	18.17494357
25	26.37524558	25.2604712	18.29218573
26	23.75555556	26.98678996	18.08600917
27	28.40776699	26.36293436	18.69565217
28	27.69070209	28.06657963	17.98540965
29	25.89728682	24.9608637	18.02453271
30	23.98065764	25.75194805	18.76852908
31	26.1770428	26.60666667	18.62763466
32	25.47731755	23.59630607	19.00568828
33	25.1743295	25.21081081	18.87717265
34	21.55555556	27.36684783	17.62932062
35	21.23092369	28.24861111	17.73640662
36	19.87122736	29.35814607	18.53510896
37	22.36885246	21.38429752	17.03121248
38	20.05702648	24.19410977	17.02184466
39	21.93361884	22.8931083	17.7144623
40	21.04703476	22.42420028	17.92945545
41	22.14049587	24.19662921	16.8681592
42	24.72392638	20.74289773	17.31904161
43	24.91213389	22.85014409	18.84347826
44	28.36610879	23.69090909	17.03414634
45	26.28177966	25.04231312	16.86778846
46	25.38266385	26.08625731	17.095
47	25.8012685	21.13943662	17.73644388
48	25.54926625	21.98255814	17.83028083
49	23.57232704	24.37985612	16.77763975
50	24.04989605	23.5742025	18.12406948
51	24.34745763	21.56366237	16.5889029
52	24.07756813	26.08695652	17.05433376
53	17.20158103	8.845938375	5.691689008
}{\sanctionedsuicide}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.591706001	6.648340121	6.361907852
-51	26.07567305	26.75506692	23.99230948
-50	26.23041105	26.52815298	24.17638905
-49	25.84572197	26.13372224	23.6952214
-48	25.42884623	26.18657468	23.86983051
-47	25.36107419	26.39392593	23.87030666
-46	24.92373386	25.38249053	22.92054454
-45	26.62987793	26.74373647	23.99602349
-44	26.90526558	26.43107086	24.19721843
-43	26.25789494	26.45272786	24.14276764
-42	26.87043127	26.78815662	23.96258093
-41	27.03094573	26.84726018	24.01904588
-40	28.13214312	27.04187438	24.25151153
-39	27.08355855	26.92077459	24.30690766
-38	27.19546074	26.93612381	24.13545121
-37	27.39522032	27.16276297	24.73777982
-36	26.84384111	26.1706499	23.39245671
-35	26.67142021	26.3554294	23.545496
-34	25.35419052	25.13354843	22.65680808
-33	27.98776471	27.18557092	24.20342219
-32	27.43772204	26.7873703	23.8857133
-31	27.07885077	25.5517158	22.70794482
-30	23.98322331	23.48970381	20.99353303
-29	26.02321125	24.91890388	22.57307302
-28	28.20087992	26.84650244	24.07724162
-27	29.43523437	26.91317568	23.95424903
-26	28.66020581	26.82369554	23.80772471
-25	28.60648908	26.33822448	23.51208636
-24	30.57453654	26.1550635	23.20292412
-23	29.58750954	25.55063143	22.91532625
-22	29.52359471	26.28511391	23.82727455
-21	29.67039353	26.16243588	23.42023631
-20	31.04727701	25.87903279	23.25047917
-19	31.14167183	25.71178376	23.05439373
-18	29.12855197	25.77650628	23.14559876
-17	29.43636877	25.40193641	22.96186835
-16	29.01304485	26.46616196	23.80059279
-15	30.03430079	26.68319911	24.11311029
-14	29.77525316	26.30789104	24.00944359
-13	29.47747036	26.5044268	23.87421673
-12	29.14947471	26.49153763	23.72837393
-11	28.82038533	26.098882	23.44112205
-10	28.00146233	26.21224746	23.43447658
-9	28.163929	25.83044182	23.31514628
-8	27.49534986	25.46084307	22.87861387
-7	28.00343047	26.05473894	23.15615084
-6	30.87733369	26.81253332	23.67411969
-5	28.50622919	27.03671967	23.84548484
-4	28.10824455	26.9343073	23.6932067
-3	25.77007015	25.41710864	22.80260569
-2	27.82231039	26.04699133	23.355618
-1	27.50844463	25.70240798	22.30649529
0	29.28694207	26.16379073	22.7961202
1	30.93347828	26.25930289	22.2044197
2	26.49055633	25.84730413	22.12543371
3	26.64895756	25.37464599	21.98435504
4	25.83791935	25.77587367	22.48003515
5	25.53484457	25.38725907	21.98642951
6	24.69412304	24.19611295	21.29749001
7	27.67452331	25.77294599	22.11975512
8	27.56153759	25.62065616	22.00299563
9	27.06028665	25.51125833	21.68293925
10	26.88543453	25.17477595	21.53681407
11	27.46364889	25.68342903	21.59466696
12	27.21732622	25.6433651	21.8148787
13	27.04329088	25.51311234	21.78323176
14	26.54661391	25.02010955	21.46008543
15	27.5727505	25.71193919	22.03529586
16	30.75615941	26.58127861	21.81609579
17	26.29095778	25.04618316	20.99589629
18	24.70291798	24.22390432	20.29519598
19	26.50346082	25.50074895	21.93105776
20	26.11890293	25.26050548	21.58571429
21	26.02683536	24.97196262	21.24410404
22	23.56882508	22.91214033	19.39164621
23	23.59324919	23.02169044	19.87131042
24	25.99110949	25.44673842	21.7819151
25	26.95316871	25.67274472	21.60376285
26	27.06728435	25.83420627	21.65656915
27	27.10214	25.68903286	21.51122645
28	26.37206341	25.15207979	21.14539021
29	24.52448631	24.32497257	20.61631349
30	24.70152624	23.91842095	20.55195059
31	26.05609746	24.29367476	21.00824283
32	24.56069388	23.99501701	20.37760365
33	24.5392746	24.32537874	20.79980946
34	25.01955001	24.3667992	20.57671708
35	24.55325064	24.05402161	20.55481635
36	24.71970697	24.09626247	20.70702831
37	25.09030676	24.35478163	21.02458493
38	24.50795019	24.0843061	20.70346485
39	24.89221014	24.24627287	21.09734442
40	24.44921638	23.90376976	20.72314268
41	24.20525143	23.86230258	20.36761819
42	24.30303563	23.85546634	20.31441334
43	25.19879096	24.03125385	20.47992225
44	24.14698046	23.05594145	19.87496886
45	24.3085408	23.52343459	20.12453316
46	24.74404048	23.82568045	20.2891823
47	24.57092452	23.86028153	20.45263246
48	24.04276914	23.51059835	20.32100883
49	23.35827417	22.97377327	19.7043655
50	23.5707558	22.92102804	19.77551631
51	23.87262166	23.03237166	19.85088204
52	23.74077428	23.45488404	20.14968639
53	6.62842492	6.243147027	5.700007688
}{\sandersforpresident}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.355460385	7.075919336	4.362168397
-51	20.09246753	18.74633891	17.72181243
-50	20.00209205	17.89583333	15.66086957
-49	20.80978261	19.71073961	18.0527325
-48	21.74175036	19.96849249	19.02238806
-47	20.50399624	19.541587	18.56027714
-46	21.11799816	20.22112211	18.24113157
-45	21.09543011	19.17625403	18.80279232
-44	20.72269282	18.25268336	18.6507732
-43	20.75601375	19.35768374	18.66303437
-42	20.62103873	20.0608049	19.47266611
-41	19.82504363	19.67980936	19.07735925
-40	20.54422658	20.19371502	18.46419952
-39	21.23167539	19.21449767	19.48354735
-38	20.30792291	19.47963801	20.23018718
-37	20.55564889	19.91808732	18.9008939
-36	19.91348601	20.09901397	18.66890292
-35	21.37757337	20.10746888	18.46544483
-34	20.86142485	19.89611452	18.77782071
-33	21.22145028	20.58702791	19.14453273
-32	20.15361315	20.84445338	17.67204503
-31	21.63576159	21.59750704	18.35318352
-30	21.69725557	21.36806656	18.36321839
-29	19.70156184	20.9471831	17.77748886
-28	19.98957428	19.44409324	17.4416819
-27	21.71802842	19.86865556	18.74249722
-26	21.5030837	20.48009277	19.38006572
-25	23.4075388	20.61890359	19.20452937
-24	23.29667406	20.17025223	20.10955961
-23	22.47051336	19.61964353	19.14753508
-22	21.78557273	19.46673977	18.41211485
-21	22.86282683	19.49746009	18.22746924
-20	22.11200614	20.53966521	19.264637
-19	20.57276044	20.23469757	19.4366622
-18	22.23737166	20.04623044	19.04373757
-17	22.02234864	20.86294596	19.34768101
-16	19.73918269	21.19562881	19.00534581
-15	20.16427105	20.60598677	19.34338358
-14	18.86250527	21.29713262	18.14502307
-13	21.12437604	21.79004557	18.12855741
-12	21.28631936	21.11245122	18.56541901
-11	20.90828025	21.92402392	18.39463221
-10	21.23878628	22.11234745	17.68266049
-9	21.47944631	21.38159292	18.19673736
-8	23.08584215	20.90327119	18.04768041
-7	21.4286314	20.94701519	17.83515776
-6	21.61151386	21.11380058	16.98628347
-5	22.72403433	20.5324768	17.5890411
-4	21.48412698	21.23644793	17.97081462
-3	21.58105727	20.46793003	17.50783801
-2	21.65542907	21.5224877	17.68206609
-1	21.79162956	21.56835307	18.12946575
0	20.99629458	21.21163636	18.5330033
1	22.03823814	19.41908257	18.23034672
2	19.31683673	18.8972411	16.99157895
3	20.01144414	19.85777068	16.87068044
4	20.08806051	20.40968638	17.40696864
5	19.46014294	19.98995177	17.70602837
6	19.94664466	20.67249797	18.28019837
7	19.86836403	20.50266284	18.41007977
8	20.71735537	20.05153374	17.5364565
9	19.13557423	20.39176124	17.51179673
10	19.87731092	20.16429766	17.99639119
11	18.59806295	19.72653928	17.69878632
12	19.52448071	19.37433155	18.1509716
13	19.75927328	19.24812362	17.74582701
14	19.72459706	19.87378211	18.17196476
15	19.94652015	19.24581258	18.0443686
16	19.32005793	19.04478976	18.15503003
17	19.91640867	19.9107225	17.95299145
18	18.89333333	20.23794063	16.89057043
19	20.04541955	19.93925234	17.96476965
20	18.14040329	20.25692455	16.85524257
21	19.23390895	20.03914081	17.61174168
22	20.13608087	19.5	17.17683638
23	19.28436019	20.54024096	16.78022418
24	20.18554217	20.32432432	18.35381526
25	19.24469821	21.56523856	18.29643147
26	20.82506308	22.03476983	17.69118836
27	19.7940678	21.60897756	18.12147595
28	20.40185341	22.48878695	17.28831379
29	22.08561342	20.96237926	17.09160305
30	19.91275168	20.77916875	17.76517893
31	19.2032872	20.80571137	16.24241181
32	20.48571429	20.68106139	17.10648148
33	19.125	20.24908425	17.2757029
34	19.07652174	20.38561077	16.93907563
35	18.14692787	19.98659794	16.52830974
36	18.21621622	20.31981033	16.10468085
37	18.81244522	20.17173801	16.38596491
38	19.61593554	18.97652582	15.66925734
39	19.52260398	20.77992682	17.13336174
40	20.09017857	19.4822732	17.7443545
41	20.35173642	19.94790548	17.87268817
42	20.04963235	18.94581799	17.54991394
43	19.76787372	19.7008	17.5083369
44	20.62421525	19.20483871	16.90932096
45	20.89883617	19.17969598	16.51884422
46	21.14365672	18.69428113	16.31707317
47	21.29268293	19.8880557	17.00973882
48	21.07942584	20.44103393	16.03182214
49	19.05447471	19.0757166	16.13170519
50	20.77651515	19.94788953	16.69213781
51	19.97906755	21.25853659	15.86057486
52	18.7070805	19.91563007	15.84535187
53	10.51509054	7.846706587	5.139670223
}{\darknetmarketsbitcoin}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.509163803	6.812383901	6.003731343
-51	24.49404762	22.908125	21.65813586
-50	25.15640547	22.8042879	22.07831513
-49	24.96461257	22.78827461	22.58694307
-48	25.3632716	23.36826257	21.69075321
-47	24.49607725	22.65932408	23.16772824
-46	24.16522517	23.4272997	22.1744325
-45	24.7216647	22.707993	22.09737386
-44	25.81141367	23.56678281	21.61124054
-43	25.62408866	23.06244579	21.72737752
-42	25.54789383	23.14221091	21.82105263
-41	24.71555174	22.33533105	20.51404817
-40	26.24582405	23.3618202	22.17930271
-39	26.12478921	23.96242694	21.67222222
-38	26.34588947	24.44262295	21.74328358
-37	24.70835655	22.85500416	21.08637236
-36	23.63054046	20.62253923	19.91465835
-35	24.13227666	22.13528591	20.76857691
-34	25.8953683	23.71354733	22.59390048
-33	25.213795	23.47542305	22.16987602
-32	26.02824859	24.51836083	22.26959746
-31	25.54594304	24.74385781	22.82863912
-30	26.15042827	25.48770277	22.05734122
-29	26.41945689	25.31388535	22.4192475
-28	26.7194962	26.02003596	23.00330789
-27	25.30252969	25.48418367	21.88614366
-26	25.90650951	24.81841432	21.47834947
-25	26.78665961	24.65461441	23.16964961
-24	26.45133438	25.75953524	22.91613723
-23	26.50230179	25.99108911	21.88254125
-22	26.83741705	26.44359228	22.77775061
-21	28.06446662	26.54109759	22.93099184
-20	27.24108053	26.38282603	22.30478528
-19	27.93732834	26.11567436	22.2103232
-18	28.48770797	26.58363858	22.05359289
-17	28.59288538	26.73480392	22.54123835
-16	29.57577991	27.23699562	22.72123255
-15	29.39594661	26.84724903	22.75385356
-14	28.37490702	26.50060168	23.60902613
-13	28.62910798	26.5184466	23.38371257
-12	28.27958969	26.47409772	22.38424821
-11	29.61062649	26.52925337	23.02759779
-10	28.12523265	26.33604336	22.86236976
-9	27.5256481	26.63686177	22.61540319
-8	28.89699332	27.90490416	23.56115624
-7	26.6176219	26.01658291	22.81396484
-6	23.69200123	26.01427843	22.73176761
-5	23.07187718	25.60035524	22.75328214
-4	22.86435331	25.79211196	22.0186846
-3	22.17810167	24.37285937	21.76986301
-2	22.57976795	24.92590646	22.36276002
-1	21.1195572	24.45167237	22.57528373
0	22.09191994	25.07156109	21.55319149
1	23.24925125	24.04097715	21.68454825
2	23.83584229	24.73068783	21.92135698
3	24.05772678	24.95360687	21.35294118
4	22.81184163	24.02076591	20.57485655
5	22.61816152	23.59771366	20.38663861
6	22.49737631	23.07092004	20.78308536
7	23.17081448	22.22267872	21.13594531
8	23.15582917	22.7820979	21.1866169
9	22.5321065	23.45661972	21.45143011
10	22.00959233	22.91860465	20.30317717
11	21.17353059	21.69106383	20.43825137
12	21.90730337	22.8322803	20.48893686
13	22.1210139	22.42632781	20.75191257
14	21.55478047	21.94127857	20.58077994
15	20.83196046	22.25536292	20.50673779
16	19.66042553	21.14066265	18.72503577
17	20.66278568	21.99255066	20.03280512
18	21.56301075	22.85799168	20.48964946
19	22.08181027	22.61992732	20.26681428
20	21.9693197	22.09586976	20.47851894
21	21.08600713	22.25361882	19.82118644
22	20.76810307	23.51854103	19.59704406
23	21.1188251	22.85179596	20.04539047
24	20.86898396	23.22885723	20.36621738
25	20.50975177	22.59757208	19.96076771
26	21.99816176	22.59722222	19.41880093
27	22.23154982	22.97685185	20.20035098
28	19.68996248	22.61360837	19.41504502
29	20.24014665	23.05689549	19.1083528
30	20.28191001	22.20568928	18.54033441
31	21.3809747	22.75118859	18.66557864
32	21.14888573	22.05581985	18.32197309
33	21.01746107	21.7893401	18.87562777
34	20.01623687	21.62222222	18.99333333
35	20.25707317	20.68302855	18.99424417
36	19.11861862	21.28682421	19.02197132
37	18.79573171	20.13418217	18.80251457
38	18.09184197	20.41810919	18.1888412
39	18.83920126	20.69065232	19.18161857
40	17.60106101	20.18007405	18.3271433
41	17.8064	20.08991826	18.53396226
42	17.70342612	20.92754614	18.91258524
43	17.55382908	20.64399722	18.54186414
44	17.32547945	20.93315143	18.46026283
45	17.87408657	21.07558946	19.09402516
46	16.96298374	21.0559222	18.33630006
47	9.29773226	12.18329764	18.90430003
48	0	0	18.59189627
49	0	0	18.63018621
50	0	0	19.22107304
51	0	0	16.55845896
52	0	0	0
53	0	0	0
}{\milliondollarextreme}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	8.797979798	13	5.521367521
-51	21.14490674	24.51395007	21.86478455
-50	21.73857143	27.14307229	21.84500745
-49	22.86864407	26.6123348	21.07020057
-48	20.22175732	25.34569733	21.14890511
-47	22.46206897	28.67161961	21.63782991
-46	22.22617354	23.77681159	20.32188841
-45	21.99020979	22.04	21.34776335
-44	24.2768595	22.26836158	20.6801676
-43	21.05729877	21.76177285	21.92867332
-42	20.42172073	23.05785124	21.33938547
-41	19.14673913	29.08123249	22.33426184
-40	20.02291105	28.50891632	22.95416667
-39	21.23433243	28.44551724	23.11157601
-38	21.47187929	28.38440111	21.42510121
-37	19.85013624	29.1352459	21.99724897
-36	20.87032086	25.34370771	24.09331476
-35	21.64546685	27.60134228	22.82311978
-34	20.26693227	27.28005284	23.37866667
-33	21.20481928	29.67808219	22.36912752
-32	21.18059299	28.28825137	21.77027027
-31	22.44217687	22.74698795	22.53566622
-30	24.03396739	23.47311828	23.46648045
-29	20.54327563	30.08232119	21.75757576
-28	20.01587302	27.38522427	21.00273598
-27	21.46215139	27.64112903	22.0606469
-26	20.12827225	25.89580514	20.01049869
-25	22.70360825	25.92112299	22.22911051
-24	24.76109661	29.40958904	22.62834225
-23	24.19871795	31.64266304	24.36266667
-22	23.00922266	29.74154263	23.21525886
-21	20.9216182	31.6473755	23.93377483
-20	21.97168597	31.50607287	24.30748299
-19	25.19010417	29.28205128	22.752
-18	20.77061856	30.01214575	21.67596282
-17	21.41245136	27.65113182	23.04438642
-16	20.01415701	27.24691358	21.06016043
-15	21.74906367	30.64417989	23.51664447
-14	20.66535948	31.10652463	23.00267738
-13	20.04342273	29.79784367	24.08855586
-12	18.25098039	26.74796748	21.25449516
-11	20.2705249	27.30581867	20.22959889
-10	19.83526384	26.36363636	21.02585034
-9	21.94035533	30.89344262	20.81317204
-8	22.18297332	27.13306452	20.82689747
-7	21.35443038	23.51617251	22.56216931
-6	20.92171717	27.01480485	20.93042292
-5	21.62690355	27.02747253	21.64926372
-4	25.91001267	27.71034483	23.02396804
-3	26.93734015	29.41160221	22.88210818
-2	22.36877524	28.3030303	22.96116505
-1	22.01692525	21.15994236	22.71348315
0	21.45624103	26.30028329	21.36005435
1	23.38148668	28.30769231	22.70539419
2	22.34833091	23.71805556	22.854314
3	22.54131054	28.76197183	23.99009901
4	22.64595376	28.45348837	21.92329545
5	21.68579627	24.35465116	21.84225352
6	20.35549133	26.71906841	23.07947977
7	21.4159292	23.73976608	21.18624642
8	21.06149341	23.10480349	20.6300578
9	24.21021021	23.58146487	20.74593796
10	20.70996979	22.8825257	22.83185841
11	21.86343612	24.45481481	24.99421965
12	23	25.15643275	25.23190547
13	23.74961598	24.82678311	24.57624633
14	20.44342508	23.66564885	25.19881306
15	21.76226994	25.05530643	23.38484398
16	20.48254932	22.72781955	21.45857143
17	21.93759513	27.13846154	23.50369276
18	21.6303681	27.1480916	23.75903614
19	21.53658537	25.15517241	23.47336377
20	22.31610942	22.29310345	22.73716012
21	21.19290123	25.409375	22.6735905
22	21.77966102	28.50689127	21.65957447
23	22.02927581	25.24345146	23.52193646
24	22.75975976	21.40763359	23.55705706
25	22.89895988	23.44496124	23.68515742
26	22.83383686	27.01388889	22.50461538
27	23.02242152	27.7555205	23.53435115
28	23.72146119	29.28031496	22.64914992
29	26.12481645	27.47095761	22.0045045
30	21.725	26.5255814	21.53073463
31	21.73271889	25.8354232	22.34961832
32	21.75898204	26.30393701	22.82317073
33	21.92403101	27.22748815	22.33591331
34	21.79083969	24.55835962	20.90822785
35	22.04878049	22.98899371	20.15127389
36	20.33537519	24.50398724	19.98748044
37	20.76807229	23.84094488	21.9376947
38	20.32175227	24.42496051	20.66875981
39	20.42615385	26.68455285	20.14015748
40	19.15433071	24.88691438	18.3354531
41	18.1296875	30.32550336	18.63166667
42	21.61715161	25.60690789	21.72539683
43	22.28125	25.15191987	19.03685897
44	20.16049383	29.66101695	19.92811502
45	19.78205128	23.84833333	23.22150883
46	20.99520767	24.75966387	23.83333333
47	20.44968553	24.69736842	21.03267974
48	20.87301587	24.99494098	19.97435897
49	21.07898894	24.37478705	20.15220949
50	20.56666667	24.02533784	18.74636511
51	19.00637959	26.15824916	19.59432387
52	20.92371476	21.20538721	20.72483221
53	11.39488636	14.04069767	5.617283951
}{\gunsforsale}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	6.764423077	8.069264069	7.013392857
-51	23.28958333	23.90286976	25.15932914
-50	24.47648262	24.58995816	23.13070539
-49	24.98739496	25.73134328	22.28455285
-48	24.01746725	26.27663934	22.072
-47	24.25792812	24.4265873	22.11646586
-46	24.61924686	24.78252033	22.99606299
-45	23.14522822	24.74279835	22.17647059
-44	25.46473029	25.97971602	22.98818898
-43	24.33874239	26.45309381	22.72111554
-42	29.03913894	26.73320158	22.96007984
-41	25.14880952	25.23904382	23.04109589
-40	24.41666667	25.51388889	24.00775194
-39	23.87354086	24.28210117	23.33203125
-38	26.78571429	27.39840637	23.13799622
-37	29.58606557	28.19883041	24.52272727
-36	32.22764228	28.56116505	23.69649805
-35	31.70459082	29.91423002	24.39691715
-34	33.16574586	27.18146718	25.03413655
-33	27.25494071	28.08349146	23.56835938
-32	26.55859375	28.16261682	24.41346154
-31	24.26060606	29.07794677	22.95219885
-30	24.249501	27.0112782	23.76091082
-29	27.19009901	28.51111111	24.27969349
-28	28.33203883	29.09001957	25.98473282
-27	26.1	29.76878613	25.07307692
-26	27.7245509	29.84398496	23.92110454
-25	29.36713996	27.5386064	22.49333333
-24	28.14728682	30.24714829	24.66915888
-23	27.10311284	29.19502868	24.36571429
-22	31.63899614	31.25508318	25.86100386
-21	30.65175097	33.82986767	27.10961538
-20	28.39405204	32.14897579	27.41366224
-19	28.87751371	31.9297597	26.08918406
-18	28.96336996	30.63369963	24.19811321
-17	30.02554745	29.4384058	27.0718232
-16	26.39298893	28.11172161	22.79580153
-15	33.42857143	31.77573529	24.44216418
-14	34.42730496	29.06457565	24.4
-13	31.43157895	27.11786372	25.16015625
-12	30.61262799	30.10714286	27.46303502
-11	33.60485269	29.42495479	26.90170132
-10	25.88181818	29.34900542	26.31213873
-9	28.25173611	30.96415094	25.72427184
-8	30.10862069	28.83818182	25.57338552
-7	29.36111111	27.22686025	24.47104247
-6	26.41754386	29.43575419	23.61895551
-5	26.34719711	26.78373383	22.58007813
-4	25.58007117	28.13059701	21.68389662
-3	25.36777583	30.76588022	23.80834915
-2	25.59756098	29.81167608	21.62524272
-1	25.96936937	26.37524178	21.822
0	26.41929499	25.52156863	21.30612245
1	27.4368231	27.03558052	23.01553398
2	31.72525597	27.3992467	24.55688623
3	25.72962963	26.1532567	22.35783366
4	23.3540856	26.21553398	23.72834646
5	22.10061602	26.56692913	22.78936605
6	22.99193548	27.42178218	23.03541667
7	22.03238866	24.47590361	23.51157895
8	21.37572254	23.79571984	23.39059305
9	23.70808679	26.34387352	22.8891258
10	21.37524178	29.65995976	22.15938865
11	20.02004008	28.23045267	22.03043478
12	20.58713693	27.76100629	21.84745763
13	21	28.37214137	22.27982646
14	22.9301848	28.15899582	22.83695652
15	24.00205761	25.00823045	23.28755365
16	25.54453441	28.0480167	22.45887446
17	26.96963563	28.781893	22.94978166
18	23.88932806	27.95625	21.45147679
19	25.56666667	24.89727463	22.24400871
20	21.3304721	25.23541667	22.14035088
21	22.11157895	25.62553191	21.7062635
22	17.07021277	23.81545064	20.04148472
23	22.9845815	24.26077586	21.80353201
24	22.16777042	23.5186722	21.84154176
25	21.14377682	23.67184035	22.33181818
26	23.9032967	23.44276458	20.72045455
27	19.45535714	22.91609977	21.04545455
28	19.1995614	23.28730512	21.77130045
29	20.68623025	21.71648352	21.76689977
30	23.38479263	23.20535714	21.37299771
31	21.32150776	23.90217391	21.26605505
32	20.99122807	24.66972477	20.76157407
33	24.59307359	24.34061135	19.67963387
34	23.28070175	24.44090909	19.06415929
35	20.73305085	23.47173913	20.24537037
36	24.47309417	23.80875576	18.74545455
37	25.78861789	24.78026906	20.27293065
38	24.70746888	25.2972973	20.82432432
39	22.40215054	25.02790698	19.60820046
40	24.74058577	25.09070295	19.23653396
41	22.25211864	24.07126437	19.98831776
42	23.99779249	24.93563218	21.80997625
43	23.94273128	24.33182844	20.00950119
44	22.77802691	23.3173913	20.58986175
45	23.09868421	24.86153846	22.78571429
46	21.93258427	26.27546296	22.91019417
47	21.91216216	25.45034642	21.51207729
48	21.90178571	24.05454545	20.2295082
49	22.72294372	25.28470588	20.77163462
50	23.57692308	24.33715596	21.6797066
51	22.07095344	24.39759036	19.35662651
52	18.58782201	20.6498801	17.81995134
53	11.996139	7.113207547	5.330232558
}{\stlouisrams}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	11.57777778	8.547826087	5.257847534
-51	22.59511699	22.31784583	21.03900325
-50	25.64	22.58238342	20.16632017
-49	21.03767492	21.53118503	20.684375
-48	21.19959058	23.88485477	20.48609681
-47	18.87473684	21.65983607	20.35449735
-46	19.72774327	23.08220604	20.7403946
-45	18.92904656	20.90371113	19.49489796
-44	19.91141942	24.01233299	20.64585466
-43	19.93582888	21.56539235	20.83196721
-42	22.50612245	20.93769152	21.05822268
-41	20.55336788	21.36317396	21.75655824
-40	20.96620908	21.25877633	22.28036437
-39	21.88589212	24.02515091	22.1377551
-38	22.63394683	23.23809524	23.22888016
-37	21.68996063	25.35299902	24.09940358
-36	22.9294809	26.17711443	22.97308076
-35	26.23048327	26.23362659	22.03468781
-34	20.86986301	24.04288499	21.95150339
-33	19.73818898	22.87102984	22.5884653
-32	20.5183714	24.46996124	22.59014778
-31	20.92330979	24.61479347	21.06876791
-30	19.13554217	24.12695313	21.84220532
-29	20.09857724	21.6115942	23.11679537
-28	20.14576962	21.9594722	22.8908046
-27	21.15564598	21.78660287	22.80998081
-26	19.95573441	21.27677725	20.084372
-25	20.61414141	21.74307545	21.92960463
-24	20.30119284	21.74302214	22.07198444
-23	20.04709419	23.50533463	23.36512524
-22	21.06641001	24.43696682	24.34486071
-21	18.71094481	22.72769953	23.10447761
-20	18.4261524	20.89962121	23.58710298
-19	18.35799087	22.20095238	23.41451767
-18	20.72167707	23.29329609	21.90917782
-17	20.65660052	22.26930502	20.22040423
-16	19.72394366	22.60375587	20.86844614
-15	24.61	21.01646844	23.10516252
-14	22.81925676	22.01512287	22.99155722
-13	23.92653414	20.37931034	22.76923077
-12	23.70770519	21.72175537	23.35640786
-11	27.90650407	20.69121813	23.47703843
-10	22.35649819	21.24573055	24.08953817
-9	24.25	20.01790763	22.01327014
-8	24.84264832	20.1424581	21.74883287
-7	23.91511936	22.81723485	23.66262815
-6	21.87534372	22.0364486	22.47177033
-5	19.09496676	21.13178295	21.50431448
-4	21.98502203	20.41926346	22.04549763
-3	21.62864721	20.280077	23.74081056
-2	21.6599297	21.65275142	23.53824092
-1	22.8626943	20.35446686	22.04908566
0	19.30402245	19.63627049	21.51796407
1	23.83844765	21.68410661	22.86138614
2	25.38884263	21.07563851	24.42671984
3	22.33302239	22.53930348	22.9222333
4	20.79733587	22.45252525	22.5546798
5	20.31563422	21.86206897	21.7776699
6	19.40532544	22.68257261	22.24549098
7	18.53893443	22.55045872	22.08550574
8	19.46537678	20.49487705	21.06893004
9	19.08408408	21.32563025	21.41797283
10	20.9637827	22.06217617	20.74763407
11	21.30443548	23.29530917	21.34791667
12	20.42345924	22.71871658	21.02089864
13	20.42374616	23.51554126	20.62604167
14	20.8495935	24.92422625	21.08768267
15	21.53560682	24.28858351	21.5995785
16	20.67346939	24.43703704	21.75906183
17	21.6761811	22.96626768	22.42324094
18	21.15526047	22.19326819	21.86090622
19	19.85684211	22.30743982	21.88102894
20	21.51348548	22.45644983	21.45748116
21	19.1955836	21.59301015	21.22032086
22	17.14055794	21.77727273	20.56182213
23	19.10683761	21.3876652	20.82681564
24	20.35313175	22.60496614	20.72361262
25	18.62681913	19.99886621	20.47802198
26	18.94731183	19.76662777	19.37349398
27	17.5503876	19.27771295	19.22346369
28	17.72123894	20.73112128	20.16173121
29	17.88817204	20.14682981	20.30533485
30	17.55579632	23.50853242	20.20701357
31	17.22198506	21.66589595	20.35240275
32	17.02744237	22.25175644	20.84356895
33	17.31595745	21.24970828	21.88966318
34	18.39979123	19.05319149	20.3164557
35	18.62473573	20.21988304	19.67305524
36	18.40909091	18.37955347	19.73027091
37	22.30745342	19.98477752	21.71853547
38	21.22657055	21.34157833	20.62380952
39	21.87339056	20.9755814	21.48789346
40	20.97713098	22.03699284	20.9755814
41	20.89824945	21.57311321	19.58390805
42	20.73297297	21.44705882	18.80324074
43	22.68855932	20.89289872	19.01148106
44	20.61390374	20.96420323	20.38262911
45	18.20431328	20.83563218	19.96966161
46	18.67752443	22.40792541	19.25780347
47	18.79498364	21.85747939	18.94846626
48	17.92299349	22.37733645	19.83411215
49	19.84414226	20.74162679	20.22384428
50	19.39088983	23.86914766	20.43844221
51	18.14115092	20.87185629	20.04182042
52	16.09418605	19.08054523	17.4974026
53	9.0523918	8.515306122	5.344173442
}{\chargers}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	5.953427762	6.183172303	5.885542792
-51	23.75401871	26.04245871	24.52951124
-50	24.42631579	26.43001281	25.06162057
-49	24.10379537	26.3927596	24.70661445
-48	23.90216242	26.11417718	24.52436121
-47	23.87759264	25.60094752	24.77083442
-46	23.99872832	26.00894843	24.56806679
-45	24.01434687	25.55491837	24.22475924
-44	24.30114877	25.57508743	24.00274072
-43	24.58613873	26.32944577	24.68756702
-42	24.48199709	26.52934942	24.63216004
-41	25.28502173	26.80342524	24.74435976
-40	25.17897775	26.40777867	24.86820611
-39	25.74045469	26.35638351	25.03363686
-38	25.342963	26.41937709	24.56131448
-37	25.18930151	26.45221776	24.45834561
-36	25.7640497	26.80404355	24.97117733
-35	25.49231651	25.78233807	23.98879674
-34	25.32315297	26.01196242	24.41046219
-33	24.74279588	25.07735022	23.40078159
-32	26.65845841	26.65509028	24.96258665
-31	26.49368363	26.45896426	25.17329545
-30	25.05340978	25.73184198	23.87307546
-29	23.3636039	23.64218629	21.78728936
-28	24.87365263	24.79740587	23.40079861
-27	26.57634818	26.74116931	25.12712969
-26	26.61406526	27.12067142	25.26470453
-25	26.24087245	26.58263574	24.90325374
-24	26.84921153	26.35038978	24.81098743
-23	26.65774387	25.84467825	24.57989726
-22	27.59843523	26.02122567	24.49914576
-21	27.7383294	25.57736371	24.51087635
-20	30.17046078	25.78459237	24.46424802
-19	30.27235456	25.71555381	24.01548682
-18	30.16451704	25.80377654	24.04550631
-17	30.69405278	25.05708567	23.86964099
-16	29.34362994	24.6992906	23.22285959
-15	28.45187897	25.71190426	23.9673335
-14	28.48032107	26.44461097	24.42310883
-13	28.39766059	25.99156942	23.94864036
-12	28.29702707	26.29039464	23.99633247
-11	29.24365129	26.19078544	23.63763678
-10	29.08961422	25.67237373	23.08805466
-9	27.68877057	25.65324776	23.3216823
-8	26.98988303	25.32340081	22.88705079
-7	27.04495825	25.18247881	23.21241673
-6	27.08294653	24.6130361	22.73566366
-5	28.91381618	26.00475385	23.36824107
-4	29.90377854	26.09607375	23.52488652
-3	28.24143569	25.93321123	23.82283765
-2	25.87581494	25.11597392	23.24076982
-1	27.12881827	24.78387486	23.07963259
0	28.0956902	24.70515714	22.78918897
1	29.96907135	24.7411495	22.71195675
2	30.95980726	25.23676608	22.76625068
3	27.39254824	24.42466819	22.61064998
4	26.77821094	24.39123192	22.15838724
5	25.80260644	24.45797989	22.54249147
6	25.31237366	24.25858355	22.10804947
7	24.87906106	23.87048955	21.61023174
8	26.33147632	24.00964299	21.88828749
9	27.45163643	24.61686204	22.46435692
10	27.63233203	24.29058207	22.0380766
11	26.53932293	23.98191097	21.82937838
12	26.36008157	24.06700723	21.84325693
13	27.78005826	24.15464154	22.34712425
14	27.40169049	24.22751249	21.99232934
15	26.66694938	23.54782811	21.60291572
16	28.10440723	23.69362847	21.84602859
17	33.82696449	24.400982	21.84695094
18	26.48210469	23.35171238	21.33636826
19	25.11830315	22.29578207	20.67196458
20	26.52563747	23.68689413	21.69716364
21	25.39108816	23.60217059	21.71027994
22	25.71114426	23.3656799	21.34459302
23	24.53332041	22.24742821	20.2608511
24	23.27304786	21.21740441	19.53569862
25	25.02050878	23.35152197	21.4004067
26	26.24875695	24.00778324	21.73509903
27	27.27704742	23.55725527	21.53618109
28	27.72182172	23.67188497	21.26121247
29	27.58052343	23.21292588	20.90368517
30	25.19856435	22.63019321	20.58708301
31	24.68117129	22.35321239	20.57562308
32	24.67874582	22.63460672	20.77703065
33	24.30241456	22.57598869	20.38910106
34	24.12588634	22.83982441	20.50876757
35	24.46528952	22.73660101	20.68426772
36	24.05257585	22.67585819	20.50311943
37	23.86697764	22.67805479	20.57941934
38	24.71552187	22.96653797	20.82351474
39	23.94698038	23.01062555	20.83103724
40	24.77670221	23.0214864	20.92978659
41	24.40767965	23.00943691	20.83727526
42	23.83087496	22.59743401	20.14210526
43	24.04297817	22.65930666	20.32682024
44	24.18554742	22.53953218	20.41073282
45	24.43378455	21.99132979	20.069443
46	23.85815885	21.79579467	19.93422227
47	24.28391401	22.37888199	20.06350626
48	24.16979719	23.00790578	20.31653957
49	23.6086533	22.5562611	20.18510217
50	23.16667639	22.07739263	19.730237
51	23.03260423	21.45737289	19.61602922
52	23.14326716	22.27238888	19.75145161
53	6.321196903	5.881665241	5.53734682
}{\thedonaldrnc}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	10.14476021	8.188306758	7.29468599
-51	26.15511043	28.20679147	27.16366906
-50	28.17452357	28.9594478	27.2523532
-49	28.73209815	30.10983397	27.99822931
-48	30.67047146	29.28240741	26.90105079
-47	29.97758285	28.33799918	26.75702551
-46	30.70932445	28.0649404	27.46750524
-45	31.87116002	28.32623823	27.64366374
-44	33.86891215	27.86876745	28.70578512
-43	31.14879357	29.17433027	27.95496582
-42	30.49667406	28.74801902	29.48837209
-41	28.42824808	26.50553797	26.7996864
-40	31.03141136	29.04292833	28.79825889
-39	31.92344291	28.17095659	27.53956835
-38	29.72222222	28.24020695	27.41916606
-37	26.67583497	25.70765912	24.8717574
-36	26.81321521	26.12835181	24.39929204
-35	28.85792537	26.53540121	25.20813559
-34	27.80990099	27.87637897	25.79361496
-33	29.16040956	28.50436137	26.07379376
-32	30.43041006	28.42301806	25.58971963
-31	31.53510324	28.51241135	25.58844657
-30	27.96417312	28.54283217	26.41445643
-29	26.80468973	29.23846374	25.24692769
-28	27.13558368	28.87908033	26.6178793
-27	24.98998121	28.2988242	24.6432357
-26	26.1680208	27.7543054	25.33017554
-25	28.00109319	28.07987581	25.90881626
-24	27.11108165	29.08365544	26.40807055
-23	26.41402954	28.08889497	25.78215768
-22	29.4395441	28.98517121	26.84597701
-21	28.46057786	27.22095793	26.22059566
-20	28.85494347	27.14176949	26.73820059
-19	28.37943016	28.09632674	26.71140456
-18	27.30508475	27.26420382	25.29358238
-17	28.58591674	27.71339017	25.27155576
-16	28.04064695	27.6068863	25.36771196
-15	27.74501821	27.95352287	24.95324318
-14	27.35596886	27.09538759	24.6416629
-13	30.26556967	27.00238607	24.81563749
-12	28.95163241	26.3606403	24.1307405
-11	29.28543423	27.03804855	23.68759505
-10	29.31699102	26.71225984	23.61015142
-9	25.91482772	27.05659516	24.54023955
-8	28.30162941	27.76430672	24.44796285
-7	27.09099333	27.42117067	23.74878718
-6	23.105345	27.26168435	24.05681342
-5	21.06411868	26.71218962	24.49073496
-4	21.05423457	26.72913848	24.5251844
-3	20.88535397	25.85298197	23.85690306
-2	24.03806116	26.55268619	23.70218121
-1	22.68299228	25.52731536	24.08691947
0	24.13047842	26.58777541	24.83032646
1	24.79942029	25.39124123	23.52955448
2	27.6724483	25.51180336	23.37139049
3	31.59951624	26.15017065	23.71682627
4	28.86877362	25.46212682	23.77749771
5	27.74791137	25.24324324	22.89023831
6	27.1273326	24.93075562	23.13157285
7	27.98870262	24.41683622	22.87593633
8	27.51814815	24.35346174	22.1759434
9	29.21588367	24.946898	22.01795547
10	26.63545817	24.50377358	21.55065123
11	23.38584944	23.64107539	21.05002452
12	25.94152984	24.48955791	21.9378927
13	24.44421989	23.43762156	22.12066847
14	25.72622951	23.50520394	20.78494094
15	23.27981651	22.46397287	20.72591113
16	23.95188557	22.84836184	20.70744681
17	26.66195373	24.29810145	21.74391742
18	26.60266002	24.12795941	21.35499876
19	27.93747395	24.8049474	21.50347913
20	27.62894405	25.15473441	21.82934207
21	26.42020815	24.79182482	21.02800908
22	27.28098472	24.8338594	20.84605694
23	26.53479381	24.3174371	20.85798817
24	26.21550256	24.36498258	21.03416557
25	26.54958131	24.54330944	20.54270696
26	24.40274094	24.48507242	20.07967607
27	25.59724077	25.50438729	20.22983977
28	26.07307692	24.74084004	19.68410042
29	25.44751866	24.22925373	19.28534031
30	24.72957111	24.17331288	19.98206034
31	25.7760181	24.43409162	20.44903581
32	24.02786517	24.3095017	20.18134573
33	23.47125912	24.99590422	20.29245542
34	22.98797966	24.21520985	19.52970434
35	24.68190386	23.3280204	19.70886427
36	23.92413793	24.36874198	19.41783905
37	23.00515222	23.37357259	18.75543951
38	25.01507301	23.1984982	19.50129051
39	24.76837524	23.32582781	19.50637681
40	23.37836561	22.73061497	19.75160537
41	24.36877719	22.66622648	19.56366822
42	25.17461067	23.66378738	19.45382353
43	23.41851305	22.12316615	19.8289829
44	24.1187926	23.16305085	19.52432911
45	24.77512438	23.40149966	19.96133094
46	24.97359243	22.70095368	19.61712922
47	10.57371226	22.97058824	19.31297021
48	0	22.45620062	19.34474402
49	0	21.48497409	19.50873965
50	0	22.33639576	19.31697772
51	0	14.42927228	12.81626074
52	0	0	0
53	0	0	0
}{\greatawakening}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.260616471	7.091073711	6.71959799
-51	33.50374688	29.4609185	27.06901873
-50	28.9071805	26.50904594	24.54543526
-49	31.14676343	28.72490706	26.74098928
-48	33.05240314	31.23811771	28.53425213
-47	32.86241739	31.04153547	28.24869635
-46	34.14276714	31.89712016	29.06545358
-45	33.0526879	31.32955594	28.36996965
-44	31.99024851	30.50266816	27.62591639
-43	31.15125574	30.38622813	27.31306931
-42	31.60085245	30.49841229	27.55668956
-41	32.1036783	30.84216279	27.88491882
-40	31.44664701	29.87235139	27.29166395
-39	31.9534418	30.47045966	27.47074865
-38	32.15768945	30.56549562	27.59157854
-37	32.52956377	30.84498094	26.9921285
-36	32.56551214	30.84489488	27.95138711
-35	32.89136558	30.69942452	27.98701716
-34	33.52741624	30.78446273	27.51893408
-33	31.98111362	30.99824715	28.01164493
-32	31.8470321	30.52996055	27.51909323
-31	31.68745378	30.86620466	27.42488203
-30	32.06479882	30.98547291	27.47070424
-29	31.47452112	30.6832244	27.26371523
-28	29.95929368	29.78214174	26.63745781
-27	31.12298936	30.39884683	27.31746234
-26	32.21484953	31.21724503	27.37433325
-25	31.48822046	31.0550097	27.35820424
-24	30.44246862	30.36118212	26.84461169
-23	29.32524121	29.3134018	25.89612215
-22	30.65483431	30.53701851	27.36534077
-21	30.73638385	30.41497699	26.9683404
-20	32.29059724	31.43998768	27.57010348
-19	30.45334485	30.58987373	27.10521662
-18	30.67202473	30.33589871	27.19012612
-17	31.98188986	30.91646571	27.90196078
-16	30.9764952	29.45217499	26.7872002
-15	31.14334072	29.71167161	27.01243687
-14	29.80242506	28.8258753	26.20631099
-13	30.68400712	29.69002545	27.01200654
-12	30.31871111	29.57171191	26.71686028
-11	31.59366722	30.96536341	27.48064801
-10	31.31226218	29.83957418	27.05343367
-9	32.28585313	30.65011497	26.97353823
-8	31.26435304	29.71971056	26.71957504
-7	31.50343263	30.1927681	27.10274708
-6	31.0864805	29.51384577	26.8269084
-5	31.72158705	30.11635688	27.0905052
-4	33.23059096	30.74863856	26.77762193
-3	30.63576444	29.09611338	25.75399073
-2	30.82559429	29.16619124	25.8061906
-1	31.76725935	29.78713639	26.7433526
0	31.59248483	29.35662711	26.36086002
1	33.79698334	27.95991856	25.70331474
2	26.50684932	24.34273799	22.31540113
3	28.2595454	26.09220507	24.07543364
4	29.86194006	28.1890557	25.86180166
5	29.87148747	28.19845344	25.71108735
6	29.81642912	28.54999352	25.96703003
7	29.68847932	28.50097873	25.49504283
8	30.31639679	28.77128286	26.03607621
9	29.17474971	28.36003428	25.58221739
10	29.32111104	28.37073526	25.64566714
11	29.64915694	28.68780293	25.31052025
12	29.02513453	28.04924981	24.87057107
13	29.46983728	28.34977095	25.33735696
14	29.41083223	28.42596704	24.95576146
15	29.73035194	28.61374169	25.76544246
16	28.84153796	27.92121737	25.17619377
17	30.69835587	29.22396711	25.9948143
18	29.78709677	28.39651903	25.46460674
19	29.1627501	27.79380182	25.29748495
20	30.36352168	28.78432973	25.34550085
21	28.9482747	27.75618686	24.9173489
22	29.53722903	27.98324672	24.50900071
23	29.40942811	27.75053364	24.58456014
24	29.93469524	27.69100697	24.26029359
25	29.97116039	27.56537152	25.16229413
26	30.84796078	28.39915295	25.12218371
27	29.68472088	27.76068855	24.76349334
28	28.76911347	27.34339942	24.69867525
29	27.87381247	26.7666244	24.1299025
30	29.53989525	28.19588632	24.96571761
31	28.5135605	27.09014124	24.4810444
32	28.05917489	27.1394217	24.02795844
33	27.86730088	26.7340762	24.09207276
34	28.23852632	26.8915964	23.83488493
35	27.44842447	26.62638077	23.79605214
36	27.38031446	26.13206322	23.27518944
37	27.61966173	26.30348981	22.98885794
38	27.58691496	26.27320376	23.06279827
39	28.65026053	27.23899325	23.7879723
40	28.75906168	27.37174071	24.18443457
41	28.91904526	27.24447353	24.25374376
42	29.13653215	26.81676542	23.8755011
43	28.74807692	27.21445341	24.12244586
44	28.26097491	26.66676419	23.79666945
45	28.19552913	26.71855184	23.56440263
46	28.03202821	26.71170903	23.34636015
47	28.68105377	27.21797352	24.16289873
48	28.18409042	26.60888327	23.42593024
49	27.4441691	25.95019846	22.95212145
50	27.95271833	26.2910033	23.2156649
51	28.77957183	26.81990205	23.76475137
52	28.55218782	26.55997893	23.54873248
53	6.587119034	6.40382507	5.926912929
}{\starwarslastjedi}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.37181732	1.909634199	1.702077409
-51	10.06709932	11.66870693	10.28206488
-50	10.05668985	11.87695793	10.5680982
-49	9.721964306	11.45529905	10.16993622
-48	10.71434997	12.59209279	11.07061262
-47	10.73958651	12.52376821	11.00867595
-46	10.19402098	12.12015037	10.5237705
-45	9.25781112	11.0631677	9.632091387
-44	10.16674431	11.91430912	10.4626211
-43	11.15966009	13.03797773	11.52846195
-42	11.42201732	13.27427828	11.69952282
-41	11.37978506	13.31987084	11.78353497
-40	11.54540489	13.149951	11.64185987
-39	11.76597966	13.08323293	11.5858357
-38	11.91998522	12.87779331	11.47031699
-37	12.59020739	13.19014571	11.89751129
-36	13.95580794	13.13912317	11.96749731
-35	14.00289152	13.28970071	11.86012436
-34	14.3627251	13.32579883	11.88428849
-33	14.61629532	13.31636866	11.79296605
-32	14.51843344	13.37376902	11.84526277
-31	14.29122424	13.82661012	12.48387719
-30	14.2775859	14.06368178	12.7463569
-29	14.30054136	14.04154417	12.83248984
-28	14.56413552	14.26068726	12.77593548
-27	15.27541726	14.46705865	12.83159011
-26	15.26340139	14.42482369	12.64158674
-25	14.40267626	14.551384	12.60768625
-24	14.12839954	14.73956978	12.73541556
-23	13.93487655	14.56675824	12.51200977
-22	14.37931921	15.04528732	12.70617439
-21	15.89513421	15.59689624	13.03600521
-20	15.40616215	15.79610262	13.25409296
-19	14.93254727	15.80601475	13.32359699
-18	13.23970699	15.18267547	12.66316415
-17	14.35416299	15.82733304	12.97639819
-16	14.82250888	15.67632175	12.7462605
-15	16.3151596	16.32632898	13.21222345
-14	16.8277618	16.778656	13.39392041
-13	14.60620713	16.49057786	13.39490047
-12	14.34447639	16.62489759	13.16137273
-11	14.3331834	16.96677752	13.82098617
-10	13.98832147	16.90124825	13.6909754
-9	13.41776036	16.11070413	13.01701451
-8	15.30548907	16.87313445	13.65519513
-7	15.9353424	17.13904285	13.79458878
-6	16.17048722	16.891304	13.57099018
-5	15.57407913	16.88033158	13.52682316
-4	16.41016209	16.99569457	13.70694558
-3	16.84840404	17.17962311	13.87815106
-2	17.54648118	17.25932173	13.80170627
-1	18.01929286	16.69727055	13.68008226
0	19.20051084	16.99482706	13.76915538
1	23.14092946	16.71783379	12.97304028
2	15.75433326	15.66885151	12.75896917
3	14.60301039	14.9046701	12.01601838
4	15.37278116	15.86895754	12.9204865
5	14.33512715	15.44063168	12.66896419
6	14.42596906	15.26186001	12.22692437
7	12.68238261	13.83539769	11.00588037
8	12.2938748	13.60841486	11.0312977
9	13.62448796	15.00205632	12.27419225
10	14.11108255	15.11288897	12.30058964
11	14.93135853	15.08406831	11.89878055
12	15.21138616	14.92300031	11.85692711
13	14.75251803	14.39073369	11.60987131
14	12.90046746	13.83639372	11.12236307
15	12.66064802	13.74151365	10.97432561
16	12.64538722	14.0583	11.26519497
17	12.28555365	13.51775989	10.93003004
18	11.97553453	13.49755008	11.01993863
19	12.07712326	13.54489373	11.04145178
20	11.83633998	13.24799589	10.82436015
21	11.60839183	13.30634408	10.83639402
22	11.91391303	13.25214067	10.92786106
23	11.38135934	13.0562758	10.6055012
24	11.59804662	13.13105852	10.78608956
25	11.3960097	12.868331	10.5000241
26	10.94713338	12.78447154	10.37730756
27	11.00444973	12.7027166	10.24299095
28	11.5186744	12.67556669	10.2215742
29	11.169427	12.45786946	9.842788516
30	11.23247819	12.45427089	10.0928809
31	10.92867584	12.3801147	10.08121656
32	10.60458467	12.6172185	10.00666763
33	10.58397455	12.33493984	10.02231648
34	10.04158969	11.85784054	9.608136116
35	10.02011213	11.78321847	9.500490031
36	9.840420234	11.96634376	9.539210488
37	9.712920274	12.17922149	9.792451921
38	10.04469005	12.06336048	9.732909176
39	9.593179226	11.84286793	9.714223743
40	9.936065284	11.90291902	9.703507334
41	10.00061043	11.64370974	9.372134124
42	9.483767329	11.54372098	9.399415176
43	9.005606336	11.40027632	9.195241079
44	9.213394162	11.49666651	9.250333382
45	9.281891054	11.4652433	9.389903761
46	9.575846171	11.57816441	9.46356903
47	9.641772823	11.39457323	9.294275478
48	9.797722125	11.41716067	9.378030559
49	9.409824742	11.34819349	9.323821918
50	9.370837416	11.29244783	9.403865619
51	9.470048674	11.27795717	9.224514388
52	9.842026634	11.38956094	9.387429508
53	0	1.757514418	1.457768995
}{\thedonaldelection}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.37181732	1.909634199	1.702077409
-51	10.06709932	11.66870693	10.28206488
-50	10.05668985	11.87695793	10.5680982
-49	9.721964306	11.45529905	10.16993622
-48	10.71434997	12.59209279	11.07061262
-47	10.73958651	12.52376821	11.00867595
-46	10.19402098	12.12015037	10.5237705
-45	9.25781112	11.0631677	9.632091387
-44	10.16674431	11.91430912	10.4626211
-43	11.15966009	13.03797773	11.52846195
-42	11.42201732	13.27427828	11.69952282
-41	11.37978506	13.31987084	11.78353497
-40	11.54540489	13.149951	11.64185987
-39	11.76597966	13.08323293	11.5858357
-38	11.91998522	12.87779331	11.47031699
-37	12.59020739	13.19014571	11.89751129
-36	13.95580794	13.13912317	11.96749731
-35	14.00289152	13.28970071	11.86012436
-34	14.3627251	13.32579883	11.88428849
-33	14.61629532	13.31636866	11.79296605
-32	14.51843344	13.37376902	11.84526277
-31	14.29122424	13.82661012	12.48387719
-30	14.2775859	14.06368178	12.7463569
-29	14.30054136	14.04154417	12.83248984
-28	14.56413552	14.26068726	12.77593548
-27	15.27541726	14.46705865	12.83159011
-26	15.26340139	14.42482369	12.64158674
-25	14.40267626	14.551384	12.60768625
-24	14.12839954	14.73956978	12.73541556
-23	13.93487655	14.56675824	12.51200977
-22	14.37931921	15.04528732	12.70617439
-21	15.89513421	15.59689624	13.03600521
-20	15.40616215	15.79610262	13.25409296
-19	14.93254727	15.80601475	13.32359699
-18	13.23970699	15.18267547	12.66316415
-17	14.35416299	15.82733304	12.97639819
-16	14.82250888	15.67632175	12.7462605
-15	16.3151596	16.32632898	13.21222345
-14	16.8277618	16.778656	13.39392041
-13	14.60620713	16.49057786	13.39490047
-12	14.34447639	16.62489759	13.16137273
-11	14.3331834	16.96677752	13.82098617
-10	13.98832147	16.90124825	13.6909754
-9	13.41776036	16.11070413	13.01701451
-8	15.30548907	16.87313445	13.65519513
-7	15.9353424	17.13904285	13.79458878
-6	16.17048722	16.891304	13.57099018
-5	15.57407913	16.88033158	13.52682316
-4	16.41016209	16.99569457	13.70694558
-3	16.84840404	17.17962311	13.87815106
-2	17.54648118	17.25932173	13.80170627
-1	18.01929286	16.69727055	13.68008226
0	19.20051084	16.99482706	13.76915538
1	23.14092946	16.71783379	12.97304028
2	15.75433326	15.66885151	12.75896917
3	14.60301039	14.9046701	12.01601838
4	15.37278116	15.86895754	12.9204865
5	14.33512715	15.44063168	12.66896419
6	14.42596906	15.26186001	12.22692437
7	12.68238261	13.83539769	11.00588037
8	12.2938748	13.60841486	11.0312977
9	13.62448796	15.00205632	12.27419225
10	14.11108255	15.11288897	12.30058964
11	14.93135853	15.08406831	11.89878055
12	15.21138616	14.92300031	11.85692711
13	14.75251803	14.39073369	11.60987131
14	12.90046746	13.83639372	11.12236307
15	12.66064802	13.74151365	10.97432561
16	12.64538722	14.0583	11.26519497
17	12.28555365	13.51775989	10.93003004
18	11.97553453	13.49755008	11.01993863
19	12.07712326	13.54489373	11.04145178
20	11.83633998	13.24799589	10.82436015
21	11.60839183	13.30634408	10.83639402
22	11.91391303	13.25214067	10.92786106
23	11.38135934	13.0562758	10.6055012
24	11.59804662	13.13105852	10.78608956
25	11.3960097	12.868331	10.5000241
26	10.94713338	12.78447154	10.37730756
27	11.00444973	12.7027166	10.24299095
28	11.5186744	12.67556669	10.2215742
29	11.169427	12.45786946	9.842788516
30	11.23247819	12.45427089	10.0928809
31	10.92867584	12.3801147	10.08121656
32	10.60458467	12.6172185	10.00666763
33	10.58397455	12.33493984	10.02231648
34	10.04158969	11.85784054	9.608136116
35	10.02011213	11.78321847	9.500490031
36	9.840420234	11.96634376	9.539210488
37	9.712920274	12.17922149	9.792451921
38	10.04469005	12.06336048	9.732909176
39	9.593179226	11.84286793	9.714223743
40	9.936065284	11.90291902	9.703507334
41	10.00061043	11.64370974	9.372134124
42	9.483767329	11.54372098	9.399415176
43	9.005606336	11.40027632	9.195241079
44	9.213394162	11.49666651	9.250333382
45	9.281891054	11.4652433	9.389903761
46	9.575846171	11.57816441	9.46356903
47	9.641772823	11.39457323	9.294275478
48	9.797722125	11.41716067	9.378030559
49	9.409824742	11.34819349	9.323821918
50	9.370837416	11.29244783	9.403865619
51	9.470048674	11.27795717	9.224514388
52	9.842026634	11.38956094	9.387429508
53	0	1.757514418	1.457768995

}{\thedonaldelectioninactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.234787259	1.451687663	1.399156168
-51	7.836047064	9.070299501	8.694675541
-50	8.068219634	9.18582125	8.705609698
-49	7.853399097	9.228369384	8.876634181
-48	8.049619681	9.138222011	8.721892085
-47	8.609579273	9.968801997	9.397789399
-46	8.5578203	10.10417162	9.617839315
-45	8.816199192	10.38608272	9.887627763
-44	8.869978607	10.23074638	9.877050155
-43	8.808295698	10.33331353	9.890301878
-42	9.330342287	10.58075826	9.970881864
-41	9.564594723	10.49370097	9.80770145
-40	9.8524483	10.34163299	9.538150701
-39	10.08236273	10.83860233	10.14499643
-38	10.40646541	11.1679344	10.50029712
-37	10.65658426	11.40735679	10.5
-36	10.57505348	11.19990492	10.39214405
-35	10.53101973	11.47159496	10.27834561
-34	10.80354172	11.53714048	10.56893273
-33	10.9548966	11.86754219	10.7178512
-32	11.35458759	11.84157357	10.98853102
-31	11.27781079	11.75356549	11.03672451
-30	11.72581412	12.25487283	11.25635845
-29	11.76170668	11.96624673	11.26479677
-28	12.10274542	12.17607559	11.42304493
-27	11.29855004	11.55817685	11.00826004
-26	12.57428096	12.69586404	12.07523176
-25	12.6602686	12.71523651	12.10209175
-24	12.34222724	12.33289755	11.6086879
-23	11.52929641	11.23003328	10.45745187
-22	13.20792726	12.6223556	11.97016877
-21	14.12776325	13.93552413	13.12817923
-20	14.48882814	13.99387925	12.86991918
-19	14.90117661	14.17863085	13.37217732
-18	14.96101735	14.3591633	13.60785595
-17	14.76182553	14.29135964	13.08569052
-16	15.11397671	14.14879962	12.8008676
-15	15.59585215	14.83093653	13.56304968
-14	15.25944854	14.26913478	13.21505824
-13	15.8853102	14.69223913	13.47331828
-12	15.98116235	14.7178512	13.56102924
-11	16.18510815	14.63424055	13.81198003
-10	16.55787972	14.86736392	14.03636796
-9	15.73746137	14.50808177	13.63851913
-8	16.69087236	15.0971595	14.82231994
-7	16.34204897	15.03268362	14.77281911
-6	16.9803304	15.49708819	14.79795579
-5	16.89559068	15.25362491	14.09472308
-4	16.60357737	14.9169836	14.20590682
-3	16.48205372	15.1533159	14.45008319
-2	15.89891847	14.56786309	13.8409199
-1	15.52971238	15.14719515	14.3913121
0	11.53666508	14.77192774	13.8589256
1	13.20905633	14.84139529	13.74631566
2	11.47753744	13.88834086	13.02174947
3	11.36676967	13.98496553	13.20881864
4	11.18695032	13.33313525	12.34181127
5	11.39975042	13.48514381	13.25433801
6	11.26402425	13.53060376	13.02121464
7	10.75297124	13.10874733	12.95228191
8	10.56572379	12.79563822	12.55223437
9	10.73841217	12.90117661	12.43510815
10	10.29926313	12.20988828	12.19277395
11	10.01105301	12.23181602	12.17904683
12	9.990016639	12.04973853	11.832541
13	9.296054195	11.19366532	11.03880437
14	9.925124792	11.94342762	11.77787022
15	9.874316615	11.78880437	11.56560494
16	9.653137628	11.73098407	11.46999049
17	9.476230093	11.37051343	11.42756121
18	9.633527454	11.28654623	11.45786784
19	9.585631091	11.45180651	11.40212741
20	9.374019491	11.3531614	11.34252436
21	9.086403613	11.17536249	11.17340147
22	9.282861897	11.27020442	11.12710958
23	8.946398859	10.80360114	10.60161635
24	9.135131923	10.87633706	10.50820062
25	8.680235322	10.43320656	9.835096268
26	9.347397195	11.39790825	10.74340385
27	8.792548134	10.8665914	10.64594723
28	8.603577371	10.70780841	10.1216425
29	7.827549323	9.486094604	9.043974329
30	8.458580937	10.11605657	9.943130497
31	8.974269075	10.96535536	10.50980509
32	8.956322795	10.64410506	10.43243404
33	8.707095317	10.65105776	10.53624911
34	8.479498455	10.2816734	9.972842881
35	8.314297599	10.12110768	10.06483242
36	8.00772522	9.888400285	9.845317328
37	8.308414547	10.14475874	10.05538388
38	8.294152603	9.998217257	9.80259092
39	8.253922035	9.856013787	9.729082482
40	8.32439981	9.696993107	9.491858807
41	8.272521987	9.697230806	9.312396007
42	8.042666984	9.575053482	9.387033516
43	8.108569052	9.900166389	9.743998098
44	8.261766104	9.876158783	9.779950083
45	7.992215355	9.667815546	9.825885429
46	8.012063228	9.798787735	9.608569052
47	7.896541478	9.651652009	9.510755883
48	7.677145234	9.308652246	9.460601379
49	7.578440694	9.147908248	9.171262182
50	7.595673877	9.189980984	9.047302116
51	7.324578084	9.136676967	8.619622058
52	7.526146898	9.132160685	8.928452579
53	2.427382933	2.962384122	1.482529118


}{\fatpeoplehateinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.05459985	1.848466717	1.523560209
-51	11.9459985	11.21361257	10.59640987
-50	11.55108452	10.85430067	10.42782349
-49	11.80493642	10.98504114	10.4302169
-48	13.26791324	11.91637996	10.90650711
-47	13.59670905	11.74809274	11.04697083
-46	13.98578908	12.33926702	11.44891548
-45	13.72266268	11.55467464	10.37905759
-44	13.93298429	12.07329843	10.72131638
-43	14.21525804	12.98608826	12.04203441
-42	13.75617053	12.91907255	12.56424832
-41	14.37008227	13.63246073	12.85474944
-40	14.22228871	13.93403141	13.03186238
-39	13.73074046	14.03754675	12.88077786
-38	13.62169035	13.45983545	12.40284218
-37	13.43904263	12.96948392	12.7907255
-36	13.90172027	13.55123411	13.38145101
-35	12.76798803	13.23231114	13.33238594
-34	12.99775617	13.94928945	13.20777861
-33	13.77142857	13.86103216	13.29035153
-32	13.33747195	13.94405385	13.48317128
-31	14.12490651	13.62064323	14.10201945
-30	14.70231862	14.0987285	14.09020194
-29	14.12595363	14.06387435	14.31877337
-28	14.45968586	13.85145849	14.40179506
-27	13.48735976	14.34644727	14.39640987
-26	14.19371728	14.26073298	14.05190726
-25	14.38593867	14.25250561	14.00448766
-24	14.85699327	14.61211668	14.36305161
-23	14.51817502	14.55452506	14.01899776
-22	14.74809274	14.65744203	14.55751683
-21	14.31982049	14.75826477	15.02602842
-20	15.35198205	14.75497382	15.56544503
-19	15.2460733	15.26073298	15.63126402
-18	13.69349289	15.20553478	15.56035901
-17	14.58982797	15.81062079	15.23051608
-16	15.35706806	16.39057592	14.84652206
-15	15.4960359	16.69842932	15.76290202
-14	13.8408377	16.93627524	15.41585639
-13	15.1947644	16.23754675	15.50441286
-12	16.79132386	16.46746447	15.9802543
-11	17.43590127	16.51982049	15.65938669
-10	16.67808527	16.75272999	15.69035153
-9	16.41585639	16.98279731	15.75646971
-8	16.97083022	17.15108452	15.45968586
-7	17.20718025	17.14375467	15.44562453
-6	15.31667913	17.60762902	15.2776365
-5	16.32490651	17.52610322	15.75961107
-4	16.5026178	17.17726253	15.61795064
-3	17.45370232	17.57845924	15.36768886
-2	18.84278235	17.45624533	15.63709798
-1	18.20059835	16.96768886	15.555273
0	15.22453254	16.71997008	15.70575916
1	13.44756918	16.30695587	14.60777861
2	12.40373972	15.6499626	14.74435303
3	11.76694091	14.46043381	13.93133882
4	12.53866866	15.35557218	14.98070307
5	11.96694091	15.01361257	13.82303665
6	12.17157816	14.35991025	13.50441286
7	11.09857891	13.29050112	12.07000748
8	10.69349289	12.47120419	11.244727
9	11.9986537	13.50112191	12.47778609
10	12.06267764	13.29259536	12.90441286
11	11.59715782	13.62303665	12.69424084
12	11.84712042	13.25205684	12.46551982
13	12.14360509	13.43709798	12.70501122
14	12.22722513	13.20643231	12.52834705
15	11.84382947	12.77427076	12.08840688
16	12.15018699	12.99117427	12.35302917
17	11.37008227	12.35826477	11.76649215
18	11.49992521	12.28930441	11.57591623
19	11.65474944	12.38219895	12.15811518
20	11.53807031	12.49364248	11.67853403
21	11.86372476	12.55931189	11.40239342
22	11.48870606	12.77217651	12.32610322
23	11.34315632	12.35317876	11.74943904
24	11.21899776	11.8697083	11.75063575
25	12.07973074	12.78743455	11.17292446
26	11.96065819	12.30456245	11.30456245
27	11.45355273	11.68436799	11.31967091
28	12.03560209	11.80059835	10.97726253
29	11.84532536	11.84293194	10.73612565
30	11.83126402	11.95063575	11.13672401
31	11.53193717	11.73118923	11.07823485
32	10.91697831	11.94719521	11.07688856
33	10.97427076	11.84442782	10.89199701
34	10.85534779	11.98204936	10.63470456
35	10.66282723	12.00867614	10.84547494
36	10.96724009	11.67404637	11.2
37	10.21989529	10.77247569	10.09379207
38	10.4987285	11.32056844	10.2776365
39	10.04308153	11.28721017	10.10650711
40	10.08616305	11.02333583	10.19506358
41	9.756170531	10.8092745	10.12460733
42	9.633208676	10.66955871	9.76724009
43	9.002243829	10.35048616	9.670306657
44	9.231413613	10.92954375	9.941810022
45	9.362154076	10.976365	9.923560209
46	9.43500374	10.78234854	9.908601346
47	9.309050112	10.84263276	9.705609574
48	9.50815258	10.98638743	9.688107704
49	8.839790576	10.68885565	9.666118175
50	8.896484667	10.57995512	9.77920718
51	8.966043381	10.43724757	9.676140613
52	8.411967091	10.07524308	9.48197457
53	1.775467464	1.805983545	1.459237098


}{\incelsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.699652778	4.197916667	2.694444444
-51	21.76215278	27.90972222	20.11979167
-50	22.40277778	30.06944444	21.03645833
-49	21.79166667	27.55034722	20.72222222
-48	22.86805556	27.69618056	21.66319444
-47	25.60069444	31.6875	21.80034722
-46	24.03125	35.13715278	24.00520833
-45	23.92708333	32.10763889	22.96701389
-44	24.12152778	32.50868056	23.92534722
-43	23.91493056	28.91145833	23.90451389
-42	24.22569444	30.34722222	25.25347222
-41	26.01736111	31.91145833	27.69097222
-40	26.05034722	35.15972222	29.30034722
-39	33.74305556	37.86979167	29.56597222
-38	29.98784722	35.13368056	27.23263889
-37	28.35416667	31.72916667	27.76388889
-36	30.94444444	36.50694444	29.46006944
-35	29.14930556	38.42534722	30.01215278
-34	31.20659722	37.75520833	27.02256944
-33	27.32638889	34.26736111	25.05729167
-32	28.11284722	33.08506944	25.66319444
-31	33.78645833	39.62326389	27.54166667
-30	33.26736111	42.38368056	29.27256944
-29	37.15277778	42.24652778	31.46527778
-28	40.05729167	44.61979167	34.11631944
-27	41.99305556	40.83680556	33.13020833
-26	41.16145833	39.39583333	31.36979167
-25	44.41493056	40.04513889	29.92708333
-24	40.41493056	41.36458333	33.38368056
-23	39.18402778	41.22916667	27.71354167
-22	41.47743056	40.05208333	29.44270833
-21	45.38368056	40.01388889	32.02777778
-20	46.35416667	38.73958333	31.66319444
-19	45.35763889	44.17361111	27.88368056
-18	47.85590278	42.22048611	28.33854167
-17	48.19097222	46.30034722	31.54861111
-16	53.40104167	45.60590278	29.56770833
-15	48.67361111	49.18923611	27.55208333
-14	49.98784722	47.26388889	26.76041667
-13	47.20833333	41.28645833	26.58159722
-12	47.63541667	43.65104167	28.68229167
-11	46.37152778	45.36631944	26.70659722
-10	47.265625	44.40972222	27.64930556
-9	44.71875	48.11805556	27.35416667
-8	43.71006944	43.55555556	27.44097222
-7	47.19965278	47.67013889	28.140625
-6	45.61458333	45.66840278	30.49479167
-5	44.453125	43.18923611	27.02430556
-4	42.81597222	44.95486111	28.45659722
-3	41.22395833	44.97222222	28.22222222
-2	40.12847222	42.17361111	27.72569444
-1	32.80208333	41.97048611	27.44791667
0	35.67534722	43.59201389	26.09548611
1	36.42013889	42.56770833	26.56944444
2	32.03298611	41.36979167	26.55902778
3	29.67361111	39.140625	25.60763889
4	28.3125	36.58854167	23.984375
5	27.80902778	35.86284722	25.203125
6	28.74826389	34.58506944	24.85069444
7	29.99652778	38.63020833	23.17013889
8	28.06423611	35.78298611	23.45659722
9	25.55729167	36.38541667	22.41666667
10	26.55729167	37.74826389	23.74305556
11	26.82638889	37.69097222	24.09027778
12	26.875	37.47395833	23.96701389
13	25.703125	36.04513889	22.58680556
14	25.45138889	40.05034722	23.97569444
15	24.99131944	35.890625	23.14756944
16	26.99479167	38.82986111	25.31770833
17	26.53993056	33.81076389	23.56076389
18	28.59548611	37.26736111	23.88194444
19	24.11458333	32.06597222	20.4375
20	24.25520833	30.65625	20.171875
21	24.796875	31.16666667	20.58854167
22	24.36631944	30.61284722	21.59375
23	22.18055556	30.03472222	20.5625
24	24.78125	31.42881944	19.81423611
25	25.78645833	32.04513889	21.66840278
26	22.48611111	30.38020833	21.32638889
27	26.18229167	31.71006944	21.43402778
28	22.23784722	31.49479167	21.765625
29	21.92361111	29.52083333	20.96527778
30	22.05729167	28.703125	20.69097222
31	22.78819444	29.42013889	20.78472222
32	22.23611111	31.01909722	20.60416667
33	21.39583333	28.40798611	20.296875
34	23.30381944	30.42534722	21.15277778
35	23.26388889	30.43402778	19.84722222
36	23.22743056	28.35243056	19.50173611
37	21.1875	26.87326389	21.21875
38	22.80555556	28.63020833	19.28125
39	21.62152778	28.00694444	18.35416667
40	22.71875	26.86631944	17.94618056
41	23.02951389	26.10590278	19.60243056
42	21.80208333	27.16319444	18.31944444
43	24.56597222	29.61805556	19.02951389
44	20.70486111	29.68229167	17.203125
45	24.36979167	26.55555556	17.27430556
46	20.80729167	28.68402778	16.40451389
47	19.34027778	27.13715278	16.75694444
48	22.5625	28.72048611	18.08159722
49	19.97916667	25.27083333	16.40104167
50	18.79166667	26.83680556	16.66145833
51	17.37152778	25.01736111	16.39409722
52	18.18229167	22.953125	16.85590278
53	4.765625	5.052083333	2.446180556

}{\physicalremovalinactive}


\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.464400378	1.631161473	0.947119925
-51	7.609442871	7.036449481	6.527667611
-50	7.968649669	6.910292729	6.607932011
-49	8.084419263	7.003588291	6.97299339
-48	7.858356941	6.915014164	7.489329556
-47	7.965061379	7.020396601	7.57223796
-46	7.902738432	7.258734655	7.527856468
-45	7.73578848	7.070254958	7.19565628
-44	8.236449481	7.250047214	7.544475921
-43	8.626440038	7.45325779	7.715014164
-42	7.789423985	7.401133144	7.64815864
-41	8.072710104	7.296883853	8.067233239
-40	8.742020774	7.385457979	8.065533522
-39	8.882341832	7.278186969	7.687818697
-38	9.397167139	7.782625118	7.969971671
-37	9.084985836	7.921624174	8.036071766
-36	9.578281398	8.200188857	8.611142587
-35	9.718035883	7.907837583	8.330878187
-34	11.35694051	8.244192635	8.926912181
-33	9.509915014	8.333522191	8.660812087
-32	9.607554297	8.712181303	8.969782814
-31	9.942776204	8.867233239	9.243626062
-30	9.496883853	9.18394712	9.116713881
-29	8.932011331	9.395845137	9.384513692
-28	8.498961284	8.902360718	8.752974504
-27	8.531255902	9.100283286	8.916902738
-26	9.503493862	9.799622285	9.479508971
-25	9.154296506	9.472521246	9.547119924
-24	9.117847025	9.671199245	9.305949008
-23	8.561473088	9.476298395	9.171482531
-22	10.36071766	9.796600567	8.947308782
-21	9.570349386	9.485363551	9.305949008
-20	9.240226629	9.723890463	9.071199245
-19	9.69272899	10.18734655	9.505760151
-18	9.301416431	10.25023607	9.525590179
-17	9.149952786	9.907082153	9.703493862
-16	9.330500472	9.993389991	9.056846081
-15	9.694806421	10.93711048	9.660623229
-14	9.386024551	10.71463645	10.00868744
-13	9.463456091	10.63550519	10.47195467
-12	8.601888574	9.853068933	9.349763928
-11	7.933522191	9.894806421	9.252691218
-10	7.952030217	10.5312559	9.730500472
-9	7.618508026	10.65930123	10.28366383
-8	7.646270066	10.67610954	10.21680831
-7	7.731822474	10.58356941	10.44664778
-6	8.521813031	10.84400378	10.29216242
-5	7.839848914	10.70538244	10.69707271
-4	7.663078376	10.00698772	10.47440982
-3	7.673087819	10.25552408	9.893484419
-2	5.818508026	9.920679887	9.233050047
-1	5.261756374	9.396789424	9.643437205
0	5.384324835	9.226817753	9.971293673
1	5.916336166	8.667422096	9.414542021
2	5.772426818	9.474220963	9.17884797
3	5.431916903	9.143342776	9.895184136
4	5.158073654	8.638149197	9.581869688
5	5.061756374	8.931067044	9.173937677
6	5.088762984	8.753163362	9.164305949
7	5.008498584	8.347308782	8.692351275
8	5.012842304	8.385080264	8.576959396
9	5.168271955	7.959584514	8.207176582
10	4.775826251	8.206232295	8.071576959
11	4.84381492	8.049858357	8.153918791
12	4.811142587	8.464778093	8.306326723
13	4.981114259	7.867988669	8.138621341
14	4.597733711	7.788857413	8.120679887
15	4.864400378	7.614353163	8.279886686
16	4.583380548	7.91898017	8.358073654
17	4.474032106	7.897450425	8.34523135
18	4.148253069	7.501983003	8.280642115
19	4.376770538	7.069877243	7.781303116
20	4.204532578	7.327478754	7.653446648
21	4.114825307	7.039282342	7.380547686
22	3.761473088	6.901416431	7.357884797
23	4.190745987	7.403966006	7.168083097
24	4.018319169	6.904060434	7.084041549
25	4.251935788	7.576015109	7.603210576
26	4.041926346	7.185457979	7.603777148
27	4.246081209	7.507459868	7.757507082
28	4.425118036	7.509159585	7.620963173
29	4.079508971	7.072521246	7.460623229
30	4.106326723	6.88177526	7.84305949
31	4.13068933	6.579603399	7.727856468
32	4.185835694	6.488762984	7.617752597
33	4.04230406	6.433805477	7.390368272
34	3.972804533	6.472710104	7.220396601
35	4.142398489	6.334088763	7.200944287
36	3.86496695	6.149197356	6.581680831
37	3.825873466	6.465155807	7.276109537
38	3.861189802	6.152785647	6.820585458
39	3.947686497	6.172426818	6.97884797
40	3.717280453	5.69197356	6.116147309
41	3.691595845	5.976392823	6.458356941
42	3.886496695	6.348064212	6.862700661
43	3.703305005	6.431728045	6.64381492
44	3.935599622	6.293106704	6.975259679
45	3.874409821	6.09197356	6.77884797
46	3.781114259	6.085552408	6.857223796
47	3.783002833	6.026628895	6.469121813
48	3.446081209	6.082908404	6.299905571
49	3.374881964	6.111048159	6.662889518
50	3.629084042	6.132577904	6.650991501
51	3.549386213	6.018319169	6.50292729
52	3.732389046	6.326534466	6.635127479
53	0.863644948	1.342209632	0.988668555

}{\darknetmarketsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.727979275	2.891709845	0.991709845
-51	9.262694301	10.43264249	7.507772021
-50	9.481865285	9.340414508	7.869430052
-49	10.09119171	10.3761658	7.974093264
-48	9.647150259	10.77305699	7.986528497
-47	9.563212435	10.40414508	7.86373057
-46	9.748186528	9.250259067	8.687046632
-45	9.420207254	9.693782383	8.696891192
-44	10.0253886	10.75388601	8.940932642
-43	10.5492228	10.36165803	8.974611399
-42	10.24093264	11.63782383	8.948704663
-41	10.83471503	11.88238342	9.272020725
-40	11.21036269	13.3373057	9.794300518
-39	10.14507772	13.38290155	10.25751295
-38	10.37512953	12.10725389	9.706217617
-37	10.94507772	10.94715026	10.69792746
-36	10.52901554	13.43367876	9.646632124
-35	11.25336788	11.77098446	9.420207254
-34	11.08082902	11.55958549	10.00777202
-33	11.24715026	11.41554404	10.57668394
-32	13.00829016	13.31917098	10.53626943
-31	12.06476684	11.72849741	10.80414508
-30	12.99430052	13.29170984	11.37823834
-29	12.91865285	12.87253886	11.11139896
-28	12.84611399	12.27202073	10.94041451
-27	12.24974093	14.16943005	11.06787565
-26	12.3015544	14.22901554	11.5253886
-25	13.61502591	13.65440415	11.22746114
-24	11.40414508	13.60777202	11.67253886
-23	12.30777202	13.13367876	11.35440415
-22	12.31709845	13.97357513	11.40103627
-21	13.3761658	15.7626943	11.33937824
-20	13.01295337	16.4984456	11.9134715
-19	13.39015544	15.41917098	12.26735751
-18	12.10518135	15.6373057	12.0373057
-17	13.17046632	16.42227979	12.25906736
-16	13.50569948	15.84507772	11.62072539
-15	13.07772021	14.14041451	11.10984456
-14	13.61865285	16.21554404	12.63316062
-13	12.37875648	13.97875648	12.2611399
-12	13.49792746	14.13005181	11.35595855
-11	13.37253886	14.73782383	10.05751295
-10	12.04093264	13.73523316	10.80777202
-9	11.26010363	13.75595855	12.23005181
-8	12.46476684	14.64507772	11.50310881
-7	12.08963731	14.27202073	11.69689119
-6	12.28911917	13.12642487	11.80103627
-5	11.18704663	13.80103627	11.79792746
-4	11.80051813	13.95647668	12.27409326
-3	13.86165803	14.58445596	11.82279793
-2	13.38445596	15.16735751	12.06632124
-1	10.20518135	13.78963731	10.98756477
0	10.23160622	13.41450777	10.54766839
1	11.16632124	14.03108808	10.24611399
2	11.09689119	12.86943005	10.20259067
3	11.13678756	12.86632124	10.72901554
4	9.879274611	13.3611399	11.34352332
5	9.657512953	12.92279793	10.18341969
6	10.14611399	11.70932642	9.899481865
7	9.372020725	11.77409326	9.44611399
8	9.442487047	11.82124352	9.31865285
9	8.498963731	11.19015544	8.95492228
10	7.987046632	11.27046632	9.005699482
11	9.285492228	11.08704663	8.862176166
12	7.800518135	10.47875648	8.939896373
13	8.738860104	11.25906736	9.106217617
14	9.157512953	12.19067358	8.732124352
15	8.679792746	11.6388601	8.632642487
16	7.872020725	11.6357513	9.161658031
17	7.189637306	10.97564767	9.358031088
18	6.787046632	11.50621762	8.919170984
19	8.42642487	11.09170984	8.774093264
20	7.226943005	10.63367876	9.283937824
21	7.367357513	9.935751295	9.384455959
22	6.475129534	10.20777202	9.072020725
23	6.996891192	9.618134715	8.40880829
24	7.358031088	10.05906736	8.343523316
25	6.955958549	9.999481865	8.368911917
26	6.646632124	10.58497409	8.171502591
27	7.580310881	10.6134715	8.466321244
28	7.561139896	11.13937824	8.303108808
29	6.923834197	9.583419689	7.994300518
30	6.423834197	10.27409326	8.528497409
31	6.971502591	10.33937824	8.242487047
32	6.692746114	9.267357513	8.655958549
33	6.80880829	9.666321244	8.440932642
34	5.629015544	10.43626943	7.66373057
35	5.478238342	10.53834197	7.774611399
36	5.117098446	10.83056995	7.932642487
37	5.655958549	8.044041451	7.350777202
38	5.102590674	9.364248705	7.267357513
39	5.307253886	8.433678756	7.425388601
40	5.332642487	8.35388601	7.506217617
41	5.552331606	8.92642487	7.026943005
42	6.264248705	7.566321244	7.116062176
43	6.169948187	8.216580311	7.859585492
44	7.025388601	8.776683938	7.237305699
45	6.42746114	9.199481865	7.271502591
46	6.220725389	9.24507772	7.086010363
47	6.323316062	7.776683938	7.287564767
48	6.314507772	7.83626943	7.566321244
49	5.825906736	8.779274611	6.997927461
50	5.993782383	8.806735751	7.568911917
51	5.954404145	7.80984456	6.816062176
52	5.950777202	9.32642487	6.830569948
53	2.25492228	1.63626943	1.1

}{\sanctionedsuicideinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.400722022	2.646012918	2.407824934
-51	15.84174464	17.18227363	15.24769133
-50	16.04784007	17.17075567	15.42108753
-49	16.05368501	17.0528009	15.27188329
-48	15.90778261	17.24484884	15.56498674
-47	15.93327439	17.50131388	15.6766873
-46	15.40939119	16.78950858	14.92796444
-45	16.87624942	17.90468823	15.85826211
-44	17.2417299	17.84530563	16.10949013
-43	16.9281171	17.96841769	16.08984183
-42	17.45895037	18.29757607	16.08981727
-41	17.59046146	18.33728726	16.19911091
-40	18.88464844	18.65085095	16.45178799
-39	17.96591272	18.70947224	16.67980646
-38	18.12696775	18.80679781	16.62557717
-37	18.38323633	19.02507429	17.1528883
-36	18.08971242	18.39445959	16.19247961
-35	17.91325917	18.69844544	16.48577955
-34	16.85733933	17.60008841	15.76672561
-33	18.98774528	19.35951276	17.12714903
-32	18.7776468	19.2101476	16.97507123
-31	18.84127803	18.15835359	15.97018371
-30	16.14961075	16.36012672	14.510782
-29	17.676662	17.59787814	15.84539247
-28	19.8345981	19.35013139	17.2791286
-27	21.63672978	19.56408556	17.32147067
-26	21.13460547	19.59389965	17.34942038
-25	21.41464673	19.35182593	17.22406425
-24	23.57270562	19.1170461	16.7992681
-23	22.8509541	18.73236081	16.69009726
-22	22.66310568	19.35347135	17.4824639
-21	23.07090056	19.41349247	17.28217408
-20	24.62722562	19.18730814	16.98216917
-19	24.70286598	19.10876986	16.89500442
-18	22.58162037	19.19548614	16.91352294
-17	23.04580171	19.0718829	16.96367521
-16	22.55833886	19.83255974	17.74990176
-15	23.48220732	20.01682261	18.03745456
-14	23.10709988	19.75660011	17.92098929
-13	22.89410349	19.92372111	17.87282641
-12	22.14541123	19.87369533	17.70478436
-11	21.63776124	19.54964513	17.42482071
-10	20.69147081	19.46847909	17.3352736
-9	20.88553255	19.19632113	17.24356518
-8	19.96635477	18.88288023	16.8313685
-7	20.24796778	19.24079668	17.02701641
-6	22.78624229	19.76485179	17.37125454
-5	20.39799602	19.83648911	17.57547402
-4	19.82673936	19.69520371	17.27760586
-3	17.86355264	18.24246666	16.5066313
-2	19.2881947	18.73101009	16.74002849
-1	19.11991945	18.34939463	15.98369191
0	20.33593654	18.69291977	16.19120248
1	21.66384243	18.6128343	15.67059633
2	17.70460964	18.08340087	15.505084
3	17.57879614	17.60315823	15.21993811
4	17.0418969	17.87833689	15.70775616
5	16.76423783	17.59694492	15.24027409
6	15.88116113	16.54075493	14.52524806
7	17.96441465	17.62629239	15.17459967
8	17.97838847	17.49068003	14.97290991
9	17.52714949	17.306982	14.63955202
10	17.33004249	17.03976031	14.4975194
11	17.62653798	17.24654338	14.4600894
12	17.41430291	17.17996513	14.59843796
13	17.25911737	17.01124782	14.48523922
14	16.97212603	16.71386822	14.31410256
15	17.48935386	17.03015791	14.64311327
16	19.95800486	17.68560132	14.45404755
17	16.39480341	16.46187284	13.82245309
18	15.15638891	15.7185589	13.18769034
19	16.45637172	16.72369164	14.36000589
20	16.04376335	16.37196395	14.1020729
21	15.86320882	16.14263612	13.76097849
22	14.0698691	14.62766767	12.41720699
23	13.95581915	14.38834451	12.45055998
24	15.72334782	16.31518456	14.05103645
25	16.32520445	16.42415089	13.98811278
26	16.42955377	16.47415212	13.85369388
27	16.29762519	16.36012672	13.7416986
28	15.76922321	15.97863405	13.50228411
29	14.45064957	15.24290872	12.99887022
30	14.50764999	14.98403694	12.91285981
31	15.28529679	15.21434711	13.20780529
32	14.36039687	14.90061151	12.71072797
33	14.13995923	14.9450625	12.86884763
34	14.58321668	15.05009946	12.83240004
35	14.0979641	14.76239593	12.67234011
36	14.25364081	14.77234215	12.84399253
37	14.3219136	14.87281122	12.93820611
38	13.96782829	14.59289275	12.69432164
39	14.17276947	14.77796606	12.89748502
40	13.86890641	14.48233012	12.50279988
41	13.60627717	14.35934085	12.23177621
42	13.58604091	14.2275105	12.17437862
43	14.12701687	14.37012206	12.16290893
44	13.35469928	13.69461431	11.75530504
45	13.47628871	13.94051917	11.9108213
46	13.68916231	14.08101869	11.92604873
47	13.51071981	14.02880719	12.03116711
48	13.32245389	13.83764336	11.93277827
49	12.60414057	13.33775387	11.42936438
50	12.66033056	13.25084113	11.35892524
51	12.81836489	13.33217908	11.46949602
52	12.87642133	13.61015742	11.67727675
53	2.126943196	2.153417324	1.820905786


}{\sandersforpresidentinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	0.995472078	1.000335402	0.634244508
-51	6.486332383	6.010900553	5.64078484
-50	6.413550226	5.762200235	5.134496059
-49	7.063390911	6.525071273	6.315277545
-48	7.624014758	6.908435351	6.839510314
-47	7.313768237	6.855777293	6.73872212
-46	7.713399296	7.192520543	6.812510481
-45	7.896193191	6.988093242	7.227234613
-44	7.794901895	6.844373637	7.281401979
-43	8.103303706	7.287942311	7.467717592
-42	7.856951199	7.690591984	7.765554251
-41	7.620157639	7.617139024	7.899044105
-40	7.906926044	7.866845548	7.697803119
-39	8.160825088	7.601375147	8.142377998
-38	7.952205266	7.941472413	8.518866342
-37	8.207781318	8.033372464	8.155626363
-36	7.874559785	8.2040919	7.933422774
-35	8.184638605	8.12661412	8.11017944
-34	8.053496562	8.157974174	8.149756834
-33	8.196042261	8.41019621	8.485493879
-32	7.810665772	8.697132316	7.8980379
-31	8.218178769	9.007714238	8.217843367
-30	8.485326178	9.044608419	8.037564984
-29	7.827100453	8.978869696	8.025658226
-28	7.716921013	8.25306054	7.999832299
-27	8.20207949	8.599865839	8.483313768
-26	8.18581251	8.885124937	8.901895019
-25	8.851920174	9.145899715	9.101458997
-24	8.809994969	9.119402985	9.419084354
-23	8.881938621	8.676337414	8.923528425
-22	9.217675667	8.931913466	8.818547711
-21	10.11822908	9.011403656	9.191682039
-20	9.66728157	9.465537481	9.656548717
-19	8.511319805	9.369109509	9.72647996
-18	9.080664095	9.453295321	9.638437028
-17	9.088881436	9.904913634	9.724132148
-16	8.262451786	9.920677511	9.539325843
-15	8.234110347	9.928056347	9.683045447
-14	7.50008385	9.964615127	9.232265638
-13	8.51635083	10.42545698	9.29381184
-12	8.428140198	9.980882106	9.399463357
-11	8.257420761	10.45279222	9.309911119
-10	8.099446587	10.33120912	8.961428811
-9	8.587455979	10.12963274	9.353177931
-8	9.516183129	9.966124434	9.394600034
-7	8.559953044	9.94482643	9.289954721
-6	8.498909945	9.800939125	8.72245514
-5	8.879255408	9.648163676	9.25909777
-4	8.17139024	9.986080832	9.396780144
-3	8.215495556	9.418748952	8.990273352
-2	8.294650344	10.27217843	9.24283079
-1	8.207949019	10.0806641	9.276035553
0	7.60204595	9.782324333	9.417239644
1	7.635586114	8.874224384	8.905752138
2	6.349320812	7.925876237	8.121079993
3	6.158141875	8.335401643	7.941640114
4	6.235619655	8.621834647	8.377997652
5	5.936273688	8.340600369	8.37346973
6	6.081334899	8.521381855	8.654200906
7	6.150763039	8.392923025	8.515009224
8	6.305886299	8.221700486	8.349153111
9	5.728156968	8.135502264	8.090726145
10	5.950192856	8.088713735	8.362904578
11	5.152440047	7.790709374	8.070266644
12	4.413717927	7.290960926	8.145564313
13	4.377326849	7.311252725	7.844709039
14	4.720275029	7.525574375	7.956900889
15	4.565990273	7.129632735	7.979708201
16	4.474425625	6.988093242	8.110850243
17	4.315277545	7.255743753	7.749622673
18	4.039745095	7.317289955	7.299513668
19	4.366761697	7.155794063	7.781821231
20	4.07345296	7.113533456	7.224886802
21	4.109340936	7.040415898	7.546201576
22	4.342612779	7.011235955	7.411705517
23	4.094247862	7.147576723	7.029515345
24	4.214489351	7.062217005	7.664095254
25	3.956733188	7.428307899	7.566493376
26	4.152440047	7.545698474	7.339929566
27	3.916988093	7.265805802	7.330035217
28	4.0612108	7.399463357	7.169880932
29	4.196377662	6.914807983	7.134160657
30	3.980546705	6.958913299	7.409357706
31	3.722790542	6.842193527	6.64078484
32	3.967969143	6.665939963	6.816199899
33	3.694784504	6.489350998	6.903907429
34	3.679020627	6.604896864	6.760858628
35	3.417575046	6.502431662	6.657890324
36	3.503940969	6.467717592	6.346805299
37	3.599698139	6.55928224	6.421935267
38	3.674492705	6.100620493	6.085862821
39	3.620996143	6.666443066	6.743585444
40	3.77343619	6.266476606	6.984068422
41	3.832802281	6.228911622	6.968639946
42	3.658225725	6.039912796	6.839845715
43	3.570350495	6.194700654	6.867684052
44	3.856448097	5.990441053	6.723461345
45	3.914807983	5.924702331	6.615294315
46	3.801106825	5.865671642	6.394935435
47	3.660070434	6.226899212	6.443904075
48	3.694113701	6.365755492	6.167533121
49	3.284923696	5.914975683	6.203253396
50	3.679356029	6.419587456	6.337581754
51	3.521381855	6.57756163	6.20006708
52	3.234445749	6.17541506	6.117055174
}{\darknetmarketsbitcoininactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	2.21320054	1.857191087	1.629642134
-51	13.1980081	12.37440918	11.57123565
-50	13.65681972	12.56853477	11.94480081
-49	13.81397704	12.66357191	12.3229237
-48	13.87187711	13.10027009	11.958474
-47	13.70357866	12.67606347	12.89399055
-46	13.67758271	13.32714382	12.53207292
-45	14.13858879	13.14027684	12.64145847
-44	15.04068197	13.70087779	12.52751519
-43	14.83203916	13.46607022	12.72687373
-42	14.94750169	13.81735314	12.94750169
-41	14.59402431	13.21117488	12.07849426
-40	15.91407833	14.21269413	13.53072248
-39	15.69074949	14.53359217	13.1701553
-38	16.17488184	14.84959487	13.52532073
-37	14.97349764	13.91593518	12.98143147
-36	13.94935854	12.201553	11.85668467
-35	14.1355503	13.39550979	12.78578663
-34	15.6666104	14.71488859	14.25658339
-33	15.48835246	14.7533761	14.1873734
-32	16.33136394	15.55367995	14.19480081
-31	16.05030385	15.98075625	14.63977043
-30	16.49189737	16.44395679	14.48024983
-29	16.91576637	16.77194463	14.78595544
-28	17.18906144	17.09925726	15.2604659
-27	16.54659014	16.86326806	14.50455773
-26	16.32494936	16.38082377	14.23430115
-25	17.08305199	16.45999325	15.51553005
-24	17.06566509	17.21505739	15.22197839
-23	17.49223498	17.72518569	15.00084402
-22	17.74966239	18.04270763	15.72602971
-21	18.51856853	18.04203241	15.64989872
-20	18.04422687	17.99679271	15.34301148
-19	18.88740716	18.14078325	15.54422687
-18	19.36529372	18.37609723	15.49037812
-17	19.5381499	18.41289669	15.9166104
-16	20.32461175	18.91509115	15.93247806
-15	20.07697502	18.78038488	15.94767049
-14	19.31735314	18.58710331	16.77819041
-13	18.52869683	18.44294396	16.47991222
-12	18.14972991	18.20205942	15.83220797
-11	18.90901418	18.29372046	16.1978393
-10	17.85600945	18.04490209	15.9272451
-9	16.84807562	18.05317353	15.8124578
-8	17.52160702	18.92201215	16.64871708
-7	15.75759622	17.4790682	15.7741391
-6	13.04979743	17.22282242	15.52160702
-5	11.16205267	17.03089129	15.50557056
-4	11.01147873	17.11056718	14.91948008
-3	10.5312289	15.85634706	14.75455773
-2	10.51232275	16.01417961	14.88082377
-1	9.661377448	15.67234976	15.10989196
0	10.06144497	15.96809588	14.19294396
1	11.79338285	15.44969615	14.26114112
2	11.2258609	15.78021607	14.39837947
3	11.3262998	15.70762998	13.9096894
4	10.60111411	15.03528022	13.3160027
5	10.25911546	14.63504389	13.08406482
6	10.13217421	14.22265361	13.44024308
7	10.37288994	13.69598244	13.56853477
8	10.15901418	13.74848076	13.41509115
9	9.714213369	14.05654963	13.41981769
10	9.295746117	13.64128967	12.72889939
11	8.939061445	12.90698852	12.62727887
12	9.215563808	13.42032411	12.81769075
13	9.13369345	13.25742741	12.82106685
14	8.867150574	12.80401756	12.4721472
15	8.538149899	12.78443619	12.33035111
16	7.799122215	11.84790682	11.04726536
17	8.088622552	12.45898042	12.16374072
18	8.46286293	12.98784605	12.53106009
19	8.565833896	12.60820392	12.36056718
20	8.340479406	12.37204591	12.23041864
21	7.987339635	12.45661715	11.84453072
22	7.891458474	13.06144497	11.86276165
23	8.010465901	12.77987846	12.00219446
24	7.905131668	12.93585415	11.98801485
25	7.810600945	12.56904119	11.93804862
26	8.080351114	12.35904794	11.26316678
27	8.136056718	12.56667792	11.65850777
28	7.086259284	12.39854828	11.28392978
29	7.455097907	12.58710331	11.04439568
30	7.456785955	11.99122215	10.66914247
31	7.702059419	12.11681296	10.61833221
32	7.529203241	11.73902768	10.34554355
33	7.517893315	11.59351789	10.78561783
34	7.075286968	11.33305199	10.58035111
35	7.009959487	10.88268062	10.58406482
36	6.448176907	11.09976367	10.52245105
37	6.24409183	10.41036462	10.35027009
38	5.952228224	10.35381499	10.01553005
39	6.051823093	10.38723835	10.32258609
40	5.600607698	10.12069548	9.995779878
41	5.635887914	9.956785955	9.949020932
42	5.582376772	10.33659689	10.29912221
43	5.339635381	10.04321404	9.906313302
44	5.337440918	10.36056718	9.959318028
45	5.367656989	10.2602971	10.24966239
46	5.105503038	10.23295071	9.737677245
}{\milliondollarextremeinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.35	5.0375	1.863461538
-51	14.17115385	16.05192308	14.14903846
-50	14.63173077	17.32980769	14.09423077
-49	15.56826923	17.42596154	14.14134615
-48	13.94134615	16.42596154	13.92980769
-47	15.65865385	18.55384615	14.18942308
-46	15.02403846	15.775	13.65865385
-45	15.11826923	14.83461538	14.225
-44	16.94711538	15.15961538	14.2375
-43	14.84134615	15.10769231	14.78076923
-42	13.92211538	16.09615385	14.69134615
-41	13.55	19.96538462	15.41923077
-40	14.28557692	19.98365385	15.89134615
-39	14.98653846	19.82980769	15.93365385
-38	15.05096154	19.59615385	15.26538462
-37	14.00961538	20.50673077	15.37692308
-36	15.01057692	18.00865385	16.63365385
-35	15.38076923	19.77211538	15.75673077
-34	14.67403846	19.85673077	16.85961538
-33	15.23076923	20.83173077	16.02403846
-32	15.11153846	19.91057692	15.49038462
-31	15.86057692	16.33846154	16.1
-30	17.00865385	16.79230769	16.15576923
-29	14.83461538	21.43365385	15.18846154
-28	14.55	19.95961538	14.7625
-27	15.53942308	19.77403846	15.73942308
-26	14.78653846	18.40096154	14.66153846
-25	16.94038462	18.64326923	15.85961538
-24	18.2375	20.64326923	16.275
-23	18.14903846	22.39326923	17.56923077
-22	16.79230769	21.13365385	16.38461538
-21	15.9125	22.60961538	17.375
-20	16.41538462	22.44807692	17.17884615
-19	18.60192308	20.86346154	16.40769231
-18	15.49807692	21.38365385	15.69423077
-17	15.87403846	19.96730769	16.97307692
-16	14.95288462	19.09903846	15.14711538
-15	16.75096154	22.27596154	16.98173077
-14	15.20096154	22.4625	16.52211538
-13	15.09038462	21.25961538	17.00096154
-12	13.425	18.98076923	14.77596154
-11	14.48173077	19.40288462	14.06346154
-10	14.81923077	19.24038462	14.85961538
-9	16.62403846	21.74423077	14.88942308
-8	16.78653846	19.41057692	15.03942308
-7	16.22115385	16.77788462	16.40096154
-6	15.93269231	19.3	14.75192308
-5	16.38653846	18.91923077	15.55
-4	19.65673077	19.31730769	16.62596154
-3	20.25480769	20.475	15.86346154
-2	15.98076923	19.75769231	15.91826923
-1	15.00961538	14.12019231	15.55
0	14.37980769	17.85384615	15.11634615
1	16.02980769	19.46153846	15.78461538
2	14.80576923	16.42019231	15.53653846
3	15.21538462	19.63557692	16.30865385
4	15.06826923	18.82307692	14.84038462
5	14.53365385	16.11153846	14.91153846
6	13.54423077	17.65	15.35673077
7	13.96153846	15.61346154	14.21923077
8	13.83173077	15.2625	13.72692308
9	15.50384615	15.16923077	13.50480769
10	13.18269231	14.98365385	14.88461538
11	14.31634615	15.87211538	16.63076923
12	14.48557692	16.54519231	16.425
13	14.86634615	16.4	16.11634615
14	12.85576923	14.90480769	16.33076923
15	13.64326923	16.11730769	15.13269231
16	12.97884615	14.53269231	14.44326923
17	13.85865385	16.96153846	15.3
18	13.56057692	17.09807692	15.16923077
19	13.58461538	15.43173077	14.82884615
20	14.11923077	13.67596154	14.47307692
21	13.20480769	15.63653846	14.69423077
22	13.59134615	17.89903846	13.70384615
23	13.74711538	15.75288462	14.95
24	14.575	13.48269231	15.08557692
25	14.81826923	14.54038462	15.19038462
26	14.53461538	16.83173077	14.06538462
27	14.80961538	16.92019231	14.82211538
28	14.98557692	17.87788462	14.09038462
29	17.10673077	16.82596154	14.09134615
30	13.36923077	16.45096154	13.80865385
31	13.60384615	15.84903846	14.07596154
32	13.97596154	16.06057692	14.39615385
33	13.59711538	16.57211538	13.87403846
34	13.72403846	14.97115385	12.70576923
35	13.90769231	14.05865385	12.16826923
36	12.76826923	14.77307692	12.28076923
37	13.25961538	14.55673077	13.54230769
38	12.93557692	14.86634615	12.65961538
39	12.76634615	15.77980769	12.29711538
40	11.69519231	14.8125	11.08942308
41	11.15673077	17.37884615	10.74903846
42	13.57307692	14.97019231	13.16057692
43	13.71153846	14.48653846	11.42211538
44	12.56153846	16.82692308	11.99519231
45	11.86923077	13.75865385	13.91057692
46	12.6375	14.16538462	14.025
47	12.50576923	14.43846154	12.37692308
48	12.64423077	14.25192308	11.98461538
49	12.82980769	13.75769231	11.83942308
50	12.45865385	13.67596154	11.15769231
51	11.45865385	14.94038462	11.28557692
52	12.13173077	12.11153846	11.87692308
53	3.856730769	4.644230769	1.75
}{\gunsforsaleinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.946058091	2.578146611	2.172890733
-51	15.46196404	14.97648686	16.5988935
-50	16.55463347	16.25726141	15.42047026
-49	16.45089903	16.69156293	15.16459198
-48	15.21438451	17.73582296	15.26417704
-47	15.86998617	17.02766252	15.23374827
-46	16.27662517	16.86445367	16.15767635
-45	15.43015214	16.63208852	15.12171508
-44	16.97648686	17.71507607	16.15214385
-43	16.59612725	18.33056708	15.77593361
-42	20.5242047	18.70954357	15.91009682
-41	17.53112033	17.5242047	16.28492393
-40	16.61549101	17.78561549	17.13416321
-39	16.97233748	17.26279391	16.52282158
-38	18.67219917	19.02351314	16.92946058
-37	19.96957123	20.00829876	17.90871369
-36	21.93084371	20.34439834	16.84647303
-35	21.96957123	21.22544952	17.5131397
-34	24.90871369	19.47441217	17.24343015
-33	19.0746888	20.47026279	16.69017981
-32	18.8077455	20.8395574	17.55878285
-31	16.60995851	21.1549101	16.60304288
-30	16.80359613	19.87551867	17.31950207
-29	18.99170124	21.29460581	17.52973721
-28	20.18118949	20.56016598	18.83264177
-27	17.68879668	21.36929461	18.03319502
-26	19.21161826	21.95988935	16.77455048
-25	20.02489627	20.22544952	16.33333333
-24	20.08852006	22.0055325	18.25449516
-23	19.26832642	21.11894882	17.69294606
-22	22.66804979	23.38727524	18.52835408
-21	21.79114799	24.75242047	19.49792531
-20	21.12863071	23.87828492	19.98201936
-19	21.84785615	23.89211618	19.01659751
-18	21.87275242	23.13416321	17.73858921
-17	22.75795297	22.4757953	20.33195021
-16	19.78561549	21.22959889	16.52143845
-15	27.18672199	23.90871369	18.12033195
-14	26.85615491	21.78838174	17.88658368
-13	24.78008299	20.36652835	17.81742739
-12	24.81189488	22.15352697	19.5242047
-11	26.81881051	22.50622407	19.68326418
-10	19.68879668	22.44813278	18.8879668
-9	22.50760719	22.69847856	18.32365145
-8	24.15352697	21.93775934	18.0746888
-7	23.39142462	20.74965422	17.53250346
-6	20.82710927	21.86307054	16.88934993
-5	20.15214385	20.04149378	15.99031812
-4	19.88381743	20.85477178	15.0857538
-3	20.03457815	23.44674965	17.35408022
-2	20.32226833	21.89488243	15.40387275
-1	19.93499308	18.86030429	15.09128631
0	19.69571231	18.00276625	14.43983402
1	21.02351314	19.96818811	16.39419087
2	25.71369295	20.1230982	17.01659751
3	19.21715076	18.8824343	15.98755187
4	16.60304288	18.6735823	16.67219917
5	14.88658368	18.66666667	15.41355463
6	15.77316736	19.15352697	15.29322268
7	15.05394191	16.85892116	15.44674965
8	15.34439834	16.91701245	15.82019364
9	16.62517289	18.43706777	14.84785615
10	15.28492393	20.38865837	14.0373444
11	13.81742739	18.97648686	14.01659751
12	13.72475795	18.3153527	14.26279391
13	14.14522822	18.87551867	14.20608575
14	15.44536653	18.61687414	14.52973721
15	16.13416321	16.81051176	15.00968188
16	17.45366528	18.58229599	14.35131397
17	18.42738589	19.34716459	14.53803596
18	16.71922545	18.56016598	14.06362379
19	16.97372061	16.42600277	14.12171508
20	13.74827109	16.7538036	13.96403873
21	14.52697095	16.65836791	13.90041494
22	11.09681881	15.34993084	12.69571231
23	14.4329184	15.56984786	13.66113416
24	13.88934993	15.6791148	14.10788382
25	13.62793914	14.76625173	13.59059474
26	15.0428769	15.01244813	12.60995851
27	12.05532503	13.97786999	12.8077455
28	12.10926694	14.46196404	13.43015214
29	12.67496542	13.66666667	12.91562932
30	14.0373444	14.37897649	12.91839557
31	13.30013831	15.20746888	12.82434302
32	13.23928077	14.8769018	12.40525588
33	15.71507607	15.41908714	11.89488243
34	14.68326418	14.87413555	11.91839557
35	13.53526971	14.93360996	12.09681881
36	15.09681881	14.29183956	11.40802213
37	17.54910097	15.28630705	12.53388658
38	16.47164592	15.53526971	12.78838174
39	14.40802213	14.88520055	11.90594744
40	16.35684647	15.30428769	11.36099585
41	14.52697095	14.48271093	11.83264177
42	15.03596127	15.00276625	12.69986169
43	15.03457815	14.90871369	11.65145228
44	14.05117566	14.83540802	12.35961272
45	14.56846473	15.64591978	13.23651452
46	13.49930844	15.69986169	13.05532503
47	13.45643154	15.24204703	12.31811895
48	13.57123098	14.63900415	11.94744122
49	14.52005533	14.86307054	11.95159059
50	15.26141079	14.67634855	12.26417704
51	13.76763485	14.00414938	11.11065007
52	10.97786999	11.91009682	10.13001383
53	4.297372061	2.085753804	1.585062241
}{\stlouisramsinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	4.132187707	2.598810311	1.549900859
-51	14.68010575	13.96893589	12.83476537
-50	16.94646398	14.4031725	12.82220753
-49	12.91738268	13.69001983	13.12425644
-48	13.68935889	15.21810972	13.14738929
-47	11.85128883	13.97224058	12.71315268
-46	12.59550562	14.66093853	13.20092531
-45	11.28486451	13.77461996	12.62723067
-44	12.3311302	15.44216788	13.33179114
-43	12.31989425	14.16787839	13.43820225
-42	14.57766028	13.54791804	13.62590879
-41	13.10905486	13.87970919	13.70389954
-40	13.12293457	14.0085922	14.54923992
-39	13.94448116	15.7838731	14.33906147
-38	14.63053536	15.80436219	15.62921348
-37	14.56510245	17.04163913	16.02379379
-36	15.47323199	17.38797092	15.22934567
-35	18.65432915	17.7376074	14.6946464
-34	14.09715796	16.30403173	14.95836087
-33	13.25446134	15.70588235	15.27296761
-32	13.65631196	16.69068077	15.15465962
-31	13.70456048	16.93588896	14.57964309
-30	12.5968275	16.32914739	15.1870456
-29	13.07138136	14.7838731	15.82881692
-28	13.06212822	15.39920687	15.79510905
-27	13.74487773	15.04758757	15.70918705
-26	13.11037673	14.83608724	13.84534038
-25	13.48843358	15.0462657	15.03040317
-24	13.49834765	14.93126239	14.99669531
-23	13.22339722	16.0171844	16.02974223
-22	14.4666226	17.03965631	16.75016523
-21	13.22009253	15.99801718	16.37012558
-20	12.94580304	14.58691342	16.19762062
-19	13.28618638	15.40713814	16.20290813
-18	15.35294118	16.53469927	15.14672835
-17	15.82352941	15.24851289	13.88565763
-16	13.88367482	15.9107733	14.46860542
-15	19.51883675	15.18241904	15.97356246
-14	17.85723728	15.3945803	16.1989425
-13	18.2967614	14.45274289	16.23793787
-12	18.70918705	15.37607403	16.50231328
-11	22.68671514	14.48248513	16.55651024
-10	16.37210839	14.80039656	16.89292796
-9	19.10508923	14.0376735	15.34963648
-8	19.09583609	14.29808328	15.39524124
-7	17.87706543	15.92531395	16.78122935
-6	15.77395902	15.58426966	15.52081956
-5	13.28949108	14.41374752	14.82419035
-4	16.49239921	14.29213483	15.37210839
-3	16.16787839	13.92663582	16.6483807
-2	16.29147389	15.08393919	16.27296761
-1	17.49834765	14.00462657	15.14144085
0	13.63912756	12.66688698	14.2504957
1	17.45736946	14.51817581	15.26107072
2	20.15333774	14.18043622	16.19299405
3	15.82352941	14.97157964	15.19563781
4	14.44679445	14.69134171	15.13086583
5	13.65565102	14.24719101	14.82551223
6	13.00528751	14.45208196	14.67349636
7	11.95902181	14.62128222	13.99867812
8	12.63384005	13.22075347	13.53536021
9	12.60079313	13.41837409	13.54725711
10	13.77263714	14.07138136	13.04097819
11	13.96827495	14.44216788	13.54527429
12	13.57964309	14.03965631	13.29610046
13	13.18836748	14.50099141	13.08724389
14	13.55981494	15.43555849	13.35228024
15	14.19101124	15.18638467	13.54791804
16	13.39061467	15.26305354	13.48975545
17	14.55584931	13.94976867	13.90152016
18	13.68869795	13.50958361	13.7118308
19	12.46794448	13.47587574	13.49306015
20	13.70720423	13.46199603	13.17514871
21	12.06543291	12.65895572	13.11368143
22	10.55849306	12.66622604	12.5300727
23	11.82022472	12.83542631	12.31989425
24	12.45670853	13.23727693	12.58757436
25	11.84335757	11.65829478	12.31658956
26	11.64639788	11.19629874	11.69068077
27	10.47455387	10.9193655	11.37144746
28	10.58823529	11.97554527	11.69993391
29	10.99537343	11.9709187	11.82352941
30	10.70984798	13.65763384	11.80634501
31	10.6655651	12.38664904	11.75677462
32	10.25247852	12.55981494	11.88896233
33	10.7580965	12.03635162	12.45670853
34	11.65036352	10.65366821	11.6688698
35	11.64507601	11.42630535	11.5333774
36	11.24256444	10.33773959	11.07138136
37	14.24256444	11.28023794	12.54593523
38	13.6226041	11.97554527	11.45009914
39	13.47389293	11.92267019	11.73099802
40	13.33773959	12.20555188	11.92267019
41	12.62458691	12.09120952	11.26107072
42	12.67547918	12.04890945	10.7376074
43	14.15598149	11.86186385	10.94448116
44	12.73892928	11.99933906	11.47785856
45	10.60013219	11.98083278	11.31130205
46	11.36946464	12.70720423	11.00991408
47	11.39127561	12.26503635	10.20687376
48	10.92200925	12.66027759	11.22141441
49	12.5386649	11.46067416	10.98744217
50	12.09847984	13.14144085	10.75280899
51	11.042961	11.51883675	10.76933245
52	9.148050231	10.17713153	8.904824851
53	2.626569729	2.206212822	1.303370787
}{\chargersinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.502038133	1.418014464	1.191321499
-51	6.696120973	8.519526627	7.943721236
-50	7.387245233	8.826824458	7.994740302
-49	7.544773176	9.300197239	8.316633794
-48	8.126364234	9.148586456	8.079158448
-47	8.088625904	9.051019066	8.137935569
-46	8.487968442	8.978566732	8.614069691
-45	9.14017094	9.099408284	8.69112426
-44	9.7843524	9.186982249	9.134516765
-43	9.166469428	9.594345825	9.141880342
-42	9.042735043	9.541091387	9.670479947
-41	8.257462196	8.81078238	8.989612097
-40	9.482840237	9.963576594	10.00460224
-39	9.705062459	9.642209073	9.563708087
-38	9.2156476	10.04838922	9.857199211
-37	8.927021696	9.400788955	8.951216305
-36	9.551216305	9.609598948	9.063510848
-35	11.08402367	10.34898093	9.778303748
-34	11.0800789	11.29717291	10.51755424
-33	12.3581854	12.03142669	10.87179487
-32	13.36857331	12.21012492	10.80118343
-31	14.05706772	12.68717949	11.24142012
-30	12.82932281	12.88086785	11.91689678
-29	12.32557528	13.4139382	11.61591059
-28	12.68468113	13.37817226	12.41117686
-27	10.49546351	12.97541091	11.61683103
-26	10.58763971	12.7147929	11.95397765
-25	13.47218935	13.0817883	12.40420776
-24	13.44681131	13.85154504	12.99395135
-23	13.17054569	13.50335306	13.07245233
-22	15.62366864	14.13622617	13.82011834
-21	15.28376068	13.52636423	13.66022354
-20	15.77251808	13.59408284	14.3025641
-19	16.10966469	14.38251151	14.62892834
-18	15.46390533	14.0712689	13.88902038
-17	16.97488494	14.53267587	14.182643
-16	17.32583826	14.65470085	14.3600263
-15	17.02642998	14.86811308	14.31571335
-14	16.6330046	14.75371466	14.34109139
-13	19.10650888	14.88060487	14.69033531
-12	18.88994083	14.72452334	14.44036818
-11	19.64299803	15.23090072	14.33714661
-10	20.60092045	15.356476	14.55726496
-9	17.60368179	15.59000657	15.3566075
-8	19.6418146	16.14017094	15.22813938
-7	19.22195924	16.07771203	14.80512821
-6	15.63142669	15.87666009	15.08888889
-5	11.01538462	15.56015779	15.46732413
-4	10.36239316	15.58408941	15.30203813
-3	9.581722551	14.7061144	14.95095332
-2	9.716370809	15.1425378	14.86022354
-1	8.891255753	14.31610782	14.86706114 
0	9.484023669	14.75700197	15.20184089
1	11.25023011	13.79907955	14.02800789
2	10.90887574	13.78408941	13.83537147
3	12.02485207	14.10493097	13.67810651
4	11.05023011	13.56975674	13.64431295
5	10.04470743	13.26390533	13.13517423
6	9.748717949	12.97186062	13.13070348
7	10.09875082	12.62419461	12.85023011
8	9.769756739	12.30322156	12.36370809
9	10.30335306	12.47836949	12.09322814
10	8.790927022	11.95384615	11.74871795
11	7.47547666	11.21591059	11.28757396
12	8.517554241	11.87284681	11.93675214
13	7.95200526	11.09165023	11.83550296
14	8.254043393	10.98763971	11.10716634
15	7.340565417	10.45364892	10.91755424
16	7.265877712	10.36213018	10.74990138
17	8.182642998	11.27521368	11.63392505
18	8.416305062	11.25654175	11.31913215
19	8.812886259	11.4712689	11.37804076
20	8.635634451	11.45772518	11.38685076
21	8.011176857	11.165286	10.95779093
22	8.451545036	11.38014464	10.87942143
23	8.122682446	10.92925707	10.66074951
24	8.093885602	11.03392505	10.52399737
25	7.921236029	10.80486522	10.27810651
26	7.258251151	10.89191321	10.10716634
27	7.563050625	11.08376068	10.1268902
28	8.022485207	10.92110454	9.897698882
29	7.619197896	10.6729783	9.687047995
30	7.202629849	10.36226167	9.666535174
31	7.490466798	10.31019066	9.760683761
32	7.029848784	10.32794214	9.70190664
33	6.765154504	10.43221565	9.725969757
34	6.538198554	10.0904668	9.293622617
35	6.886916502	9.6226167	9.355555556
36	6.842209073	9.984615385	9.074424721
37	6.458382643	9.420118343	8.500986193
38	6.983168968	9.343458251	8.941617357
39	6.735174227	9.262853386	8.84904668
40	6.5078238	8.942800789	8.897961867
41	6.629717291	9.027744905	8.808152531
42	7.014464168	9.365943458	8.697304405
43	6.254174885	8.526364234	8.690335306
44	6.514135437	8.985009862	8.705719921
45	6.548060487	9.028270874	8.756213018
46	6.590664037	8.763971072	8.643918475
}{\greatawakeninginactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	1.475193037	1.72500351	1.596989779
-51	11.11966868	13.50200758	12.62706391
-50	11.4673031	13.90108101	13.05368977
-49	11.43026815	13.83776499	12.93260699
-48	11.42122701	13.89700969	13.01763451
-47	11.50737049	13.80718798	13.27923172
-46	11.65739155	14.11851748	13.22158261
-45	11.6555384	13.88855819	13.13818376
-44	11.87934859	13.96271234	13.03394923
-43	12.2216201	14.57933455	13.57705268
-42	12.29495999	14.75855679	13.65725037
-41	12.74083953	14.98478169	13.76670785
-40	12.73901446	14.7939913	13.85027519
-39	13.28833357	14.89692545	14.12728855
-38	13.25177594	15.05270251	13.99868022
-37	13.27468763	15.17093921	13.98188813
-36	13.68319528	15.48561	14.35358868
-35	13.74072722	14.88664888	13.88927889
-34	13.6658992	15.08058402	14.17797372
-33	13.28392531	14.45565071	13.61979108
-32	14.71211568	15.71015022	14.763619
-31	14.78037344	15.65101783	14.92923734
-30	13.98742103	15.17972764	14.10718297
-29	12.8583462	13.71200337	12.70700887
-28	13.73620665	14.3861856	13.65857014
-27	15.27645655	16.02743226	15.15727845
-26	15.64113435	16.55872526	15.47509267
-25	15.5389583	16.31680472	15.34530495
-24	16.15852871	16.32444195	15.45914299
-23	16.19000421	16.00171276	15.18263507
-22	17.03563105	16.17823951	15.30130293
-21	17.50127755	16.11054331	15.44077839
-20	20.0574477	16.45536993	15.62161631
-19	20.73207918	16.51239646	15.32764237
-18	20.94788713	16.65236558	15.41634842
-17	21.88184754	16.16978801	15.38402786
-16	21.23139127	16.32587393	15.23323599
-15	20.72677243	17.19300856	15.94636639
-14	20.62274323	17.83591183	16.53627991
-13	20.65458374	17.57268005	16.22309896
-12	20.89919978	17.84484066	16.35176345
-11	22.40713183	18.00446441	16.25668314
-10	22.42142356	17.68268988	15.94030102
-9	20.88066826	17.73146146	16.13172526
-8	20.14976836	17.56248772	16.00589689
-7	20.09976134	17.51424961	16.24191284
-6	20.15080724	17.11267724	15.8534202
-5	21.83535027	18.12410501	16.31026059
-4	22.6879124	18.12107258	16.59002583
-3	20.85576302	17.89074828	16.66702235
-2	18.49922785	17.30579812	16.20889026
-1	19.17641443	16.7269409	15.80486915
0	20.02473677	16.598203	15.61493317
1	21.19418784	16.36535168	15.21762327
2	22.1903973	16.67901165	15.21436594
3	18.49602695	15.86317563	14.9160957
4	17.74361926	15.6216201	14.42920926
5	17.06674154	15.70557349	14.83758284
6	16.52500351	15.49375263	14.30641357
7	16.04023586	15.10110908	13.87807481
8	16.98699986	15.03071739	13.85381332
9	17.96939492	15.33067528	14.23798158
10	18.00233048	15.09201179	13.91210828
11	17.23509757	14.77835182	13.71661238
12	16.69459497	14.68347606	13.56708413
13	17.6719079	14.75796715	13.87815905
14	17.38582058	14.70181103	13.60594743
15	16.7736347	14.23184052	13.31528698
16	17.90506809	14.33592587	13.56205773
17	22.49400533	14.65155131	13.37981579
18	16.35027376	13.84186438	12.96346737
19	15.11259301	13.07572652	12.45414467
20	16.12317844	13.99598484	13.23202853
21	14.91169451	13.86109785	13.21869033
22	15.00292012	13.62970658	12.864175
23	14.21300014	12.81249474	12.05910929
24	12.97121999	11.85708269	11.25612153
25	14.25006318	13.39786607	12.70731776
26	14.97096729	13.85730731	12.97380097
27	15.72977678	13.53376386	12.7697967
28	15.9800365	13.54378773	12.56615748
29	15.80101081	13.18082269	12.20105582
30	13.9962937	12.69425804	11.92261036
31	13.537049	12.52382423	11.84606312
32	13.48097712	12.69355609	11.97368864
33	13.19761337	12.55038607	11.69344603
34	12.80165661	12.56366699	11.59333932
35	13.00235856	12.54263653	11.75876109
36	12.75532781	12.44545837	11.62756936
37	12.49875053	12.41291591	11.66390543
38	12.91189106	12.52632318	11.72214422
39	12.40280781	12.4043521	11.71877457
40	12.7205391	12.45480837	11.67676626
41	12.49338762	12.39143619	11.55318432
42	11.97599326	12.06676962	11.06876895
43	12.03195283	12.13098414	11.10064023
44	12.15083532	11.95864102	11.04330001
45	12.16372315	11.60850765	10.82595754
46	11.77399972	11.4092096	10.66289453
47	11.9575179	11.73516777	10.70782321
48	11.77849221	12.01204549	10.84800067
49	11.56734522	11.76928261	10.87361002
50	11.14979643	11.37374702	10.44962372
51	11.02835884	10.9253966	10.25418398
52	10.86755581	11.42417521	10.31610131
53	1.696420048	1.737498245	1.598758845
}{\thedonaldrncinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.800969176	3.325723135	3.006144777
-51	26.13248739	21.18354399	19.2797622
-50	21.92191637	18.73922166	17.34011091
-49	24.01398811	20.8451816	19.31063596
-48	25.86961083	23.14807414	21.10026477
-47	25.83419094	23.14817405	21.10925713
-46	27.07268822	24.06984064	21.78493281
-45	26.23145326	23.75580756	21.48333916
-44	25.40265774	23.13033921	20.89643803
-43	24.72398461	23.16955588	20.67207873
-42	25.1865914	23.51106559	21.04231403
-41	25.72528351	23.96557926	21.36538942
-40	25.04326323	23.17170405	20.88629665
-39	25.50911725	23.67827347	21.1358845
-38	25.94849378	23.86206724	21.24539142
-37	26.41269921	24.25438377	21.07103962
-36	26.39796173	24.4792926	21.7444672
-35	26.83299196	24.2518859	21.75400909
-34	27.79742219	24.488235	21.56476995
-33	26.13993106	24.73727332	21.99145726
-32	25.91896888	24.35899485	21.52915022
-31	25.68936404	24.69820652	21.48558725
-30	25.95683669	24.82769646	21.57226358
-29	25.61108058	24.62536844	21.35115152
-28	24.15661688	23.82779637	20.89663786
-27	25.1322376	24.23160314	21.46830194
-26	26.09761703	25.0321227	21.53624419
-25	25.57346256	24.79032822	21.61512714
-24	24.71654094	24.32747165	21.20532547
-23	23.53549483	23.24189439	20.25038717
-22	24.67762402	24.39666284	21.58385372
-21	24.8661138	24.42983464	21.27746416
-20	26.14607584	25.4918819	21.8279962
-19	24.65234551	24.68951391	21.44097517
-18	24.78493281	24.41784483	21.43343158
-17	25.93765299	24.97936754	22.10885747
-16	25.1501224	23.81245941	21.03551981
-15	25.27936254	24.01039117	21.37568067
-14	24.18943898	23.0742369	20.66183744
-13	24.9877604	23.89648799	21.46710296
-12	24.58425338	23.83524005	21.25523305
-11	25.62122196	24.96627866	21.77913773
-10	25.48843483	24.08542739	21.37298296
-9	26.5535295	24.63860718	21.13333666
-8	25.51815956	24.00649448	20.98241495
-7	25.6755258	24.31922866	21.44037568
-6	25.24873857	23.74731478	21.06804216
-5	25.64255383	24.28325923	21.32377479
-4	27.22096218	25.10491083	20.98251486
-3	24.84593096	23.48678623	19.9887096
-2	25.00604486	23.49672778	20.07563571
-1	25.88419843	23.99250637	20.80201828
0	25.49557876	23.35829545	20.39651296
1	27.76090323	21.95503822	19.56287156
2	20.78358395	18.66353599	16.61977319
3	22.11125543	19.93315682	17.88969376
4	23.54553629	21.66883149	19.33336664
5	23.52620273	21.67887296	19.2194135
6	23.40985163	21.99620323	19.3977619
7	23.09581855	21.82175151	18.88469801
8	23.75695659	21.98271469	19.25293501
9	22.41924364	21.48998351	18.80101913
10	22.57126443	21.43572963	18.79127741
11	22.84008593	21.58500275	18.64180447
12	22.09546885	20.82709697	17.88414847
13	22.25733127	21.02333017	18.14132987
14	22.24509167	21.10965679	17.89553879
15	22.45111655	21.2834091	18.40020982
16	21.92256582	20.94544637	18.1743518
17	23.13303692	21.66138782	18.53154818
18	22.37343258	20.94734476	18.11540191
19	21.6990558	20.43053405	17.83853724
20	22.84583104	21.1428286	17.89898586
21	21.50042464	20.4514163	17.48583704
22	21.91866913	20.44397262	17.27641505
23	21.78563221	20.13393615	17.10246291
24	22.32727182	20.04371284	16.92536344
25	22.01308887	19.81230954	17.24918819
26	22.63396113	20.43428086	17.37982715
27	21.41120048	19.81955338	16.98446321
28	20.73497527	19.36044362	16.85857022
29	20.22755658	18.98281461	16.44382275
30	21.69485937	20.27111955	17.17180397
31	20.48383874	19.06744267	16.58160564
32	20.18264475	18.94349803	16.05745117
33	20.04880851	18.5777589	16.07863316
34	20.10286257	18.80006994	15.98796023
35	19.40875256	18.42443923	15.9595344
36	19.40025978	18.09022331	15.49857621
37	19.57950742	18.11165509	15.25508318
38	19.46395564	18.03042414	15.20967178
39	20.32727182	18.76125294	15.78892941
40	20.33406604	18.77474147	16.03636909
41	20.39806165	18.71739022	16.02053255
42	20.41609632	18.31503222	15.76949593
43	20.16401059	18.53089874	15.74701504
44	19.8110606	18.21391817	15.63421092
45	19.65953939	18.10246291	15.39096768
46	19.45731129	17.90433132	15.22056252
47	19.85192586	18.27766399	15.59114752
48	19.43473048	17.86731278	15.0652945
49	18.8107109	17.3109357	14.72848079
50	19.31568167	17.48968377	14.89643803
51	19.9459959	18.05590248	15.35205076
52	19.62436929	17.63146326	14.94309837
53	2.86131788	2.626217715	2.244392267
}{\starwarslastjediinactive}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	3.18238842	3.310896663	2.657873572
-51	18.8969039	19.40828307	16.68883706
-50	16.50655408	17.46127865	15.29596268
-49	18.7982308	19.44929634	16.98672993
-48	20.69802975	21.64229996	18.93590156
-47	20.61294733	22.12247688	18.59916358
-46	20.90245275	22.45331725	18.81655139
-45	21.19244069	22.68725372	19.26789448
-44	20.64463209	22.54322477	18.85000804
-43	20.36493768	22.20313631	18.32732829
-42	21.12384399	23.0535585	19.18940003
-41	20.67679936	22.70205066	18.77931478
-40	21.54057097	22.77314033	18.67556699
-39	22.11588259	22.92006433	19.35000804
-38	21.64101327	22.84189787	19.40445553
-37	22.27157218	23.45854443	19.52340357
-36	21.71170084	23.03144351	18.73516165
-35	23.18576598	24.25074387	20.23339231
-34	25.1057499	24.10687575	19.89697603
-33	24.55938882	24.546924	20.04616374
-32	24.03819863	23.94989948	19.82515683
-31	22.77547246	24.15721753	19.8087502
-30	22.49232006	23.81278649	19.70339392
-29	21.43289103	22.82155207	19.22333923
-28	22.54531564	23.98078006	20.11508766
-27	22.35858464	23.68073985	19.55187389
-26	23.43683152	24.82597507	19.97900917
-25	23.37225573	23.56710897	19.41233714
-24	23.07494974	23.85765983	19.82563938
-23	22.41495778	23.06176116	19.34429789
-22	24.03498191	24.19219944	20.32974103
-21	23.30711701	24.47736228	20.34293067
-20	23.3349417	23.88990752	20.25936947
-19	23.59726578	23.88733414	20.54728969
-18	24.00394049	23.96453559	20.4432202
-17	23.92199437	23.15070366	20.22494772
-16	23.93968637	22.99244069	20.25269423
-15	24.27696019	23.61511862	19.91394563
-14	23.24551669	22.40289505	18.74746662
-13	24.25291516	23.84004825	19.90147981
-12	24.76566144	23.64294331	20.2855879
-11	24.39445115	23.61897869	19.72663664
-10	25.18809811	23.71419381	19.9830304
-9	25.76895858	23.80699638	19.81606884
-8	26.86192199	23.81270607	20.08283738
-7	27.91137917	23.69819059	20.08565224
-6	26.11628468	23.36525935	19.8874055
-5	27.18705267	23.91057499	19.97354029
-4	25.25162847	22.49095296	19.21199936
-3	25.226538	23.08073985	18.92488338
-2	23.72231604	21.68291114	18.04857648
-1	26.40193004	23.0624045	19.41555413
0	25.77201448	22.8783273	19.3142995
1	25.42267793	21.08725372	17.88611871
2	20.92617612	18.17121029	15.8472736
3	22.0327302	19.66537998	17.00337783
4	23.61938078	21.22163249	18.32129645
5	23.86722959	21.58801769	18.48624739
6	23.15585042	21.41206273	18.42054045
7	22.58825895	20.87800563	17.68352903
8	22.66634499	20.85991154	17.44442657
9	22.02782469	20.27012465	17.19309957
10	22.12641737	20.59420989	17.41957536
11	22.08210696	20.55617209	17.33770307
12	21.74491355	20.4318456	16.85587904
13	21.48492159	20.24841174	16.82925848
14	21.03868114	19.94370728	16.2695834
15	21.23884198	19.68950543	16.12200418
16	21.62702051	20.59533575	16.83947241
17	22.60241255	20.9013269	16.51970404
18	21.87712103	20.35946924	16.17508445
19	21.54137515	20.2730197	16.3759852
20	21.37354242	19.78640933	16.35491395
21	20.81294733	19.64374749	15.77601737
22	20.25235223	19.3885002	15.59634872
23	20.21447527	19.13188581	15.52404697
24	19.41174105	18.360193	15.18867621
25	19.9761158	18.39613993	14.89544797
26	20.60514676	19.22324085	15.48045681
27	20.49939686	19.14394853	15.25237253
28	20.24028951	18.88942501	15.29234357
29	18.89770808	17.52279855	14.28237092
30	19.17104946	17.68910334	14.82306579
31	18.98431846	17.28661037	14.34341322
32	19.48500201	17.87511057	14.65256555
33	19.1885002	17.8318456	14.73089915
34	18.87117008	17.66899879	14.35764838
35	19.09786892	17.46521914	14.00571015
36	18.83683152	17.73719341	14.18674602
37	18.84358665	17.27760354	14.07728808
38	17.77297949	16.78689184	13.4108895
39	19.40675513	17.80997185	14.61396172
40	19.28773623	17.51628468	14.63430915
41	18.69923603	17.41286691	14.4428985
42	18.95657419	17.02750302	14.17685379
43	19.21246482	17.19613993	14.20556539
44	19.30832328	17.30253317	14.15312852
45	19.0783273	16.96968235	13.92922631
46	18.51757137	16.69971854	13.88290172
47	19.03940491	17.17008444	14.15497829
48	19.03932449	17.65894652	14.29395207
49	17.98455971	16.77008444	13.56401802
50	16.56501809	15.88741456	13.06924562
51	18.67889023	17.24173703	14.157954
52	18.68379574	17.02573382	13.93919897
53	3.033293124	2.66827503	2.196316551
}{\starwarsforceawakens}

\pgfplotstableread{
Week	Users	Control	AskReddit
-52	7.192475463	7.294649185	6.464788732
-51	27.10299885	27.7181578	24.56890836
-50	24.33997391	25.50281889	22.82371295
-49	27.14936121	27.73850212	24.80772845
-48	29.0398285	29.95236505	26.75860893
-47	28.58184657	30.19350236	25.96698855
-46	28.77152978	30.48444153	26.05981288
-45	28.99735915	30.45622369	26.53710678
-44	28.08094509	30.11333118	25.81288546
-43	27.61592148	29.59862779	25.04748296
-42	28.36356765	30.41924873	25.9348913
-41	27.80233564	29.80677859	25.19987049
-40	28.56836604	29.64656616	25.13660966
-39	29.22229306	29.72890372	26.01621972
-38	28.52209857	29.46768337	25.90177134
-37	29.04226091	30.3576855	26.03539254
-36	28.31812461	29.53144978	24.80070265
-35	29.85245392	30.77436473	26.63934773
-34	31.33493928	30.3133785	25.92465682
-33	30.7641785	30.86984223	26.31482264
-32	30.03567122	29.9735306	25.78514644
-31	28.65078402	30.19955766	25.94837758
-30	28.41820768	29.74505274	25.75609756
-29	27.32396965	28.57001913	25.04694541
-28	28.40147908	29.75167116	26.08311607
-27	28.11781958	29.47057646	25.30003122
-26	29.44105465	30.79104329	25.96352425
-25	29.34215043	29.44704582	25.41035899
-24	28.88724454	29.77418707	25.81818182
-23	28.12046005	29.00212379	25.46067535
-22	29.72993136	30.10708567	26.12173194
-21	28.88707266	30.37381499	26.10091838
-20	29.01990199	29.61824526	26.07172428
-19	29.25835078	29.67126161	26.41217823
-18	29.61788053	29.76418298	26.289275
-17	29.26126303	28.92965531	26.04359983
-16	29.17385339	28.52264565	26.00123903
-15	29.19009863	29.52186589	25.52680412
-14	28.23935131	28.23636732	24.33256785
-13	29.22335271	29.77910598	25.7122818
-12	29.88751941	29.47368421	26.20037395
-11	29.42525948	29.57724068	25.55010417
-10	30.30614417	29.57139992	25.92810185
-9	30.81125	29.54785907	25.94156665
-8	31.56269489	29.70615971	26.05216484
-7	32.21440505	29.57813911	26.03951621
-6	30.66339345	29.19190194	25.87693596
-5	31.76164976	29.8222668	25.9699885
-4	29.99942677	28.33012561	25.1878954
-3	29.99541021	28.89158446	24.81670534
-2	28.50115942	27.60026615	23.88674827
-1	31.24957167	29.06171463	25.69863743
0	30.51852205	28.9942927	25.47782729
1	30.33013528	27.31458333	24.14460971
2	25.94386839	24.09458307	21.77533429
3	27.59361466	26.02863225	23.4312313
4	29.24203505	27.71964286	24.9214528
5	29.65221301	28.10374791	25.18991781
6	28.80006001	27.99190496	25.1665751
7	28.27511576	27.29947424	24.35230923
8	28.8196319	27.55688941	24.36849792
9	28.01349969	26.83477057	24.03091277
10	28.33594233	27.3921275	24.4078206
11	28.17473835	27.45901815	24.38378012
12	28.24294966	27.61630435	24.14029026
13	28.04587445	27.25874202	24.07720631
14	27.60827353	27.22283205	23.50365981
15	27.77713504	26.76421076	23.14524882
16	28.16041885	28.12773202	24.09736448
17	29.23759492	28.48931273	23.87331474
18	28.6450458	27.88830139	23.55874429
19	28.21731802	27.83427183	23.9129771
20	28.12189186	27.07648289	24.09443128
21	27.55632453	27.12302909	23.20584408
22	27.07935484	26.79142127	23.16628838
23	27.08988038	26.46623651	23.29262701
24	26.11826444	25.68733123	22.99756454
25	26.99739159	25.78113378	22.35755674
26	27.84146474	27.05920308	23.47365854
27	27.85597202	27.09480992	23.19569472
28	27.56714129	26.71329467	23.23658805
29	25.92025149	25.04263878	22.02492869
30	26.6956327	25.55937718	22.84173999
31	26.16893914	25.13846334	22.12729529
32	26.96672231	26.01861173	22.77090364
33	26.69303054	25.84671873	22.77875886
34	26.37551984	25.74572299	22.43878834
35	26.39568745	25.63805926	22.09426541
36	26.20969005	25.80276088	22.04423894
37	26.4320361	25.28206637	22.18747623
38	24.9894844	24.75922192	21.28555017
39	27.11494382	26.28064554	23.18025258
40	27.06726103	25.83501364	23.05663964
41	26.3544146	25.64294173	22.8360885
42	26.56954463	25.40640749	22.71585052
43	27.23518012	25.67651297	22.72086442
44	27.05950637	25.7518851	22.60791367
45	26.90699785	25.28978907	22.23311938
46	26.2411396	24.89044708	22.2649297
47	27.09177251	25.95866261	22.49527096
48	27.31041643	26.61684848	22.9626615
49	25.91402086	25.28322017	22.01187679
50	24.14275668	24.30909315	21.22834749
51	26.8802222	26.15284216	22.8415726
52	26.83138931	25.84411621	22.703694
53	6.986293758	6.612196094	6.109395973
}{\starwarsforceawakensnoinactives}



\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=8 by 2,
    horizontal sep=0.29cm, 
    vertical sep=0.9cm 
    },
    height=3.65cm,
    width=3.95cm,
    ymin=0, 
    tick label style={font=\footnotesize}, 
    every axis title/.style={below right,at={(0,1)},
    font=\scriptsize}, 
    scaled y ticks=false, 
    yticklabel shift=-2.5pt,
    every axis/.append style={font=\tiny},
    every tick label/.append style={font=\tiny},
    xmin=-50, 
    xmax=50
]


    \nextgroupplot[title={Physical\_Removal},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=70,ytick={50}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control,  skip coords between index={50}{52}]   {\physicalremovalinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit,  skip coords between index={50}{52}]   {\physicalremovalinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={50}{52}]   {\physicalremovalinactive};
    
    %%%
        \nextgroupplot[title={DarkNetMarkets}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=15,ytick={10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={48}{52}]   {\darknetmarketsinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={48}{52}]   {\darknetmarketsinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={48}{52}]   {\darknetmarketsinactive};
    
    %%%
    \nextgroupplot[title={fatpeoplehate} ,xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=23,ytick={15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={50}{52}]   {\fatpeoplehateinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={50}{52}]   {\fatpeoplehateinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={50}{52}]   {\fatpeoplehateinactive};
    %%%%
    
        \nextgroupplot[title={Incels},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=22,ytick={15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={51}{52}]   {\incelsinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={51}{52}]   {\incelsinactive};    
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={51}{52}]   {\incelsinactive};
    
    %%%%
    
        \nextgroupplot[title={GunsForSale},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=30,ytick={20}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={49}{52}]   {\gunsforsaleinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={49}{52}]   {\gunsforsaleinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={49}{52}]   {\gunsforsaleinactive};
    
    %%%%
    
        \nextgroupplot[title={SanctionedSuicide},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=20,ytick={15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={50}{52}]   {\sanctionedsuicideinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={50}{52}]   {\sanctionedsuicideinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={50}{52}]   {\sanctionedsuicideinactive};
    
    %%%
    
    \nextgroupplot[title={greatawakening}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr}, ymax=25,ytick={15}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control, skip coords between index={45}{52}]   {\greatawakeninginactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit, skip coords between index={45}{52}]   {\greatawakeninginactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={45}{52}]   {\greatawakeninginactive};
    
    %%%%
    \nextgroupplot[title={MillionDollarExtreme},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=27,ytick={15}, reverse legend,
    legend style={at={($(0,0)+(1cm,1cm)$)}, nodes={scale=1.0, transform shape} , legend columns=3,fill=none,draw=none,anchor=center,align=center},
            legend to name=fred]
    \addplot [mark=none, dashed, color=gray,forget plot] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.9]  table [x=Week, y=AskReddit, skip coords between index={45}{52}]   {\milliondollarextremeinactive};  
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.6]  table [x=Week, y=Control, skip coords between index={45}{52}]   {\milliondollarextremeinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users, skip coords between index={45}{52}]   {\milliondollarextremeinactive};
    
    %%%%
    \nextgroupplot[title={The\_Donald \\ (US Election)} ,title style={at={(0.5, 0)}, anchor=north, yshift=20, xshift=-10},align=left, xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=25,ytick={15},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\thedonaldelectioninactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\thedonaldelectioninactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\thedonaldelectioninactive};
    
    %%%
    
    
    
    %%%
    
    \nextgroupplot[title={The\_Donald \\ (RNC)} ,title style={at={(0.5, 0)}, anchor=north, yshift=20, xshift=-15},align=left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=30,ytick={20},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\thedonaldrncinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\thedonaldrncinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\thedonaldrncinactive};
    
    

    
    
    \nextgroupplot[title={SandersForPresident \\ (DNC)} ,title style={at={(0.5, 0)}, anchor=north, yshift=20, xshift=-3},align=left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=32,ytick={20},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\sandersforpresidentinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\sandersforpresidentinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\sandersforpresidentinactive};
    


    
    \nextgroupplot[title={StLouisRams},xtick={-46, 0, 46},title style={at={(0.5, 0)}, anchor=north, yshift=14, xshift=-11},align=left, xticklabels={-1yr, event, +1yr},ymax=33,ytick={20}, yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\stlouisramsinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\stlouisramsinactive}; 
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\stlouisramsinactive};
    
    

    
    \nextgroupplot[title={Chargers},title style={at={(0.5, 0)}, anchor=north, yshift=14, xshift=-19},align=left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=28,ytick={15},yticklabel pos=left,yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\chargersinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\chargersinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\chargersinactive};
    
    

    \nextgroupplot[title={StarWars \\ (Ep7)},title style={at={(0.5, 0)}, anchor=north, yshift=20, xshift=-16},align=left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=38,ytick={25},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\starwarsforceawakens};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\starwarsforceawakens};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\starwarsforceawakens};
    
    
    
    
   \nextgroupplot[title={StarWars\\ (Ep8)},title style={at={(0.5, 0)}, anchor=north, yshift=20, xshift=-16},align=left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=38,ytick={25},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\starwarslastjediinactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\starwarslastjediinactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\starwarslastjediinactive};
    
    
    

    
    
    
    % \addlegendentry{\scriptsize{~Control B\quad}}
    % \addlegendentry{\scriptsize{~Control A\quad}}
    % \addlegendentry{\scriptsize{~Treatment\quad}}
    
    \nextgroupplot[title={DarkNetMarkets \\ (BTC Crash)},title style={at={(0.5, 0)}, anchor=north, yshift=20, xshift=-8},align=left, xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=15,ytick={10},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 100)};
    \addplot [only marks, mark=square, red, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=Control]   {\darknetmarketsbitcoininactive};
    \addplot [only marks, mark=square, orange, mark size=0.75pt, fill opacity=1.0, draw opacity=0.5]  table [x=Week, y=AskReddit]   {\darknetmarketsbitcoininactive};
    \addplot [only marks, mark=*, blue, mark size=1.0pt, fill opacity=0.5, draw opacity=0.7]  table [x=Week, y=Users]   {\darknetmarketsbitcoininactive};
    
    
\end{groupplot}
%    \coordinate (c3) at ($(c1)!4!(c2)$);
    % \node[below] at (c3 |- current bounding box.south)
    %   {\pgfplotslegendfromname{fred}};

%\node [rotate=90, text width=30pt, align=center] (title) at ($(group c1r1.west)+(-0.85,-0.25cm)$) {\footnotesize{Regulatory Actions}};
%\node [rotate=90, text width=30pt, align=center] (title2) at ($(group c1r2.west)+(-0.85,-0.1cm)$) {\footnotesize{External Events}};


\end{tikzpicture}

==> figs/changepoint_probability.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 8,  horizontal sep=0.1cm, vertical sep=0cm },height=2.85cm,width=5.4cm,ymin=0, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, scaled y ticks=false, ]
\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/Physical\_Removal,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0760456273764259)[{\tiny~$\dag$}] 
(2,0.11038961038961)[{\tiny$\dag\dag$}]
(3,0.157894736842105)[{\tiny$\dag\dag$}]
(4,0.0769230769230769)[{\tiny~$\dag$}]
(6,0.0588235294117647)
(7,0.0285714285714286)
};



\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/The\_Donald (RNC),
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0341374960580259)
(2,0.0452204496922497)
(3,0.050834740198837)[{\tiny$\dag\dag$}]
(4,0.0633225726347157)[{\tiny$\dag\dag$}]
(6,0.0442137977541267)
(7,0.0422617653945212)
};


\coordinate (c2) at (rel axis cs:1,1);


\nextgroupplot[       
        ybar,
        bar width=6pt, 
        title=r/DarkNetMarkets,
        ymax = 0.55, 
        ytick={0.1,0.3},
        xtick=\empty
]


%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
	(1,0.0253784505788068)
(2,0.029796511627907)
(3,0.0411311053984576)
(4,0.0720338983050848)[{\tiny$\dag\dag$}]
(6,0.0353930387172468)
(7,0.0343817151787459)
};


\nextgroupplot[       
        ybar,
        bar width=6pt, 
        title=r/The\_Donald (US Election),
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0576073865917302)
(2,0.0811029411764706)[{\tiny$\dag\dag$}]
(3,0.108275648310776)[{\tiny$\dag\dag$}]
(4,0.153347732181425)[{\tiny$\dag\dag$}]
(6,0.0599564077240064)
(7,0.0600166902259993)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/fatpeoplehate,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty
]

%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0587927424982554)
(2,0.0795309711955136)[{\tiny$~\dag$}]
(3,0.108573717948718)[{\tiny$\dag\dag$}]
(4,0.202655485674354)[{\tiny$\dag\dag$}]
(6,0.0719154086247532)
(7,0.0691232528589581)
};



\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/SandersForPresident (DNC),
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0328228944395632)
(2,0.0459675764416171)[{\tiny$~\dag$}]
(3,0.0476897689768977)[{\tiny$~\dag$}]
(4,0.0826666666666667)[{\tiny$\dag\dag$}]
(6,0.0423396902598234)
(7,0.0410902861233987)
};


\nextgroupplot[
        ybar,
        bar width=6pt, 
        title=r/Incels,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0683353198251887)[{\tiny$~\dag$}]
(2,0.107843137254902)[{\tiny$\dag\dag$}]
(3,0.154037267080745)[{\tiny$\dag\dag$}]
(4,0.295373665480427)[{\tiny$\dag\dag$}]
(6,0.0660181789188327)
(7,0.0565828986881618)
};

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/StLouisRams,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0404411764705882)
(2,0.0549450549450549)
(3,0.0462962962962963)
(4,0.194690265486726)[{\tiny$\dag\dag$}]
(6,0.0328571428571429)
(7,0.0358166189111748)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/GunsForSale,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0253411306042885)
(2,0.028169014084507)
(3,0.048)
(4,0.0375)
(6,0.0317460317460317)
(7,0.0236220472440945)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/Chargers,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0387453874538745)[{\tiny$\dag~$}]
(2,0.040983606557377)[{\tiny$\dag~$}]
(3,0.0434782608695652)[{\tiny$\dag~$}]
(4,0.0374149659863946)
(6,0.023680649526387)
(7,0.0202292650033715)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/SanctionedSuicide,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0547073791348601)
(2,0.0702127659574468)
(3,0.0782918149466192)
(4,0.136186770428016)[{\tiny$\dag\dag$}]
(6,0.062190423775454)
(7,0.0610225398570643)
};

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/StarWars (Ep7),
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0320690216506593)
(2,0.0438043804380438)[{\tiny$\dag\dag$}]
(3,0.0448678549477566)[{\tiny$\dag\dag$}]
(4,0.0689922480620155)[{\tiny$\dag\dag$}]
(6,0.0323329331732693)
(7,0.032914230800032)
};

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/greatawakening,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty
]

\addplot+[nodes near coords, nodes near coords style={below}, point meta=explicit symbolic] coordinates
{
(1,0.1052378664)
(2,0.1648793566)[{\tiny$\dag\dag$}]
(3,0.1931097008)[{\tiny$\dag\dag$}]
(4,0.4986684421)[{\tiny$\dag\dag$}]
(6,0.1118421053)
(7,0.110056926)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/StarWars (Ep8),
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0348921234644369)[{\tiny$~\dag$}]
(2,0.0404794655138534)[{\tiny$~\dag$}]
(3,0.0579055441478439)[{\tiny$\dag\dag$}]
(4,0.0603580562659847)[{\tiny$\dag\dag$}]
(6,0.0388188281695988)
(7,0.0280945043656908)
};

    
\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/MillionDollarExtreme,
        xtick = {1,2,3,4,5,6,7},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)}, {~} ,Control A,Control B},
        ymax=0.55,
        ytick={0.1,0.3},
        xticklabel style={rotate=65},
        legend style={at={($(0,0)+(1cm,1cm)$)}, nodes={scale=0.7, transform shape} , legend columns=4,fill=none,draw=none,anchor=center,align=center},
            legend to name=fred
]



\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.02976567448)
(2,0.03392568659)
(3,0.03553800592)
(4,0.08522412839)[{\tiny$\dag\dag$}]
(6,0.05035460993)
(7,0.04701307883)
};

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=r/DarkNetMarkets (BTC Crash),
        xtick = {1,2,3,4,5,6,7},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)}, {~} , Control A,Control B},
        ymax=0.55,
        ytick={0.1,0.3},
        xticklabel style={rotate=65},
        yticklabel pos=right
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0468364831552999)
(2,0.0612648221343874)[{\tiny~$\dag$}]
(3,0.0719424460431655)[{\tiny~$\dag$}]
(4,0.0800477897252091)[{\tiny$\dag\dag$}]
(6,0.0542786421499293)
(7,0.0413901501921062)
};


\end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};
      
\node (title) at ($(group c1r1.center)+(0,0.9cm)$) {\footnotesize{Regulatory Actions}};
\node (title2) at ($(group c2r1.center)+(0,0.9cm)$) {\footnotesize{External Events}};
\end{tikzpicture}


==> figs/changepoint_probability_slides.tex <==

\begin{tikzpicture}
\begin{groupplot}[    group style={
    group size=8 by 2,  
    horizontal sep=0.09cm, 
    vertical sep=2cm,
    xticklabels at=edge bottom,
    xlabels at=edge bottom,
    },
    height=3.85cm,
    width=3.95cm,
    ymin=0, 
    tick label style={font=\small},
    every axis title/.style={below right,at={(0,1)},font=\scriptsize}, scaled y ticks=false, ]
    
    
\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=Physical\_Removal,
        ymax=0.55, 
        ytick={0.1,0.3},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0760456273764259)[{\tiny~$\dag$}] 
(2,0.11038961038961)[{\tiny$\dag\dag$}]
(3,0.157894736842105)[{\tiny$\dag\dag$}]
(4,0.0769230769230769)[{\tiny~$\dag$}]
(6,0.0588235294117647)
(7,0.0285714285714286)
};


\nextgroupplot[       
        ybar,
        bar width=6pt, 
        title=DarkNetMarkets,
        yticklabels={},
        ymax = 0.55, 
        ytick={0.1,0.3},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]


%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
	(1,0.0253784505788068)
(2,0.029796511627907)
(3,0.0411311053984576)
(4,0.0720338983050848)[{\tiny$\dag\dag$}]
(6,0.0353930387172468)
(7,0.0343817151787459)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=fatpeoplehate,
        ymax=0.55, 
        ytick={0.1,0.3},
        yticklabels={},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0587927424982554)
(2,0.0795309711955136)[{\tiny$~\dag$}]
(3,0.108573717948718)[{\tiny$\dag\dag$}]
(4,0.202655485674354)[{\tiny$\dag\dag$}]
(6,0.0719154086247532)
(7,0.0691232528589581)
};

\nextgroupplot[
        ybar,
        bar width=6pt, 
        title=Incels,
        ymax=0.55, 
        ytick={0.1,0.3},
        yticklabels={},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0683353198251887)[{\tiny$~\dag$}]
(2,0.107843137254902)[{\tiny$\dag\dag$}]
(3,0.154037267080745)[{\tiny$\dag\dag$}]
(4,0.295373665480427)[{\tiny$\dag\dag$}]
(6,0.0660181789188327)
(7,0.0565828986881618)
};

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=GunsForSale,
        ymax=0.55, 
        ytick={0.1,0.3},
        yticklabels={},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0253411306042885)
(2,0.028169014084507)
(3,0.048)
(4,0.0375)
(6,0.0317460317460317)
(7,0.0236220472440945)
};

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=SanctionedSuicide,
        ymax=0.55, 
        ytick={0.1,0.3},
        yticklabels={},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0547073791348601)
(2,0.0702127659574468)
(3,0.0782918149466192)
(4,0.136186770428016)[{\tiny$\dag\dag$}]
(6,0.062190423775454)
(7,0.0610225398570643)
};

\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=greatawakening,
        ymax=0.55, 
        ytick={0.1,0.3},
        yticklabels={},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={below}, point meta=explicit symbolic] coordinates
{
(1,0.1052378664)
(2,0.1648793566)[{\tiny$\dag\dag$}]
(3,0.1931097008)[{\tiny$\dag\dag$}]
(4,0.4986684421)[{\tiny$\dag\dag$}]
(6,0.1118421053)
(7,0.110056926)
};

    
\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=MillionDollarExtreme,
        xtick = {1,2,3,4,6,7},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} ,Control A,Control B},
        ymax=0.55,
        ytick={0.1,0.3},
        yticklabels={},
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]



\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.02976567448)
(2,0.03392568659)
(3,0.03553800592)
(4,0.08522412839)[{\tiny$\dag\dag$}]
(6,0.05035460993)
(7,0.04701307883)
};



\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=The\_Donald \\ (RNC),
        align=left,
        ymax=0.55, 
        ytick={0.1,0.3},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        yticklabel pos=left,
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0341374960580259)
(2,0.0452204496922497)
(3,0.050834740198837)[{\tiny$\dag\dag$}]
(4,0.0633225726347157)[{\tiny$\dag\dag$}]
(6,0.0442137977541267)
(7,0.0422617653945212)
};


\coordinate (c2) at (rel axis cs:1,1);


\nextgroupplot[       
        ybar,
        bar width=6pt, 
        title=The\_Donald \\ (US Election),
        align=left,
        ymax=0.55, 
        ytick={0.1,0.3},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        yticklabels={},
        yticklabel pos=right,
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0576073865917302)
(2,0.0811029411764706)[{\tiny$\dag\dag$}]
(3,0.108275648310776)[{\tiny$\dag\dag$}]
(4,0.153347732181425)[{\tiny$\dag\dag$}]
(6,0.0599564077240064)
(7,0.0600166902259993)
};




\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=SandersForPresident \\ (DNC),
        align = left,
        ymax=0.55, 
        ytick={0.1,0.3},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        yticklabels={},
        yticklabel pos=right,
        xticklabel style={rotate=90},
        xtick pos=left,
        xtick = {1,2,3,4,6,7},
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0328228944395632)
(2,0.0459675764416171)[{\tiny$~\dag$}]
(3,0.0476897689768977)[{\tiny$~\dag$}]
(4,0.0826666666666667)[{\tiny$\dag\dag$}]
(6,0.0423396902598234)
(7,0.0410902861233987)
};



\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=StLouisRams,
        ymax=0.55, 
        ytick={0.1,0.3},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        yticklabels={},
        yticklabel pos=right,
        xticklabel style={rotate=90},
        xtick = {1,2,3,4,6,7},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0404411764705882)
(2,0.0549450549450549)
(3,0.0462962962962963)
(4,0.194690265486726)[{\tiny$\dag\dag$}]
(6,0.0328571428571429)
(7,0.0358166189111748)
};




\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=Chargers,
        ymax=0.55, 
        ytick={0.1,0.3},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        yticklabels={},
        yticklabel pos=right,
        xtick = {1,2,3,4,6,7},
        xticklabel style={rotate=90},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0387453874538745)[{\tiny$\dag~$}]
(2,0.040983606557377)[{\tiny$\dag~$}]
(3,0.0434782608695652)[{\tiny$\dag~$}]
(4,0.0374149659863946)
(6,0.023680649526387)
(7,0.0202292650033715)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=StarWars \\ (Ep7),
        align=left,
        ymax=0.55, 
        ytick={0.1,0.3},
        yticklabels={},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        xtick = {1,2,3,4,6,7},
        yticklabel pos=right,
        xticklabel style={rotate=90},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0320690216506593)
(2,0.0438043804380438)[{\tiny$\dag\dag$}]
(3,0.0448678549477566)[{\tiny$\dag\dag$}]
(4,0.0689922480620155)[{\tiny$\dag\dag$}]
(6,0.0323329331732693)
(7,0.032914230800032)
};


\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=StarWars \\ (Ep8),
        align=left,
        ymax=0.55, 
        ytick={0.1,0.3},
        xtick = {1,2,3,4,6,7},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        yticklabels={},
        yticklabel pos=right,
        xticklabel style={rotate=90},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0348921234644369)[{\tiny$~\dag$}]
(2,0.0404794655138534)[{\tiny$~\dag$}]
(3,0.0579055441478439)[{\tiny$\dag\dag$}]
(4,0.0603580562659847)[{\tiny$\dag\dag$}]
(6,0.0388188281695988)
(7,0.0280945043656908)
};



\nextgroupplot[
        ybar, 
        bar width=6pt, 
        title=DarkNetMarkets \\ (BTC Crash),
        align=left,
        xtick = {1,2,3,4,6,7},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)} , Control A,Control B},
        ymax=0.55,
        ytick={0.1,0.3},
        yticklabels = {},
        xticklabel style={rotate=90},
        xtick pos=left,
]

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0468364831552999)
(2,0.0612648221343874)[{\tiny~$\dag$}]
(3,0.0719424460431655)[{\tiny~$\dag$}]
(4,0.0800477897252091)[{\tiny$\dag\dag$}]
(6,0.0542786421499293)
(7,0.0413901501921062)
};


\end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};


\end{tikzpicture}


==> figs/changepoints.tex <==
\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.007961783439	0.006289308176	0.00770748551	0.01011370022	0.009433962264	0.02406187612
-48	0.01008492569	0.007337526205	0.008007221058	0.01151122608	0.009433962264	0.02406187612
-47	0.0127388535	0.004192872117	0.00819265144	0.008754810541	0.009433962264	0.02406187612
-46	0.01167728238	0.00786163522	0.008516771488	0.0127502367	0.009433962264	0.02406187612
-45	0.01380042463	0.008909853249	0.0086852351	0.0140982541	0.009433962264	0.02406187612
-44	0.01061571125	0.008909853249	0.008623975605	0.01440999293	0.009433962264	0.02406187612
-43	0.01114649682	0.006289308176	0.008841491204	0.01210498067	0.009433962264	0.02406187612
-42	0.01061571125	0.008385744235	0.009084556254	0.01449006239	0.009433962264	0.02406187612
-41	0.01486199575	0.01310272537	0.009586827393	0.01927774872	0.009433962264	0.02406187612
-40	0.008492569002	0.009433962264	0.009739692523	0.01564114912	0.009433962264	0.02406187612
-39	0.01114649682	0.00786163522	0.01022012579	0.01404917694	0.009433962264	0.02406187612
-38	0.009554140127	0.01205450734	0.0108315863	0.01818113913	0.009433962264	0.02406187612
-37	0.01804670913	0.01153039832	0.01111547869	0.01753768869	0.009433962264	0.02406187612
-36	0.01380042463	0.01310272537	0.01139937107	0.01901148397	0.009433962264	0.02406187612
-35	0.01061571125	0.01153039832	0.01187980433	0.01734097861	0.009433962264	0.02406187612
-34	0.01380042463	0.01467505241	0.01205450734	0.0203569659	0.009433962264	0.02406187612
-33	0.02388535032	0.01205450734	0.01229472397	0.01756249721	0.009433962264	0.02406187612
-32	0.01061571125	0.007337526205	0.01266596785	0.0126148683	0.009433962264	0.02406187612
-31	0.01910828025	0.01362683438	0.01301537386	0.01864923125	0.009433962264	0.02406187612
-30	0.01645435244	0.01467505241	0.01323375262	0.01942609079	0.009433962264	0.02406187612
-29	0.01592356688	0.01205450734	0.01321191474	0.01656938407	0.009433962264	0.02406187612
-28	0.01539278132	0.01362683438	0.01336477987	0.0178011917	0.009433962264	0.02406187612
-27	0.01008492569	0.01519916143	0.01358315863	0.019071351	0.009433962264	0.02406187612
-26	0.01910828025	0.01991614256	0.01358315863	0.02351646042	0.009433962264	0.02406187612
-25	0.01061571125	0.01310272537	0.013517645	0.01641347764	0.009433962264	0.02406187612
-24	0.02123142251	0.0141509434	0.01382337526	0.01715097345	0.009433962264	0.02406187612
-23	0.01539278132	0.01572327044	0.0141509434	0.01845644741	0.009433962264	0.02406187612
-22	0.01486199575	0.01205450734	0.01412910552	0.01452345152	0.009433962264	0.02406187612
-21	0.01857749469	0.01467505241	0.01419461915	0.01688400789	0.009433962264	0.02406187612
-20	0.02070063694	0.0178197065	0.01456586303	0.01981114639	0.009433962264	0.02406187612
-19	0.01380042463	0.01467505241	0.01478424179	0.01651572192	0.009433962264	0.02406187612
-18	0.01380042463	0.01362683438	0.01502445842	0.01537292657	0.009433962264	0.02406187612
-17	0.01380042463	0.01257861635	0.0151336478	0.01422140343	0.009433962264	0.02406187612
-16	0.01380042463	0.01310272537	0.01500262055	0.01470490489	0.009433962264	0.02406187612
-15	0.02016985138	0.01310272537	0.01511180992	0.01473500932	0.009433962264	0.02406187612
-14	0.01486199575	0.01205450734	0.01484975542	0.01372537009	0.009433962264	0.02406187612
-13	0.01857749469	0.009958071279	0.01478424179	0.01167918807	0.009433962264	0.02406187612
-12	0.01167728238	0.02044025157	0.01463137666	0.02239370616	0.009433962264	0.02406187612
-11	0.01963906582	0.01939203354	0.01436932215	0.02169908055	0.009433962264	0.02406187612
-10	0.01486199575	0.0141509434	0.01458770091	0.01681856303	0.009433962264	0.02406187612
-9	0.02123142251	0.01362683438	0.01456586303	0.01667095709	0.009433962264	0.02406187612
-8	0.01326963907	0.01624737945	0.01421645702	0.01968749813	0.009433962264	0.02406187612
-7	0.01751592357	0.01886792453	0.01404175402	0.02270018461	0.009433962264	0.02406187612
-6	0.01645435244	0.02044025157	0.01380153739	0.02463484426	0.009433962264	0.02406187612
-5	0.01433121019	0.01467505241	0.01375786164	0.01918460102	0.009433962264	0.02406187612
-4	0.01963906582	0.01048218029	0.01356132075	0.01524583709	0.009433962264	0.02406187612
-3	0.02441613588	0.0178197065	0.0134302935	0.02280825277	0.009433962264	0.02406187612
-2	0.02123142251	0.01362683438	0.01338661775	0.01884657726	0.009433962264	0.02406187612
-1	0.007430997877	0.01153039832	0.01327742837	0.01693026822	0.009433962264	0.02406187612
0	0.0127388535	0.01048218029	0.01273148148	0.01601951	0.009433962264	0.02406187612
1	0.006369426752	0.009433962264	0.01225104822	0.01507217281	0.009433962264	0.02406187612
2	0.007961783439	0.01729559748	0.01198899371	0.02296438231	0.009433962264	0.02406187612
3	0.007430997877	0.0141509434	0.01168326345	0.01983375285	0.009433962264	0.02406187612
4	0.008492569002	0.009433962264	0.01126834382	0.01514146672	0.009433962264	0.02406187612
5	0.005307855626	0.01048218029	0.01087526205	0.01620011941	0.009433962264	0.02406187612
6	0.009554140127	0.00786163522	0.01050401817	0.01357559409	0.009433962264	0.02406187612
7	0.007430997877	0.01153039832	0.01022012579	0.01717672087	0.009433962264	0.02406187612
8	0.005838641189	0.008385744235	0.01013277428	0.013943249	0.009433962264	0.02406187612
9	0.007961783439	0.009958071279	0.009783368274	0.01538464629	0.009433962264	0.02406187612
10	0.007430997877	0.01100628931	0.009521313767	0.01624417326	0.009433962264	0.02406187612
11	0.008492569002	0.007337526205	0.009368448637	0.01232179915	0.009433962264	0.02406187612
12	0.007430997877	0.007337526205	0.009259259259	0.01209877647	0.009433962264	0.02406187612
13	0.008492569002	0.00786163522	0.009237421384	0.01239987315	0.009433962264	0.02406187612
14	0.002123142251	0.00786163522	0.008975366876	0.01215752071	0.009433962264	0.02406187612
15	0.005307855626	0.006289308176	0.008604122991	0.01034479943	0.009433962264	0.02406187612
16	0.004246284501	0.006289308176	0.00840758211	0.0101452227	0.009433962264	0.02406187612
17	0.004246284501	0.009433962264	0.008167365479	0.01314364558	0.009433962264	0.02406187612
18	0.005307855626	0.01153039832	0.007992662474	0.01516412538	0.009433962264	0.02406187612
19	0.004777070064	0.00786163522	0.00786163522	0.0114396428	0.009433962264	0.02406187612
20	0.005838641189	0.008385744235	0.00766509434	0.01189450692	0.009433962264	0.02406187612
21	0.004246284501	0.009433962264	0.007490391335	0.01292499646	0.009433962264	0.02406187612
22	0.005838641189	0.007337526205	0.007250174703	0.01082794228	0.009433962264	0.02406187612
23	0.003184713376	0.00786163522	0.007075471698	0.01135874565	0.009433962264	0.02406187612
24	0.006369426752	0.00786163522	0.007031795947	0.01138123073	0.009433962264	0.02406187612
25	0.003184713376	0.008909853249	0.007119147449	0.01244241486	0.009433962264	0.02406187612
26	0.001592356688	0.01100628931	0.007031795947	0.01463843364	0.009433962264	0.02406187612
27	0.006369426752	0.005241090147	0.006900768693	0.009014795053	0.009433962264	0.02406187612
28	0.003715498938	0.004716981132	0.006747903564	0.008628810898	0.009433962264	0.02406187612
29	0.004777070064	0.004716981132	0.006529524808	0.008735818264	0.009433962264	0.02406187612
30	0.006369426752	0.003668763103	0.006223794549	0.007749102395	0.009433962264	0.02406187612
31	0.003715498938	0.008385744235	0.00607092942	0.01252674047	0.009433962264	0.02406187612
32	0.004777070064	0.003668763103	0.005852550664	0.007837822753	0.009433962264	0.02406187612
33	0.004246284501	0.005765199161	0.005634171908	0.009952105693	0.009433962264	0.02406187612
34	0.002123142251	0.005241090147	0.005481306778	0.009446493202	0.009433962264	0.02406187612
35	0.003715498938	0.003144654088	0.005262928022	0.00734019867	0.009433962264	0.02406187612
36	0.002123142251	0.006289308176	0.004957197764	0.01045805122	0.009433962264	0.02406187612
37	0.003184713376	0.009958071279	0.004651467505	0.01410024863	0.009433962264	0.02406187612
38	0.001592356688	0.005765199161	0.004192872117	0.00986490883	0.009433962264	0.02406187612
39	0.005307855626	0.003144654088	0.003974493361	0.007159579844	0.009433962264	0.02406187612
40	0.001592356688	0.002620545073	0.003777952481	0.006507863532	0.009433962264	0.02406187612
41	0.004777070064	0.004192872117	0.003737125148	0.007855920649	0.009433962264	0.02406187612
42	0.002653927813	0.004192872117	0.003740232514	0.007652614724	0.009433962264	0.02406187612
43	0.001061571125	0.004192872117	0.00351901767	0.007430524006	0.009433962264	0.02406187612
44	0.002653927813	0.003144654088	0.003511530398	0.006156928778	0.009433962264	0.02406187612
45	0.001592356688	0.004192872117	0.003392916253	0.006975850107	0.009433962264	0.02406187612
46	0.002123142251	0.003668763103	0.003290239925	0.006191998526	0.009433962264	0.02406187612
47	0.004777070064	0.002620545073	0.003298803798	0.004869091057	0.009433962264	0.02406187612
48	0.002123142251	0.0005241090147	0.003111897275	0.002519630417	0.009433962264	0.02406187612
49	0.0005307855626	0.001572327044	0.002655485674	0.003347698261	0.009433962264	0.02406187612
}{\sanctionedsuicide}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.009731543624	0.005698005698	0.008618832148	0.008486086749	0.009433962264	0.02246223532
-48	0.01062639821	0.006783340117	0.008735434661	0.009811105154	0.009433962264	0.02246223532
-47	0.009507829978	0.008411341745	0.008889745732	0.01169301715	0.009433962264	0.02246223532
-46	0.01163310962	0.009089675756	0.009028625695	0.01258117811	0.009433962264	0.02246223532
-45	0.01163310962	0.01126034459	0.009076755109	0.01495861639	0.009433962264	0.02246223532
-44	0.01196868009	0.00990367657	0.009225342559	0.01380484306	0.009433962264	0.02246223532
-43	0.01230425056	0.008682675349	0.009390502144	0.01276941499	0.009433962264	0.02246223532
-42	0.01230425056	0.01003934337	0.009502328947	0.01430063705	0.009433962264	0.02246223532
-41	0.01331096197	0.01112467779	0.01002238502	0.01541020305	0.009433962264	0.02246223532
-40	0.0129753915	0.01221001221	0.01024849636	0.01652369638	0.009433962264	0.02246223532
-39	0.01073825503	0.01003934337	0.01048026048	0.01437322802	0.009433962264	0.02246223532
-38	0.009060402685	0.01071767738	0.01065549677	0.01507924398	0.009433962264	0.02246223532
-37	0.01308724832	0.0113960114	0.01101727491	0.01579100336	0.009433962264	0.02246223532
-36	0.0110738255	0.01071767738	0.01119816398	0.01513872061	0.009433962264	0.02246223532
-35	0.01163310962	0.011667345	0.01149210871	0.01609539406	0.009433962264	0.02246223532
-34	0.01185682327	0.011667345	0.01159385882	0.01608572183	0.009433962264	0.02246223532
-33	0.01263982103	0.01003934337	0.01180866459	0.01442388732	0.009433962264	0.02246223532
-32	0.01308724832	0.01234567901	0.01201781757	0.01670197969	0.009433962264	0.02246223532
-31	0.01051454139	0.01302401302	0.01216478994	0.01728714707	0.009433962264	0.02246223532
-30	0.01252796421	0.01207434541	0.01232306788	0.01622185488	0.009433962264	0.02246223532
-29	0.01140939597	0.01248134581	0.01247004025	0.01655810611	0.009433962264	0.02246223532
-28	0.01308724832	0.01329534663	0.01256048478	0.01728742266	0.009433962264	0.02246223532
-27	0.01040268456	0.01193867861	0.01276398499	0.01584146209	0.009433962264	0.02246223532
-26	0.01219239374	0.01112467779	0.01302401302	0.01493323079	0.009433962264	0.02246223532
-25	0.01263982103	0.01438068105	0.01326142993	0.01810871161	0.009433962264	0.02246223532
-24	0.01375838926	0.01112467779	0.01349884683	0.01477293603	0.009433962264	0.02246223532
-23	0.01465324385	0.01546601547	0.01365147198	0.01898974068	0.009433962264	0.02246223532
-22	0.01554809843	0.0115316782	0.01383236105	0.01488039585	0.009433962264	0.02246223532
-21	0.01275167785	0.01641568308	0.01408673631	0.01955462015	0.009433962264	0.02246223532
-20	0.01163310962	0.01492334826	0.01439198661	0.01784217707	0.009433962264	0.02246223532
-19	0.0163310962	0.01221001221	0.01435806991	0.01489930874	0.009433962264	0.02246223532
-18	0.01252796421	0.01383801384	0.01458983403	0.01629049548	0.009433962264	0.02246223532
-17	0.01196868009	0.01465201465	0.01464070909	0.01686707502	0.009433962264	0.02246223532
-16	0.01744966443	0.01438068105	0.01472550084	0.01635122352	0.009433962264	0.02246223532
-15	0.0158836689	0.01492334826	0.01483855651	0.01670687397	0.009433962264	0.02246223532
-14	0.0129753915	0.01695835029	0.01501379279	0.01867606969	0.009433962264	0.02246223532
-13	0.01935123043	0.01709401709	0.01504205671	0.01891838215	0.009433962264	0.02246223532
-12	0.01610738255	0.01641568308	0.01520598743	0.01848843281	0.009433962264	0.02246223532
-11	0.01577181208	0.01533034866	0.01493465382	0.01772281164	0.009433962264	0.02246223532
-10	0.01733780761	0.01600868268	0.01482159815	0.01878023902	0.009433962264	0.02246223532
-9	0.0129753915	0.01614434948	0.01452765342	0.01933061533	0.009433962264	0.02246223532
-8	0.01789709172	0.01967168634	0.01434111156	0.0233119187	0.009433962264	0.02246223532
-7	0.01364653244	0.01221001221	0.01432415321	0.01627599891	0.009433962264	0.02246223532
-6	0.01565995526	0.0176366843	0.01419413919	0.02213353265	0.009433962264	0.02246223532
-5	0.01465324385	0.01370234704	0.01399629177	0.01858373711	0.009433962264	0.02246223532
-4	0.01577181208	0.01533034866	0.0138493194	0.02056051781	0.009433962264	0.02246223532
-3	0.01510067114	0.01465201465	0.01358929137	0.0201955726	0.009433962264	0.02246223532
-2	0.02427293065	0.01533034866	0.01328404106	0.02113096528	0.009433962264	0.02246223532
-1	0.0384787472	0.01505901506	0.01286573509	0.02108782223	0.009433962264	0.02246223532
0	0.009731543624	0.01505901506	0.01250960973	0.02124664653	0.009433962264	0.02246223532
1	0.008501118568	0.008954008954	0.01221566499	0.0152518819	0.009433962264	0.02246223532
2	0.007158836689	0.008818342152	0.01187649799	0.01516676734	0.009433962264	0.02246223532
3	0.007941834452	0.009361009361	0.01152602541	0.0157419359	0.009433962264	0.02246223532
4	0.008501118568	0.01044634378	0.01106249717	0.01682925307	0.009433962264	0.02246223532
5	0.008165548098	0.0118030118	0.01081942749	0.01811798006	0.009433962264	0.02246223532
6	0.008501118568	0.01071767738	0.01038981595	0.01691843943	0.009433962264	0.02246223532
7	0.006599552573	0.00990367657	0.01016370461	0.01595316386	0.009433962264	0.02246223532
8	0.008053691275	0.01085334419	0.00988671822	0.01671360658	0.009433962264	0.02246223532
9	0.008836689038	0.008682675349	0.009575815131	0.01430761509	0.009433962264	0.02246223532
10	0.006823266219	0.009632342966	0.009281870393	0.01501617585	0.009433962264	0.02246223532
11	0.006599552573	0.007054673721	0.00893139782	0.01219506178	0.009433962264	0.02246223532
12	0.006375838926	0.007868674535	0.008614841948	0.01276457469	0.009433962264	0.02246223532
13	0.006599552573	0.008275674942	0.008547008547	0.01291150799	0.009433962264	0.02246223532
14	0.00581655481	0.007868674535	0.008422647312	0.0122417678	0.009433962264	0.02246223532
15	0.007494407159	0.007733007733	0.008275674942	0.01184807516	0.009433962264	0.02246223532
16	0.009395973154	0.008547008547	0.008100438656	0.01245409289	0.009433962264	0.02246223532
17	0.005369127517	0.00637633971	0.007947813503	0.01007525327	0.009433962264	0.02246223532
18	0.006711409396	0.007326007326	0.007766924434	0.01086561556	0.009433962264	0.02246223532
19	0.006823266219	0.008275674942	0.007602993714	0.01166747948	0.009433962264	0.02246223532
20	0.006375838926	0.008682675349	0.007359924027	0.01194904785	0.009433962264	0.02246223532
21	0.006487695749	0.007190340524	0.007297743409	0.01036074823	0.009433962264	0.02246223532
22	0.006040268456	0.008275674942	0.007077284855	0.01138596117	0.009433962264	0.02246223532
23	0.004697986577	0.006647673314	0.007020757021	0.009736460006	0.009433962264	0.02246223532
24	0.007718120805	0.007461674128	0.006896395785	0.01058134257	0.009433962264	0.02246223532
25	0.007382550336	0.007326007326	0.006777687333	0.01046288952	0.009433962264	0.02246223532
26	0.005257270694	0.0058336725	0.006670284448	0.008991444789	0.009433962264	0.02246223532
27	0.00548098434	0.0058336725	0.006562881563	0.009030462505	0.009433962264	0.02246223532
28	0.006263982103	0.006240672907	0.006415909194	0.00950350449	0.009433962264	0.02246223532
29	0.006599552573	0.00814000814	0.006240672907	0.0114673922	0.009433962264	0.02246223532
30	0.00548098434	0.00637633971	0.006105006105	0.009757823603	0.009433962264	0.02246223532
31	0.005369127517	0.005969339303	0.005901505902	0.009390967568	0.009433962264	0.02246223532
32	0.004697986577	0.005019671686	0.005726269615	0.00847812622	0.009433962264	0.02246223532
33	0.005704697987	0.007190340524	0.005579297246	0.0106734367	0.009433962264	0.02246223532
34	0.00514541387	0.004341337675	0.005398408176	0.007839876747	0.009433962264	0.02246223532
35	0.005704697987	0.005698005698	0.005279699724	0.009189142398	0.009433962264	0.02246223532
36	0.003579418345	0.004884004884	0.005064893954	0.00835103208	0.009433962264	0.02246223532
37	0.0048098434	0.005426672093	0.004895310451	0.00886109579	0.009433962264	0.02246223532
38	0.003467561521	0.005291005291	0.004697463031	0.008682971777	0.009433962264	0.02246223532
39	0.004474272931	0.005155338489	0.004454393343	0.008496084213	0.009433962264	0.02246223532
40	0.003579418345	0.005019671686	0.004194365305	0.008311707222	0.009433962264	0.02246223532
41	0.003467561521	0.002170668837	0.004022815617	0.005304230271	0.009433962264	0.02246223532
42	0.004138702461	0.00407000407	0.003915837249	0.007034874327	0.009433962264	0.02246223532
43	0.003355704698	0.003391670058	0.003818051437	0.006194570367	0.009433962264	0.02246223532
44	0.004250559284	0.004477004477	0.003757970425	0.007118133177	0.009433962264	0.02246223532
45	0.002908277405	0.003663003663	0.003577319367	0.006133607978	0.009433962264	0.02246223532
46	0.003131991051	0.003934337268	0.003534873905	0.006234859431	0.009433962264	0.02246223532
47	0.002684563758	0.003798670465	0.003407630859	0.005905989488	0.009433962264	0.02246223532
48	0.002460850112	0.00230633564	0.003315357482	0.004229135355	0.009433962264	0.02246223532
49	0.001118568233	0.003256003256	0.003174603175	0.004986498713	0.009433962264	0.02246223532

}{\incels}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall

-49	0.002973240833	0.004807692308	0.00814479638	0.008483584511	0.009433962264	0.02507796318
-48	0.002973240833	0.006730769231	0.008173076923	0.01078178322	0.009433962264	0.02507796318
-47	0.00396432111	0.007692307692	0.008198380567	0.01211479952	0.009433962264	0.02507796318
-46	0.00792864222	0.006730769231	0.008173076923	0.01143087145	0.009433962264	0.02507796318
-45	0.00792864222	0.008653846154	0.008424908425	0.01363644251	0.009433962264	0.02507796318
-44	0.004955401388	0.004807692308	0.008653846154	0.01009624016	0.009433962264	0.02507796318
-43	0.005946481665	0.009615384615	0.008904682274	0.01518034869	0.009433962264	0.02507796318
-42	0.005946481665	0.0125	0.009294871795	0.01832743411	0.009433962264	0.02507796318
-41	0.008919722498	0.005769230769	0.009975961538	0.01174616281	0.009433962264	0.02507796318
-40	0.01883052527	0.01923076923	0.01013621795	0.02536654565	0.009433962264	0.02507796318
-39	0.005946481665	0.005769230769	0.01053685897	0.01202226144	0.009433962264	0.02507796318
-38	0.005946481665	0.005769230769	0.0108974359	0.01207057162	0.009433962264	0.02507796318
-37	0.01288404361	0.01538461538	0.01121794872	0.02169588887	0.009433962264	0.02507796318
-36	0.01387512389	0.008653846154	0.01161858974	0.01491692404	0.009433962264	0.02507796318
-35	0.01090188305	0.008653846154	0.01197916667	0.01488416545	0.009433962264	0.02507796318
-34	0.01090188305	0.007692307692	0.01201923077	0.01383598447	0.009433962264	0.02507796318
-33	0.008919722498	0.01346153846	0.01233974359	0.0194728762	0.009433962264	0.02507796318
-32	0.01585728444	0.01346153846	0.01274038462	0.01926025216	0.009433962264	0.02507796318
-31	0.02180376611	0.01442307692	0.01294070513	0.01998028665	0.009433962264	0.02507796318
-30	0.01189296333	0.01826923077	0.01318108974	0.02353694655	0.009433962264	0.02507796318
-29	0.01486620416	0.01634615385	0.01370192308	0.02135036785	0.009433962264	0.02507796318
-28	0.01883052527	0.01153846154	0.01354166667	0.01624759347	0.009433962264	0.02507796318
-27	0.01387512389	0.01923076923	0.01390224359	0.02362121429	0.009433962264	0.02507796318
-26	0.01189296333	0.01634615385	0.01418269231	0.02041110468	0.009433962264	0.02507796318
-25	0.01288404361	0.0125	0.0140625	0.01624613215	0.009433962264	0.02507796318
-24	0.01585728444	0.01634615385	0.01422275641	0.01978151035	0.009433962264	0.02507796318
-23	0.01189296333	0.01634615385	0.01482371795	0.01948352378	0.009433962264	0.02507796318
-22	0.017839445	0.007692307692	0.01518429487	0.0104866688	0.009433962264	0.02507796318
-21	0.009910802775	0.01634615385	0.01530448718	0.01880041694	0.009433962264	0.02507796318
-20	0.01684836472	0.01442307692	0.01526442308	0.01659802398	0.009433962264	0.02507796318
-19	0.01486620416	0.01442307692	0.01546474359	0.01633943983	0.009433962264	0.02507796318
-18	0.01486620416	0.01826923077	0.01534455128	0.02004260235	0.009433962264	0.02507796318
-17	0.02775024777	0.01826923077	0.01510416667	0.02014278056	0.009433962264	0.02507796318
-16	0.02775024777	0.01538461538	0.01530448718	0.01741399815	0.009433962264	0.02507796318
-15	0.02378592666	0.01442307692	0.01510416667	0.01672328772	0.009433962264	0.02507796318
-14	0.01387512389	0.0125	0.01502403846	0.01516080129	0.009433962264	0.02507796318
-13	0.02477700694	0.0125	0.01510416667	0.01542309821	0.009433962264	0.02507796318
-12	0.01387512389	0.0125	0.01490384615	0.01569433873	0.009433962264	0.02507796318
-11	0.02973240833	0.02307692308	0.01466346154	0.02660432167	0.009433962264	0.02507796318
-10	0.01090188305	0.01634615385	0.01494391026	0.02013562816	0.009433962264	0.02507796318
-9	0.01684836472	0.01634615385	0.01458333333	0.02043134722	0.009433962264	0.02507796318
-8	0.01387512389	0.0125	0.01446314103	0.01682329256	0.009433962264	0.02507796318
-7	0.01883052527	0.01923076923	0.01426282051	0.02379821158	0.009433962264	0.02507796318
-6	0.01684836472	0.01538461538	0.01374198718	0.02021012932	0.009433962264	0.02507796318
-5	0.005946481665	0.01057692308	0.01330128205	0.01561387264	0.009433962264	0.02507796318
-4	0.01486620416	0.01634615385	0.01298076923	0.02159311168	0.009433962264	0.02507796318
-3	0.02775024777	0.01442307692	0.01274038462	0.01992527331	0.009433962264	0.02507796318
-2	0.01387512389	0.01442307692	0.01237980769	0.02018853003	0.009433962264	0.02507796318
-1	0.01486620416	0.01442307692	0.0125	0.02038459712	0.009433962264	0.02507796318
0	0.017839445	0.01153846154	0.01233974359	0.01765097081	0.009433962264	0.02507796318
1	0.008919722498	0.01057692308	0.01185897436	0.01680748891	0.009433962264	0.02507796318
2	0.01288404361	0.01442307692	0.01173878205	0.02065037191	0.009433962264	0.02507796318
3	0.005946481665	0.007692307692	0.01125801282	0.01391427364	0.009433962264	0.02507796318
4	0.006937561943	0.01153846154	0.01117788462	0.01768569566	0.009433962264	0.02507796318
5	0.01486620416	0.009615384615	0.01069711538	0.01562084409	0.009433962264	0.02507796318
6	0.01486620416	0.005769230769	0.01033653846	0.01164630305	0.009433962264	0.02507796318
7	0.00792864222	0.007692307692	0.01029647436	0.01346442052	0.009433962264	0.02507796318
8	0.00396432111	0.007692307692	0.009775641026	0.01332144351	0.009433962264	0.02507796318
9	0.008919722498	0.008653846154	0.009294871795	0.0141048923	0.009433962264	0.02507796318
10	0.004955401388	0.003846153846	0.008854166667	0.009104989084	0.009433962264	0.02507796318
11	0.004955401388	0.01538461538	0.008573717949	0.02041159747	0.009433962264	0.02507796318
12	0.00396432111	0.008653846154	0.008413461538	0.01342880691	0.009433962264	0.02507796318
13	0.009910802775	0.01153846154	0.008253205128	0.01613530637	0.009433962264	0.02507796318
14	0.00792864222	0.01346153846	0.008012820513	0.01787866946	0.009433962264	0.02507796318
15	0.00792864222	0.004807692308	0.0078125	0.009053127116	0.009433962264	0.02507796318
16	0.005946481665	0.01057692308	0.007692307692	0.01462531999	0.009433962264	0.02507796318
17	0.01288404361	0.007692307692	0.00765224359	0.011590446	0.009433962264	0.02507796318
18	0.00792864222	0.006730769231	0.007612179487	0.01049017927	0.009433962264	0.02507796318
19	0.006937561943	0.009615384615	0.007451923077	0.01317445842	0.009433962264	0.02507796318
20	0.01090188305	0.003846153846	0.007532051282	0.007235142651	0.009433962264	0.02507796318
21	0.005946481665	0.002884615385	0.007532051282	0.006163583189	0.009433962264	0.02507796318
22	0.002973240833	0.003846153846	0.007612179487	0.007075582222	0.009433962264	0.02507796318
23	0.001982160555	0.007692307692	0.007091346154	0.01091266328	0.009433962264	0.02507796318
24	0.0009910802775	0.007692307692	0.006810897436	0.01091056592	0.009433962264	0.02507796318
25	0.005946481665	0.006730769231	0.006490384615	0.009938079533	0.009433962264	0.02507796318
26	0.009910802775	0.008653846154	0.00608974359	0.01190783291	0.009433962264	0.02507796318
27	0.006937561943	0.002884615385	0.006129807692	0.006190877593	0.009433962264	0.02507796318
28	0.004955401388	0.008653846154	0.005809294872	0.0120549219	0.009433962264	0.02507796318
29	0.00792864222	0.008653846154	0.005689102564	0.01213671922	0.009433962264	0.02507796318
30	0.00396432111	0.004807692308	0.005608974359	0.008322236696	0.009433962264	0.02507796318
31	0.004955401388	0.003846153846	0.005448717949	0.007361397478	0.009433962264	0.02507796318
32	0.00396432111	0.009615384615	0.005528846154	0.01310754229	0.009433962264	0.02507796318
33	0.00792864222	0.008653846154	0.005448717949	0.01210339243	0.009433962264	0.02507796318
34	0.005946481665	0.005769230769	0.005328525641	0.009094294782	0.009433962264	0.02507796318
35	0.001982160555	0.002884615385	0.005128205128	0.006133207976	0.009433962264	0.02507796318
36	0.002973240833	0.001923076923	0.004967948718	0.005076474865	0.009433962264	0.02507796318
37	0.002973240833	0.003846153846	0.004887820513	0.006924950054	0.009433962264	0.02507796318
38	0.002973240833	0.003846153846	0.004567307692	0.006892333347	0.009433962264	0.02507796318
39	0.002973240833	0.005769230769	0.004447115385	0.008760374768	0.009433962264	0.02507796318
40	0.002973240833	0.002884615385	0.004086538462	0.005837545665	0.009433962264	0.02507796318
41	0.00792864222	0.004807692308	0.003887959866	0.007671606253	0.009433962264	0.02507796318
42	0.00396432111	0.004807692308	0.003846153846	0.007574387172	0.009433962264	0.02507796318
43	0.004955401388	0.005769230769	0.003846153846	0.008447870643	0.009433962264	0.02507796318
44	0.002973240833	0.005769230769	0.003557692308	0.008306605375	0.009433962264	0.02507796318
45	0.001982160555	0.0009615384615	0.003289473684	0.003333229315	0.009433962264	0.02507796318
46	0.004955401388	0.0009615384615	0.003151709402	0.003148078141	0.009433962264	0.02507796318
47	0.0009910802775	0.002884615385	0.003167420814	0.004891091675	0.009433962264	0.02507796318
48	0	0.003846153846	0.003245192308	0.005663065537	0.009433962264	0.02507796318
49	0.001982160555	0.004807692308	0.003205128205	0.006380046661	0.009433962264	0.02507796318

}{\physicalremoval}


\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.01203852327	0.01085821675	0.009838723545	0.01465764503	0.009433962264	0.02352337173
-48	0.01384430177	0.009396533723	0.009918563374	0.01351396758	0.009433962264	0.02352337173
-47	0.01565008026	0.01044059303	0.01016584058	0.01487118132	0.009433962264	0.02352337173
-46	0.01404494382	0.01148465233	0.01034662769	0.01618172306	0.009433962264	0.02352337173
-45	0.01143659711	0.01064940489	0.01037098907	0.01558127224	0.009433962264	0.02352337173
-44	0.01264044944	0.01023178117	0.01062093054	0.01536690202	0.009433962264	0.02352337173
-43	0.01524879615	0.009187721863	0.01084913797	0.01450575035	0.009433962264	0.02352337173
-42	0.01384430177	0.01211108791	0.01111053108	0.01758947793	0.009433962264	0.02352337173
-41	0.01524879615	0.01273752349	0.01181527111	0.01819516473	0.009433962264	0.02352337173
-40	0.01083467095	0.01211108791	0.01205018445	0.01752796615	0.009433962264	0.02352337173
-39	0.01223916533	0.01106702861	0.0125722141	0.01642679369	0.009433962264	0.02352337173
-38	0.01926163724	0.01378158279	0.01285933041	0.01906388038	0.009433962264	0.02352337173
-37	0.01966292135	0.01169346419	0.01306814227	0.01688610945	0.009433962264	0.02352337173
-36	0.01705457464	0.01127584047	0.01337265957	0.0163344833	0.009433962264	0.02352337173
-35	0.02969502408	0.01461683024	0.01368587736	0.01951553096	0.009433962264	0.02352337173
-34	0.02608346709	0.01378158279	0.01384248625	0.01846824998	0.009433962264	0.02352337173
-33	0.01665329053	0.01085821675	0.01400779564	0.01525141402	0.009433962264	0.02352337173
-32	0.02086677368	0.0158697014	0.01413830306	0.01991024681	0.009433962264	0.02352337173
-31	0.01745585875	0.0158697014	0.01428621146	0.01950075769	0.009433962264	0.02352337173
-30	0.01825842697	0.01712257256	0.01439931788	0.02028776426	0.009433962264	0.02352337173
-29	0.01665329053	0.0169137607	0.01439931788	0.01972309826	0.009433962264	0.02352337173
-28	0.01725521669	0.01399039465	0.01451242431	0.01642290557	0.009433962264	0.02352337173
-27	0.02508025682	0.01941950303	0.01475603814	0.0215534486	0.009433962264	0.02352337173
-26	0.01605136437	0.01315514721	0.01479954061	0.01501703927	0.009433962264	0.02352337173
-25	0.01524879615	0.0158697014	0.01506925593	0.01747729244	0.009433962264	0.02352337173
-24	0.01243980738	0.01670494884	0.01522586483	0.0181488987	0.009433962264	0.02352337173
-23	0.01805778491	0.01795782	0.01527806779	0.01940176986	0.009433962264	0.02352337173
-22	0.01444622793	0.01524326582	0.01525196631	0.0167759154	0.009433962264	0.02352337173
-21	0.01845906902	0.01461683024	0.01532157027	0.01634293356	0.009433962264	0.02352337173
-20	0.02006420546	0.01336395907	0.01517366186	0.01534080099	0.009433962264	0.02352337173
-19	0.01645264848	0.01273752349	0.01508665692	0.01496563746	0.009433962264	0.02352337173
-18	0.01424558587	0.0148256421	0.01494744902	0.01732493251	0.009433962264	0.02352337173
-17	0.01725521669	0.01273752349	0.01484304308	0.01552575583	0.009433962264	0.02352337173
-16	0.01845906902	0.0148256421	0.0148256421	0.01792382337	0.009433962264	0.02352337173
-15	0.01504815409	0.0169137607	0.01463423122	0.02031595843	0.009433962264	0.02352337173
-14	0.01625200642	0.0148256421	0.01457332777	0.01852196646	0.009433962264	0.02352337173
-13	0.01504815409	0.01816663186	0.01434711492	0.02214865582	0.009433962264	0.02352337173
-12	0.02327447833	0.01503445396	0.0140773996	0.01926001035	0.009433962264	0.02352337173
-11	0.01364365971	0.0158697014	0.01368587736	0.02032196795	0.009433962264	0.02352337173
-10	0.01083467095	0.01315514721	0.01349446649	0.01781131797	0.009433962264	0.02352337173
-9	0.009831460674	0.01252871163	0.01320735018	0.01734771621	0.009433962264	0.02352337173
-8	0.01223916533	0.01231989977	0.01297243683	0.01728940433	0.009433962264	0.02352337173
-7	0.02006420546	0.01378158279	0.01285933041	0.01889846615	0.009433962264	0.02352337173
-6	0.01605136437	0.01378158279	0.01264181806	0.01905032807	0.009433962264	0.02352337173
-5	0.01424558587	0.01440801838	0.01239820422	0.01982862226	0.009433962264	0.02352337173
-4	0.01946227929	0.01357277093	0.01211108791	0.01908295519	0.009433962264	0.02352337173
-3	0.01966292135	0.0148256421	0.01185007308	0.02041455573	0.009433962264	0.02352337173
-2	0.005617977528	0.01169346419	0.01161515974	0.01731850187	0.009433962264	0.02352337173
-1	0.005216693419	0.01044059303	0.01125843948	0.01608072604	0.009433962264	0.02352337173
0	0.006219903692	0.01023178117	0.01102352614	0.01586744077	0.009433962264	0.02352337173
1	0.004614767255	0.008561286281	0.01071900884	0.01419363975	0.009433962264	0.02352337173
2	0.005216693419	0.01064940489	0.01046669451	0.01625124912	0.009433962264	0.02352337173
3	0.006219903692	0.007726038839	0.01020567968	0.0132720687	0.009433962264	0.02352337173
4	0.005617977528	0.007726038839	0.00997076634	0.01318880718	0.009433962264	0.02352337173
5	0.006219903692	0.0100229693	0.00964014756	0.01537049916	0.009433962264	0.02352337173
6	0.00481540931	0.009605345584	0.009300828287	0.01482658949	0.009433962264	0.02352337173
7	0.005016051364	0.006890791397	0.008935407531	0.01194468441	0.009433962264	0.02352337173
8	0.005417335474	0.0079348507	0.008743996659	0.01281093905	0.009433962264	0.02352337173
9	0.005016051364	0.01064940489	0.008474281339	0.0153540592	0.009433962264	0.02352337173
10	0.004012841091	0.009187721863	0.008213266514	0.0137040272	0.009433962264	0.02352337173
11	0.003812199037	0.009605345584	0.008004454653	0.01397072022	0.009433962264	0.02352337173
12	0.00481540931	0.009396533723	0.007839145263	0.01359498309	0.009433962264	0.02352337173
13	0.003410914928	0.008561286281	0.007717338345	0.0126104515	0.009433962264	0.02352337173
14	0.003210272873	0.007099603257	0.007543328461	0.01099226799	0.009433962264	0.02352337173
15	0.003812199037	0.006264355815	0.007473724508	0.01000464823	0.009433962264	0.02352337173
16	0.003009630819	0.006681979536	0.007378019071	0.01024816093	0.009433962264	0.02352337173
17	0.004414125201	0.005846732094	0.007160506717	0.009269619368	0.009433962264	0.02352337173
18	0.005016051364	0.005637920234	0.006942994362	0.008924616625	0.009433962264	0.02352337173
19	0.003611556982	0.005637920234	0.006925593374	0.008815509587	0.009433962264	0.02352337173
20	0.003009630819	0.008978910002	0.006812486949	0.01207256709	0.009433962264	0.02352337173
21	0.003210272873	0.008352474421	0.006577573606	0.01140587236	0.009433962264	0.02352337173
22	0.003410914928	0.005429108373	0.006438365699	0.008464705738	0.009433962264	0.02352337173
23	0.004414125201	0.005429108373	0.006186051368	0.008444340902	0.009433962264	0.02352337173
24	0.002608346709	0.006264355815	0.006064244449	0.009263368111	0.009433962264	0.02352337173
25	0.003611556982	0.005637920234	0.005872833577	0.008626162714	0.009433962264	0.02352337173
26	0.003611556982	0.006473167676	0.005751026658	0.009474818229	0.009433962264	0.02352337173
27	0.004213483146	0.006055543955	0.005594417763	0.009078262788	0.009433962264	0.02352337173
28	0.0022070626	0.005429108373	0.005542214798	0.008477581685	0.009433962264	0.02352337173
29	0.003410914928	0.004802672792	0.005376905408	0.007867402897	0.009433962264	0.02352337173
30	0.002006420546	0.004385049071	0.005368204914	0.007457448975	0.009433962264	0.02352337173
31	0.003812199037	0.006473167676	0.005324702443	0.009524379995	0.009433962264	0.02352337173
32	0.004414125201	0.005220296513	0.005081088606	0.008230599755	0.009433962264	0.02352337173
33	0.002808988764	0.005011484652	0.004854875757	0.007990755939	0.009433962264	0.02352337173
34	0.0022070626	0.005846732094	0.004724368344	0.008795936093	0.009433962264	0.02352337173
35	0.003210272873	0.003549801629	0.004663464885	0.006472829414	0.009433962264	0.02352337173
36	0.0022070626	0.006473167676	0.004532957472	0.009384364897	0.009433962264	0.02352337173
37	0.004614767255	0.00396742535	0.004350247094	0.006867876631	0.009433962264	0.02352337173
38	0.003812199037	0.00417623721	0.004132734739	0.007058742887	0.009433962264	0.02352337173
39	0.001404494382	0.002505742326	0.003880420408	0.005350398951	0.009433962264	0.02352337173
40	0.0022070626	0.005429108373	0.003654207559	0.008239706524	0.009433962264	0.02352337173
41	0.002808988764	0.001879306745	0.003604274288	0.004579410616	0.009433962264	0.02352337173
42	0.001805778491	0.005429108373	0.003568784525	0.007987173813	0.009433962264	0.02352337173
43	0.001404494382	0.004593860931	0.003430480566	0.006976897114	0.009433962264	0.02352337173
44	0.0006019261637	0.003132177908	0.003340989768	0.0053619054	0.009433962264	0.02352337173
45	0.002808988764	0.002923366047	0.003253068985	0.005021653665	0.009433962264	0.02352337173
46	0.001203852327	0.002296930466	0.00310897659	0.004259741331	0.009433962264	0.02352337173
47	0.001203852327	0.00396742535	0.003083045705	0.005762546643	0.009433962264	0.02352337173
48	0.001003210273	0.003132177908	0.002871163082	0.004742874318	0.009433962264	0.02352337173
49	0.0002006420546	0.001252871163	0.002798078931	0.002680920831	0.009433962264	0.02352337173
}{\darknetmarkets}


\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.007454940077	0.008443531094	0.01011883488	0.01023497588	0.009433962264	0.02009568929
-48	0.007794658866	0.01034220872	0.01016599158	0.01226943799	0.009433962264	0.02009568929
-47	0.006907615363	0.01002948535	0.01023169745	0.01209087898	0.009433962264	0.02009568929
-46	0.008492969708	0.01098999285	0.01034220872	0.01317891323	0.009433962264	0.02009568929
-45	0.009115787487	0.00929235168	0.01043049457	0.01160964902	0.009433962264	0.02009568929
-44	0.007058601491	0.009448713367	0.01047826369	0.01189767539	0.009433962264	0.02009568929
-43	0.008021138058	0.01143674053	0.01049177207	0.01400138945	0.009433962264	0.02009568929
-42	0.009247900349	0.01025285919	0.01064190195	0.01293424988	0.009433962264	0.02009568929
-41	0.01421156931	0.01239724803	0.01107189659	0.01510657382	0.009433962264	0.02009568929
-40	0.009115787487	0.01159310222	0.01116310758	0.01432780833	0.009433962264	0.02009568929
-39	0.01085212796	0.01192816297	0.01129527043	0.01467586149	0.009433962264	0.02009568929
-38	0.01005945079	0.01166011437	0.01146093936	0.01439849649	0.009433962264	0.02009568929
-37	0.01056902897	0.01123570407	0.01164429205	0.01396674254	0.009433962264	0.02009568929
-36	0.008455223176	0.01096765547	0.01170665058	0.01367223222	0.009433962264	0.02009568929
-35	0.0077757856	0.01141440315	0.01184532851	0.01406684897	0.009433962264	0.02009568929
-34	0.009134660753	0.0124419228	0.01196446122	0.01501312429	0.009433962264	0.02009568929
-33	0.00834198358	0.01219621158	0.01210686204	0.01466687376	0.009433962264	0.02009568929
-32	0.01224874965	0.0114814153	0.01226043156	0.01382858721	0.009433962264	0.02009568929
-31	0.008040011324	0.0107889564	0.01233395878	0.01298327735	0.009433962264	0.02009568929
-30	0.01181466453	0.01409488921	0.01246984453	0.01611026436	0.009433962264	0.02009568929
-29	0.01183353779	0.01375982845	0.01256477841	0.01566200618	0.009433962264	0.02009568929
-28	0.01589128999	0.01302269478	0.01265785085	0.01478898312	0.009433962264	0.02009568929
-27	0.01238086251	0.01226322373	0.01269228765	0.01390113704	0.009433962264	0.02009568929
-26	0.01842030763	0.01358112938	0.01269414909	0.01508157881	0.009433962264	0.02009568929
-25	0.01591016325	0.01284399571	0.01286074875	0.01422205019	0.009433962264	0.02009568929
-24	0.01562706426	0.01183881344	0.01294916756	0.01308738057	0.009433962264	0.02009568929
-23	0.01592903652	0.01335775554	0.01298732726	0.01446825024	0.009433962264	0.02009568929
-22	0.0183259413	0.01384917798	0.01294172177	0.01481421489	0.009433962264	0.02009568929
-21	0.0174388978	0.01270997141	0.01297615857	0.01354637719	0.009433962264	0.02009568929
-20	0.01879777295	0.0131343817	0.01306271593	0.01388439798	0.009433962264	0.02009568929
-19	0.01940171747	0.01320139385	0.01320418603	0.01390532968	0.009433962264	0.02009568929
-18	0.01581579692	0.01351411723	0.01316230343	0.01423914106	0.009433962264	0.02009568929
-17	0.01564593753	0.01467566119	0.01313903532	0.01552968239	0.009433962264	0.02009568929
-16	0.01328677928	0.0138268406	0.01310832142	0.01486491263	0.009433962264	0.02009568929
-15	0.01477776729	0.01275464618	0.01320790892	0.01398562089	0.009433962264	0.02009568929
-14	0.01974143626	0.01170478914	0.01310273707	0.01312740606	0.009433962264	0.02009568929
-13	0.01708030575	0.01523409578	0.01310273707	0.01688609071	0.009433962264	0.02009568929
-12	0.01268283476	0.01308970693	0.01319767096	0.01496810865	0.009433962264	0.02009568929
-11	0.01156931207	0.01233023588	0.01308319186	0.01442796192	0.009433962264	0.02009568929
-10	0.01298480702	0.01134739099	0.012924038	0.01365220049	0.009433962264	0.02009568929
-9	0.01190903086	0.01302269478	0.01279932094	0.0154807093	0.009433962264	0.02009568929
-8	0.01206001699	0.01355879199	0.0126522665	0.01617937661	0.009433962264	0.02009568929
-7	0.02136453713	0.01418423874	0.0125070735	0.01697276595	0.009433962264	0.02009568929
-6	0.01321128621	0.01308970693	0.01239073296	0.01604424667	0.009433962264	0.02009568929
-5	0.01200339719	0.01320139385	0.01210779277	0.01633315238	0.009433962264	0.02009568929
-4	0.01004057752	0.01228556112	0.01191140994	0.01558335726	0.009433962264	0.02009568929
-3	0.01481551382	0.0146533238	0.01177738563	0.01811337966	0.009433962264	0.02009568929
-2	0.01189015759	0.011057005	0.01166011437	0.01465982207	0.009433962264	0.02009568929
-1	0.01268283476	0.01284399571	0.01140695735	0.01656388195	0.009433962264	0.02009568929
0	0.02696989714	0.01411722659	0.01123477335	0.01791775496	0.009433962264	0.02009568929
1	0.01070114183	0.01061025733	0.01107282732	0.01446185113	0.009433962264	0.02009568929
2	0.009493252807	0.01002948535	0.01094997171	0.01391229399	0.009433962264	0.02009568929
3	0.008606209305	0.009716761973	0.01098347778	0.01360059102	0.009433962264	0.02009568929
4	0.007662546004	0.009605075054	0.01074335091	0.01347556737	0.009433962264	0.02009568929
5	0.009436633009	0.009716761973	0.01045575709	0.01356670303	0.009433962264	0.02009568929
6	0.009757478532	0.01072194425	0.01026588933	0.01453731884	0.009433962264	0.02009568929
7	0.008587336039	0.007885096497	0.01000063289	0.01166777346	0.009433962264	0.02009568929
8	0.008870435029	0.009113652609	0.009813557303	0.01286604481	0.009433962264	0.02009568929
9	0.007926771728	0.009538062902	0.009495249583	0.01325042036	0.009433962264	0.02009568929
10	0.009040294423	0.008890278771	0.009356571658	0.01254081898	0.009433962264	0.02009568929
11	0.008134377654	0.009158327377	0.00916763462	0.01275359996	0.009433962264	0.02009568929
12	0.008360856846	0.008957290922	0.008924715571	0.01249760733	0.009433962264	0.02009568929
13	0.006832122299	0.008443531094	0.008812097927	0.01191947241	0.009433962264	0.02009568929
14	0.008172124186	0.008398856326	0.008705064629	0.01179502527	0.009433962264	0.02009568929
15	0.01891101255	0.0138268406	0.00862129944	0.01712154427	0.009433962264	0.02009568929
16	0.008417476644	0.007795746962	0.008489136586	0.01099417644	0.009433962264	0.02009568929
17	0.006794375767	0.007281987134	0.008319744758	0.01040393224	0.009433962264	0.02009568929
18	0.007285080683	0.008532880629	0.008147560758	0.01157953067	0.009433962264	0.02009568929
19	0.006416910446	0.006835239457	0.008084271503	0.0098201361	0.009433962264	0.02009568929
20	0.006832122299	0.007795746962	0.007936286335	0.01072564761	0.009433962264	0.02009568929
21	0.006058318392	0.007013938528	0.007782716822	0.00992481043	0.009433962264	0.02009568929
22	0.007756912334	0.007728734811	0.007667307005	0.01062474688	0.009433962264	0.02009568929
23	0.008379730112	0.008309506791	0.007569580951	0.01121628011	0.009433962264	0.02009568929
24	0.008379730112	0.008287169407	0.00741880361	0.01124717117	0.009433962264	0.02009568929
25	0.007851278664	0.007907433881	0.007308978139	0.01094148915	0.009433962264	0.02009568929
26	0.007907898462	0.007460686204	0.007183330355	0.01058594859	0.009433962264	0.02009568929
27	0.007115221289	0.007706397427	0.006871537706	0.01094711497	0.009433962264	0.02009568929
28	0.005171274889	0.006433166548	0.006752404992	0.009805480837	0.009433962264	0.02009568929
29	0.005227894687	0.005651358113	0.006637925899	0.009122484419	0.009433962264	0.02009568929
30	0.007209587619	0.006589528234	0.006503901596	0.01014399267	0.009433962264	0.02009568929
31	0.005945078796	0.006366154396	0.006412690612	0.009969116119	0.009433962264	0.02009568929
32	0.005152401623	0.005562008578	0.006272151239	0.009190536827	0.009433962264	0.02009568929
33	0.005322261017	0.005852394568	0.006153949249	0.00949179858	0.009433962264	0.02009568929
34	0.005416627347	0.006120443174	0.005993864665	0.009754454964	0.009433962264	0.02009568929
35	0.005850712466	0.006812902073	0.005789105313	0.01043169758	0.009433962264	0.02009568929
36	0.005322261017	0.005338634739	0.005561077853	0.008928881933	0.009433962264	0.02009568929
37	0.005058035293	0.0058077198	0.005301405766	0.009356066009	0.009433962264	0.02009568929
38	0.005020288761	0.005383309507	0.005040802954	0.008876975146	0.009433962264	0.02009568929
39	0.005284514485	0.006343817012	0.004719703062	0.009830700111	0.009433962264	0.02009568929
40	0.004152118524	0.00493656183	0.004451654456	0.008407455764	0.009433962264	0.02009568929
41	0.00426535812	0.004534488921	0.004399493427	0.007865345887	0.009433962264	0.02009568929
42	0.004529583844	0.005316297355	0.00429994639	0.008499913288	0.009433962264	0.02009568929
43	0.003718033406	0.00464617584	0.004201555533	0.007661377104	0.009433962264	0.02009568929
44	0.003397187883	0.004422802001	0.004133532881	0.007256552517	0.009433962264	0.02009568929
45	0.003623667076	0.004177090779	0.004043066476	0.00680432353	0.009433962264	0.02009568929
46	0.003718033406	0.003886704789	0.00392765666	0.006288387218	0.009433962264	0.02009568929
47	0.002661130509	0.003395282345	0.003757936341	0.00556367891	0.009433962264	0.02009568929
48	0.00213267906	0.002814510365	0.003659142691	0.004750156927	0.009433962264	0.02009568929
49	0.001641974144	0.001675303788	0.003515904217	0.003396162853	0.009433962264	0.02009568929

}{\sandersforpresident}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.01317175975	0.009284543965	0.009241708699	0.01230848323	0.009433962264	0.02355979913
-48	0.01176677204	0.008192244675	0.009254202318	0.01149453932	0.009433962264	0.02355979913
-47	0.0138742536	0.009466593847	0.009485756992	0.01302619147	0.009433962264	0.02355979913
-46	0.01510361784	0.008010194793	0.009657746222	0.01182647753	0.009433962264	0.02355979913
-45	0.01317175975	0.009466593847	0.009856700736	0.01356541288	0.009433962264	0.02355979913
-44	0.01352300667	0.01055889314	0.009987918508	0.01489354686	0.009433962264	0.02355979913
-43	0.01422550053	0.009466593847	0.01018687816	0.01404306439	0.009433962264	0.02355979913
-42	0.01668422901	0.01274349172	0.01035408702	0.01754247091	0.009433962264	0.02355979913
-41	0.01668422901	0.0129255416	0.01083955337	0.01777297512	0.009433962264	0.02355979913
-40	0.01422550053	0.009648643728	0.01100643243	0.0145577976	0.009433962264	0.02355979913
-39	0.01457674745	0.01511014018	0.01127950725	0.02007805893	0.009433962264	0.02355979913
-38	0.01668422901	0.0109229929	0.01158292372	0.01598481226	0.009433962264	0.02355979913
-37	0.01475237092	0.00983069361	0.01185599854	0.0149247812	0.009433962264	0.02355979913
-36	0.01317175975	0.009466593847	0.0121518296	0.0145545322	0.009433962264	0.02355979913
-35	0.01510361784	0.01365374113	0.01236422113	0.01869813374	0.009433962264	0.02355979913
-34	0.01527924131	0.0129255416	0.01262971054	0.01789146245	0.009433962264	0.02355979913
-33	0.01527924131	0.01383579101	0.0129938103	0.01867041159	0.009433962264	0.02355979913
-32	0.01299613628	0.01274349172	0.01310000607	0.01740401049	0.009433962264	0.02355979913
-31	0.01457674745	0.01456399053	0.0133806663	0.019016088	0.009433962264	0.02355979913
-30	0.01404987706	0.01419989077	0.01355513077	0.01838064766	0.009433962264	0.02355979913
-29	0.01440112399	0.01165119243	0.01355513077	0.01561478221	0.009433962264	0.02355979913
-28	0.01527924131	0.01310759148	0.01395715759	0.01679612665	0.009433962264	0.02355979913
-27	0.0138742536	0.01237939195	0.01396474301	0.01579284208	0.009433962264	0.02355979913
-26	0.01141552511	0.01383579101	0.01442745312	0.01697956815	0.009433962264	0.02355979913
-25	0.01545486477	0.01583833971	0.01452606347	0.01870432678	0.009433962264	0.02355979913
-24	0.01668422901	0.01529219006	0.01477638206	0.01789261029	0.009433962264	0.02355979913
-23	0.01756234633	0.01456399053	0.01481430912	0.01688287968	0.009433962264	0.02355979913
-22	0.02546540218	0.01438194065	0.01491291947	0.01641789442	0.009433962264	0.02355979913
-21	0.02265542677	0.01820498817	0.014867407	0.02001313087	0.009433962264	0.02355979913
-20	0.02177730945	0.01310759148	0.01495843194	0.01468687904	0.009433962264	0.02355979913
-19	0.01317175975	0.01620243947	0.01501152983	0.01765334491	0.009433962264	0.02355979913
-18	0.01563048823	0.016930639	0.01493567571	0.0183377541	0.009433962264	0.02355979913
-17	0.01685985248	0.0129255416	0.01504945688	0.01435067037	0.009433962264	0.02355979913
-16	0.01668422901	0.01929728746	0.01492050489	0.02095671844	0.009433962264	0.02355979913
-15	0.01299613628	0.01529219006	0.014996359	0.01720359505	0.009433962264	0.02355979913
-14	0.02019669828	0.02202803568	0.01501911524	0.02433257686	0.009433962264	0.02355979913
-13	0.01334738321	0.01219734207	0.01495843194	0.01488824257	0.009433962264	0.02355979913
-12	0.01440112399	0.01547423994	0.01496601736	0.01856836701	0.009433962264	0.02355979913
-11	0.01123990165	0.01456399053	0.01489774865	0.01804215531	0.009433962264	0.02355979913
-10	0.01299613628	0.01529219006	0.01470052794	0.01915654462	0.009433962264	0.02355979913
-9	0.01510361784	0.01274349172	0.014351599	0.01696230635	0.009433962264	0.02355979913
-8	0.01317175975	0.0149280903	0.01420747618	0.01949641935	0.009433962264	0.02355979913
-7	0.01791359326	0.01583833971	0.01391164512	0.02074352854	0.009433962264	0.02355979913
-6	0.01440112399	0.01237939195	0.01372200983	0.01759602127	0.009433962264	0.02355979913
-5	0.01211801897	0.01438194065	0.01349444748	0.01986863311	0.009433962264	0.02355979913
-4	0.01615735862	0.01001274349	0.01308483524	0.01573696964	0.009433962264	0.02355979913
-3	0.01475237092	0.01419989077	0.01291795619	0.02012814846	0.009433962264	0.02355979913
-2	0.01071303126	0.01438194065	0.01241731901	0.02046493925	0.009433962264	0.02355979913
-1	0.01492799438	0.01438194065	0.01215941501	0.0205855338	0.009433962264	0.02355979913
0	0.01018616087	0.01547423994	0.01178014443	0.02175574827	0.009433962264	0.02355979913
1	0.01422550053	0.0129255416	0.01151465502	0.01924347522	0.009433962264	0.02355979913
2	0.01317175975	0.009648643728	0.01115055525	0.01596718738	0.009433962264	0.02355979913
3	0.008605549701	0.00983069361	0.01093816372	0.0161446614	0.009433962264	0.02355979913
4	0.007727432385	0.009648643728	0.01057406396	0.01589827022	0.009433962264	0.02355979913
5	0.009132420091	0.009102494083	0.01022513502	0.01525825482	0.009433962264	0.02355979913
6	0.009483667018	0.01237939195	0.009974816433	0.01842220845	0.009433962264	0.02355979913
7	0.01176677204	0.007464045148	0.009678985375	0.01332993342	0.009433962264	0.02355979913
8	0.008254302775	0.009466593847	0.00948176467	0.01518080797	0.009433962264	0.02355979913
9	0.01036178433	0.01128709266	0.009148006554	0.01681683534	0.009433962264	0.02355979913
10	0.01685985248	0.01001274349	0.008890102555	0.01540049196	0.009433962264	0.02355979913
11	0.004741833509	0.006007646095	0.008609442321	0.01121622019	0.009433962264	0.02355979913
12	0.002809975413	0.006371745858	0.008283269616	0.01140355471	0.009433962264	0.02355979913
13	0.005795574289	0.008192244675	0.007987438558	0.01302793709	0.009433962264	0.02355979913
14	0.003863716192	0.00655379574	0.00777504703	0.01119297714	0.009433962264	0.02355979913
15	0.003863716192	0.00764609503	0.007577826324	0.01206846842	0.009433962264	0.02355979913
16	0.003512469266	0.006189695977	0.007441288913	0.01040738717	0.009433962264	0.02355979913
17	0.004566210046	0.007464045148	0.007327507737	0.01149833488	0.009433962264	0.02355979913
18	0.004214963119	0.006371745858	0.007039262091	0.01020836326	0.009433962264	0.02355979913
19	0.004039339656	0.007281995267	0.007024091268	0.01094321932	0.009433962264	0.02355979913
20	0.002634351949	0.005279446568	0.006781358092	0.008743457906	0.009433962264	0.02355979913
21	0.004390586582	0.006189695977	0.006538624917	0.009482307438	0.009433962264	0.02355979913
22	0.003161222339	0.008192244675	0.006341404211	0.01134494066	0.009433962264	0.02355979913
23	0.002634351949	0.00764609503	0.006273135506	0.01068996117	0.009433962264	0.02355979913
24	0.003336845803	0.00764609503	0.006174525153	0.01063516685	0.009433962264	0.02355979913
25	0.002985598876	0.005825596213	0.006060743977	0.008791120468	0.009433962264	0.02355979913
26	0.001756234633	0.004551247042	0.006000060683	0.00751230748	0.009433962264	0.02355979913
27	0.002985598876	0.005097396687	0.005848352449	0.008080358463	0.009433962264	0.02355979913
28	0.00158061117	0.006371745858	0.005749742096	0.009400871345	0.009433962264	0.02355979913
29	0.002809975413	0.006371745858	0.005605619273	0.009427266194	0.009433962264	0.02355979913
30	0.003336845803	0.00546149645	0.005537350567	0.008557609402	0.009433962264	0.02355979913
31	0.002809975413	0.007099945385	0.005347715274	0.01021184772	0.009433962264	0.02355979913
32	0.002985598876	0.003640997633	0.005264275745	0.006759264748	0.009433962264	0.02355979913
33	0.002809975413	0.00546149645	0.005142909157	0.008601002157	0.009433962264	0.02355979913
34	0.001931858096	0.005279446568	0.004907761393	0.008447288612	0.009433962264	0.02355979913
35	0.002458728486	0.00436919716	0.004725711512	0.00754006907	0.009433962264	0.02355979913
36	0.003161222339	0.004005097397	0.004513319983	0.007157580448	0.009433962264	0.02355979913
37	0.001756234633	0.00546149645	0.004376782572	0.008597424861	0.009433962264	0.02355979913
38	0.00210748156	0.005097396687	0.004209903514	0.008205506281	0.009433962264	0.02355979913
39	0.002809975413	0.004005097397	0.003997511985	0.007081142992	0.009433962264	0.02355979913
40	0.003161222339	0.003823047515	0.003732022574	0.006851685693	0.009433962264	0.02355979913
41	0.00158061117	0.004005097397	0.003617251997	0.00690004327	0.009433962264	0.02355979913
42	0.002283105023	0.004733296923	0.003533422703	0.007472558952	0.009433962264	0.02355979913
43	0.001931858096	0.002730748225	0.00336358829	0.005321035602	0.009433962264	0.02355979913
44	0.001756234633	0.00327689787	0.003349717823	0.005694013544	0.009433962264	0.02355979913
45	0.00158061117	0.00327689787	0.003238571579	0.005500798457	0.009433962264	0.02355979913
46	0.002634351949	0.002548698343	0.003125189635	0.00459573427	0.009433962264	0.02355979913
47	0.001229364243	0.00327689787	0.003052012722	0.005148592722	0.009433962264	0.02355979913
48	0.0008781173165	0.002548698343	0.00299244493	0.004260760508	0.009433962264	0.02355979913
49	0.001229364243	0.002548698343	0.002827841495	0.004089194618	0.009433962264	0.02355979913
}{\darknetmarketsbitcoin}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.01195981502	0.009269799967	0.009700286034	0.01217737852	0.009433962264	0.02336022657
-48	0.008292138415	0.008619287689	0.009829963318	0.01176486524	0.009433962264	0.02336022657
-47	0.008132674215	0.009595056107	0.00989463413	0.01292548522	0.009433962264	0.02336022657
-46	0.009089459416	0.009432428037	0.00997723207	0.01296071423	0.009433962264	0.02336022657
-45	0.01211927922	0.008781915759	0.01013714967	0.0124992112	0.009433962264	0.02336022657
-44	0.01036517302	0.009595056107	0.01028992149	0.01348350823	0.009433962264	0.02336022657
-43	0.009727316218	0.01154659294	0.01045769195	0.01556140726	0.009433962264	0.02336022657
-42	0.01259767182	0.006993006993	0.0106656909	0.01115287187	0.009433962264	0.02336022657
-41	0.01530856323	0.01235973329	0.01137041253	0.016525294	0.009433962264	0.02336022657
-40	0.01052463722	0.0112213368	0.01140429338	0.0153985953	0.009433962264	0.02336022657
-39	0.01546802743	0.01138396487	0.01166856399	0.01560866074	0.009433962264	0.02336022657
-38	0.01419231383	0.01447389819	0.01177698271	0.01874636716	0.009433962264	0.02336022657
-37	0.01371392122	0.0112213368	0.01202770098	0.01551892733	0.009433962264	0.02336022657
-36	0.01291660022	0.01203447715	0.01233262861	0.01633631238	0.009433962264	0.02336022657
-35	0.01514909903	0.01105870873	0.01239361414	0.01535345533	0.009433962264	0.02336022657
-34	0.01578695583	0.01154659294	0.01265110858	0.01576855619	0.009433962264	0.02336022657
-33	0.01626534843	0.01333550171	0.01283406516	0.01743525349	0.009433962264	0.02336022657
-32	0.01690320523	0.01349812978	0.01296958855	0.01745049007	0.009433962264	0.02336022657
-31	0.01243820762	0.01414864206	0.01295603621	0.01790122797	0.009433962264	0.02336022657
-30	0.01690320523	0.01544966661	0.01321353066	0.01897148525	0.009433962264	0.02336022657
-29	0.01626534843	0.01691331924	0.01336938256	0.02029057035	0.009433962264	0.02336022657
-28	0.02200605964	0.01561229468	0.01360654849	0.01877055802	0.009433962264	0.02336022657
-27	0.01355445702	0.01349812978	0.01399956633	0.0164473647	0.009433962264	0.02336022657
-26	0.01451124223	0.01105870873	0.01407410419	0.01378586659	0.009433962264	0.02336022657
-25	0.01323552862	0.01528703854	0.01424350843	0.01778432035	0.009433962264	0.02336022657
-24	0.01530856323	0.01593755082	0.01439258416	0.01822794495	0.009433962264	0.02336022657
-23	0.01977356084	0.01105870873	0.01466363094	0.0131146268	0.009433962264	0.02336022657
-22	0.01658427683	0.01561229468	0.01467040711	0.01746977818	0.009433962264	0.02336022657
-21	0.01355445702	0.01317287364	0.01465685477	0.01485909063	0.009433962264	0.02336022657
-20	0.01642481263	0.0128476175	0.01477882583	0.01438690795	0.009433962264	0.02336022657
-19	0.01929516823	0.0112213368	0.01473139264	0.01259138089	0.009433962264	0.02336022657
-18	0.02025195344	0.01317287364	0.01473816881	0.01445309932	0.009433962264	0.02336022657
-17	0.01977356084	0.01610017889	0.01460264542	0.01738747946	0.009433962264	0.02336022657
-16	0.01833838303	0.01691331924	0.01439258416	0.0183360052	0.009433962264	0.02336022657
-15	0.02631159305	0.02081639291	0.01439258416	0.0225468149	0.009433962264	0.02336022657
-14	0.01785999043	0.01626280696	0.01454843606	0.01837870203	0.009433962264	0.02336022657
-13	0.01833838303	0.01528703854	0.01435192714	0.01778883382	0.009433962264	0.02336022657
-12	0.01642481263	0.01561229468	0.01413508972	0.01849284706	0.009433962264	0.02336022657
-11	0.01897623983	0.01756383152	0.01401989483	0.02084309144	0.009433962264	0.02336022657
-10	0.01355445702	0.01170922101	0.01391825229	0.01534122828	0.009433962264	0.02336022657
-9	0.01929516823	0.01301024557	0.01381660975	0.01697455934	0.009433962264	0.02336022657
-8	0.02057088184	0.01642543503	0.01372174337	0.02069622565	0.009433962264	0.02336022657
-7	0.04464997608	0.01301024557	0.01368786253	0.01753441489	0.009433962264	0.02336022657
-6	0.008451602615	0.01561229468	0.01359299615	0.02038481436	0.009433962264	0.02336022657
-5	0.008611066815	0.01366075785	0.01334227788	0.01867389188	0.009433962264	0.02336022657
-4	0.00542178281	0.01057082452	0.01306445492	0.01581638583	0.009433962264	0.02336022657
-3	0.007973210014	0.01349812978	0.01257657072	0.01893490527	0.009433962264	0.02336022657
-2	0.005900175411	0.01479915433	0.01214289586	0.02037712428	0.009433962264	0.02336022657
-1	0.008292138415	0.01057082452	0.01185152057	0.01626933101	0.009433962264	0.02336022657
0	0.01243820762	0.01073345259	0.01155336911	0.01653687071	0.009433962264	0.02336022657
1	0.006856960612	0.00829403155	0.01109258958	0.01413509854	0.009433962264	0.02336022657
2	0.01211927922	0.01317287364	0.01088930449	0.01902579062	0.009433962264	0.02336022657
3	0.007335353213	0.01073345259	0.01062503388	0.01655530487	0.009433962264	0.02336022657
4	0.007016424813	0.01057082452	0.01030655391	0.01631822065	0.009433962264	0.02336022657
5	0.007494817413	0.01040819645	0.01017103052	0.01602092972	0.009433962264	0.02336022657
6	0.007654281614	0.01089608066	0.009818669702	0.01631946145	0.009433962264	0.02336022657
7	0.007016424813	0.01008294032	0.00954762292	0.01529906018	0.009433962264	0.02336022657
8	0.006697496412	0.01024556839	0.009324009324	0.01523529479	0.009433962264	0.02336022657
9	0.00574071121	0.009107171898	0.009107171898	0.01389259637	0.009433962264	0.02336022657
10	0.005102854409	0.005854610506	0.008788691928	0.01045640397	0.009433962264	0.02336022657
11	0.005900175411	0.00829403155	0.008592183011	0.01270870939	0.009433962264	0.02336022657
12	0.006059639611	0.008456659619	0.008395674093	0.01270159193	0.009433962264	0.02336022657
13	0.004943390209	0.006505122784	0.008375345585	0.01059897925	0.009433962264	0.02336022657
14	0.00558124701	0.006830378923	0.00813817965	0.01075018988	0.009433962264	0.02336022657
15	0.005102854409	0.006667750854	0.00797555158	0.01041745899	0.009433962264	0.02336022657
16	0.004943390209	0.008781915759	0.007792595002	0.01240283579	0.009433962264	0.02336022657
17	0.005262318609	0.009757684176	0.007596086084	0.01324297933	0.009433962264	0.02336022657
18	0.006059639611	0.007155635063	0.007399577167	0.01054523516	0.009433962264	0.02336022657
19	0.003029819805	0.007155635063	0.00718951591	0.0104689966	0.009433962264	0.02336022657
20	0.00558124701	0.005204098227	0.007020111671	0.008436888679	0.009433962264	0.02336022657
21	0.006059639611	0.00829403155	0.006952349976	0.01146801697	0.009433962264	0.02336022657
22	0.004783926009	0.007155635063	0.006857483602	0.01027184226	0.009433962264	0.02336022657
23	0.004146069207	0.005854610506	0.00672196021	0.008944268583	0.009433962264	0.02336022657
24	0.003667676607	0.006017238575	0.006498346615	0.009113849753	0.009433962264	0.02336022657
25	0.003986605007	0.007806147341	0.006518675123	0.01091827343	0.009433962264	0.02336022657
26	0.004305533408	0.007480891202	0.006444137258	0.01066309303	0.009433962264	0.02336022657
27	0.003986605007	0.006830378923	0.006315390036	0.01011030631	0.009433962264	0.02336022657
28	0.003508212406	0.006179866645	0.006078224101	0.009579361551	0.009433962264	0.02336022657
29	0.005102854409	0.005691982436	0.005854610506	0.009191126431	0.009433962264	0.02336022657
30	0.003508212406	0.006179866645	0.005691982436	0.009769972119	0.009433962264	0.02336022657
31	0.006059639611	0.005041470158	0.005542906706	0.008709244557	0.009433962264	0.02336022657
32	0.006378568011	0.006179866645	0.005461592671	0.009921399268	0.009433962264	0.02336022657
33	0.004305533408	0.007480891202	0.005258307584	0.01129104247	0.009433962264	0.02336022657
34	0.00558124701	0.003577817531	0.005285412262	0.007414159168	0.009433962264	0.02336022657
35	0.002551427205	0.005041470158	0.005041470158	0.008890316448	0.009433962264	0.02336022657
36	0.002232498804	0.003089933322	0.004790751884	0.006936095645	0.009433962264	0.02336022657
37	0.002551427205	0.006993006993	0.004465495745	0.01082354602	0.009433962264	0.02336022657
38	0.001913570403	0.005041470158	0.004153791944	0.008838189233	0.009433962264	0.02336022657
39	0.002232498804	0.003577817531	0.003869192823	0.007315656666	0.009433962264	0.02336022657
40	0.001754106203	0.003089933322	0.003611698379	0.006765173754	0.009433962264	0.02336022657
41	0.001116249402	0.004390957879	0.003521251246	0.007919706309	0.009433962264	0.02336022657
42	0.002391963004	0.003252561392	0.003400405092	0.006632814917	0.009433962264	0.02336022657
43	0.002073034604	0.003577817531	0.003322259136	0.006803421564	0.009433962264	0.02336022657
44	0.001435177803	0.003252561392	0.003179378761	0.006295617967	0.009433962264	0.02336022657
45	0.001594642003	0.003415189462	0.002952983369	0.006277597365	0.009433962264	0.02336022657
%46	0.002232498804	0.007806147341	0.00291827036	0.01040602097	0.009433962264	0.02336022657
%47	0	0	0.002793376254	0.002332177663	0.009433962264	0.02336022657
%48	0	0	0.002774841438	0.002061374518	0.009433962264	0.02336022657
%49	0	0	0.002493630401	0.001826137888	0.009433962264	0.02336022657
}{\milliondollarextreme}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.007677543186	0.01055662188	0.01129050469	0.01284764251	0.009433962264	0.02345695844
-48	0.01631477927	0.00575815739	0.01156963105	0.008210134532	0.009433962264	0.02345695844
-47	0.008637236084	0.01247600768	0.01156682493	0.01503189503	0.009433962264	0.02345695844
-46	0.01055662188	0.01247600768	0.01166026871	0.01507323069	0.009433962264	0.02345695844
-45	0.006717850288	0.009596928983	0.0116077141	0.01226692632	0.009433962264	0.02345695844
-44	0.007677543186	0.008637236084	0.0117344268	0.01150554856	0.009433962264	0.02345695844
-43	0.01439539347	0.009596928983	0.01172494367	0.012587578	0.009433962264	0.02345695844
-42	0.01055662188	0.02111324376	0.01203614843	0.02412862131	0.009433962264	0.02345695844
-41	0.003838771593	0.01247600768	0.01251599488	0.01536243114	0.009433962264	0.02345695844
-40	0.01247600768	0.01343570058	0.0127159309	0.01616683814	0.009433962264	0.02345695844
-39	0.008637236084	0.01535508637	0.01291586692	0.01796039208	0.009433962264	0.02345695844
-38	0.00575815739	0.01247600768	0.01291586692	0.01495113324	0.009433962264	0.02345695844
-37	0.006717850288	0.01343570058	0.01299584133	0.01575934043	0.009433962264	0.02345695844
-36	0.01247600768	0.01631477927	0.01327575176	0.01851944338	0.009433962264	0.02345695844
-35	0.01151631478	0.01151631478	0.01323576456	0.0135725966	0.009433962264	0.02345695844
-34	0.01151631478	0.01343570058	0.01307581574	0.0153453077	0.009433962264	0.02345695844
-33	0.004798464491	0.01055662188	0.01331573896	0.01229687705	0.009433962264	0.02345695844
-32	0.01535508637	0.01439539347	0.01395553423	0.01594899633	0.009433962264	0.02345695844
-31	0.01247600768	0.01151631478	0.01383557262	0.01280458234	0.009433962264	0.02345695844
-30	0.009596928983	0.01919385797	0.01343570058	0.02022454284	0.009433962264	0.02345695844
-29	0.01055662188	0.01151631478	0.01347568778	0.01242129958	0.009433962264	0.02345695844
-28	0.01055662188	0.01631477927	0.01327575176	0.01715399814	0.009433962264	0.02345695844
-27	0.01535508637	0.01631477927	0.01327575176	0.01720120913	0.009433962264	0.02345695844
-26	0.01343570058	0.01151631478	0.01339571337	0.01247985742	0.009433962264	0.02345695844
-25	0.01343570058	0.01247600768	0.01323576456	0.01354190745	0.009433962264	0.02345695844
-24	0.01823416507	0.01247600768	0.01323576456	0.01371259638	0.009433962264	0.02345695844
-23	0.01247600768	0.01151631478	0.01323576456	0.01293695895	0.009433962264	0.02345695844
-22	0.007677543186	0.008637236084	0.01339571337	0.01026357713	0.009433962264	0.02345695844
-21	0.01247600768	0.01535508637	0.013715611	0.01723854265	0.009433962264	0.02345695844
-20	0.01631477927	0.02399232246	0.013715611	0.02620381023	0.009433962264	0.02345695844
-19	0.01151631478	0.006717850288	0.013715611	0.009106628313	0.009433962264	0.02345695844
-18	0.009596928983	0.01151631478	0.01331573896	0.01406090045	0.009433962264	0.02345695844
-17	0.008637236084	0.01343570058	0.01319577735	0.01613770398	0.009433962264	0.02345695844
-16	0.01439539347	0.008637236084	0.01303582853	0.01148548928	0.009433962264	0.02345695844
-15	0.01247600768	0.01535508637	0.0127159309	0.01831494404	0.009433962264	0.02345695844
-14	0.01631477927	0.01535508637	0.01259596929	0.01843404464	0.009433962264	0.02345695844
-13	0.008637236084	0.009596928983	0.01251599488	0.01278310798	0.009433962264	0.02345695844
-12	0.01439539347	0.01631477927	0.01227607166	0.01965929535	0.009433962264	0.02345695844
-11	0.008637236084	0.01151631478	0.01211612284	0.01502100088	0.009433962264	0.02345695844
-10	0.009596928983	0.01727447217	0.01191618682	0.02093911809	0.009433962264	0.02345695844
-9	0.007677543186	0.01823416507	0.01159628919	0.02198346787	0.009433962264	0.02345695844
-8	0.01055662188	0.01439539347	0.01095649392	0.01821225833	0.009433962264	0.02345695844
-7	0.009596928983	0.01151631478	0.01119641715	0.01532921601	0.009433962264	0.02345695844
-6	0.006717850288	0.009596928983	0.01127639155	0.01346532876	0.009433962264	0.02345695844
-5	0.01727447217	0.008637236084	0.01107645553	0.01252168588	0.009433962264	0.02345695844
-4	0.02687140115	0.01247600768	0.01103646833	0.01636529677	0.009433962264	0.02345695844
-3	0.01823416507	0.008637236084	0.01103646833	0.01254778292	0.009433962264	0.02345695844
-2	0.009596928983	0.008637236084	0.0107565579	0.01249160956	0.009433962264	0.02345695844
-1	0.01631477927	0.01055662188	0.0107165707	0.01433335963	0.009433962264	0.02345695844
0	0.01535508637	0.006717850288	0.01027671145	0.01040264457	0.009433962264	0.02345695844
1	0.007677543186	0.007677543186	0.01003678823	0.01125517273	0.009433962264	0.02345695844
2	0.01151631478	0.003838771593	0.009676903391	0.007298029025	0.009433962264	0.02345695844
3	0.007677543186	0.007677543186	0.009436980166	0.01102084303	0.009433962264	0.02345695844
4	0.007677543186	0.008637236084	0.009157069738	0.01196195681	0.009433962264	0.02345695844
5	0.00575815739	0.01247600768	0.009077095329	0.01572777593	0.009433962264	0.02345695844
6	0.01151631478	0.01343570058	0.008837172105	0.01658182916	0.009433962264	0.02345695844
7	0.009596928983	0.008637236084	0.008757197697	0.01168520068	0.009433962264	0.02345695844
8	0.006717850288	0.007677543186	0.00859724888	0.01058042436	0.009433962264	0.02345695844
9	0.01055662188	0.01535508637	0.008477287268	0.0180898266	0.009433962264	0.02345695844
10	0.01055662188	0.008637236084	0.008637236084	0.01122885902	0.009433962264	0.02345695844
11	0.006717850288	0.008637236084	0.008477287268	0.01102810861	0.009433962264	0.02345695844
12	0.01151631478	0.00575815739	0.008477287268	0.008020551703	0.009433962264	0.02345695844
13	0.002879078695	0.00575815739	0.00839731286	0.007909531661	0.009433962264	0.02345695844
14	0.01247600768	0.008637236084	0.008357325656	0.01072611929	0.009433962264	0.02345695844
15	0.007677543186	0.01247600768	0.008437300064	0.01461610085	0.009433962264	0.02345695844
16	0.007677543186	0.007677543186	0.008317338452	0.009905216372	0.009433962264	0.02345695844
17	0.006717850288	0.009596928983	0.008117402431	0.01189446722	0.009433962264	0.02345695844
18	0.007677543186	0.003838771593	0.007877479207	0.006186311156	0.009433962264	0.02345695844
19	0.006717850288	0.006717850288	0.007757517594	0.009107277586	0.009433962264	0.02345695844
20	0.004798464491	0.008637236084	0.00771753039	0.01109952682	0.009433962264	0.02345695844
21	0.002879078695	0.00575815739	0.007437619962	0.008290356981	0.009433962264	0.02345695844
22	0.007677543186	0.01247600768	0.007317658349	0.01510611892	0.009433962264	0.02345695844
23	0.007677543186	0.006717850288	0.007237683941	0.009448430964	0.009433962264	0.02345695844
24	0.00575815739	0.006717850288	0.007157709533	0.009513183053	0.009433962264	0.02345695844
25	0.007677543186	0.00575815739	0.007077735125	0.008624603709	0.009433962264	0.02345695844
26	0.01247600768	0.002879078695	0.007037747921	0.005794581915	0.009433962264	0.02345695844
27	0.004798464491	0.009596928983	0.006597888676	0.01257590859	0.009433962264	0.02345695844
28	0.01151631478	0.00575815739	0.006477927063	0.008813072201	0.009433962264	0.02345695844
29	0.01151631478	0.007677543186	0.006397952655	0.01081079112	0.009433962264	0.02345695844
30	0.004798464491	0.007677543186	0.006477927063	0.01090361111	0.009433962264	0.02345695844
31	0.008637236084	0.00575815739	0.006397952655	0.009050017715	0.009433962264	0.02345695844
32	0.00575815739	0.006717850288	0.006198016635	0.01004651333	0.009433962264	0.02345695844
33	0.009596928983	0.008637236084	0.006118042226	0.01204760314	0.009433962264	0.02345695844
34	0.01055662188	0.00575815739	0.005678182981	0.009232903827	0.009433962264	0.02345695844
35	0.01151631478	0.006717850288	0.005558221369	0.01024744786	0.009433962264	0.02345695844
36	0.00575815739	0.003838771593	0.005478246961	0.007379529538	0.009433962264	0.02345695844
37	0.01151631478	0.003838771593	0.00527831094	0.00735029057	0.009433962264	0.02345695844
38	0.009596928983	0.007677543186	0.005158349328	0.01116372301	0.009433962264	0.02345695844
39	0.007677543186	0.001919385797	0.004758477287	0.005391789867	0.009433962264	0.02345695844
40	0.009596928983	0.004798464491	0.004518554063	0.008251223188	0.009433962264	0.02345695844
41	0.001919385797	0.007677543186	0.00438120671	0.01102399871	0.009433962264	0.02345695844
42	0.004798464491	0.00575815739	0.004231373233	0.008944868133	0.009433962264	0.02345695844
43	0.007677543186	0.004798464491	0.004158669226	0.00779751546	0.009433962264	0.02345695844
44	0.008637236084	0.003838771593	0.004030710173	0.006650845281	0.009433962264	0.02345695844
45	0.00575815739	0.003838771593	0.003788261441	0.006423405475	0.009433962264	0.02345695844
46	0.00575815739	0.001919385797	0.003678822777	0.004353555728	0.009433962264	0.02345695844
47	0.00575815739	0.003838771593	0.003500056453	0.00610587436	0.009433962264	0.02345695844
48	0.004798464491	0.004798464491	0.003478886756	0.006858033357	0.009433962264	0.02345695844
49	0.002879078695	0.0009596928983	0.003454894434	0.002808311654	0.009433962264	0.02345695844
}{\gunsforsale}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.006237006237	0.00895140665	0.009854069505	0.01136187467	0.009433962264	0.02270702641
-48	0.008316008316	0.00895140665	0.01015913612	0.01149932647	0.009433962264	0.02270702641
-47	0.004158004158	0.01150895141	0.01009557141	0.01414127293	0.009433962264	0.02270702641
-46	0.003118503119	0.01150895141	0.01042199488	0.01423532409	0.009433962264	0.02270702641
-45	0.01143451143	0.01278772379	0.01047375472	0.01558202249	0.009433962264	0.02270702641
-44	0.004158004158	0.007672634271	0.01063706115	0.01055716727	0.009433962264	0.02270702641
-43	0.007276507277	0.006393861893	0.01067496942	0.009387994121	0.009433962264	0.02270702641
-42	0.01143451143	0.01150895141	0.01086956522	0.01464058951	0.009433962264	0.02270702641
-41	0.01143451143	0.01023017903	0.01102941176	0.01337235493	0.009433962264	0.02270702641
-40	0.0103950104	0.01406649616	0.01113597613	0.0171761808	0.009433962264	0.02270702641
-39	0.01351351351	0.02046035806	0.01140238704	0.02358983581	0.009433962264	0.02270702641
-38	0.01143451143	0.01023017903	0.01188192668	0.01333430428	0.009433962264	0.02270702641
-37	0.00103950104	0.005115089514	0.01209505541	0.008132039545	0.009433962264	0.02270702641
-36	0.01351351351	0.01534526854	0.01198849105	0.01827466311	0.009433962264	0.02270702641
-35	0.01871101871	0.00895140665	0.01193520887	0.01174452544	0.009433962264	0.02270702641
-34	0.0103950104	0.01662404092	0.01209505541	0.01930806635	0.009433962264	0.02270702641
-33	0.005197505198	0.01150895141	0.01209505541	0.0140488701	0.009433962264	0.02270702641
-32	0.007276507277	0.01406649616	0.01230818414	0.01643151554	0.009433962264	0.02270702641
-31	0.007276507277	0.01150895141	0.01252131287	0.01364598269	0.009433962264	0.02270702641
-30	0.005197505198	0.01534526854	0.01278772379	0.01726106077	0.009433962264	0.02270702641
-29	0.009355509356	0.003836317136	0.01326726343	0.005550102299	0.009433962264	0.02270702641
-28	0.007276507277	0.01534526854	0.0130541347	0.01681759824	0.009433962264	0.02270702641
-27	0.006237006237	0.0179028133	0.01284100597	0.01916753641	0.009433962264	0.02270702641
-26	0.009355509356	0.01534526854	0.01278772379	0.01652176629	0.009433962264	0.02270702641
-25	0.0103950104	0.01406649616	0.0130541347	0.01520388533	0.009433962264	0.02270702641
-24	0.01351351351	0.006393861893	0.01294757033	0.007445198505	0.009433962264	0.02270702641
-23	0.007276507277	0.01023017903	0.0130541347	0.01116756002	0.009433962264	0.02270702641
-22	0.01247401247	0.01534526854	0.0130541347	0.01619622556	0.009433962264	0.02270702641
-21	0.01247401247	0.01278772379	0.0130541347	0.0135513868	0.009433962264	0.02270702641
-20	0.007276507277	0.01278772379	0.01284100597	0.01352849569	0.009433962264	0.02270702641
-19	0.01455301455	0.01150895141	0.01262787724	0.01227723732	0.009433962264	0.02270702641
-18	0.01247401247	0.0179028133	0.01262787724	0.01877491216	0.009433962264	0.02270702641
-17	0.003118503119	0.02173913043	0.01294757033	0.02285505304	0.009433962264	0.02270702641
-16	0.0343035343	0.00895140665	0.0127344416	0.01029937971	0.009433962264	0.02270702641
-15	0.01663201663	0.01534526854	0.01257459506	0.01696924489	0.009433962264	0.02270702641
-14	0.01871101871	0.00895140665	0.01246803069	0.01078770201	0.009433962264	0.02270702641
-13	0.01351351351	0.01150895141	0.01236146633	0.01351125661	0.009433962264	0.02270702641
-12	0.02286902287	0.01278772379	0.01268115942	0.01495081548	0.009433962264	0.02270702641
-11	0.01351351351	0.01150895141	0.01289428815	0.01381425094	0.009433962264	0.02270702641
-10	0.009355509356	0.01662404092	0.01257459506	0.01909047441	0.009433962264	0.02270702641
-9	0.01559251559	0.01150895141	0.01246803069	0.01417828228	0.009433962264	0.02270702641
-8	0.01871101871	0.00895140665	0.01241474851	0.01176591888	0.009433962264	0.02270702641
-7	0.0103950104	0.006393861893	0.01236146633	0.009314205367	0.009433962264	0.02270702641
-6	0.01143451143	0.01534526854	0.01209505541	0.01838920362	0.009433962264	0.02270702641
-5	0.008316008316	0.01150895141	0.01145566922	0.01463925128	0.009433962264	0.02270702641
-4	0.005197505198	0.01023017903	0.01134910486	0.01348734643	0.009433962264	0.02270702641
-3	0.02182952183	0.01406649616	0.01108269395	0.01747888071	0.009433962264	0.02270702641
-2	0.002079002079	0.01278772379	0.01108269395	0.01635992212	0.009433962264	0.02270702641
-1	0.01351351351	0.01150895141	0.01097612958	0.01520905985	0.009433962264	0.02270702641
0	0.02286902287	0.01406649616	0.01086956522	0.01786029948	0.009433962264	0.02270702641
1	0.05197505198	0.01534526854	0.01070971867	0.01920740988	0.009433962264	0.02270702641
2	0.02182952183	0.007672634271	0.01044330776	0.01160794036	0.009433962264	0.02270702641
3	0.01663201663	0.01023017903	0.01007033248	0.0141664495	0.009433962264	0.02270702641
4	0.0103950104	0.01150895141	0.01017689685	0.01540055939	0.009433962264	0.02270702641
5	0.01143451143	0.01023017903	0.01028346121	0.01398719512	0.009433962264	0.02270702641
6	0.0103950104	0.01150895141	0.0100170503	0.01516708886	0.009433962264	0.02270702641
7	0.004158004158	0.006393861893	0.009750639386	0.01004668105	0.009433962264	0.02270702641
8	0.007276507277	0.006393861893	0.009484228474	0.01000246757	0.009433962264	0.02270702641
9	0.009355509356	0.00895140665	0.009217817562	0.01253197241	0.009433962264	0.02270702641
10	0.009355509356	0.00895140665	0.009004688832	0.01244822444	0.009433962264	0.02270702641
11	0.004158004158	0.00895140665	0.00895140665	0.01233075046	0.009433962264	0.02270702641
12	0.004158004158	0.01023017903	0.008578431373	0.01349126634	0.009433962264	0.02270702641
13	0.01455301455	0.007672634271	0.008152173913	0.01079157928	0.009433962264	0.02270702641
14	0.01351351351	0.01023017903	0.008045609548	0.01323760461	0.009433962264	0.02270702641
15	0.007276507277	0.002557544757	0.008098891731	0.005463205779	0.009433962264	0.02270702641
16	0.004158004158	0.01150895141	0.007992327366	0.01426912733	0.009433962264	0.02270702641
17	0.01559251559	0.00895140665	0.008098891731	0.01149268335	0.009433962264	0.02270702641
18	0.004158004158	0.00895140665	0.007832480818	0.01130348723	0.009433962264	0.02270702641
19	0.006237006237	0.005115089514	0.007725916454	0.007293533975	0.009433962264	0.02270702641
20	0.01559251559	0.003836317136	0.007725916454	0.00586261308	0.009433962264	0.02270702641
21	0.002079002079	0.007672634271	0.007619352089	0.009574312675	0.009433962264	0.02270702641
22	0.002079002079	0.007672634271	0.007619352089	0.009500225117	0.009433962264	0.02270702641
23	0.005197505198	0.01023017903	0.007619352089	0.01197718753	0.009433962264	0.02270702641
24	0.008316008316	0.005115089514	0.007406223359	0.006846649064	0.009433962264	0.02270702641
25	0.004158004158	0.005115089514	0.007406223359	0.006898793117	0.009433962264	0.02270702641
26	0.008316008316	0.005115089514	0.007246376812	0.006972637611	0.009433962264	0.02270702641
27	0.006237006237	0.01150895141	0.007406223359	0.01351569022	0.009433962264	0.02270702641
28	0.004158004158	0.00895140665	0.007193094629	0.01117547127	0.009433962264	0.02270702641
29	0.005197505198	0.01278772379	0.007033248082	0.01523252097	0.009433962264	0.02270702641
30	0.004158004158	0.005115089514	0.006873401535	0.007751056945	0.009433962264	0.02270702641
31	0.005197505198	0.003836317136	0.006820119352	0.006605533164	0.009433962264	0.02270702641
32	0.006237006237	0.006393861893	0.00676683717	0.009261797853	0.009433962264	0.02270702641
33	0.005197505198	0.006393861893	0.006713554987	0.009346900265	0.009433962264	0.02270702641
34	0.009355509356	0.00895140665	0.006500426257	0.01199093395	0.009433962264	0.02270702641
35	0.006237006237	0.00895140665	0.00634057971	0.01208040327	0.009433962264	0.02270702641
36	0.01871101871	0.005115089514	0.006287297528	0.008325734634	0.009433962264	0.02270702641
37	0.004158004158	0.007672634271	0.006234015345	0.010959565	0.009433962264	0.02270702641
38	0.009355509356	0.006393861893	0.006074168798	0.009764818725	0.009433962264	0.02270702641
39	0.008316008316	0.006393861893	0.005594629156	0.009798992424	0.009433962264	0.02270702641
40	0.009355509356	0.006393861893	0.005221653879	0.009860429093	0.009433962264	0.02270702641
41	0.006237006237	0.005115089514	0.004892694318	0.008487893933	0.009433962264	0.02270702641
42	0.005197505198	0.005115089514	0.004882585445	0.00840115202	0.009433962264	0.02270702641
43	0.0103950104	0.003836317136	0.004932407746	0.00701948961	0.009433962264	0.02270702641
44	0.007276507277	0.002557544757	0.004859335038	0.005616528937	0.009433962264	0.02270702641
45	0.004158004158	0.006393861893	0.004778570467	0.009299835941	0.009433962264	0.02270702641
46	0.003118503119	0.002557544757	0.004546746235	0.005322388579	0.009433962264	0.02270702641
47	0.004158004158	0.006393861893	0.004287648563	0.009015473085	0.009433962264	0.02270702641
48	0.00103950104	0.003836317136	0.004235933504	0.006272350012	0.009433962264	0.02270702641
49	0.006237006237	0.003836317136	0.004006820119	0.006021498967	0.009433962264	0.02270702641

}{\stlouisrams}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.01013513514	0.01403061224	0.01114195678	0.01561088613	0.009433962264	0.02136833628
-48	0.004504504505	0.01020408163	0.01158588435	0.01177954115	0.009433962264	0.02136833628
-47	0.01182432432	0.01147959184	0.01154672395	0.01305477998	0.009433962264	0.02136833628
-46	0.006193693694	0.008928571429	0.01160714286	0.01050753129	0.009433962264	0.02136833628
-45	0.005067567568	0.01466836735	0.01157069971	0.01623928688	0.009433962264	0.02136833628
-44	0.006756756757	0.01275510204	0.01159554731	0.01430462519	0.009433962264	0.02136833628
-43	0.01013513514	0.01339285714	0.01167369122	0.01490872777	0.009433962264	0.02136833628
-42	0.007882882883	0.009566326531	0.01182504252	0.01106740738	0.009433962264	0.02136833628
-41	0.007882882883	0.008928571429	0.01214392007	0.01034024818	0.009433962264	0.02136833628
-40	0.00731981982	0.01020408163	0.01203762755	0.011520272	0.009433962264	0.02136833628
-39	0.01351351351	0.01339285714	0.01201105442	0.01462338126	0.009433962264	0.02136833628
-38	0.01126126126	0.01211734694	0.01225021259	0.01324632994	0.009433962264	0.02136833628
-37	0.007882882883	0.01530612245	0.01198448129	0.01637538659	0.009433962264	0.02136833628
-36	0.02421171171	0.01913265306	0.01203762755	0.02017826088	0.009433962264	0.02136833628
-35	0.01295045045	0.01084183673	0.01209077381	0.01185129814	0.009433962264	0.02136833628
-34	0.01182432432	0.01275510204	0.01214392007	0.01372083837	0.009433962264	0.02136833628
-33	0.00731981982	0.01084183673	0.01209077381	0.01175628797	0.009433962264	0.02136833628
-32	0.006756756757	0.01211734694	0.01198448129	0.01296648486	0.009433962264	0.02136833628
-31	0.01013513514	0.01339285714	0.01177189626	0.0141931572	0.009433962264	0.02136833628
-30	0.006193693694	0.01530612245	0.01203762755	0.01606057035	0.009433962264	0.02136833628
-29	0.008445945946	0.01084183673	0.01238307823	0.0115936553	0.009433962264	0.02136833628
-28	0.00731981982	0.01084183673	0.01262223639	0.01158211993	0.009433962264	0.02136833628
-27	0.007882882883	0.009566326531	0.01262223639	0.01029844649	0.009433962264	0.02136833628
-26	0.01126126126	0.01339285714	0.01264880952	0.01412650874	0.009433962264	0.02136833628
-25	0.01013513514	0.007653061224	0.01264880952	0.008361419507	0.009433962264	0.02136833628
-24	0.005630630631	0.01147959184	0.0123565051	0.01217244565	0.009433962264	0.02136833628
-23	0.01463963964	0.01275510204	0.01240965136	0.01343064934	0.009433962264	0.02136833628
-22	0.01295045045	0.01020408163	0.01232993197	0.01086710592	0.009433962264	0.02136833628
-21	0.009009009009	0.01339285714	0.01246279762	0.0140519192	0.009433962264	0.02136833628
-20	0.009572072072	0.01020408163	0.01243622449	0.01082024149	0.009433962264	0.02136833628
-19	0.01970720721	0.008290816327	0.01254251701	0.008789310839	0.009433962264	0.02136833628
-18	0.01745495495	0.01594387755	0.01230335884	0.01653357147	0.009433962264	0.02136833628
-17	0.01914414414	0.01721938776	0.01219706633	0.01804760576	0.009433962264	0.02136833628
-16	0.02871621622	0.01594387755	0.0121704932	0.01694930692	0.009433962264	0.02136833628
-15	0.01295045045	0.01339285714	0.01248937075	0.01458633019	0.009433962264	0.02136833628
-14	0.01463963964	0.01275510204	0.01238307823	0.01409711227	0.009433962264	0.02136833628
-13	0.01407657658	0.01530612245	0.01240965136	0.01690463166	0.009433962264	0.02136833628
-12	0.02027027027	0.01211734694	0.01248937075	0.01398956302	0.009433962264	0.02136833628
-11	0.01407657658	0.01211734694	0.01238307823	0.01419490837	0.009433962264	0.02136833628
-10	0.0106981982	0.01084183673	0.0123565051	0.01314759294	0.009433962264	0.02136833628
-9	0.01689189189	0.01403061224	0.01211734694	0.01652018	0.009433962264	0.02136833628
-8	0.0213963964	0.01147959184	0.01230335884	0.01412190348	0.009433962264	0.02136833628
-7	0.01126126126	0.01594387755	0.01219706633	0.01876848573	0.009433962264	0.02136833628
-6	0.003941441441	0.009566326531	0.01177189626	0.01256223006	0.009433962264	0.02136833628
-5	0.0106981982	0.008290816327	0.01142644558	0.01142483269	0.009433962264	0.02136833628
-4	0.01013513514	0.01020408163	0.01134672619	0.01344592113	0.009433962264	0.02136833628
-3	0.01126126126	0.01721938776	0.01116071429	0.02057487699	0.009433962264	0.02136833628
-2	0.01182432432	0.01084183673	0.01110756803	0.01430644976	0.009433962264	0.02136833628
-1	0.01295045045	0.008290816327	0.0106292517	0.01184774926	0.009433962264	0.02136833628
0	0.01126126126	0.01339285714	0.0104432398	0.01702664254	0.009433962264	0.02136833628
1	0.02759009009	0.01020408163	0.0104432398	0.01388789894	0.009433962264	0.02136833628
2	0.01801801802	0.009566326531	0.01020408163	0.01326263633	0.009433962264	0.02136833628
3	0.0106981982	0.007653061224	0.01012436224	0.01132718988	0.009433962264	0.02136833628
4	0.009572072072	0.01466836735	0.01007121599	0.018287091	0.009433962264	0.02136833628
5	0.009572072072	0.005739795918	0.009699192177	0.009244216111	0.009433962264	0.02136833628
6	0.005630630631	0.005739795918	0.009646045918	0.009152582491	0.009433962264	0.02136833628
7	0.003941441441	0.008928571429	0.009646045918	0.01227389608	0.009433962264	0.02136833628
8	0.003378378378	0.01403061224	0.009619472789	0.01732918407	0.009433962264	0.02136833628
9	0.009009009009	0.008928571429	0.009167729592	0.01218728579	0.009433962264	0.02136833628
10	0.004504504505	0.01147959184	0.009008290816	0.01465069926	0.009433962264	0.02136833628
11	0.008445945946	0.003826530612	0.008795705782	0.00693854592	0.009433962264	0.02136833628
12	0.00731981982	0.007653061224	0.008503401361	0.01070818484	0.009433962264	0.02136833628
13	0.01238738739	0.01211734694	0.008397108844	0.01509470286	0.009433962264	0.02136833628
14	0.009572072072	0.005102040816	0.008264243197	0.007988251896	0.009433962264	0.02136833628
15	0.007882882883	0.01211734694	0.008343962585	0.01490519526	0.009433962264	0.02136833628
16	0.01576576577	0.01020408163	0.007945365646	0.01288156342	0.009433962264	0.02136833628
17	0.01013513514	0.007015306122	0.007945365646	0.00965214821	0.009433962264	0.02136833628
18	0.003941441441	0.008290816327	0.007971938776	0.01087079986	0.009433962264	0.02136833628
19	0.009572072072	0.008290816327	0.007918792517	0.01080806278	0.009433962264	0.02136833628
20	0.006756756757	0.009566326531	0.007573341837	0.0120035118	0.009433962264	0.02136833628
21	0.003378378378	0.00637755102	0.007413903061	0.008793730718	0.009433962264	0.02136833628
22	0.005067567568	0.007015306122	0.007360756803	0.009413922657	0.009433962264	0.02136833628
23	0.005067567568	0.00318877551	0.00746704932	0.005558767715	0.009433962264	0.02136833628
24	0.004504504505	0.00637755102	0.007387329932	0.008752667549	0.009433962264	0.02136833628
25	0.006193693694	0.007653061224	0.007201318027	0.01004427456	0.009433962264	0.02136833628
26	0.005630630631	0.00637755102	0.007281037415	0.008806502801	0.009433962264	0.02136833628
27	0.003378378378	0.009566326531	0.007121598639	0.01205822395	0.009433962264	0.02136833628
28	0.005067567568	0.005102040816	0.006935586735	0.007731432354	0.009433962264	0.02136833628
29	0.002252252252	0.005739795918	0.00674957483	0.008455478063	0.009433962264	0.02136833628
30	0.006756756757	0.00637755102	0.006616709184	0.009132946353	0.009433962264	0.02136833628
31	0.006193693694	0.007653061224	0.006350977891	0.01043199691	0.009433962264	0.02136833628
32	0.003941441441	0.005739795918	0.006138392857	0.008568422393	0.009433962264	0.02136833628
33	0.003378378378	0.005102040816	0.006111819728	0.007967430737	0.009433962264	0.02136833628
34	0.004504504505	0.01020408163	0.006005527211	0.01313344842	0.009433962264	0.02136833628
35	0.01182432432	0.00637755102	0.00603210034	0.009322460427	0.009433962264	0.02136833628
36	0.0213963964	0.005739795918	0.005952380952	0.008680010199	0.009433962264	0.02136833628
37	0.00731981982	0.007653061224	0.005792942177	0.01062046796	0.009433962264	0.02136833628
38	0.009009009009	0.007015306122	0.005606930272	0.009978578897	0.009433962264	0.02136833628
39	0.006756756757	0.008290816327	0.005208333333	0.01130029734	0.009433962264	0.02136833628
40	0.005630630631	0.005739795918	0.004995748299	0.008811764391	0.009433962264	0.02136833628
41	0.008445945946	0.002551020408	0.004963398403	0.005504596223	0.009433962264	0.02136833628
42	0.006193693694	0.005102040816	0.004899118738	0.007935558249	0.009433962264	0.02136833628
43	0.005067567568	0.001913265306	0.00476797862	0.004657816263	0.009433962264	0.02136833628
44	0.005630630631	0.004464285714	0.004719387755	0.007142492869	0.009433962264	0.02136833628
45	0.006193693694	0.005739795918	0.00469924812	0.008333031872	0.009433962264	0.02136833628
46	0.003941441441	0.004464285714	0.004393424036	0.006969668906	0.009433962264	0.02136833628
47	0.003941441441	0.003826530612	0.004276710684	0.006198474461	0.009433962264	0.02136833628
48	0.005067567568	0.004464285714	0.004185267857	0.006675123791	0.009433962264	0.02136833628
49	0.002252252252	0.003826530612	0.003954081633	0.005869704925	0.009433962264	0.02136833628
}{\chargers}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.004099746407	0.0074392625	0.008187986398	0.009385081851	0.009433962264	0.02021719738
-48	0.004564666103	0.007587553447	0.008278204801	0.009736229424	0.009433962264	0.02021719738
-47	0.004226542688	0.009045747757	0.00840575525	0.0113838607	0.009433962264	0.02021719738
-46	0.004480135249	0.008279577865	0.008529200959	0.01080773866	0.009433962264	0.02021719738
-45	0.005325443787	0.008724450706	0.008638536109	0.01143285881	0.009433962264	0.02021719738
-44	0.005536770921	0.009095178073	0.008715463376	0.01198133159	0.009433962264	0.02021719738
-43	0.005409974641	0.009317614493	0.008787850458	0.01236185604	0.009433962264	0.02021719738
-42	0.005917159763	0.01008378438	0.00880992396	0.01326847144	0.009433962264	0.02021719738
-41	0.005726965342	0.009218753862	0.00921978366	0.01246834395	0.009433962264	0.02021719738
-40	0.007459847844	0.009490620598	0.009339240256	0.01281006387	0.009433962264	0.02021719738
-39	0.005811496196	0.009441190282	0.009554468089	0.01282241063	0.009433962264	0.02021719738
-38	0.00521978022	0.009589481229	0.009708937825	0.01301556319	0.009433962264	0.02021719738
-37	0.006149619611	0.009490620598	0.009892241912	0.01294652277	0.009433962264	0.02021719738
-36	0.007227387997	0.009811917649	0.01014969147	0.01330787201	0.009433962264	0.02021719738
-35	0.006382079459	0.01070166333	0.0103072506	0.01423272524	0.009433962264	0.02021719738
-34	0.006086221471	0.01087466943	0.01050085267	0.0144253677	0.009433962264	0.02021719738
-33	0.006952662722	0.01082523912	0.0106584118	0.01436883409	0.009433962264	0.02021719738
-32	0.006973795435	0.01033093596	0.0108355371	0.01385954279	0.009433962264	0.02021719738
-31	0.007438715131	0.01038036628	0.01093954672	0.0138888767	0.009433962264	0.02021719738
-30	0.006043956044	0.009317614493	0.01103119877	0.01277242078	0.009433962264	0.02021719738
-29	0.007776838546	0.01183856059	0.01119596649	0.01527961621	0.009433962264	0.02021719738
-28	0.007840236686	0.009811917649	0.01138544936	0.01323224141	0.009433962264	0.02021719738
-27	0.007650042265	0.01156669385	0.0115378595	0.01498884596	0.009433962264	0.02021719738
-26	0.00663567202	0.01075109365	0.0116542267	0.01417412498	0.009433962264	0.02021719738
-25	0.00731191885	0.01183856059	0.01179633886	0.01526959336	0.009433962264	0.02021719738
-24	0.009382924768	0.0137663429	0.01205687782	0.01720840792	0.009433962264	0.02021719738
-23	0.008875739645	0.0128271669	0.01222267533	0.01626109157	0.009433962264	0.02021719738
-22	0.008241758242	0.01292602753	0.01234522132	0.01634641499	0.009433962264	0.02021719738
-21	0.009721048183	0.01250586985	0.01242554559	0.01588993605	0.009433962264	0.02021719738
-20	0.009763313609	0.01334618522	0.01263459463	0.0166619945	0.009433962264	0.02021719738
-19	0.01109467456	0.01181384543	0.01287659722	0.01504916914	0.009433962264	0.02021719738
-18	0.01267962806	0.01228343343	0.01306608009	0.01540534297	0.009433962264	0.02021719738
-17	0.02189349112	0.01317317911	0.01316082153	0.01614966428	0.009433962264	0.02021719738
-16	0.01963229079	0.01403820963	0.01334309582	0.01684345656	0.009433962264	0.02021719738
-15	0.01684277261	0.01309903364	0.01356038325	0.01570883478	0.009433962264	0.02021719738
-14	0.02113271344	0.01238229406	0.01373647875	0.01477377936	0.009433962264	0.02021719738
-13	0.01963229079	0.01290131237	0.01391978284	0.01505831993	0.009433962264	0.02021719738
-12	0.02037193576	0.01606485257	0.01400628589	0.01801880408	0.009433962264	0.02021719738
-11	0.01589180051	0.01468080374	0.01407837177	0.01646199114	0.009433962264	0.02021719738
-10	0.01479289941	0.01381577321	0.01416796421	0.01545782794	0.009433962264	0.02021719738
-9	0.01538461538	0.01275302143	0.01419679856	0.01429964966	0.009433962264	0.02021719738
-8	0.01971682164	0.015348113	0.01412780208	0.01692041302	0.009433962264	0.02021719738
-7	0.02263313609	0.01618842836	0.01424622888	0.01792816164	0.009433962264	0.02021719738
-6	0.01673710904	0.01386520353	0.01426476525	0.0158573124	0.009433962264	0.02021719738
-5	0.017920541	0.01411235511	0.01416487482	0.01640731786	0.009433962264	0.02021719738
-4	0.01325021133	0.01418650058	0.01400628589	0.01676746529	0.009433962264	0.02021719738
-3	0.01644125106	0.01678159215	0.01386108434	0.0197001593	0.009433962264	0.02021719738
-2	0.01606086221	0.01497738563	0.01378487927	0.01824486345	0.009433962264	0.02021719738
-1	0.0267328825	0.01623785868	0.01363761812	0.01986476189	0.009433962264	0.02021719738
0	0.01589180051	0.01584241615	0.01339252614	0.01983890361	0.009433962264	0.02021719738
1	0.01481403212	0.01455722795	0.01316082153	0.01890149758	0.009433962264	0.02021719738
2	0.01553254438	0.01507624626	0.01299811341	0.01975149405	0.009433962264	0.02021719738
3	0.01504649197	0.01319789427	0.01281171993	0.01817457366	0.009433962264	0.02021719738
4	0.01409551986	0.01169026964	0.0125367638	0.0169192536	0.009433962264	0.02021719738
5	0.02123837701	0.01465608858	0.01221443695	0.02008961616	0.009433962264	0.02021719738
6	0.01504649197	0.01272830627	0.01194462981	0.01831730266	0.009433962264	0.02021719738
7	0.01183431953	0.0107758088	0.01166658428	0.01647405532	0.009433962264	0.02021719738
8	0.01151732883	0.01023207533	0.01156463426	0.01600038287	0.009433962264	0.02021719738
9	0.00995350803	0.009614196387	0.01118257911	0.01540937566	0.009433962264	0.02021719738
10	0.01012256974	0.01055337238	0.01086334165	0.01633306856	0.009433962264	0.02021719738
11	0.00921386306	0.009367044809	0.01049055469	0.01508778418	0.009433962264	0.02021719738
12	0.01098901099	0.01018264502	0.01010129096	0.01583116963	0.009433962264	0.02021719738
13	0.01008030431	0.009119893231	0.00979956007	0.0146709206	0.009433962264	0.02021719738
14	0.0117920541	0.00991077828	0.009450458466	0.01533490165	0.009433962264	0.02021719738
15	0.00779797126	0.008279577865	0.009156965967	0.01353662909	0.009433962264	0.02021719738
16	0.009319526627	0.008749165863	0.008995287643	0.01382576507	0.009433962264	0.02021719738
17	0.01048182587	0.00845258397	0.008707973934	0.01334804162	0.009433962264	0.02021719738
18	0.007121724429	0.007389832184	0.008468030943	0.01208998863	0.009433962264	0.02021719738
19	0.009192730347	0.0074392625	0.00830017383	0.01192716175	0.009433962264	0.02021719738
20	0.02557058326	0.01173969996	0.008157031874	0.01598749159	0.009433962264	0.02021719738
21	0.01248943364	0.007612268604	0.008030366691	0.01163842874	0.009433962264	0.02021719738
22	0.008495350803	0.007315686711	0.007828526235	0.01113143872	0.009433962264	0.02021719738
23	0.009404057481	0.007290971553	0.007694652464	0.01092975351	0.009433962264	0.02021719738
24	0.008114961961	0.006500086503	0.007512378175	0.01000543622	0.009433962264	0.02021719738
25	0.007544378698	0.007315686711	0.007384683193	0.01072388788	0.009433962264	0.02021719738
26	0.007671174979	0.006697807766	0.007195200316	0.010065919	0.009433962264	0.02021719738
27	0.006868131868	0.006154074294	0.007083982106	0.009482721353	0.009433962264	0.02021719738
28	0.007882502113	0.007809989867	0.006942899747	0.0110883812	0.009433962264	0.02021719738
29	0.008199492815	0.007760559551	0.006809025976	0.01101173923	0.009433962264	0.02021719738
30	0.006910397295	0.006969674501	0.006692658774	0.01020200232	0.009433962264	0.02021719738
31	0.00847421809	0.006747238081	0.006616453704	0.009954592344	0.009433962264	0.02021719738
32	0.009594251902	0.006796668397	0.0063260506	0.009971221794	0.009433962264	0.02021719738
33	0.007206255283	0.006574231976	0.006199385416	0.009704721167	0.009433962264	0.02021719738
34	0.005579036348	0.005709201453	0.00604491568	0.008794566488	0.009433962264	0.02021719738
35	0.006213017751	0.006154074294	0.00588117776	0.009187045878	0.009433962264	0.02021719738
36	0.00583262891	0.005808062084	0.005720529234	0.008791445591	0.009433962264	0.02021719738
37	0.005431107354	0.006055213663	0.005504271603	0.008986842626	0.009433962264	0.02021719738
38	0.005008453085	0.005363189244	0.005266388209	0.008248855893	0.009433962264	0.02021719738
39	0.004860524091	0.005610340822	0.005227793162	0.00844657443	0.009433962264	0.02021719738
40	0.004480135249	0.005363189244	0.005110420585	0.008153924408	0.009433962264	0.02021719738
41	0.005874894336	0.005239613455	0.004984223491	0.007886702286	0.009433962264	0.02021719738
42	0.004353338969	0.004597019352	0.00488495094	0.007089974414	0.009433962264	0.02021719738
43	0.005092983939	0.005610340822	0.004786935828	0.007922718674	0.009433962264	0.02021719738
44	0.004289940828	0.004770025457	0.004675284018	0.006938089963	0.009433962264	0.02021719738
45	0.003465765004	0.004572304194	0.004563581197	0.006587682157	0.009433962264	0.02021719738
46	0.003338968724	0.00360841304	0.004491979931	0.00547020492	0.009433962264	0.02021719738
47	0.003043110735	0.003361261462	0.00438117364	0.005072300805	0.009433962264	0.02021719738
48	0.002916314455	0.002644521885	0.004279253037	0.004207946213	0.009433962264	0.02021719738
49	0.001880811496	0.002125503571	0.004142640682	0.003570489295	0.009433962264	0.02021719738
}{\thedonaldrnc}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.003906698839	0.006145741879	0.007503264695	0.01021247047	0.009433962264	0.02371032421
-48	0.003906698839	0.00652201179	0.007720501136	0.01086869123	0.009433962264	0.02371032421
-47	0.005170630817	0.005894895272	0.00790166813	0.01052822515	0.009433962264	0.02371032421
-46	0.005285533724	0.006898281701	0.008008277938	0.01181318855	0.009433962264	0.02371032421
-45	0.005860048259	0.00790166813	0.008254047888	0.01306809462	0.009433962264	0.02371032421
-44	0.005170630817	0.008277938041	0.008500279352	0.01368769277	0.009433962264	0.02371032421
-43	0.005745145352	0.00514235545	0.008708739823	0.01079364702	0.009433962264	0.02371032421
-42	0.005515339538	0.00652201179	0.009025251892	0.01242344397	0.009433962264	0.02371032421
-41	0.006549465701	0.009406747774	0.009746435888	0.01538995388	0.009433962264	0.02371032421
-40	0.005630242445	0.008403361345	0.009897989046	0.01445491046	0.009433962264	0.02371032421
-39	0.008617718028	0.0104101342	0.01022199925	0.01653063157	0.009433962264	0.02371032421
-38	0.01080087326	0.01066098081	0.0105721393	0.0168168278	0.009433962264	0.02371032421
-37	0.01206480524	0.01204063715	0.01084911577	0.0182172677	0.009433962264	0.02371032421
-36	0.009536941285	0.01141352063	0.01107905849	0.01754890266	0.009433962264	0.02371032421
-35	0.01057106745	0.01116267402	0.01140829466	0.01724537486	0.009433962264	0.02371032421
-34	0.0129840285	0.01003386429	0.01170094904	0.01605586724	0.009433962264	0.02371032421
-33	0.009996552913	0.01316944688	0.01188908399	0.01910309079	0.009433962264	0.02371032421
-32	0.0130989314	0.0136711401	0.0121399306	0.01947370925	0.009433962264	0.02371032421
-31	0.01080087326	0.01329487019	0.01241168109	0.01892491123	0.009433962264	0.02371032421
-30	0.0130989314	0.01630502947	0.01273046532	0.02170950987	0.009433962264	0.02371032421
-29	0.01597150408	0.0173084159	0.0130231197	0.02254154788	0.009433962264	0.02371032421
-28	0.01562679536	0.01492537313	0.01336803378	0.01993619082	0.009433962264	0.02371032421
-27	0.01689072734	0.01392198671	0.01368159204	0.01869148333	0.009433962264	0.02371032421
-26	0.02033781455	0.01429825662	0.01385404908	0.01881254275	0.009433962264	0.02371032421
-25	0.01562679536	0.01279317697	0.01405263598	0.01703242322	0.009433962264	0.02371032421
-24	0.0129840285	0.01204063715	0.01406831389	0.01598953106	0.009433962264	0.02371032421
-23	0.01574169826	0.0137965634	0.01437142021	0.01745139477	0.009433962264	0.02371032421
-22	0.01700563024	0.01392198671	0.01479472386	0.01726610929	0.009433962264	0.02371032421
-21	0.01689072734	0.01241690706	0.01498808479	0.01542280236	0.009433962264	0.02371032421
-20	0.01895897966	0.01429825662	0.01510305615	0.01694906515	0.009433962264	0.02371032421
-19	0.01378834885	0.01166436724	0.01527028722	0.01395806679	0.009433962264	0.02371032421
-18	0.01849936803	0.01417283331	0.01522847945	0.01613545221	0.009433962264	0.02371032421
-17	0.01918878548	0.01643045278	0.01515531586	0.01810920261	0.009433962264	0.02371032421
-16	0.01723543606	0.01668129939	0.01521802751	0.01817404402	0.009433962264	0.02371032421
-15	0.01849936803	0.01793553242	0.01520757557	0.01941245781	0.009433962264	0.02371032421
-14	0.01999310583	0.01479994983	0.01513963794	0.01638598439	0.009433962264	0.02371032421
-13	0.02194645525	0.01680672269	0.01511350809	0.01864673906	0.009433962264	0.02371032421
-12	0.02160174652	0.01178979054	0.0152023496	0.01390409817	0.009433962264	0.02371032421
-11	0.02504883374	0.01843722564	0.01514486392	0.0209584041	0.009433962264	0.02371032421
-10	0.02183155234	0.02019315189	0.01497763284	0.02320321413	0.009433962264	0.02371032421
-9	0.01849936803	0.01781010912	0.0149671809	0.02129256396	0.009433962264	0.02371032421
-8	0.02975985292	0.01643045278	0.01483653163	0.02037547588	0.009433962264	0.02371032421
-7	0.1035275192	0.0173084159	0.01473723818	0.02171413863	0.009433962264	0.02371032421
-6	0.01091577617	0.01530164305	0.01453342531	0.02013577097	0.009433962264	0.02371032421
-5	0.01068597036	0.01555248965	0.01430348259	0.02080159713	0.009433962264	0.02371032421
-4	0.01252441687	0.01643045278	0.01413102554	0.02205720778	0.009433962264	0.02371032421
-3	0.008043203493	0.0136711401	0.01373907772	0.01963120165	0.009433962264	0.02371032421
-2	0.00700907733	0.01266775367	0.01346210126	0.01892405547	0.009433962264	0.02371032421
-1	0.009077329656	0.01216606045	0.01308583135	0.01867423657	0.009433962264	0.02371032421
0	0.01505228082	0.01417283331	0.01290292236	0.02087435327	0.009433962264	0.02371032421
1	0.01091577617	0.01241690706	0.01240122915	0.01925776016	0.009433962264	0.02371032421
2	0.01068597036	0.009908440988	0.01186295414	0.01683583992	0.009433962264	0.02371032421
3	0.009192232563	0.01216606045	0.01150758811	0.01910370914	0.009433962264	0.02371032421
4	0.007238883144	0.01116267402	0.01112609223	0.01805847036	0.009433962264	0.02371032421
5	0.006319659887	0.00928132447	0.01067143275	0.01607389031	0.009433962264	0.02371032421
6	0.007468688958	0.00928132447	0.01037355241	0.01592860509	0.009433962264	0.02371032421
7	0.008617718028	0.01091182742	0.01002863832	0.01738075446	0.009433962264	0.02371032421
8	0.01103067908	0.01254233036	0.00970462812	0.01880439561	0.009433962264	0.02371032421
9	0.005860048259	0.008528784648	0.0094381036	0.01455792147	0.009433962264	0.02371032421
10	0.003561990118	0.008152514737	0.00917680505	0.01391482851	0.009433962264	0.02371032421
11	0.005515339538	0.007776244826	0.008920732472	0.01324906907	0.009433962264	0.02371032421
12	0.004711019189	0.007399974915	0.008633304068	0.01251194604	0.009433962264	0.02371032421
13	0.004596116282	0.006396588486	0.008413813287	0.01116394032	0.009433962264	0.02371032421
14	0.005285533724	0.007274551612	0.008283164012	0.01174360096	0.009433962264	0.02371032421
15	0.004940825003	0.00928132447	0.008131610853	0.01347763962	0.009433962264	0.02371032421
16	0.004596116282	0.007274551612	0.007959153811	0.01120572653	0.009433962264	0.02371032421
17	0.004940825003	0.006396588486	0.007786696768	0.01009640499	0.009433962264	0.02371032421
18	0.004251407561	0.008152514737	0.007614239726	0.01163940444	0.009433962264	0.02371032421
19	0.005860048259	0.007274551612	0.007415652828	0.01059137559	0.009433962264	0.02371032421
20	0.004940825003	0.008654207952	0.007096868598	0.01183989798	0.009433962264	0.02371032421
21	0.004021601747	0.007274551612	0.00705506083	0.0103417215	0.009433962264	0.02371032421
22	0.004596116282	0.006396588486	0.006913959614	0.009306485053	0.009433962264	0.02371032421
23	0.005860048259	0.006020318575	0.006866925875	0.008817972813	0.009433962264	0.02371032421
24	0.00505572791	0.007274551612	0.006798988252	0.01003002703	0.009433962264	0.02371032421
25	0.004021601747	0.007149128308	0.006751954513	0.009918156738	0.009433962264	0.02371032421
26	0.002872572676	0.006772858397	0.006647435093	0.009585819213	0.009433962264	0.02371032421
27	0.00310237849	0.008528784648	0.006407040428	0.01143853492	0.009433962264	0.02371032421
28	0.005515339538	0.007023705004	0.006344328776	0.01006622808	0.009433962264	0.02371032421
29	0.004251407561	0.00514235545	0.006297295037	0.00828412565	0.009433962264	0.02371032421
30	0.002987475583	0.00514235545	0.006124837995	0.008357846934	0.009433962264	0.02371032421
31	0.003906698839	0.006145741879	0.005921025126	0.009431654528	0.009433962264	0.02371032421
32	0.002872572676	0.004891508842	0.005738116142	0.008257586196	0.009433962264	0.02371032421
33	0.003906698839	0.007525398219	0.005628370751	0.01096457295	0.009433962264	0.02371032421
34	0.002412961048	0.004766085539	0.005806053765	0.008260071779	0.009433962264	0.02371032421
35	0.00310237849	0.006647435093	0.005555207157	0.01018614765	0.009433962264	0.02371032421
36	0.002298058141	0.005769471968	0.00525210084	0.009337823495	0.009433962264	0.02371032421
37	0.002298058141	0.005267778753	0.004954220494	0.00884191555	0.009433962264	0.02371032421
38	0.00310237849	0.004766085539	0.004672018061	0.008329039769	0.009433962264	0.02371032421
39	0.00310237849	0.003511852502	0.004316652034	0.007060863558	0.009433962264	0.02371032421
40	0.003217281397	0.005769471968	0.004023997659	0.009304195505	0.009433962264	0.02371032421
41	0.004021601747	0.005267778753	0.003975373407	0.008653275269	0.009433962264	0.02371032421
42	0.00195334942	0.004013545717	0.003922328769	0.007250372162	0.009433962264	0.02371032421
43	0.002757669769	0.002383042769	0.003816451954	0.005480254773	0.009433962264	0.02371032421
44	0.002183155234	0.004264392324	0.003762699109	0.007227477958	0.009433962264	0.02371032421
45	0.004136504654	0.004640662235	0.003564662314	0.007455159912	0.009433962264	0.02371032421
46	0.01240951396	0.01066098081	0.00349791658	0.01320097527	0.009433962264	0.02371032421
%47	0	0	0.003312650785	0.002259556071	0.009433962264	0.02371032421
%48	0	0	0.003159099461	0.001997400788	0.009433962264	0.02371032421
%49	0	0	0.003018520841	0.00176106642	0.009433962264	0.02371032421
}{\greatawakening}

\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.01116407426	0.01086379416	0.009878797343	0.01312125065	0.009433962264	0.01971998174
-48	0.01074594414	0.01008780886	0.0100242779	0.01245957708	0.009433962264	0.01971998174
-47	0.01358922897	0.01049622218	0.01014584654	0.01296479788	0.009433962264	0.01971998174
-46	0.01024418799	0.01086379416	0.01024300592	0.0134382628	0.009433962264	0.01971998174
-45	0.01011874895	0.009679395548	0.01032313272	0.01237680379	0.009433962264	0.01971998174
-44	0.009951496906	0.009679395548	0.01039968812	0.0124893273	0.009433962264	0.01971998174
-43	0.0106205051	0.01147641413	0.01049799789	0.01437546173	0.009433962264	0.01971998174
-42	0.01141495233	0.0120890341	0.01063576339	0.01507610386	0.009433962264	0.01971998174
-41	0.01141495233	0.01049622218	0.01117861276	0.01346967752	0.009433962264	0.01971998174
-40	0.01078775715	0.01041453951	0.01124497992	0.0133624408	0.009433962264	0.01971998174
-39	0.0109550092	0.01135389014	0.01151725546	0.01426640517	0.009433962264	0.01971998174
-38	0.009951496906	0.01119052481	0.01165339323	0.01405400672	0.009433962264	0.01971998174
-37	0.01279478174	0.01204819277	0.01172486556	0.01485895245	0.009433962264	0.01971998174
-36	0.01287840776	0.01249744742	0.01174868967	0.01523396888	0.009433962264	0.01971998174
-35	0.01835591236	0.01233408209	0.01181675856	0.01497832462	0.009433962264	0.01971998174
-34	0.01367285499	0.0120890341	0.01197842216	0.01462083409	0.009433962264	0.01971998174
-33	0.01304565981	0.01192566878	0.0121809271	0.01430463302	0.009433962264	0.01971998174
-32	0.01070413113	0.01200735144	0.01227792526	0.01419873413	0.009433962264	0.01971998174
-31	0.009616992808	0.01266081274	0.01230004765	0.01463829584	0.009433962264	0.01971998174
-30	0.01149857836	0.01380437002	0.01241065959	0.01553854994	0.009433962264	0.01971998174
-29	0.01149857836	0.01302838473	0.0124804302	0.01463787106	0.009433962264	0.01971998174
-28	0.01041144004	0.01159893813	0.01260976108	0.01306099886	0.009433962264	0.01971998174
-27	0.01363104198	0.01396773535	0.01269484719	0.01531941857	0.009433962264	0.01971998174
-26	0.0109550092	0.01302838473	0.0127884419	0.01427844574	0.009433962264	0.01971998174
-25	0.01045325305	0.01257913008	0.01288884351	0.0137168125	0.009433962264	0.01971998174
-24	0.01024418799	0.0106595875	0.01287182629	0.01166182387	0.009433962264	0.01971998174
-23	0.0106205051	0.01212987543	0.01289054523	0.01297428013	0.009433962264	0.01971998174
-22	0.01191670848	0.01474372065	0.01292798312	0.0154536498	0.009433962264	0.01971998174
-21	0.0109550092	0.01453951399	0.0128650194	0.01520316115	0.009433962264	0.01971998174
-20	0.01162401739	0.01200735144	0.01286161596	0.0126709986	0.009433962264	0.01971998174
-19	0.01074594414	0.01200735144	0.01291266762	0.01270470911	0.009433962264	0.01971998174
-18	0.01124770028	0.01474372065	0.01288884351	0.01556355167	0.009433962264	0.01971998174
-17	0.01087138317	0.01217071677	0.01292798312	0.01313671821	0.009433962264	0.01971998174
-16	0.01254390366	0.0135184807	0.01292457967	0.01467800239	0.009433962264	0.01971998174
-15	0.01296203378	0.01339595671	0.01289054523	0.01476439245	0.009433962264	0.01971998174
-14	0.01430005018	0.01343679804	0.01289905384	0.01500305724	0.009433962264	0.01971998174
-13	0.01241846463	0.01445783133	0.01287182629	0.01625567698	0.009433962264	0.01971998174
-12	0.01124770028	0.0120890341	0.0128956504	0.01411360731	0.009433962264	0.01971998174
-11	0.01329653788	0.01278333674	0.01282247635	0.01503550378	0.009433962264	0.01971998174
-10	0.0130038468	0.01298754339	0.01257913008	0.01544964512	0.009433962264	0.01971998174
-9	0.01070413113	0.01041453951	0.01235280103	0.01306816938	0.009433962264	0.01971998174
-8	0.01049506606	0.01192566878	0.01227792526	0.01474823143	0.009433962264	0.01971998174
-7	0.01078775715	0.01388605269	0.01218262882	0.01689056625	0.009433962264	0.01971998174
-6	0.009700618833	0.01323259138	0.01196991355	0.01641459327	0.009433962264	0.01971998174
-5	0.01501087138	0.01396773535	0.01185930161	0.01730256196	0.009433962264	0.01971998174
-4	0.01066231811	0.01151725546	0.01164658635	0.01496669975	0.009433962264	0.01971998174
-3	0.009198862686	0.01315090872	0.01146450208	0.01671174969	0.009433962264	0.01971998174
-2	0.01007693594	0.01323259138	0.01133517119	0.0168950394	0.009433962264	0.01971998174
-1	0.01777053019	0.01192566878	0.01104077326	0.01564856082	0.009433962264	0.01971998174
0	0.03265596254	0.01123136614	0.01086889933	0.01498023503	0.009433962264	0.01971998174
1	0.01275296872	0.01037369818	0.01066299095	0.01409904151	0.009433962264	0.01971998174
2	0.01099682221	0.008903410251	0.01050473079	0.01259251141	0.009433962264	0.01971998174
3	0.009826057869	0.009107616908	0.01039411885	0.01276581667	0.009433962264	0.01971998174
4	0.01011874895	0.01021033286	0.01028350691	0.01381268058	0.009433962264	0.01971998174
5	0.009198862686	0.00972023688	0.009992512423	0.01323478066	0.009433962264	0.01971998174
6	0.00832078943	0.009638554217	0.009788305765	0.01306326648	0.009433962264	0.01971998174
7	0.009575179796	0.009516030223	0.009618133551	0.01283045759	0.009433962264	0.01971998174
8	0.008069911356	0.008413314274	0.009526240555	0.01161464613	0.009433962264	0.01971998174
9	0.009533366784	0.009025934245	0.009298209788	0.01211062708	0.009433962264	0.01971998174
10	0.009240675698	0.01033285685	0.009048056633	0.01329504141	0.009433962264	0.01971998174
11	0.008195350393	0.007392280988	0.008947655027	0.01025407766	0.009433962264	0.01971998174
12	0.006690081954	0.007964059628	0.008758763869	0.01072223559	0.009433962264	0.01971998174
13	0.007526342198	0.007841535634	0.008717922538	0.01050123694	0.009433962264	0.01971998174
14	0.0071918381	0.009189299571	0.00869580015	0.01174528751	0.009433962264	0.01971998174
15	0.008613480515	0.007759852971	0.008580083044	0.01020036243	0.009433962264	0.01971998174
16	0.008446228466	0.009270982234	0.008455857328	0.01159650483	0.009433962264	0.01971998174
17	0.007233651112	0.006902185011	0.008382683275	0.009141369427	0.009433962264	0.01971998174
18	0.008906171601	0.008331631611	0.008297597168	0.01049655744	0.009433962264	0.01971998174
19	0.009449740759	0.009883602205	0.008185283507	0.01200133575	0.009433962264	0.01971998174
20	0.006940960027	0.009311823565	0.008113811177	0.01139755356	0.009433962264	0.01971998174
21	0.006899147015	0.007678170308	0.008015111293	0.009766249857	0.009433962264	0.01971998174
22	0.00832078943	0.007228915663	0.007856851133	0.009354862411	0.009433962264	0.01971998174
23	0.01145676535	0.009516030223	0.007785378803	0.0117098044	0.009433962264	0.01971998174
24	0.008529854491	0.006697978354	0.007700292696	0.008992041754	0.009433962264	0.01971998174
25	0.01053687908	0.009393506228	0.007627118644	0.0118200707	0.009433962264	0.01971998174
26	0.007024586051	0.008372472943	0.007555646314	0.01095387758	0.009433962264	0.01971998174
27	0.006606455929	0.006330406371	0.007453542986	0.009090177158	0.009433962264	0.01971998174
28	0.006481016892	0.007228915663	0.007281669049	0.0101975467	0.009433962264	0.01971998174
29	0.006731894966	0.007964059628	0.007230617385	0.01111098516	0.009433962264	0.01971998174
30	0.006940960027	0.007596487645	0.007164250221	0.01089543481	0.009433962264	0.01971998174
31	0.006773707978	0.006820502348	0.006994078007	0.01024668953	0.009433962264	0.01971998174
32	0.005812008697	0.006697978354	0.006791573072	0.01022311222	0.009433962264	0.01971998174
33	0.00643920388	0.006657137023	0.006660540467	0.01026119172	0.009433962264	0.01971998174
34	0.005059374477	0.006534613028	0.006543121639	0.01021058535	0.009433962264	0.01971998174
35	0.00510118749	0.005676945068	0.006308283983	0.009396113469	0.009433962264	0.01971998174
36	0.005477504599	0.005921993057	0.006124497992	0.009663709915	0.009433962264	0.01971998174
37	0.006773707978	0.006085358383	0.005819889728	0.009831025776	0.009433962264	0.01971998174
38	0.006899147015	0.007473963651	0.005516983187	0.01122557265	0.009433962264	0.01971998174
39	0.005393878575	0.005309373086	0.005253216255	0.009047255786	0.009433962264	0.01971998174
40	0.004975748453	0.00514600776	0.004952011436	0.008866425404	0.009433962264	0.01971998174
41	0.005561130624	0.005676945068	0.004821052818	0.009247928217	0.009433962264	0.01971998174
42	0.005143000502	0.006738819686	0.00469489669	0.01013255259	0.009433962264	0.01971998174
43	0.004139488209	0.005799469063	0.004593677373	0.009009100888	0.009433962264	0.01971998174
44	0.003846797123	0.004451705126	0.004488462324	0.007478335686	0.009433962264	0.01971998174
45	0.004599431343	0.004533387788	0.00437432155	0.007355231432	0.009433962264	0.01971998174
46	0.004432179294	0.004410863794	0.004254305357	0.006992427934	0.009433962264	0.01971998174
47	0.003010536879	0.003879926486	0.004170620668	0.006219837426	0.009433962264	0.01971998174
48	0.001797959525	0.00228711456	0.004061159894	0.004360536639	0.009433962264	0.01971998174
49	0.002759658806	0.002082907903	0.003926213328	0.003916290242	0.009433962264	0.01971998174

}{\starwarslastjedi}





\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.00406701469	0.006475368207	0.007969109431	0.008961607105	0.009433962264	0.02288983288
-48	0.004977540367	0.00780853225	0.008087156481	0.01052678394	0.009433962264	0.02288983288
-47	0.004431224961	0.008189436262	0.008176071209	0.01117058904	0.009433962264	0.02288983288
-46	0.005827364332	0.008062468258	0.008319578466	0.01127956998	0.009433962264	0.02288983288
-45	0.006191574602	0.006983240223	0.008379888268	0.01045294451	0.009433962264	0.02288983288
-44	0.004734733519	0.009649568309	0.008486656817	0.01336154822	0.009433962264	0.02288983288
-43	0.005584557485	0.009586084307	0.008606222536	0.01352253865	0.009433962264	0.02288983288
-42	0.01444700741	0.01149060437	0.008710534112	0.01563003513	0.009433962264	0.02288983288
-41	0.008619643074	0.008570340274	0.009197244794	0.01279612024	0.009433962264	0.02288983288
-40	0.009530168751	0.01047486034	0.009395632301	0.01482402976	0.009433962264	0.02288983288
-39	0.009348063615	0.01110970036	0.009683955477	0.01556748045	0.009433962264	0.02288983288
-38	0.009408765327	0.009903504317	0.00988498815	0.01447301667	0.009433962264	0.02288983288
-37	0.009044555056	0.008379888268	0.01019447266	0.0130485116	0.009433962264	0.02288983288
-36	0.00813402938	0.01009395632	0.01034789233	0.0148783552	0.009433962264	0.02288983288
-35	0.00849823965	0.009776536313	0.01068118334	0.01465530084	0.009433962264	0.02288983288
-34	0.007891222532	0.01104621635	0.01085047401	0.01601528548	0.009433962264	0.02288983288
-33	0.01001578245	0.009586084307	0.01115202302	0.01462534253	0.009433962264	0.02288983288
-32	0.008983853345	0.01072879634	0.0113689267	0.01578037942	0.009433962264	0.02288983288
-31	0.009408765327	0.01123666836	0.01154615287	0.01627044392	0.009433962264	0.02288983288
-30	0.01177613209	0.01110970036	0.01168899187	0.01608120073	0.009433962264	0.02288983288
-29	0.0123831492	0.01168105637	0.01186092771	0.01663085371	0.009433962264	0.02288983288
-28	0.01019788758	0.01104621635	0.01219421872	0.0159552986	0.009433962264	0.02288983288
-27	0.01062279956	0.01212544439	0.01229738023	0.01699883969	0.009433962264	0.02288983288
-26	0.01244385092	0.01212544439	0.01255925174	0.0169849923	0.009433962264	0.02288983288
-25	0.01274735948	0.01390299644	0.01285022008	0.01871603059	0.009433962264	0.02288983288
-24	0.0123831492	0.01149060437	0.01321525309	0.01621658818	0.009433962264	0.02288983288
-23	0.01845332038	0.01618842052	0.01345596326	0.02078692748	0.009433962264	0.02288983288
-22	0.01687507588	0.01212544439	0.01373635094	0.0165626895	0.009433962264	0.02288983288
-21	0.01681437417	0.01422041646	0.01403525478	0.01847460296	0.009433962264	0.02288983288
-20	0.01754279471	0.01485525648	0.01413841629	0.01888925097	0.009433962264	0.02288983288
-19	0.01566104164	0.01383951244	0.01435796513	0.01762405029	0.009433962264	0.02288983288
-18	0.01541823479	0.01491874048	0.0145431268	0.0184179123	0.009433962264	0.02288983288
-17	0.01729998786	0.01269680041	0.0147018368	0.01587732448	0.009433962264	0.02288983288
-16	0.01936384606	0.01847384459	0.01487377264	0.02134363083	0.009433962264	0.02288983288
-15	0.01669297074	0.01358557643	0.01505893432	0.01610799313	0.009433962264	0.02288983288
-14	0.02039577516	0.01618842052	0.01541603183	0.01839845809	0.009433962264	0.02288983288
-13	0.02227752823	0.01536312849	0.01539487049	0.01733372917	0.009433962264	0.02288983288
-12	0.02549471895	0.0188547486	0.01547951583	0.02076776635	0.009433962264	0.02288983288
-11	0.02203472138	0.0155535805	0.01531022516	0.01754032519	0.009433962264	0.02288983288
-10	0.02337015904	0.01777552057	0.01534990266	0.02002222192	0.009433962264	0.02288983288
-9	0.0226417385	0.01675977654	0.01523880565	0.01937543306	0.009433962264	0.02288983288
-8	0.02021367003	0.01320467242	0.01508803115	0.0161813906	0.009433962264	0.02288983288
-7	0.0211241957	0.01650584053	0.01503777298	0.01989933538	0.009433962264	0.02288983288
-6	0.02233822994	0.0155535805	0.01500338581	0.01936987642	0.009433962264	0.02288983288
-5	0.02094209057	0.0154900965	0.01492403081	0.019719046	0.009433962264	0.02288983288
-4	0.02051717858	0.01517267649	0.01457751397	0.01980569256	0.009433962264	0.02288983288
-3	0.02136700255	0.01656932453	0.01439499746	0.02158772675	0.009433962264	0.02288983288
-2	0.06628626927	0.02069578466	0.01407757745	0.02611722627	0.009433962264	0.02288983288
-1	0.01068350127	0.01339512443	0.01386860928	0.01918902351	0.009433962264	0.02288983288
0	0.01268665776	0.01352209243	0.01343215676	0.01962556273	0.009433962264	0.02288983288
1	0.007891222532	0.01212544439	0.01317822076	0.01850286703	0.009433962264	0.02288983288
2	0.007527012262	0.01307770442	0.01272060691	0.01967360627	0.009433962264	0.02288983288
3	0.009348063615	0.01155408837	0.01235292873	0.01830850046	0.009433962264	0.02288983288
4	0.006919995144	0.01123666836	0.01218363806	0.01811272891	0.009433962264	0.02288983288
5	0.008801748209	0.0126333164	0.01178157271	0.01956929429	0.009433962264	0.02288983288
6	0.008741046498	0.01409344845	0.0114641527	0.02104366648	0.009433962264	0.02288983288
7	0.007527012262	0.01079228035	0.01116260369	0.01768858679	0.009433962264	0.02288983288
8	0.007102100279	0.01015744033	0.01081608685	0.01697859604	0.009433962264	0.02288983288
9	0.006373679738	0.009205180295	0.01045898933	0.01588958002	0.009433962264	0.02288983288
10	0.006859293432	0.008570340274	0.009821504148	0.01509680937	0.009433962264	0.02288983288
11	0.006919995144	0.01034789233	0.009480277637	0.01667951113	0.009433962264	0.02288983288
12	0.006070171179	0.008379888268	0.009194599628	0.01451894155	0.009433962264	0.02288983288
13	0.005705960908	0.009459116303	0.008959179787	0.01537192185	0.009433962264	0.02288983288
14	0.007709117397	0.006792788217	0.008668211444	0.0124828375	0.009433962264	0.02288983288
15	0.006009469467	0.007935500254	0.008501565939	0.0134018346	0.009433962264	0.02288983288
16	0.005341750637	0.009141696293	0.008268791265	0.01434562329	0.009433962264	0.02288983288
17	0.006009469467	0.006856272219	0.008062468258	0.01180193934	0.009433962264	0.02288983288
18	0.005341750637	0.007935500254	0.007737112748	0.01260813517	0.009433962264	0.02288983288
19	0.005948767755	0.008252920264	0.007533434908	0.01264124534	0.009433962264	0.02288983288
20	0.006009469467	0.006856272219	0.007380015236	0.01096532689	0.009433962264	0.02288983288
21	0.005463154061	0.007998984256	0.007260982732	0.01184441014	0.009433962264	0.02288983288
22	0.003945611266	0.005396140173	0.00709169206	0.009069004395	0.009433962264	0.02288983288
23	0.004795435231	0.005205688167	0.006869498053	0.008729486823	0.009433962264	0.02288983288
24	0.005159645502	0.006665820213	0.006737239716	0.01006793178	0.009433962264	0.02288983288
25	0.00509894379	0.006475368207	0.006575884544	0.009770904378	0.009433962264	0.02288983288
26	0.004188418113	0.006094464195	0.006507110208	0.00932504381	0.009433962264	0.02288983288
27	0.004431224961	0.007554596242	0.006369561537	0.01075347919	0.009433962264	0.02288983288
28	0.004127716402	0.005650076181	0.006160593364	0.008849151469	0.009433962264	0.02288983288
29	0.004309821537	0.007681564246	0.006054786694	0.01088589418	0.009433962264	0.02288983288
30	0.005584557485	0.006284916201	0.00595162519	0.009517625866	0.009433962264	0.02288983288
31	0.004916838655	0.005904012189	0.005814076519	0.009160792498	0.009433962264	0.02288983288
32	0.004249119825	0.006475368207	0.005671237515	0.00975119496	0.009433962264	0.02288983288
33	0.004795435231	0.006348400203	0.00551252751	0.009632601451	0.009433962264	0.02288983288
34	0.00406701469	0.004507364144	0.005433172507	0.007782393379	0.009433962264	0.02288983288
35	0.00406701469	0.00501523616	0.005322075504	0.008285154549	0.009433962264	0.02288983288
36	0.004552628384	0.005205688167	0.005136913831	0.008461844713	0.009433962264	0.02288983288
37	0.004370523249	0.005586592179	0.004962332825	0.008834757829	0.009433962264	0.02288983288
38	0.003581400996	0.005142204165	0.004742783985	0.008365973414	0.009433962264	0.02288983288
39	0.003338594148	0.004634332148	0.004428009142	0.007827655435	0.009433962264	0.02288983288
40	0.003156489013	0.004126460132	0.004192589301	0.007295499128	0.009433962264	0.02288983288
41	0.00339929586	0.004316912138	0.004040894738	0.007361186044	0.009433962264	0.02288983288
42	0.003581400996	0.005459624175	0.003938893762	0.008368292656	0.009433962264	0.02288983288
43	0.003156489013	0.004951752158	0.003845316694	0.007720313819	0.009433962264	0.02288983288
44	0.003035085589	0.00342813611	0.003713814119	0.006052386007	0.009433962264	0.02288983288
45	0.002488770183	0.004189944134	0.003575151693	0.006669419555	0.009433962264	0.02288983288
46	0.002124559913	0.003491620112	0.003523362113	0.005798739904	0.009433962264	0.02288983288
47	0.001638946218	0.002539360081	0.003435604816	0.004647096957	0.009433962264	0.02288983288
48	0.001881753065	0.002221940071	0.003324974606	0.004124065882	0.009433962264	0.02288983288
49	0.001517542795	0.002285424073	0.003174200102	0.003968314122	0.009433962264	0.02288983288
}{\fatpeoplehate}


\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-49	0.007423190597	0.009838081574	0.009765742739	0.01299068566	0.009433962264	0.02044636276
-48	0.007698123582	0.009428161509	0.01000129049	0.0127643256	0.009433962264	0.02044636276
-47	0.006942057873	0.01045296167	0.01011136162	0.01395910296	0.009433962264	0.02044636276
-46	0.007973056567	0.009633121541	0.01026508164	0.01330901932	0.009433962264	0.02044636276
-45	0.008385456045	0.009428161509	0.01038464166	0.0132498322	0.009433962264	0.02044636276
-44	0.007766856829	0.01099952176	0.0104715944	0.01495923493	0.009433962264	0.02044636276
-43	0.007973056567	0.01154608185	0.01065792171	0.01562415521	0.009433962264	0.02044636276
-42	0.008935322015	0.007515201202	0.01068923504	0.0117340827	0.009433962264	0.02044636276
-41	0.009828854217	0.01011136162	0.01136958849	0.01430436225	0.009433962264	0.02044636276
-40	0.01017252045	0.01072624172	0.01155177518	0.01486709647	0.009433962264	0.02044636276
-39	0.009828854217	0.0112728018	0.01197592858	0.01532715919	0.009433962264	0.02044636276
-38	0.01085985291	0.01257088201	0.01215242194	0.01651964669	0.009433962264	0.02044636276
-37	0.01209705134	0.0143472023	0.01228336863	0.01816935028	0.009433962264	0.02044636276
-36	0.01738951131	0.01400560224	0.01238869532	0.0176892453	0.009433962264	0.02044636276
-35	0.01450271496	0.01209264193	0.01254810867	0.01560834605	0.009433962264	0.02044636276
-34	0.01244071758	0.01318576211	0.01274737537	0.01650951867	0.009433962264	0.02044636276
-33	0.01250945082	0.01277584204	0.01284416206	0.0158640293	0.009433962264	0.02044636276
-32	0.01147845213	0.01229760197	0.01298934208	0.01510375425	0.009433962264	0.02044636276
-31	0.01065365317	0.01475712236	0.01306620209	0.0172510684	0.009433962264	0.02044636276
-30	0.01072238642	0.01140944183	0.01333948213	0.01350857283	0.009433962264	0.02044636276
-29	0.01553371366	0.01632848261	0.01342488215	0.01816304437	0.009433962264	0.02044636276
-28	0.01182211836	0.01441552231	0.01354444217	0.01597417047	0.009433962264	0.02044636276
-27	0.01539624716	0.01803648289	0.01359852884	0.01942318378	0.009433962264	0.02044636276
-26	0.01175338511	0.01448384232	0.01364692218	0.01574281418	0.009433962264	0.02044636276
-25	0.01271565056	0.01298080208	0.01354444217	0.01415450694	0.009433962264	0.02044636276
-24	0.01237198433	0.01195600191	0.0135245155	0.01308947313	0.009433962264	0.02044636276
-23	0.01257818407	0.01427888228	0.01356436884	0.01548107946	0.009433962264	0.02044636276
-22	0.01182211836	0.01441552231	0.01357290884	0.01575727138	0.009433962264	0.02044636276
-21	0.009485187985	0.01175104188	0.01349320216	0.01324384053	0.009433962264	0.02044636276
-20	0.01085985291	0.01448384232	0.01350174216	0.01618788113	0.009433962264	0.02044636276
-19	0.01168465187	0.01339072214	0.01343911548	0.01530040168	0.009433962264	0.02044636276
-18	0.01134098563	0.01407392225	0.0135330555	0.0161932517	0.009433962264	0.02044636276
-17	0.01278438381	0.01216096195	0.01331386213	0.01447637667	0.009433962264	0.02044636276
-16	0.01326551653	0.01359568218	0.01315729544	0.01610505506	0.009433962264	0.02044636276
-15	0.01347171627	0.01257088201	0.01285554872	0.01525536861	0.009433962264	0.02044636276
-14	0.01285311705	0.0137323222	0.01273883537	0.01657634035	0.009433962264	0.02044636276
-13	0.01147845213	0.0118876819	0.01264204869	0.01489974369	0.009433962264	0.02044636276
-12	0.01216578459	0.01352736216	0.01254810867	0.01671466668	0.009433962264	0.02044636276
-11	0.01333424978	0.01304912209	0.01228906197	0.01639169511	0.009433962264	0.02044636276
-10	0.01244071758	0.01339072214	0.01214103528	0.01687358235	0.009433962264	0.02044636276
-9	0.02171970582	0.01086288174	0.0120698686	0.01444636844	0.009433962264	0.02044636276
-8	0.01360918276	0.012502562	0.01180228189	0.0161401602	0.009433962264	0.02044636276
-7	0.01409031549	0.01325408212	0.01169126187	0.01693545255	0.009433962264	0.02044636276
-6	0.01443398172	0.01366400219	0.01149484184	0.01734292024	0.009433962264	0.02044636276
-5	0.0109973194	0.01106784177	0.01134681515	0.01473149368	0.009433962264	0.02044636276
-4	0.01051618668	0.01065792171	0.01112192845	0.0142889491	0.009433962264	0.02044636276
-3	0.0120283181	0.01079456173	0.01096251509	0.01442441348	0.009433962264	0.02044636276
-2	0.0120283181	0.01168272187	0.01078032839	0.0153087985	0.009433962264	0.02044636276
-1	0.01498384769	0.01065792171	0.01057821503	0.01426122796	0.009433962264	0.02044636276
0	0.02295690425	0.009701441552	0.01032201498	0.01325165664	0.009433962264	0.02044636276
1	0.01230325108	0.00806176129	0.01011990162	0.01154614001	0.009433962264	0.02044636276
2	0.0120283181	0.01086288174	0.009900708251	0.01427479361	0.009433962264	0.02044636276
3	0.01134098563	0.01004304161	0.009843774908	0.01334674367	0.009433962264	0.02044636276
4	0.009210255	0.00806176129	0.009758374895	0.01124783373	0.009433962264	0.02044636276
5	0.01030998694	0.01072624172	0.009559108196	0.01377697872	0.009433962264	0.02044636276
6	0.01017252045	0.009359841498	0.009351301496	0.01228260138	0.009433962264	0.02044636276
7	0.008866588769	0.008608321377	0.00928867482	0.01138380288	0.009433962264	0.02044636276
8	0.01044745343	0.008198401312	0.009194734804	0.01082450861	0.009433962264	0.02044636276
9	0.009004055262	0.008744961399	0.009023934777	0.01122622621	0.009433962264	0.02044636276
10	0.01079111966	0.009359841498	0.008830361413	0.01170661861	0.009433962264	0.02044636276
11	0.006392191903	0.007036961126	0.008688028057	0.009256664462	0.009433962264	0.02044636276
12	0.009347721493	0.007378561181	0.008591241375	0.009492351222	0.009433962264	0.02044636276
13	0.009072788508	0.008198401312	0.008608321377	0.01021933397	0.009433962264	0.02044636276
14	0.009347721493	0.008130081301	0.00847737469	0.01008093374	0.009433962264	0.02044636276
15	0.01072238642	0.009496481519	0.008400514677	0.01137997914	0.009433962264	0.02044636276
16	0.008522922538	0.01045296167	0.008451754686	0.01229147296	0.009433962264	0.02044636276
17	0.008179256306	0.008471681355	0.008346428002	0.01030318291	0.009433962264	0.02044636276
18	0.009485187985	0.008676641388	0.008218327982	0.01053831112	0.009433962264	0.02044636276
19	0.008729122276	0.00956480153	0.008178474642	0.01147087021	0.009433962264	0.02044636276
20	0.008797855523	0.008403361345	0.008169934641	0.01035522626	0.009433962264	0.02044636276
21	0.006942057873	0.006695361071	0.008030447952	0.008715325391	0.009433962264	0.02044636276
22	0.006804591381	0.007036961126	0.007902347931	0.009139063292	0.009433962264	0.02044636276
23	0.006323458657	0.007241921159	0.00783402792	0.009444846155	0.009433962264	0.02044636276
24	0.006942057873	0.007378561181	0.00779417458	0.00971136628	0.009433962264	0.02044636276
25	0.008935322015	0.008471681355	0.007740087905	0.01095595647	0.009433962264	0.02044636276
26	0.007079524366	0.007720161235	0.007674614561	0.01038567978	0.009433962264	0.02044636276
27	0.008866588769	0.008198401312	0.007503814534	0.01108329842	0.009433962264	0.02044636276
28	0.008729122276	0.009291521487	0.007278927831	0.01241746207	0.009433962264	0.02044636276
29	0.00811052306	0.008198401312	0.007128054474	0.01153872665	0.009433962264	0.02044636276
30	0.006804591381	0.006285441006	0.006988567785	0.009803035315	0.009433962264	0.02044636276
31	0.008935322015	0.007651841224	0.006797841088	0.01131818856	0.009433962264	0.02044636276
32	0.006323458657	0.007993441279	0.006675434401	0.01178168444	0.009433962264	0.02044636276
33	0.00701079112	0.005397280864	0.00653879438	0.009276938727	0.009433962264	0.02044636276
34	0.006392191903	0.006285441006	0.006444854365	0.01023955277	0.009433962264	0.02044636276
35	0.005842325933	0.005397280864	0.006288287673	0.009391552545	0.009433962264	0.02044636276
36	0.006735858135	0.006422081028	0.006049167635	0.01043111479	0.009433962264	0.02044636276
37	0.007491923844	0.006900321104	0.00574742092	0.01090868099	0.009433962264	0.02044636276
38	0.005498659702	0.006558721049	0.005488374211	0.01055067073	0.009433962264	0.02044636276
39	0.005911059179	0.005397280864	0.005146774157	0.009366173444	0.009433962264	0.02044636276
40	0.004880060485	0.005055680809	0.004759627428	0.009006754191	0.009433962264	0.02044636276
41	0.006735858135	0.004850720776	0.00461011552	0.008652675966	0.009433962264	0.02044636276
42	0.006048525672	0.005328960853	0.004533964362	0.008972435822	0.009433962264	0.02044636276
43	0.005704859441	0.004987360798	0.004385494035	0.008474033307	0.009433962264	0.02044636276
44	0.004673860746	0.005465600874	0.004205096673	0.008778327386	0.009433962264	0.02044636276
45	0.003986528284	0.003416000547	0.004142350136	0.006536381821	0.009433962264	0.02044636276
46	0.005223726717	0.004782400765	0.004023289533	0.00767006991	0.009433962264	0.02044636276
47	0.003092996082	0.003484320557	0.003942466513	0.006106239362	0.009433962264	0.02044636276
48	0.001993264142	0.001639680262	0.003787490606	0.003985586287	0.009433962264	0.02044636276
49	0.002130730634	0.001229760197	0.003579968573	0.003317167357	0.009433962264	0.02044636276
}{\starwarsforceawakens}


\pgfplotstableread{
wk	one	control	threemo	sigma	all	sigmaall
-53	0.0012358162	0.001933598141	0.007789737056	0.0033718251	0.009433962264	0.0213776261
-52	0.005430101487	0.007299707712	0.007901414332	0.008951744653	0.009433962264	0.0213776261
-51	0.004993196769	0.006190511879	0.008043168703	0.008069179789	0.009433962264	0.0213776261
-50	0.004456428117	0.006340403208	0.008169077419	0.008454045314	0.009433962264	0.0213776261
-49	0.005592380382	0.007584501237	0.008281936772	0.00992697922	0.009433962264	0.0213776261
-48	0.005642312349	0.007719403433	0.008394747142	0.01029453431	0.009433962264	0.0213776261
-47	0.005180441648	0.008154088286	0.008490949325	0.01095111302	0.009433962264	0.0213776261
-46	0.004793468899	0.006939968523	0.008580529116	0.009992236737	0.009433962264	0.0213776261
-45	0.005991836123	0.01016263209	0.008712968812	0.01345010426	0.009433962264	0.0213776261
-44	0.006678400679	0.009383197182	0.008847676344	0.01288999515	0.009433962264	0.0213776261
-43	0.00681571359	0.01019261036	0.008956332746	0.01390948128	0.009433962264	0.0213776261
-42	0.006291427929	0.009593045042	0.009041569862	0.01352949012	0.009433962264	0.0213776261
-41	0.007352482243	0.009772914637	0.00941942092	0.01383035829	0.009433962264	0.0213776261
-40	0.007577176098	0.009353218916	0.009639261535	0.01352143551	0.009433962264	0.0213776261
-39	0.008151393726	0.0100277299	0.009878463114	0.01432409586	0.009433962264	0.0213776261
-38	0.01194622327	0.01005770816	0.01012078743	0.01447168555	0.009433962264	0.0213776261
-37	0.01443033866	0.01008768643	0.01033313348	0.01461100445	0.009433962264	0.0213776261
-36	0.01183387634	0.01031252342	0.01057171051	0.01492851417	0.009433962264	0.0213776261
-35	0.01399343395	0.01022258862	0.01076906743	0.01491407577	0.009433962264	0.0213776261
-34	0.01416819583	0.01028254515	0.01110694746	0.01502031501	0.009433962264	0.0213776261
-33	0.01384363804	0.01136176272	0.01128931525	0.01611842111	0.009433962264	0.0213776261
-32	0.01385612104	0.01167653451	0.01146793575	0.01641303283	0.009433962264	0.0213776261
-31	0.01058557715	0.01134677359	0.01165842264	0.01602071677	0.009433962264	0.0213776261
-30	0.01222084909	0.01100202353	0.01192135702	0.01557419314	0.009433962264	0.0213776261
-29	0.01157173351	0.01100202353	0.01208061655	0.01548882301	0.009433962264	0.0213776261
-28	0.01581595077	0.01257588249	0.01228546804	0.01695614442	0.009433962264	0.0213776261
-27	0.01386860403	0.01193134977	0.01259399435	0.0162209593	0.009433962264	0.0213776261
-26	0.01398095095	0.01215618676	0.0128063404	0.01634520828	0.009433962264	0.0213776261
-25	0.01091013494	0.01268080642	0.01304491743	0.01675186515	0.009433962264	0.0213776261
-24	0.012370645	0.01344525219	0.01325414075	0.01738062278	0.009433962264	0.0213776261
-23	0.01168408044	0.01289065428	0.01348272502	0.01665110986	0.009433962264	0.0213776261
-22	0.0176135016	0.01504908941	0.01367258737	0.01861512462	0.009433962264	0.0213776261
-21	0.01353156325	0.01453945889	0.01383621874	0.01787276883	0.009433962264	0.0213776261
-20	0.01309465853	0.01367008919	0.01394176722	0.01673749152	0.009433962264	0.0213776261
-19	0.01096006691	0.01476429589	0.01405918209	0.01754435892	0.009433962264	0.0213776261
-18	0.01400591694	0.01590346998	0.01423467986	0.0184068041	0.009433962264	0.0213776261
-17	0.01148435257	0.01359514352	0.01433960379	0.01581906164	0.009433962264	0.0213776261
-16	0.01587836573	0.0142696545	0.01442079492	0.01624189327	0.009433962264	0.0213776261
-15	0.02103384139	0.01743236154	0.01466561743	0.01925381454	0.009433962264	0.0213776261
-14	0.01349411427	0.01515401334	0.01476679407	0.01692052506	0.009433962264	0.0213776261
-13	0.01262030483	0.01581353519	0.01485485523	0.01764218176	0.009433962264	0.0213776261
-12	0.01209601917	0.01533388293	0.01489295261	0.01734075792	0.009433962264	0.0213776261
-11	0.01130959068	0.01570861126	0.01484361338	0.01798837603	0.009433962264	0.0213776261
-10	0.01153428454	0.01483924155	0.01463501461	0.01744029736	0.009433962264	0.0213776261
-9	0.01294486262	0.01528891554	0.01447700417	0.01822563453	0.009433962264	0.0213776261
-8	0.01366887616	0.01420969797	0.01430150641	0.01748640758	0.009433962264	0.0213776261
-7	0.01511690322	0.01416473057	0.01412913138	0.0177761561	0.009433962264	0.0213776261
-6	0.01291989664	0.01521396987	0.01384808514	0.01916367077	0.009433962264	0.0213776261
-5	0.01425557678	0.01352019786	0.01372817208	0.01778622258	0.009433962264	0.0213776261
-4	0.01687700508	0.01452446976	0.01353768518	0.01907887012	0.009433962264	0.0213776261
-3	0.01415571284	0.01780708986	0.01325601439	0.02264443402	0.009433962264	0.0213776261
-2	0.0168395561	0.01458442629	0.01302930375	0.01966455077	0.009433962264	0.0213776261
-1	0.02224469161	0.01479427415	0.01279197582	0.02008133235	0.009433962264	0.0213776261
0	0.03978329526	0.0143595893	0.0124953159	0.01980374198	0.009433962264	0.0213776261
1	0.0140683319	0.01170651278	0.01218304229	0.01726192583	0.009433962264	0.0213776261
2	0.01247050893	0.01004271903	0.01190199605	0.01567175703	0.009433962264	0.0213776261
3	0.01300727758	0.01074720827	0.01165717355	0.01641748938	0.009433962264	0.0213776261
4	0.009936461571	0.009458142846	0.01140610557	0.01512638681	0.009433962264	0.0213776261
5	0.01041081526	0.01062729521	0.01115940943	0.01626251087	0.009433962264	0.0213776261
6	0.008937822217	0.009158360189	0.01083214669	0.01474412072	0.009433962264	0.0213776261
7	0.01057309416	0.01071723001	0.01058232781	0.01621452347	0.009433962264	0.0213776261
8	0.009961427555	0.009697968972	0.01034687352	0.01507370341	0.009433962264	0.0213776261
9	0.009636869765	0.01067226261	0.009903445002	0.01592729136	0.009433962264	0.0213776261
10	0.01129710769	0.009712958105	0.009619900572	0.01482889707	0.009433962264	0.0213776261
11	0.01260782184	0.01011766469	0.009295136026	0.01507630646	0.009433962264	0.0213776261
12	0.01089765195	0.008214044818	0.009032201654	0.01300476954	0.009433962264	0.0213776261
13	0.008413536556	0.008214044818	0.00880299283	0.01283247571	0.009433962264	0.0213776261
14	0.008051529791	0.008094131754	0.008676209748	0.01253403067	0.009433962264	0.0213776261
15	0.009199965048	0.009413175448	0.008490719229	0.01366658409	0.009433962264	0.0213776261
16	0.007539727122	0.008184066552	0.008378925279	0.01224418067	0.009433962264	0.0213776261
17	0.006778264614	0.008244023083	0.00820904844	0.01210162179	0.009433962264	0.0213776261
18	0.006703366663	0.007359664243	0.00808851083	0.0110254925	0.009433962264	0.0213776261
19	0.007215169332	0.007524544705	0.007910514877	0.0109920814	0.009433962264	0.0213776261
20	0.007964148847	0.008873566664	0.007773739039	0.01213772605	0.009433962264	0.0213776261
21	0.008101461758	0.007164805516	0.007568887557	0.01029054672	0.009433962264	0.0213776261
22	0.006903094534	0.007779359964	0.007402758	0.0107980183	0.009433962264	0.0213776261
23	0.006516121784	0.006999925054	0.007250368483	0.009953172235	0.009433962264	0.0213776261
24	0.006566053752	0.008049164356	0.007144195458	0.01098204837	0.009433962264	0.0213776261
25	0.005941904156	0.006205501012	0.007043643359	0.009146795805	0.009433962264	0.0213776261
26	0.005667278333	0.006999925054	0.006928102126	0.009970583217	0.009433962264	0.0213776261
27	0.007801869952	0.006295435809	0.006781333533	0.009330247021	0.009433962264	0.0213776261
28	0.006079217067	0.006775088061	0.006643308601	0.009895090886	0.009433962264	0.0213776261
29	0.006179081002	0.006550251068	0.006519023708	0.009737687069	0.009433962264	0.0213776261
30	0.006041768091	0.006265457543	0.006422218891	0.009493758286	0.009433962264	0.0213776261
31	0.006116666043	0.006445327138	0.006323540433	0.009706541821	0.009433962264	0.0213776261
32	0.005342720543	0.006415348872	0.006204876465	0.009696295786	0.009433962264	0.0213776261
33	0.005455067471	0.005755827025	0.006058732419	0.009054179358	0.009433962264	0.0213776261
34	0.006104183051	0.00572584876	0.005889480127	0.009034994235	0.009433962264	0.0213776261
35	0.004918298818	0.006460316271	0.005740837893	0.009782865935	0.009433962264	0.0213776261
36	0.004668638979	0.005665892228	0.005515376352	0.008988836044	0.009433962264	0.0213776261
37	0.004643672996	0.005800794424	0.005329885833	0.009114374093	0.009433962264	0.0213776261
38	0.004106904343	0.005321142172	0.005075070574	0.008615173722	0.009433962264	0.0213776261
39	0.005779625261	0.005890729221	0.004812760748	0.0091738861	0.009433962264	0.0213776261
40	0.005205407632	0.004871468186	0.004530465413	0.00813932123	0.009433962264	0.0213776261
41	0.004443945125	0.00526118564	0.004442648645	0.008402684628	0.009433962264	0.0213776261
42	0.004818434882	0.005036348647	0.004359793695	0.008038374525	0.009433962264	0.0213776261
43	0.004518843076	0.00515626171	0.004260482579	0.008002264095	0.009433962264	0.0213776261
44	0.005105543697	0.006025631417	0.004152739264	0.00869977482	0.009433962264	0.0213776261
45	0.003582618682	0.003657348422	0.004068366224	0.006147629317	0.009433962264	0.0213776261
46	0.004144353319	0.003717304954	0.003976283861	0.006016068517	0.009433962264	0.0213776261
47	0.003744897577	0.003432511429	0.003830164307	0.00552108746	0.009433962264	0.0213776261
48	0.002359285474	0.002638087387	0.003715431312	0.004524621583	0.009433962264	0.0213776261
49	0.001747618869	0.001753728547	0.003576407105	0.003431623487	0.009433962264	0.0213776261
50	0.0009986393539	0.0008843588398	0.003451783171	0.002381683343	0.009433962264	0.0213776261
51	0	0	0.003264171937	0.001361744409	0.009433962264	0.0213776261
52	0	0	0.003130230583	0.00129447233	0.009433962264	0.0213776261

}{\thedonaldelection}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 8,  horizontal sep=0.2cm, vertical sep=0cm },height=3.4cm,width=5.2cm,ymin=0, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, scaled y ticks=false, xmin=-50, xmax=50]


    \nextgroupplot[title={r/Physical\_Removal},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\physicalremoval};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\physicalremoval};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\physicalremoval};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\physicalremoval};
    \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.025};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/The\_Donald (RNC)} ,xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\thedonaldrnc};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\thedonaldrnc};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\thedonaldrnc};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\thedonaldrnc};
    \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.020};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/DarkNetMarkets},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={48}{52}]   {\darknetmarkets};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\darknetmarkets};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={48}{52}]   {\darknetmarkets};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={48}{52}]  table [x=wk, y=one]   {\darknetmarkets};
        \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0235};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/The\_Donald (US Election)},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\thedonaldelection};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\thedonaldelection};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\thedonaldelection};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\thedonaldelection};
        \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0210};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/fatpeoplehate} ,xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\fatpeoplehate};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\fatpeoplehate};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\fatpeoplehate};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\fatpeoplehate};
        \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0228};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
    \nextgroupplot[title={r/SandersForPresident (DNC)},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\sandersforpresident};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\sandersforpresident};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\sandersforpresident};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=0.5]  table [x=wk, y=one]   {\sandersforpresident};
        \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0200};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    

    \nextgroupplot[title={r/Incels},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={51}{52}]   {\incels};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\incels};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0, skip coords between index={51}{52}]  table [x=wk, y=control]   {\incels};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={51}{52}]  table [x=wk, y=one]   {\incels};
            \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0220};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/StLouisRams},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\stlouisrams};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\stlouisrams};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\stlouisrams};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\stlouisrams};
            \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0227};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/GunsForSale},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={49}{52}]   {\gunsforsale};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\gunsforsale};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={49}{52}]   {\gunsforsale};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={49}{52}]  table [x=wk, y=one]   {\gunsforsale};
                \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0234};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];

    
    \nextgroupplot[title={r/Chargers},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\chargers};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\chargers};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\chargers};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\chargers};
    \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.0213};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/SanctionedSuicide},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02}]]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\sanctionedsuicide};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\sanctionedsuicide};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\sanctionedsuicide};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\sanctionedsuicide};
    \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.024};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/StarWars (Ep7)},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\starwarsforceawakens};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\starwarsforceawakens};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\starwarsforceawakens};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\starwarsforceawakens};
    \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.020};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/greatawakening},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02}]]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={45}{52}]   {\greatawakening};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\greatawakening};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={45}{52}]   {\greatawakening};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={45}{52}]  table [x=wk, y=one]   {\greatawakening};
            \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.023};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
   \nextgroupplot[title={r/StarWars (Ep8)},xtick=\empty,xtick=\empty,ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\starwarslastjedi};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\starwarslastjedi};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\starwarslastjedi};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\starwarslastjedi};
    \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.020};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];     
    
    

    \nextgroupplot[title={r/MillionDollarExtreme}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.07,ytick={0.02}, 
    legend style={at={($(0,0)+(1cm,1cm)$)}, nodes={scale=1.0, transform shape} , legend columns=3,fill=none,draw=none,align=center},
            legend to name=fred]
    \addplot [mark=none, dashed, color=gray, forget plot, skip coords between index={45}{52}] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed, forget plot, skip coords between index={45}{52}]  table [x=wk, y=sigmaall, skip coords between index={45}{52}]   {\milliondollarextreme};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\milliondollarextreme};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={45}{52}]   {\milliondollarextreme};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={45}{52}]  table [x=wk, y=one]   {\milliondollarextreme};
            \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.023};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
    \addlegendentry{\scriptsize{Control A\quad}}
    \addlegendentry{\scriptsize{Treatment\quad}}
    
    \nextgroupplot[title={r/DarkNetMarkets (BTC Crash)}, xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.07,ytick={0.02},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\darknetmarketsbitcoin};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\darknetmarketsbitcoin};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\darknetmarketsbitcoin};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\darknetmarketsbitcoin};
    \addplot[name path=A,domain=-49.5:49.5,on layer=axis foreground] {0};
    \addplot[draw=none, name path=B,domain=-49.5:49.5,on layer=axis foreground] {.023};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];  
    
    
\end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};

\node (title) at ($(group c1r1.center)+(0,1.2cm)$) {\footnotesize{Regulatory Shocks}};
\node (title2) at ($(group c2r1.center)+(0,1.2cm)$) {\footnotesize{External Shocks}};


\end{tikzpicture}

==> figs/changepoints_new_data.tex <==
\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.00414507772	0.004663212435	0.005542471346	0.01739597594
-48	0.006735751295	0.004663212435	0.005542471346	0.01739597594
-47	0.00310880829	0.002590673575	0.005542471346	0.01739597594
-46	0.005699481865	0.00414507772	0.005542471346	0.01739597594
-45	0.00932642487	0.00414507772	0.005542471346	0.01739597594
-44	0.005699481865	0.00518134715	0.005542471346	0.01739597594
-43	0.007772020725	0.006735751295	0.005542471346	0.01739597594
-42	0.009844559585	0.005699481865	0.005542471346	0.01739597594
-41	0.00932642487	0.00932642487	0.005542471346	0.01739597594
-40	0.006735751295	0.00518134715	0.005542471346	0.01739597594
-39	0.006735751295	0.00414507772	0.005542471346	0.01739597594
-38	0.01088082902	0.00518134715	0.005542471346	0.01739597594
-37	0.01191709845	0.01088082902	0.005542471346	0.01739597594
-36	0.0103626943	0.00725388601	0.005542471346	0.01739597594
-35	0.00725388601	0.006735751295	0.005542471346	0.01739597594
-34	0.01606217617	0.008808290155	0.005542471346	0.01739597594
-33	0.0170984456	0.00829015544	0.005542471346	0.01739597594
-32	0.0170984456	0.00518134715	0.005542471346	0.01739597594
-31	0.01450777202	0.01088082902	0.005542471346	0.01739597594
-30	0.01813471503	0.00932642487	0.005542471346	0.01739597594
-29	0.01968911917	0.009844559585	0.005542471346	0.01739597594
-28	0.01658031088	0.009844559585	0.005542471346	0.01739597594
-27	0.008808290155	0.01139896373	0.005542471346	0.01739597594
-26	0.01450777202	0.01295336788	0.005542471346	0.01739597594
-25	0.00621761658	0.00829015544	0.005542471346	0.01739597594
-24	0.0170984456	0.008808290155	0.005542471346	0.01739597594
-23	0.01191709845	0.01139896373	0.005542471346	0.01739597594
-22	0.01554404145	0.00932642487	0.005542471346	0.01739597594
-21	0.01347150259	0.01191709845	0.005542471346	0.01739597594
-20	0.01398963731	0.01347150259	0.005542471346	0.01739597594
-19	0.01295336788	0.0103626943	0.005542471346	0.01739597594
-18	0.01139896373	0.00932642487	0.005542471346	0.01739597594
-17	0.01502590674	0.00829015544	0.005542471346	0.01739597594
-16	0.008808290155	0.009844559585	0.005542471346	0.01739597594
-15	0.01295336788	0.009844559585	0.005542471346	0.01739597594
-14	0.01295336788	0.005699481865	0.005542471346	0.01739597594
-13	0.01502590674	0.008808290155	0.005542471346	0.01739597594
-12	0.0103626943	0.009844559585	0.005542471346	0.01739597594
-11	0.01450777202	0.01398963731	0.005542471346	0.01739597594
-10	0.01243523316	0.01243523316	0.005542471346	0.01739597594
-9	0.01865284974	0.009844559585	0.005542471346	0.01739597594
-8	0.00932642487	0.00725388601	0.005542471346	0.01739597594
-7	0.01554404145	0.01088082902	0.005542471346	0.01739597594
-6	0.01398963731	0.01450777202	0.005542471346	0.01739597594
-5	0.01398963731	0.01243523316	0.005542471346	0.01739597594
-4	0.01658031088	0.01347150259	0.005542471346	0.01739597594
-3	0.01813471503	0.01139896373	0.005542471346	0.01739597594
-2	0.01865284974	0.009844559585	0.005542471346	0.01739597594
-1	0.003626943005	0.005699481865	0.005542471346	0.01739597594
0	0.00414507772	0.00518134715	0.005542471346	0.01739597594
1	0.00310880829	0.00518134715	0.005542471346	0.01739597594
2	0.00518134715	0.005699481865	0.005542471346	0.01739597594
3	0.00518134715	0.003626943005	0.005542471346	0.01739597594
4	0.00310880829	0.003626943005	0.005542471346	0.01739597594
5	0.002590673575	0.003626943005	0.005542471346	0.01739597594
6	0.000518134715	0.001554404145	0.005542471346	0.01739597594
7	0.002590673575	0.003626943005	0.005542471346	0.01739597594
8	0.002590673575	0.00310880829	0.005542471346	0.01739597594
9	0.00310880829	0.001554404145	0.005542471346	0.01739597594
10	0.00310880829	0.00310880829	0.005542471346	0.01739597594
11	0.002590673575	0.00310880829	0.005542471346	0.01739597594
12	0.00207253886	0.001554404145	0.005542471346	0.01739597594
13	0.00310880829	0.00310880829	0.005542471346	0.01739597594
14	0.000518134715	0.003626943005	0.005542471346	0.01739597594
15	0.00103626943	0.003626943005	0.005542471346	0.01739597594
16	0.00207253886	0.002590673575	0.005542471346	0.01739597594
17	0.00207253886	0.003626943005	0.005542471346	0.01739597594
18	0.001554404145	0.001554404145	0.005542471346	0.01739597594
19	0.00103626943	0.002590673575	0.005542471346	0.01739597594
20	0.00310880829	0.00207253886	0.005542471346	0.01739597594
21	0.00207253886	0.00207253886	0.005542471346	0.01739597594
22	0.00103626943	0.00103626943	0.005542471346	0.01739597594
23	0.00103626943	0.001554404145	0.005542471346	0.01739597594
24	0	0.00207253886	0.005542471346	0.01739597594
25	0.000518134715	0.00207253886	0.005542471346	0.01739597594
26	0.00310880829	0.001554404145	0.005542471346	0.01739597594
27	0.00310880829	0.00207253886	0.005542471346	0.01739597594
28	0.00207253886	0.000518134715	0.005542471346	0.01739597594
29	0.001554404145	0.00310880829	0.005542471346	0.01739597594
30	0.00207253886	0.000518134715	0.005542471346	0.01739597594
31	0.00103626943	0.002590673575	0.005542471346	0.01739597594
32	0.00207253886	0.001554404145	0.005542471346	0.01739597594
33	0.001554404145	0.002590673575	0.005542471346	0.01739597594
34	0.00207253886	0.00103626943	0.005542471346	0.01739597594
35	0.000518134715	0.002590673575	0.005542471346	0.01739597594
36	0	0.00103626943	0.005542471346	0.01739597594
37	0.001554404145	0.00414507772	0.005542471346	0.01739597594
38	0.00207253886	0.00414507772	0.005542471346	0.01739597594
39	0	0.001554404145	0.005542471346	0.01739597594
40	0.001554404145	0.000518134715	0.005542471346	0.01739597594
41	0.001554404145	0.00103626943	0.005542471346	0.01739597594
42	0.00207253886	0.002590673575	0.005542471346	0.01739597594
43	0.001554404145	0.001554404145	0.005542471346	0.01739597594
44	0.000518134715	0.002590673575	0.005542471346	0.01739597594
45	0.000518134715	0.000518134715	0.005542471346	0.01739597594
46	0.000518134715	0.001554404145	0.005542471346	0.01739597594
47	0.00207253886	0.000518134715	0.005542471346	0.01739597594
48	0	0.001554404145	0.005542471346	0.01739597594
49	0.00103626943	0.00103626943	0.005542471346	0.01739597594
}{\sanctionedsuicide}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.008077786088	0.004936424832	0.005799203705	0.01861865453
-48	0.008975317876	0.003889304413	0.005799203705	0.01861865453
-47	0.01136873598	0.004936424832	0.005799203705	0.01861865453
-46	0.01271503366	0.00359012715	0.005799203705	0.01861865453
-45	0.01077038145	0.005684367988	0.005799203705	0.01861865453
-44	0.009723261032	0.005684367988	0.005799203705	0.01861865453
-43	0.01002243829	0.004637247569	0.005799203705	0.01861865453
-42	0.009872849663	0.005385190726	0.005799203705	0.01861865453
-41	0.01047120419	0.005684367988	0.005799203705	0.01861865453
-40	0.0119670905	0.007030665669	0.005799203705	0.01861865453
-39	0.008975317876	0.005235602094	0.005799203705	0.01861865453
-38	0.00942408377	0.006282722513	0.005799203705	0.01861865453
-37	0.01047120419	0.005684367988	0.005799203705	0.01861865453
-36	0.01032161556	0.005833956619	0.005799203705	0.01861865453
-35	0.01032161556	0.005833956619	0.005799203705	0.01861865453
-34	0.01017202693	0.006432311144	0.005799203705	0.01861865453
-33	0.007329842932	0.007180254301	0.005799203705	0.01861865453
-32	0.01211667913	0.005983545251	0.005799203705	0.01861865453
-31	0.01256544503	0.008676140613	0.005799203705	0.01861865453
-30	0.01002243829	0.006133133882	0.005799203705	0.01861865453
-29	0.009124906507	0.005684367988	0.005799203705	0.01861865453
-28	0.008975317876	0.008526551982	0.005799203705	0.01861865453
-27	0.01002243829	0.007180254301	0.005799203705	0.01861865453
-26	0.0148092745	0.005833956619	0.005799203705	0.01861865453
-25	0.01301421092	0.009872849663	0.005799203705	0.01861865453
-24	0.01256544503	0.01136873598	0.005799203705	0.01861865453
-23	0.01495886313	0.01002243829	0.005799203705	0.01861865453
-22	0.01166791324	0.008975317876	0.005799203705	0.01861865453
-21	0.01181750187	0.008825729245	0.005799203705	0.01861865453
-20	0.01106955871	0.01136873598	0.005799203705	0.01861865453
-19	0.01062079282	0.01077038145	0.005799203705	0.01861865453
-18	0.01316379955	0.01017202693	0.005799203705	0.01861865453
-17	0.01316379955	0.01406133134	0.005799203705	0.01861865453
-16	0.01810022438	0.01136873598	0.005799203705	0.01861865453
-15	0.008825729245	0.01211667913	0.005799203705	0.01861865453
-14	0.01286462229	0.01286462229	0.005799203705	0.01861865453
-13	0.01989528796	0.01316379955	0.005799203705	0.01861865453
-12	0.01690351533	0.01361256545	0.005799203705	0.01861865453
-11	0.01795063575	0.01376215408	0.005799203705	0.01861865453
-10	0.02034405385	0.01525804039	0.005799203705	0.01861865453
-9	0.01465968586	0.01346297681	0.005799203705	0.01861865453
-8	0.01944652206	0.01839940165	0.005799203705	0.01861865453
-7	0.01406133134	0.01106955871	0.005799203705	0.01861865453
-6	0.01540762902	0.01495886313	0.005799203705	0.01861865453
-5	0.01795063575	0.01286462229	0.005799203705	0.01861865453
-4	0.01824981301	0.01047120419	0.005799203705	0.01861865453
-3	0.02318623785	0.01451009723	0.005799203705	0.01861865453
-2	0.0243829469	0.01166791324	0.005799203705	0.01861865453
-1	0.04248317128	0.01077038145	0.005799203705	0.01861865453
0	0.007180254301	0.007778608826	0.005799203705	0.01861865453
1	0.003141361257	0.004188481675	0.005799203705	0.01861865453
2	0.003889304413	0.003739715782	0.005799203705	0.01861865453
3	0.004338070307	0.0023934181	0.005799203705	0.01861865453
4	0.004487658938	0.003440538519	0.005799203705	0.01861865453
5	0.003739715782	0.00359012715	0.005799203705	0.01861865453
6	0.00359012715	0.003440538519	0.005799203705	0.01861865453
7	0.003440538519	0.005684367988	0.005799203705	0.01861865453
8	0.005235602094	0.003739715782	0.005799203705	0.01861865453
9	0.004188481675	0.003739715782	0.005799203705	0.01861865453
10	0.00359012715	0.0023934181	0.005799203705	0.01861865453
11	0.002842183994	0.001795063575	0.005799203705	0.01861865453
12	0.002842183994	0.003290949888	0.005799203705	0.01861865453
13	0.003440538519	0.002692595363	0.005799203705	0.01861865453
14	0.003290949888	0.002094240838	0.005799203705	0.01861865453
15	0.004188481675	0.0023934181	0.005799203705	0.01861865453
16	0.003440538519	0.002991772625	0.005799203705	0.01861865453
17	0.004038893044	0.002543006731	0.005799203705	0.01861865453
18	0.00359012715	0.0023934181	0.005799203705	0.01861865453
19	0.002692595363	0.002094240838	0.005799203705	0.01861865453
20	0.004338070307	0.002692595363	0.005799203705	0.01861865453
21	0.002543006731	0.002692595363	0.005799203705	0.01861865453
22	0.0023934181	0.002543006731	0.005799203705	0.01861865453
23	0.002543006731	0.002543006731	0.005799203705	0.01861865453
24	0.003290949888	0.002842183994	0.005799203705	0.01861865453
25	0.002842183994	0.001795063575	0.005799203705	0.01861865453
26	0.003739715782	0.001795063575	0.005799203705	0.01861865453
27	0.003440538519	0.002094240838	0.005799203705	0.01861865453
28	0.003290949888	0.002692595363	0.005799203705	0.01861865453
29	0.00359012715	0.002094240838	0.005799203705	0.01861865453
30	0.002991772625	0.001795063575	0.005799203705	0.01861865453
31	0.002842183994	0.0023934181	0.005799203705	0.01861865453
32	0.002842183994	0.002094240838	0.005799203705	0.01861865453
33	0.002543006731	0.002842183994	0.005799203705	0.01861865453
34	0.002692595363	0.001944652206	0.005799203705	0.01861865453
35	0.002842183994	0.002243829469	0.005799203705	0.01861865453
36	0.002692595363	0.001944652206	0.005799203705	0.01861865453
37	0.002094240838	0.002243829469	0.005799203705	0.01861865453
38	0.001495886313	0.0023934181	0.005799203705	0.01861865453
39	0.002094240838	0.002543006731	0.005799203705	0.01861865453
40	0.001645474944	0.002094240838	0.005799203705	0.01861865453
41	0.00119670905	0.001495886313	0.005799203705	0.01861865453
42	0.001944652206	0.001346297681	0.005799203705	0.01861865453
43	0.0023934181	0.00119670905	0.005799203705	0.01861865453
44	0.001047120419	0.001944652206	0.005799203705	0.01861865453
45	0.001495886313	0.0005983545251	0.005799203705	0.01861865453
46	0.001495886313	0.00119670905	0.005799203705	0.01861865453
47	0.001944652206	0.001495886313	0.005799203705	0.01861865453
48	0.001795063575	0.001645474944	0.005799203705	0.01861865453
49	0.001047120419	0.0007479431563	0.005799203705	0.01861865453
}{\incels}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.006944444444	0.003472222222	0.006313131313	0.0204001074
-48	0	0.001736111111	0.006313131313	0.0204001074
-47	0.001736111111	0.003472222222	0.006313131313	0.0204001074
-46	0.003472222222	0.003472222222	0.006313131313	0.0204001074
-45	0.001736111111	0	0.006313131313	0.0204001074
-44	0.003472222222	0.001736111111	0.006313131313	0.0204001074
-43	0.005208333333	0.003472222222	0.006313131313	0.0204001074
-42	0.006944444444	0.001736111111	0.006313131313	0.0204001074
-41	0.003472222222	0.005208333333	0.006313131313	0.0204001074
-40	0.01388888889	0.006944444444	0.006313131313	0.0204001074
-39	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-38	0.008680555556	0.003472222222	0.006313131313	0.0204001074
-37	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-36	0.01041666667	0.003472222222	0.006313131313	0.0204001074
-35	0.005208333333	0.006944444444	0.006313131313	0.0204001074
-34	0.008680555556	0.003472222222	0.006313131313	0.0204001074
-33	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-32	0.006944444444	0.005208333333	0.006313131313	0.0204001074
-31	0.006944444444	0.01388888889	0.006313131313	0.0204001074
-30	0.01041666667	0.006944444444	0.006313131313	0.0204001074
-29	0.01215277778	0.01909722222	0.006313131313	0.0204001074
-28	0.015625	0.008680555556	0.006313131313	0.0204001074
-27	0.01215277778	0.01388888889	0.006313131313	0.0204001074
-26	0.01909722222	0.003472222222	0.006313131313	0.0204001074
-25	0.01041666667	0.015625	0.006313131313	0.0204001074
-24	0.02604166667	0.01736111111	0.006313131313	0.0204001074
-23	0.01215277778	0.01041666667	0.006313131313	0.0204001074
-22	0.005208333333	0.01041666667	0.006313131313	0.0204001074
-21	0.02256944444	0.01388888889	0.006313131313	0.0204001074
-20	0.02083333333	0.008680555556	0.006313131313	0.0204001074
-19	0.01215277778	0.008680555556	0.006313131313	0.0204001074
-18	0.015625	0.008680555556	0.006313131313	0.0204001074
-17	0.02777777778	0.015625	0.006313131313	0.0204001074
-16	0.02777777778	0.01388888889	0.006313131313	0.0204001074
-15	0.01909722222	0.006944444444	0.006313131313	0.0204001074
-14	0.01909722222	0.006944444444	0.006313131313	0.0204001074
-13	0.02083333333	0.006944444444	0.006313131313	0.0204001074
-12	0.01041666667	0.02083333333	0.006313131313	0.0204001074
-11	0.02604166667	0.01736111111	0.006313131313	0.0204001074
-10	0.01215277778	0.01215277778	0.006313131313	0.0204001074
-9	0.02083333333	0.008680555556	0.006313131313	0.0204001074
-8	0.01909722222	0.01215277778	0.006313131313	0.0204001074
-7	0.01388888889	0.01041666667	0.006313131313	0.0204001074
-6	0.02083333333	0.01215277778	0.006313131313	0.0204001074
-5	0.01215277778	0.015625	0.006313131313	0.0204001074
-4	0.01388888889	0.01215277778	0.006313131313	0.0204001074
-3	0.02083333333	0.006944444444	0.006313131313	0.0204001074
-2	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-1	0.02083333333	0.006944444444	0.006313131313	0.0204001074
0	0.006944444444	0.008680555556	0.006313131313	0.0204001074
1	0.003472222222	0.001736111111	0.006313131313	0.0204001074
2	0.008680555556	0.006944444444	0.006313131313	0.0204001074
3	0.003472222222	0.005208333333	0.006313131313	0.0204001074
4	0.003472222222	0.005208333333	0.006313131313	0.0204001074
5	0.01041666667	0.005208333333	0.006313131313	0.0204001074
6	0.01041666667	0.008680555556	0.006313131313	0.0204001074
7	0.005208333333	0.008680555556	0.006313131313	0.0204001074
8	0.003472222222	0.003472222222	0.006313131313	0.0204001074
9	0.001736111111	0.01041666667	0.006313131313	0.0204001074
10	0.003472222222	0.003472222222	0.006313131313	0.0204001074
11	0.005208333333	0.006944444444	0.006313131313	0.0204001074
12	0	0.006944444444	0.006313131313	0.0204001074
13	0.003472222222	0.001736111111	0.006313131313	0.0204001074
14	0	0.006944444444	0.006313131313	0.0204001074
15	0.005208333333	0.003472222222	0.006313131313	0.0204001074
16	0.003472222222	0.005208333333	0.006313131313	0.0204001074
17	0.003472222222	0.005208333333	0.006313131313	0.0204001074
18	0.006944444444	0.005208333333	0.006313131313	0.0204001074
19	0.001736111111	0.001736111111	0.006313131313	0.0204001074
20	0.005208333333	0.003472222222	0.006313131313	0.0204001074
21	0.001736111111	0.003472222222	0.006313131313	0.0204001074
22	0	0.003472222222	0.006313131313	0.0204001074
23	0.001736111111	0.005208333333	0.006313131313	0.0204001074
24	0	0.005208333333	0.006313131313	0.0204001074
25	0.006944444444	0.001736111111	0.006313131313	0.0204001074
26	0.003472222222	0.006944444444	0.006313131313	0.0204001074
27	0	0.001736111111	0.006313131313	0.0204001074
28	0.003472222222	0.001736111111	0.006313131313	0.0204001074
29	0.005208333333	0.001736111111	0.006313131313	0.0204001074
30	0.001736111111	0.001736111111	0.006313131313	0.0204001074
31	0	0.003472222222	0.006313131313	0.0204001074
32	0	0.006944444444	0.006313131313	0.0204001074
33	0	0.003472222222	0.006313131313	0.0204001074
34	0.003472222222	0.005208333333	0.006313131313	0.0204001074
35	0.001736111111	0.001736111111	0.006313131313	0.0204001074
36	0.003472222222	0.001736111111	0.006313131313	0.0204001074
37	0.001736111111	0	0.006313131313	0.0204001074
38	0	0.001736111111	0.006313131313	0.0204001074
39	0.001736111111	0.001736111111	0.006313131313	0.0204001074
40	0.005208333333	0.003472222222	0.006313131313	0.0204001074
41	0.001736111111	0.003472222222	0.006313131313	0.0204001074
42	0	0.003472222222	0.006313131313	0.0204001074
43	0.003472222222	0	0.006313131313	0.0204001074
44	0.001736111111	0	0.006313131313	0.0204001074
45	0.001736111111	0	0.006313131313	0.0204001074
46	0.001736111111	0	0.006313131313	0.0204001074
47	0	0	0.006313131313	0.0204001074
48	0.001736111111	0.003472222222	0.006313131313	0.0204001074
49	0	0.003472222222	0.006313131313	0.0204001074
}{\physicalremoval}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.006232294618	0.005288007554	0.00527656165	0.0165159455
-48	0.01076487252	0.005288007554	0.00527656165	0.0165159455
-47	0.01227573182	0.005288007554	0.00527656165	0.0165159455
-46	0.01000944287	0.005288007554	0.00527656165	0.0165159455
-45	0.009820585458	0.006798866856	0.00527656165	0.0165159455
-44	0.01057601511	0.006043437205	0.00527656165	0.0165159455
-43	0.0103871577	0.006232294618	0.00527656165	0.0165159455
-42	0.009631728045	0.006798866856	0.00527656165	0.0165159455
-41	0.01076487252	0.007176581681	0.00527656165	0.0165159455
-40	0.007554296506	0.008498583569	0.00527656165	0.0165159455
-39	0.007743153919	0.008876298395	0.00527656165	0.0165159455
-38	0.01378659112	0.00925401322	0.00527656165	0.0165159455
-37	0.01869688385	0.009442870633	0.00527656165	0.0165159455
-36	0.01605288008	0.009065155807	0.00527656165	0.0165159455
-35	0.03172804533	0.008687440982	0.00527656165	0.0165159455
-34	0.02134088763	0.011898017	0.00527656165	0.0165159455
-33	0.01775259679	0.01246458924	0.00527656165	0.0165159455
-32	0.01548630784	0.01170915958	0.00527656165	0.0165159455
-31	0.01548630784	0.01076487252	0.00527656165	0.0165159455
-30	0.01718602455	0.01152030217	0.00527656165	0.0165159455
-29	0.01265344665	0.01208687441	0.00527656165	0.0165159455
-28	0.01114258735	0.006610009443	0.00527656165	0.0165159455
-27	0.01831916903	0.01322001889	0.00527656165	0.0165159455
-26	0.01057601511	0.01000944287	0.00527656165	0.0165159455
-25	0.009442870633	0.00925401322	0.00527656165	0.0165159455
-24	0.007365439093	0.008498583569	0.00527656165	0.0165159455
-23	0.02171860246	0.008876298395	0.00527656165	0.0165159455
-22	0.01624173749	0.008309726157	0.00527656165	0.0165159455
-21	0.01284230406	0.009065155807	0.00527656165	0.0165159455
-20	0.01246458924	0.01019830028	0.00527656165	0.0165159455
-19	0.01095372993	0.00925401322	0.00527656165	0.0165159455
-18	0.01265344665	0.008498583569	0.00527656165	0.0165159455
-17	0.01133144476	0.00925401322	0.00527656165	0.0165159455
-16	0.0134088763	0.01000944287	0.00527656165	0.0165159455
-15	0.009065155807	0.00925401322	0.00527656165	0.0165159455
-14	0.01133144476	0.011898017	0.00527656165	0.0165159455
-13	0.00925401322	0.0103871577	0.00527656165	0.0165159455
-12	0.01322001889	0.01152030217	0.00527656165	0.0165159455
-11	0.008498583569	0.009631728045	0.00527656165	0.0165159455
-10	0.00642115203	0.006798866856	0.00527656165	0.0165159455
-9	0.007932011331	0.01152030217	0.00527656165	0.0165159455
-8	0.008498583569	0.007365439093	0.00527656165	0.0165159455
-7	0.01246458924	0.007743153919	0.00527656165	0.0165159455
-6	0.01246458924	0.008876298395	0.00527656165	0.0165159455
-5	0.008876298395	0.006043437205	0.00527656165	0.0165159455
-4	0.009820585458	0.005854579792	0.00527656165	0.0165159455
-3	0.01095372993	0.006987724268	0.00527656165	0.0165159455
-2	0.00283286119	0.004154863078	0.00527656165	0.0165159455
-1	0.001699716714	0.004721435316	0.00527656165	0.0165159455
0	0.002644003777	0.004721435316	0.00527656165	0.0165159455
1	0.001888574127	0.00358829084	0.00527656165	0.0165159455
2	0.002455146364	0.00283286119	0.00527656165	0.0165159455
3	0.002644003777	0.002077431539	0.00527656165	0.0165159455
4	0.001888574127	0.003210576015	0.00527656165	0.0165159455
5	0.002644003777	0.003021718602	0.00527656165	0.0165159455
6	0.001699716714	0.002266288952	0.00527656165	0.0165159455
7	0.001510859301	0.00283286119	0.00527656165	0.0165159455
8	0.001888574127	0.002644003777	0.00527656165	0.0165159455
9	0.002266288952	0.002644003777	0.00527656165	0.0165159455
10	0.001510859301	0.002455146364	0.00527656165	0.0165159455
11	0.001322001889	0.004154863078	0.00527656165	0.0165159455
12	0.002266288952	0.00358829084	0.00527656165	0.0165159455
13	0.001133144476	0.003021718602	0.00527656165	0.0165159455
14	0.001510859301	0.001888574127	0.00527656165	0.0165159455
15	0.001133144476	0.00283286119	0.00527656165	0.0165159455
16	0.000566572238	0.002455146364	0.00527656165	0.0165159455
17	0.001510859301	0.002266288952	0.00527656165	0.0165159455
18	0.0007554296506	0.002266288952	0.00527656165	0.0165159455
19	0.001510859301	0.001510859301	0.00527656165	0.0165159455
20	0.001133144476	0.002455146364	0.00527656165	0.0165159455
21	0.0009442870633	0.001888574127	0.00527656165	0.0165159455
22	0.0003777148253	0.001699716714	0.00527656165	0.0165159455
23	0.001133144476	0.001888574127	0.00527656165	0.0165159455
24	0.0009442870633	0.002455146364	0.00527656165	0.0165159455
25	0.0007554296506	0.002077431539	0.00527656165	0.0165159455
26	0.001322001889	0.001888574127	0.00527656165	0.0165159455
27	0.0009442870633	0.000566572238	0.00527656165	0.0165159455
28	0.001133144476	0.001510859301	0.00527656165	0.0165159455
29	0.001322001889	0.001322001889	0.00527656165	0.0165159455
30	0.0009442870633	0.001322001889	0.00527656165	0.0165159455
31	0.000566572238	0.0007554296506	0.00527656165	0.0165159455
32	0.001133144476	0.001322001889	0.00527656165	0.0165159455
33	0.002077431539	0.001888574127	0.00527656165	0.0165159455
34	0.000566572238	0.001888574127	0.00527656165	0.0165159455
35	0.001133144476	0.001888574127	0.00527656165	0.0165159455
36	0.0009442870633	0.0003777148253	0.00527656165	0.0165159455
37	0.001133144476	0.001133144476	0.00527656165	0.0165159455
38	0.0009442870633	0.000566572238	0.00527656165	0.0165159455
39	0.001133144476	0.001510859301	0.00527656165	0.0165159455
40	0.0007554296506	0.002455146364	0.00527656165	0.0165159455
41	0	0.001510859301	0.00527656165	0.0165159455
42	0.000566572238	0.001510859301	0.00527656165	0.0165159455
43	0.0009442870633	0.001510859301	0.00527656165	0.0165159455
44	0.000566572238	0.001133144476	0.00527656165	0.0165159455
45	0.001133144476	0.001133144476	0.00527656165	0.0165159455
46	0.0001888574127	0.0009442870633	0.00527656165	0.0165159455
47	0.0003777148253	0.001133144476	0.00527656165	0.0165159455
48	0.0009442870633	0.0007554296506	0.00527656165	0.0165159455
49	0.0007554296506	0.001322001889	0.00527656165	0.0165159455
}{\darknetmarkets}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.002406738869	0.003118937106	0.004276166215	0.01048251418
-48	0.002480414548	0.003143495665	0.004276166215	0.01048251418
-47	0.001915567671	0.004174955181	0.004276166215	0.01048251418
-46	0.002431297429	0.003880252462	0.004276166215	0.01048251418
-45	0.003266288465	0.004150396621	0.004276166215	0.01048251418
-44	0.002308504629	0.003732901103	0.004276166215	0.01048251418
-43	0.002480414548	0.004838036298	0.004276166215	0.01048251418
-42	0.002848792947	0.003634666863	0.004276166215	0.01048251418
-41	0.005059063337	0.004445099339	0.004276166215	0.01048251418
-40	0.002971585746	0.004887153417	0.004276166215	0.01048251418
-39	0.003880252462	0.005378324615	0.004276166215	0.01048251418
-38	0.003438198384	0.004641567818	0.004276166215	0.01048251418
-37	0.003487315504	0.004960829097	0.004276166215	0.01048251418
-36	0.002799675827	0.005132739016	0.004276166215	0.01048251418
-35	0.002775117267	0.004027603821	0.004276166215	0.01048251418
-34	0.003511874064	0.005009946217	0.004276166215	0.01048251418
-33	0.002775117267	0.005009946217	0.004276166215	0.01048251418
-32	0.005550234534	0.004936270537	0.004276166215	0.01048251418
-31	0.002996144306	0.005329207495	0.004276166215	0.01048251418
-30	0.00439598222	0.006262432771	0.004276166215	0.01048251418
-29	0.005378324615	0.00653257693	0.004276166215	0.01048251418
-28	0.007956973403	0.005722144453	0.004276166215	0.01048251418
-27	0.007416685086	0.00655713549	0.004276166215	0.01048251418
-26	0.01132149611	0.007343009406	0.004276166215	0.01048251418
-25	0.0123038385	0.006213315651	0.004276166215	0.01048251418
-24	0.01016724379	0.006262432771	0.004276166215	0.01048251418
-23	0.01016724379	0.006900955328	0.004276166215	0.01048251418
-22	0.0121810457	0.007981531963	0.004276166215	0.01048251418
-21	0.01269677546	0.008841081559	0.004276166215	0.01048251418
-20	0.01208281146	0.007735946364	0.004276166215	0.01048251418
-19	0.01151796459	0.008399027481	0.004276166215	0.01048251418
-18	0.01014268523	0.007097423807	0.004276166215	0.01048251418
-17	0.009184901397	0.009086667158	0.004276166215	0.01048251418
-16	0.00862005452	0.006900955328	0.004276166215	0.01048251418
-15	0.008423586041	0.006900955328	0.004276166215	0.01048251418
-14	0.01141973035	0.00645890125	0.004276166215	0.01048251418
-13	0.009209459957	0.007613153565	0.004276166215	0.01048251418
-12	0.006581694049	0.006336108451	0.004276166215	0.01048251418
-11	0.004887153417	0.006311549891	0.004276166215	0.01048251418
-10	0.007392126526	0.007072865247	0.004276166215	0.01048251418
-9	0.004518775019	0.006655369729	0.004276166215	0.01048251418
-8	0.00648345981	0.007072865247	0.004276166215	0.01048251418
-7	0.01360544218	0.007564036445	0.004276166215	0.01048251418
-6	0.006900955328	0.006827279648	0.004276166215	0.01048251418
-5	0.005894054373	0.00648345981	0.004276166215	0.01048251418
-4	0.004617009259	0.004960829097	0.004276166215	0.01048251418
-3	0.005501117414	0.006851838208	0.004276166215	0.01048251418
-2	0.006851838208	0.005402883175	0.004276166215	0.01048251418
-1	0.005967730052	0.005967730052	0.004276166215	0.01048251418
0	0.01284412682	0.006311549891	0.004276166215	0.01048251418
1	0.004445099339	0.0042240723	0.004276166215	0.01048251418
2	0.003806576782	0.004494216459	0.004276166215	0.01048251418
3	0.003143495665	0.003462756944	0.004276166215	0.01048251418
4	0.002799675827	0.003045261426	0.004276166215	0.01048251418
5	0.002308504629	0.003290847025	0.004276166215	0.01048251418
6	0.003020702866	0.004027603821	0.004276166215	0.01048251418
7	0.002578648788	0.002947027186	0.004276166215	0.01048251418
8	0.002554090228	0.002775117267	0.004276166215	0.01048251418
9	0.002554090228	0.003094378546	0.004276166215	0.01048251418
10	0.002652324468	0.003339964145	0.004276166215	0.01048251418
11	0.002529531668	0.002971585746	0.004276166215	0.01048251418
12	0.003094378546	0.002775117267	0.004276166215	0.01048251418
13	0.00216115327	0.003143495665	0.004276166215	0.01048251418
14	0.002996144306	0.003241729905	0.004276166215	0.01048251418
15	0.007416685086	0.005525675974	0.004276166215	0.01048251418
16	0.002676883028	0.002603207348	0.004276166215	0.01048251418
17	0.002283946069	0.002947027186	0.004276166215	0.01048251418
18	0.002333063189	0.003339964145	0.004276166215	0.01048251418
19	0.002038360471	0.002750558707	0.004276166215	0.01048251418
20	0.00211203615	0.002603207348	0.004276166215	0.01048251418
21	0.001694540632	0.00208747759	0.004276166215	0.01048251418
22	0.00213659471	0.002554090228	0.004276166215	0.01048251418
23	0.002922468626	0.00216115327	0.004276166215	0.01048251418
24	0.002676883028	0.002652324468	0.004276166215	0.01048251418
25	0.002554090228	0.003094378546	0.004276166215	0.01048251418
26	0.002996144306	0.002922468626	0.004276166215	0.01048251418
27	0.00216115327	0.002627765908	0.004276166215	0.01048251418
28	0.001498072153	0.002308504629	0.004276166215	0.01048251418
29	0.001743657752	0.001792774872	0.004276166215	0.01048251418
30	0.002357621749	0.002382180309	0.004276166215	0.01048251418
31	0.001743657752	0.001989243351	0.004276166215	0.01048251418
32	0.001522630713	0.002357621749	0.004276166215	0.01048251418
33	0.001694540632	0.00206291903	0.004276166215	0.01048251418
34	0.001841891991	0.00211203615	0.004276166215	0.01048251418
35	0.002873351507	0.002873351507	0.004276166215	0.01048251418
36	0.00208747759	0.001841891991	0.004276166215	0.01048251418
37	0.002038360471	0.001817333432	0.004276166215	0.01048251418
38	0.001841891991	0.002333063189	0.004276166215	0.01048251418
39	0.002013801911	0.001866450551	0.004276166215	0.01048251418
40	0.001596306393	0.001596306393	0.004276166215	0.01048251418
41	0.001596306393	0.001964684791	0.004276166215	0.01048251418
42	0.002013801911	0.001522630713	0.004276166215	0.01048251418
43	0.001596306393	0.001841891991	0.004276166215	0.01048251418
44	0.001375279354	0.001498072153	0.004276166215	0.01048251418
45	0.001669982072	0.00211203615	0.004276166215	0.01048251418
46	0.001326162234	0.001719099192	0.004276166215	0.01048251418
47	0.0009823423954	0.001227927994	0.004276166215	0.01048251418
48	0.0008841081559	0.001473513593	0.004276166215	0.01048251418
49	0.001203369434	0.0008841081559	0.004276166215	0.01048251418
}{\sandersforpresident}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.01090055341	0.005031024652	0.005496860268	0.01671796631
-48	0.008888143552	0.007043434513	0.005496860268	0.01671796631
-47	0.01073285259	0.004360221365	0.005496860268	0.01671796631
-46	0.01039745095	0.003689418078	0.005496860268	0.01671796631
-45	0.01056515177	0.0077142378	0.005496860268	0.01671796631
-44	0.01274526245	0.005701827939	0.005496860268	0.01671796631
-43	0.01056515177	0.006540332048	0.005496860268	0.01671796631
-42	0.01660238135	0.007378836156	0.005496860268	0.01671796631
-41	0.01039745095	0.008385041087	0.005496860268	0.01671796631
-40	0.01224215999	0.006540332048	0.005496860268	0.01671796631
-39	0.01039745095	0.007211135335	0.005496860268	0.01671796631
-38	0.0139191682	0.0077142378	0.005496860268	0.01671796631
-37	0.01375146738	0.007546536978	0.005496860268	0.01671796631
-36	0.01056515177	0.006372631226	0.005496860268	0.01671796631
-35	0.009223545195	0.008888143552	0.005496860268	0.01671796631
-34	0.01190675834	0.006540332048	0.005496860268	0.01671796631
-33	0.008888143552	0.008552741908	0.005496860268	0.01671796631
-32	0.0130806641	0.008888143552	0.005496860268	0.01671796631
-31	0.01039745095	0.008888143552	0.005496860268	0.01671796631
-30	0.009391246017	0.008385041087	0.005496860268	0.01671796631
-29	0.01207445916	0.007378836156	0.005496860268	0.01671796631
-28	0.009055844374	0.006708032869	0.005496860268	0.01671796631
-27	0.009391246017	0.006875733691	0.005496860268	0.01671796631
-26	0.006204930404	0.01123595506	0.005496860268	0.01671796631
-25	0.008385041087	0.009558946839	0.005496860268	0.01671796631
-24	0.01425456985	0.009726647661	0.005496860268	0.01671796631
-23	0.01811168875	0.01257756163	0.005496860268	0.01671796631
-22	0.02129800436	0.008049639443	0.005496860268	0.01671796631
-21	0.021633406	0.01224215999	0.005496860268	0.01671796631
-20	0.01811168875	0.01291296327	0.005496860268	0.01671796631
-19	0.01224215999	0.01207445916	0.005496860268	0.01671796631
-18	0.01593157806	0.01425456985	0.005496860268	0.01671796631
-17	0.01492537313	0.01090055341	0.005496860268	0.01671796631
-16	0.01341606574	0.01257756163	0.005496860268	0.01671796631
-15	0.008888143552	0.01073285259	0.005496860268	0.01671796631
-14	0.01475767231	0.01324836492	0.005496860268	0.01671796631
-13	0.0115713567	0.0077142378	0.005496860268	0.01671796631
-12	0.009391246017	0.009726647661	0.005496860268	0.01671796631
-11	0.007211135335	0.008049639443	0.005496860268	0.01671796631
-10	0.01224215999	0.008888143552	0.005496860268	0.01671796631
-9	0.01878249203	0.01056515177	0.005496860268	0.01671796631
-8	0.01039745095	0.01140365588	0.005496860268	0.01671796631
-7	0.01039745095	0.00872044273	0.005496860268	0.01671796631
-6	0.01022975013	0.009055844374	0.005496860268	0.01671796631
-5	0.009726647661	0.008888143552	0.005496860268	0.01671796631
-4	0.01207445916	0.007546536978	0.005496860268	0.01671796631
-3	0.009558946839	0.01106825423	0.005496860268	0.01671796631
-2	0.009223545195	0.008385041087	0.005496860268	0.01671796631
-1	0.008888143552	0.006708032869	0.005496860268	0.01671796631
0	0.004192520543	0.006875733691	0.005496860268	0.01671796631
1	0.005701827939	0.00486332383	0.005496860268	0.01671796631
2	0.006037229582	0.004527922187	0.005496860268	0.01671796631
3	0.003689418078	0.002850913969	0.005496860268	0.01671796631
4	0.002180110683	0.004024819722	0.005496860268	0.01671796631
5	0.004024819722	0.002347811504	0.005496860268	0.01671796631
6	0.004360221365	0.003354016435	0.005496860268	0.01671796631
7	0.002683213148	0.001677008217	0.005496860268	0.01671796631
8	0.002012409861	0.003521717256	0.005496860268	0.01671796631
9	0.003689418078	0.004192520543	0.005496860268	0.01671796631
10	0.006372631226	0.003186315613	0.005496860268	0.01671796631
11	0.001509307396	0.003521717256	0.005496860268	0.01671796631
12	0.001173905752	0.001844709039	0.005496860268	0.01671796631
13	0.002012409861	0.002515512326	0.005496860268	0.01671796631
14	0.001341606574	0.001677008217	0.005496860268	0.01671796631
15	0.002347811504	0.001844709039	0.005496860268	0.01671796631
16	0.002347811504	0.001341606574	0.005496860268	0.01671796631
17	0.0006708032869	0.003018614791	0.005496860268	0.01671796631
18	0.002347811504	0.002012409861	0.005496860268	0.01671796631
19	0.001173905752	0.003354016435	0.005496860268	0.01671796631
20	0.001173905752	0.002180110683	0.005496860268	0.01671796631
21	0.002180110683	0.002180110683	0.005496860268	0.01671796631
22	0.0008385041087	0.002012409861	0.005496860268	0.01671796631
23	0.001677008217	0.001509307396	0.005496860268	0.01671796631
24	0.0008385041087	0.002347811504	0.005496860268	0.01671796631
25	0.001509307396	0.0006708032869	0.005496860268	0.01671796631
26	0.0006708032869	0.001677008217	0.005496860268	0.01671796631
27	0.001341606574	0.002850913969	0.005496860268	0.01671796631
28	0.0008385041087	0.002180110683	0.005496860268	0.01671796631
29	0.001173905752	0.003521717256	0.005496860268	0.01671796631
30	0.0005031024652	0.002180110683	0.005496860268	0.01671796631
31	0.0008385041087	0.002347811504	0.005496860268	0.01671796631
32	0.0005031024652	0.001341606574	0.005496860268	0.01671796631
33	0.0006708032869	0.001509307396	0.005496860268	0.01671796631
34	0.001341606574	0.001509307396	0.005496860268	0.01671796631
35	0.001341606574	0.001509307396	0.005496860268	0.01671796631
36	0.00100620493	0.001844709039	0.005496860268	0.01671796631
37	0.0003354016435	0.001341606574	0.005496860268	0.01671796631
38	0.0003354016435	0.002012409861	0.005496860268	0.01671796631
39	0.001341606574	0.001677008217	0.005496860268	0.01671796631
40	0.001173905752	0.002515512326	0.005496860268	0.01671796631
41	0.001173905752	0.001509307396	0.005496860268	0.01671796631
42	0.00100620493	0.001341606574	0.005496860268	0.01671796631
43	0.001173905752	0.001173905752	0.005496860268	0.01671796631
44	0.0006708032869	0.001173905752	0.005496860268	0.01671796631
45	0.0006708032869	0.002180110683	0.005496860268	0.01671796631
46	0.0008385041087	0.0008385041087	0.005496860268	0.01671796631
47	0.0005031024652	0.001341606574	0.005496860268	0.01671796631
48	0.0005031024652	0.001341606574	0.005496860268	0.01671796631
49	0.001173905752	0.0006708032869	0.005496860268	0.01671796631
}{\darknetmarketsbitcoin}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.004388926401	0.00422012154	0.003710190187	0.01023239415
-48	0.002869682647	0.002700877785	0.003710190187	0.01023239415
-47	0.003713706955	0.003544902093	0.003710190187	0.01023239415
-46	0.00320729237	0.003544902093	0.003710190187	0.01023239415
-45	0.006583389602	0.00422012154	0.003710190187	0.01023239415
-44	0.005570560432	0.003713706955	0.003710190187	0.01023239415
-43	0.006245779878	0.004388926401	0.003710190187	0.01023239415
-42	0.005401755571	0.002532072924	0.003710190187	0.01023239415
-41	0.008777852802	0.005232950709	0.003710190187	0.01023239415
-40	0.005570560432	0.00320729237	0.003710190187	0.01023239415
-39	0.005739365294	0.005064145847	0.003710190187	0.01023239415
-38	0.005401755571	0.004557731263	0.003710190187	0.01023239415
-37	0.007258609048	0.002869682647	0.003710190187	0.01023239415
-36	0.007258609048	0.00641458474	0.003710190187	0.01023239415
-35	0.005570560432	0.006245779878	0.003710190187	0.01023239415
-34	0.006245779878	0.002869682647	0.003710190187	0.01023239415
-33	0.008440243079	0.005401755571	0.003710190187	0.01023239415
-32	0.007765023633	0.006076975017	0.003710190187	0.01023239415
-31	0.008440243079	0.007933828494	0.003710190187	0.01023239415
-30	0.009453072248	0.00641458474	0.003710190187	0.01023239415
-29	0.008271438217	0.006920999325	0.003710190187	0.01023239415
-28	0.01198514517	0.007765023633	0.003710190187	0.01023239415
-27	0.00742741391	0.006245779878	0.003710190187	0.01023239415
-26	0.008946657664	0.005570560432	0.003710190187	0.01023239415
-25	0.006920999325	0.00641458474	0.003710190187	0.01023239415
-24	0.006752194463	0.007933828494	0.003710190187	0.01023239415
-23	0.01164753545	0.008609047941	0.003710190187	0.01023239415
-22	0.007596218771	0.004726536124	0.003710190187	0.01023239415
-21	0.007933828494	0.005401755571	0.003710190187	0.01023239415
-20	0.00962187711	0.005401755571	0.003710190187	0.01023239415
-19	0.009115462525	0.004895340986	0.003710190187	0.01023239415
-18	0.01063470628	0.004895340986	0.003710190187	0.01023239415
-17	0.01198514517	0.005739365294	0.003710190187	0.01023239415
-16	0.01164753545	0.007258609048	0.003710190187	0.01023239415
-15	0.01198514517	0.00962187711	0.003710190187	0.01023239415
-14	0.007596218771	0.006920999325	0.003710190187	0.01023239415
-13	0.009453072248	0.007089804186	0.003710190187	0.01023239415
-12	0.007258609048	0.005739365294	0.003710190187	0.01023239415
-11	0.009790681972	0.008102633356	0.003710190187	0.01023239415
-10	0.007089804186	0.005739365294	0.003710190187	0.01023239415
-9	0.006245779878	0.006920999325	0.003710190187	0.01023239415
-8	0.006076975017	0.005739365294	0.003710190187	0.01023239415
-7	0.01434841323	0.005401755571	0.003710190187	0.01023239415
-6	0.002194463201	0.005401755571	0.003710190187	0.01023239415
-5	0.003882511816	0.004388926401	0.003710190187	0.01023239415
-4	0.001350438893	0.00422012154	0.003710190187	0.01023239415
-3	0.001181634031	0.003544902093	0.003710190187	0.01023239415
-2	0.0006752194463	0.004557731263	0.003710190187	0.01023239415
-1	0.001519243754	0.00320729237	0.003710190187	0.01023239415
0	0.005739365294	0.002194463201	0.003710190187	0.01023239415
1	0.002700877785	0.003376097232	0.003710190187	0.01023239415
2	0.003376097232	0.004388926401	0.003710190187	0.01023239415
3	0.001856853477	0.002869682647	0.003710190187	0.01023239415
4	0.001350438893	0.002700877785	0.003710190187	0.01023239415
5	0.001519243754	0.001181634031	0.003710190187	0.01023239415
6	0.002194463201	0.002700877785	0.003710190187	0.01023239415
7	0.002194463201	0.002532072924	0.003710190187	0.01023239415
8	0.002532072924	0.002532072924	0.003710190187	0.01023239415
9	0.001688048616	0.002869682647	0.003710190187	0.01023239415
10	0.001181634031	0.001519243754	0.003710190187	0.01023239415
11	0.001519243754	0.002700877785	0.003710190187	0.01023239415
12	0.001856853477	0.001350438893	0.003710190187	0.01023239415
13	0.001856853477	0.001519243754	0.003710190187	0.01023239415
14	0.001350438893	0.001519243754	0.003710190187	0.01023239415
15	0.001688048616	0.001856853477	0.003710190187	0.01023239415
16	0.001856853477	0.002025658339	0.003710190187	0.01023239415
17	0.001519243754	0.002700877785	0.003710190187	0.01023239415
18	0.002025658339	0.002025658339	0.003710190187	0.01023239415
19	0.001181634031	0.001350438893	0.003710190187	0.01023239415
20	0.001688048616	0.001856853477	0.003710190187	0.01023239415
21	0.001519243754	0.002532072924	0.003710190187	0.01023239415
22	0.001519243754	0.002194463201	0.003710190187	0.01023239415
23	0.001688048616	0.001181634031	0.003710190187	0.01023239415
24	0.001519243754	0.001181634031	0.003710190187	0.01023239415
25	0.001181634031	0.002025658339	0.003710190187	0.01023239415
26	0.0005064145847	0.001856853477	0.003710190187	0.01023239415
27	0.001350438893	0.002025658339	0.003710190187	0.01023239415
28	0.002025658339	0.002869682647	0.003710190187	0.01023239415
29	0.002194463201	0.002363268062	0.003710190187	0.01023239415
30	0.001181634031	0.0008440243079	0.003710190187	0.01023239415
31	0.002700877785	0.001856853477	0.003710190187	0.01023239415
32	0.001856853477	0.001519243754	0.003710190187	0.01023239415
33	0.001856853477	0.002025658339	0.003710190187	0.01023239415
34	0.001350438893	0.001181634031	0.003710190187	0.01023239415
35	0.001181634031	0.001519243754	0.003710190187	0.01023239415
36	0.001181634031	0.001181634031	0.003710190187	0.01023239415
37	0.001181634031	0.001012829169	0.003710190187	0.01023239415
38	0.0008440243079	0.001519243754	0.003710190187	0.01023239415
39	0.0008440243079	0.001181634031	0.003710190187	0.01023239415
40	0.001181634031	0.0006752194463	0.003710190187	0.01023239415
41	0.001350438893	0.002025658339	0.003710190187	0.01023239415
42	0.0005064145847	0.001856853477	0.003710190187	0.01023239415
43	0.001181634031	0.001688048616	0.003710190187	0.01023239415
44	0.0006752194463	0.001519243754	0.003710190187	0.01023239415
45	0.0006752194463	0.002025658339	0.003710190187	0.01023239415
46	0.0003376097232	0.001012829169	0.003710190187	0.01023239415
}{\milliondollarextreme}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0	0.003846153846	0.003302253302	0.0113158706
-48	0.002884615385	0	0.003302253302	0.0113158706
-47	0.0009615384615	0	0.003302253302	0.0113158706
-46	0.003846153846	0.005769230769	0.003302253302	0.0113158706
-45	0.001923076923	0	0.003302253302	0.0113158706
-44	0.001923076923	0.004807692308	0.003302253302	0.0113158706
-43	0.002884615385	0.001923076923	0.003302253302	0.0113158706
-42	0.003846153846	0.005769230769	0.003302253302	0.0113158706
-41	0.002884615385	0.007692307692	0.003302253302	0.0113158706
-40	0.004807692308	0.004807692308	0.003302253302	0.0113158706
-39	0.005769230769	0.01153846154	0.003302253302	0.0113158706
-38	0	0.003846153846	0.003302253302	0.0113158706
-37	0.001923076923	0.003846153846	0.003302253302	0.0113158706
-36	0.003846153846	0.004807692308	0.003302253302	0.0113158706
-35	0.001923076923	0.002884615385	0.003302253302	0.0113158706
-34	0.006730769231	0.005769230769	0.003302253302	0.0113158706
-33	0.001923076923	0.003846153846	0.003302253302	0.0113158706
-32	0.0009615384615	0.009615384615	0.003302253302	0.0113158706
-31	0.004807692308	0.003846153846	0.003302253302	0.0113158706
-30	0.006730769231	0.007692307692	0.003302253302	0.0113158706
-29	0.001923076923	0.007692307692	0.003302253302	0.0113158706
-28	0.004807692308	0.002884615385	0.003302253302	0.0113158706
-27	0.006730769231	0.008653846154	0.003302253302	0.0113158706
-26	0.002884615385	0.004807692308	0.003302253302	0.0113158706
-25	0.005769230769	0.001923076923	0.003302253302	0.0113158706
-24	0.004807692308	0.002884615385	0.003302253302	0.0113158706
-23	0.003846153846	0.003846153846	0.003302253302	0.0113158706
-22	0.004807692308	0.004807692308	0.003302253302	0.0113158706
-21	0.004807692308	0.006730769231	0.003302253302	0.0113158706
-20	0.001923076923	0.006730769231	0.003302253302	0.0113158706
-19	0.004807692308	0.003846153846	0.003302253302	0.0113158706
-18	0.007692307692	0.002884615385	0.003302253302	0.0113158706
-17	0.001923076923	0.005769230769	0.003302253302	0.0113158706
-16	0.003846153846	0.005769230769	0.003302253302	0.0113158706
-15	0.003846153846	0.003846153846	0.003302253302	0.0113158706
-14	0.006730769231	0.006730769231	0.003302253302	0.0113158706
-13	0	0.004807692308	0.003302253302	0.0113158706
-12	0.003846153846	0.009615384615	0.003302253302	0.0113158706
-11	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
-10	0.005769230769	0.006730769231	0.003302253302	0.0113158706
-9	0.0009615384615	0.008653846154	0.003302253302	0.0113158706
-8	0.004807692308	0.0009615384615	0.003302253302	0.0113158706
-7	0.002884615385	0.006730769231	0.003302253302	0.0113158706
-6	0.003846153846	0.001923076923	0.003302253302	0.0113158706
-5	0.002884615385	0.005769230769	0.003302253302	0.0113158706
-4	0.004807692308	0.009615384615	0.003302253302	0.0113158706
-3	0.001923076923	0.002884615385	0.003302253302	0.0113158706
-2	0.003846153846	0.003846153846	0.003302253302	0.0113158706
-1	0.001923076923	0.003846153846	0.003302253302	0.0113158706
0	0.005769230769	0.0009615384615	0.003302253302	0.0113158706
1	0.003846153846	0.002884615385	0.003302253302	0.0113158706
2	0.003846153846	0.002884615385	0.003302253302	0.0113158706
3	0.002884615385	0.003846153846	0.003302253302	0.0113158706
4	0	0	0.003302253302	0.0113158706
5	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
6	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
7	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
8	0	0.003846153846	0.003302253302	0.0113158706
9	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
10	0.005769230769	0.0009615384615	0.003302253302	0.0113158706
11	0.0009615384615	0.005769230769	0.003302253302	0.0113158706
12	0	0.001923076923	0.003302253302	0.0113158706
13	0.001923076923	0	0.003302253302	0.0113158706
14	0.002884615385	0.002884615385	0.003302253302	0.0113158706
15	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
16	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
17	0.003846153846	0.002884615385	0.003302253302	0.0113158706
18	0.002884615385	0.0009615384615	0.003302253302	0.0113158706
19	0.002884615385	0.0009615384615	0.003302253302	0.0113158706
20	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
21	0.002884615385	0	0.003302253302	0.0113158706
22	0.001923076923	0	0.003302253302	0.0113158706
23	0.0009615384615	0.002884615385	0.003302253302	0.0113158706
24	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
25	0.002884615385	0	0.003302253302	0.0113158706
26	0.003846153846	0	0.003302253302	0.0113158706
27	0.001923076923	0.003846153846	0.003302253302	0.0113158706
28	0.003846153846	0.0009615384615	0.003302253302	0.0113158706
29	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
30	0.001923076923	0.003846153846	0.003302253302	0.0113158706
31	0.004807692308	0.0009615384615	0.003302253302	0.0113158706
32	0.002884615385	0.002884615385	0.003302253302	0.0113158706
33	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
34	0.002884615385	0.002884615385	0.003302253302	0.0113158706
35	0.001923076923	0.003846153846	0.003302253302	0.0113158706
36	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
37	0.004807692308	0.0009615384615	0.003302253302	0.0113158706
38	0.004807692308	0	0.003302253302	0.0113158706
39	0.0009615384615	0.002884615385	0.003302253302	0.0113158706
40	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
41	0.003846153846	0	0.003302253302	0.0113158706
42	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
43	0	0	0.003302253302	0.0113158706
44	0	0.0009615384615	0.003302253302	0.0113158706
45	0.002884615385	0	0.003302253302	0.0113158706
46	0.005769230769	0.001923076923	0.003302253302	0.0113158706
47	0.003846153846	0.001923076923	0.003302253302	0.0113158706
48	0.0009615384615	0	0.003302253302	0.0113158706
49	0	0	0.003302253302	0.0113158706
}{\gunsforsale}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001383125864	0.004149377593	0.00375819048	0.01148786099
-48	0.001383125864	0.002766251729	0.00375819048	0.01148786099
-47	0.002766251729	0.001383125864	0.00375819048	0.01148786099
-46	0.001383125864	0.002766251729	0.00375819048	0.01148786099
-45	0.002766251729	0.002766251729	0.00375819048	0.01148786099
-44	0.001383125864	0.004149377593	0.00375819048	0.01148786099
-43	0.006915629322	0	0.00375819048	0.01148786099
-42	0.004149377593	0.004149377593	0.00375819048	0.01148786099
-41	0.001383125864	0.002766251729	0.00375819048	0.01148786099
-40	0.004149377593	0.006915629322	0.00375819048	0.01148786099
-39	0.006915629322	0.006915629322	0.00375819048	0.01148786099
-38	0.005532503458	0.005532503458	0.00375819048	0.01148786099
-37	0.005532503458	0.005532503458	0.00375819048	0.01148786099
-36	0.004149377593	0.004149377593	0.00375819048	0.01148786099
-35	0.005532503458	0.01106500692	0.00375819048	0.01148786099
-34	0.004149377593	0.005532503458	0.00375819048	0.01148786099
-33	0	0.005532503458	0.00375819048	0.01148786099
-32	0.002766251729	0.009681881051	0.00375819048	0.01148786099
-31	0.002766251729	0.002766251729	0.00375819048	0.01148786099
-30	0.006915629322	0.004149377593	0.00375819048	0.01148786099
-29	0.006915629322	0.002766251729	0.00375819048	0.01148786099
-28	0.002766251729	0.006915629322	0.00375819048	0.01148786099
-27	0.002766251729	0.006915629322	0.00375819048	0.01148786099
-26	0.002766251729	0.005532503458	0.00375819048	0.01148786099
-25	0.005532503458	0.002766251729	0.00375819048	0.01148786099
-24	0.008298755187	0.005532503458	0.00375819048	0.01148786099
-23	0.005532503458	0.006915629322	0.00375819048	0.01148786099
-22	0.004149377593	0.008298755187	0.00375819048	0.01148786099
-21	0.009681881051	0.006915629322	0.00375819048	0.01148786099
-20	0.009681881051	0.002766251729	0.00375819048	0.01148786099
-19	0.005532503458	0.004149377593	0.00375819048	0.01148786099
-18	0.006915629322	0.009681881051	0.00375819048	0.01148786099
-17	0.002766251729	0.002766251729	0.00375819048	0.01148786099
-16	0.02766251729	0.01106500692	0.00375819048	0.01148786099
-15	0.01106500692	0.001383125864	0.00375819048	0.01148786099
-14	0.008298755187	0.005532503458	0.00375819048	0.01148786099
-13	0.009681881051	0.005532503458	0.00375819048	0.01148786099
-12	0.01106500692	0.008298755187	0.00375819048	0.01148786099
-11	0.001383125864	0.005532503458	0.00375819048	0.01148786099
-10	0.006915629322	0.005532503458	0.00375819048	0.01148786099
-9	0.01383125864	0.002766251729	0.00375819048	0.01148786099
-8	0.01521438451	0.004149377593	0.00375819048	0.01148786099
-7	0.006915629322	0.008298755187	0.00375819048	0.01148786099
-6	0.004149377593	0.005532503458	0.00375819048	0.01148786099
-5	0.005532503458	0.004149377593	0.00375819048	0.01148786099
-4	0.002766251729	0.004149377593	0.00375819048	0.01148786099
-3	0.004149377593	0.002766251729	0.00375819048	0.01148786099
-2	0.005532503458	0.004149377593	0.00375819048	0.01148786099
-1	0.002766251729	0.006915629322	0.00375819048	0.01148786099
0	0.006915629322	0.008298755187	0.00375819048	0.01148786099
1	0.03734439834	0.002766251729	0.00375819048	0.01148786099
2	0.006915629322	0	0.00375819048	0.01148786099
3	0.002766251729	0.002766251729	0.00375819048	0.01148786099
4	0.001383125864	0.002766251729	0.00375819048	0.01148786099
5	0.002766251729	0.002766251729	0.00375819048	0.01148786099
6	0.001383125864	0.004149377593	0.00375819048	0.01148786099
7	0	0.002766251729	0.00375819048	0.01148786099
8	0	0.004149377593	0.00375819048	0.01148786099
9	0	0.005532503458	0.00375819048	0.01148786099
10	0.002766251729	0.002766251729	0.00375819048	0.01148786099
11	0	0	0.00375819048	0.01148786099
12	0.004149377593	0.005532503458	0.00375819048	0.01148786099
13	0.004149377593	0.001383125864	0.00375819048	0.01148786099
14	0.004149377593	0.001383125864	0.00375819048	0.01148786099
15	0.005532503458	0.002766251729	0.00375819048	0.01148786099
16	0.006915629322	0.005532503458	0.00375819048	0.01148786099
17	0.006915629322	0.002766251729	0.00375819048	0.01148786099
18	0.005532503458	0.002766251729	0.00375819048	0.01148786099
19	0	0.004149377593	0.00375819048	0.01148786099
20	0.002766251729	0	0.00375819048	0.01148786099
21	0.001383125864	0.001383125864	0.00375819048	0.01148786099
22	0	0	0.00375819048	0.01148786099
23	0.002766251729	0.002766251729	0.00375819048	0.01148786099
24	0.002766251729	0.001383125864	0.00375819048	0.01148786099
25	0	0.002766251729	0.00375819048	0.01148786099
26	0.005532503458	0.002766251729	0.00375819048	0.01148786099
27	0.005532503458	0.002766251729	0.00375819048	0.01148786099
28	0.001383125864	0.006915629322	0.00375819048	0.01148786099
29	0.002766251729	0.005532503458	0.00375819048	0.01148786099
30	0	0.001383125864	0.00375819048	0.01148786099
31	0	0.004149377593	0.00375819048	0.01148786099
32	0.004149377593	0.002766251729	0.00375819048	0.01148786099
33	0.001383125864	0	0.00375819048	0.01148786099
34	0.001383125864	0.001383125864	0.00375819048	0.01148786099
35	0.004149377593	0.001383125864	0.00375819048	0.01148786099
36	0.005532503458	0	0.00375819048	0.01148786099
37	0.004149377593	0	0.00375819048	0.01148786099
38	0.001383125864	0	0.00375819048	0.01148786099
39	0.004149377593	0.001383125864	0.00375819048	0.01148786099
40	0	0.004149377593	0.00375819048	0.01148786099
41	0.004149377593	0.001383125864	0.00375819048	0.01148786099
42	0.001383125864	0	0.00375819048	0.01148786099
43	0.004149377593	0.002766251729	0.00375819048	0.01148786099
44	0.001383125864	0.002766251729	0.00375819048	0.01148786099
45	0	0.001383125864	0.00375819048	0.01148786099
46	0.001383125864	0.001383125864	0.00375819048	0.01148786099
47	0	0	0.00375819048	0.01148786099
48	0	0.002766251729	0.00375819048	0.01148786099
49	0	0.001383125864	0.00375819048	0.01148786099
}{\stlouisrams}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.003304692664	0.002643754131	0.003518329361	0.01014216841
-48	0.001982815598	0.003965631196	0.003518329361	0.01014216841
-47	0	0.002643754131	0.003518329361	0.01014216841
-46	0.003304692664	0.003965631196	0.003518329361	0.01014216841
-45	0.001321877065	0.003304692664	0.003518329361	0.01014216841
-44	0.001321877065	0.003965631196	0.003518329361	0.01014216841
-43	0.001982815598	0.005948446794	0.003518329361	0.01014216841
-42	0.003304692664	0.001982815598	0.003518329361	0.01014216841
-41	0.001982815598	0.002643754131	0.003518329361	0.01014216841
-40	0.003304692664	0.005948446794	0.003518329361	0.01014216841
-39	0.004626569729	0.005287508262	0.003518329361	0.01014216841
-38	0.002643754131	0.004626569729	0.003518329361	0.01014216841
-37	0.002643754131	0.003304692664	0.003518329361	0.01014216841
-36	0.005287508262	0.005948446794	0.003518329361	0.01014216841
-35	0.00727032386	0.003965631196	0.003518329361	0.01014216841
-34	0.001321877065	0.001321877065	0.003518329361	0.01014216841
-33	0.004626569729	0.004626569729	0.003518329361	0.01014216841
-32	0.003965631196	0.00727032386	0.003518329361	0.01014216841
-31	0.003304692664	0.005948446794	0.003518329361	0.01014216841
-30	0.004626569729	0.003965631196	0.003518329361	0.01014216841
-29	0.004626569729	0.004626569729	0.003518329361	0.01014216841
-28	0.005948446794	0.006609385327	0.003518329361	0.01014216841
-27	0.003304692664	0.002643754131	0.003518329361	0.01014216841
-26	0.003965631196	0.005948446794	0.003518329361	0.01014216841
-25	0.003965631196	0.005948446794	0.003518329361	0.01014216841
-24	0.004626569729	0.003304692664	0.003518329361	0.01014216841
-23	0.004626569729	0.009253139458	0.003518329361	0.01014216841
-22	0.001321877065	0.008592200925	0.003518329361	0.01014216841
-21	0.006609385327	0.005948446794	0.003518329361	0.01014216841
-20	0.005948446794	0.009253139458	0.003518329361	0.01014216841
-19	0.01189689359	0.006609385327	0.003518329361	0.01014216841
-18	0.005948446794	0.006609385327	0.003518329361	0.01014216841
-17	0.003304692664	0.005948446794	0.003518329361	0.01014216841
-16	0.01784534038	0.00727032386	0.003518329361	0.01014216841
-15	0.006609385327	0.007931262393	0.003518329361	0.01014216841
-14	0.01123595506	0.004626569729	0.003518329361	0.01014216841
-13	0.006609385327	0.005948446794	0.003518329361	0.01014216841
-12	0.01718440185	0.004626569729	0.003518329361	0.01014216841
-11	0.009914077991	0.003304692664	0.003518329361	0.01014216841
-10	0.00727032386	0.003965631196	0.003518329361	0.01014216841
-9	0.01057501652	0.008592200925	0.003518329361	0.01014216841
-8	0.009914077991	0.005948446794	0.003518329361	0.01014216841
-7	0.004626569729	0.006609385327	0.003518329361	0.01014216841
-6	0.001321877065	0.003965631196	0.003518329361	0.01014216841
-5	0.003965631196	0.001982815598	0.003518329361	0.01014216841
-4	0.002643754131	0.002643754131	0.003518329361	0.01014216841
-3	0.003965631196	0.001982815598	0.003518329361	0.01014216841
-2	0.003304692664	0.004626569729	0.003518329361	0.01014216841
-1	0.006609385327	0.005287508262	0.003518329361	0.01014216841
0	0.003304692664	0.001982815598	0.003518329361	0.01014216841
1	0.01189689359	0.0006609385327	0.003518329361	0.01014216841
2	0.005287508262	0.001982815598	0.003518329361	0.01014216841
3	0.001982815598	0.003304692664	0.003518329361	0.01014216841
4	0.002643754131	0.002643754131	0.003518329361	0.01014216841
5	0.003965631196	0.001982815598	0.003518329361	0.01014216841
6	0.001982815598	0.001321877065	0.003518329361	0.01014216841
7	0.001982815598	0.001982815598	0.003518329361	0.01014216841
8	0.002643754131	0.004626569729	0.003518329361	0.01014216841
9	0.001982815598	0.001982815598	0.003518329361	0.01014216841
10	0.002643754131	0.005287508262	0.003518329361	0.01014216841
11	0.002643754131	0.001321877065	0.003518329361	0.01014216841
12	0.002643754131	0.001321877065	0.003518329361	0.01014216841
13	0.00727032386	0.002643754131	0.003518329361	0.01014216841
14	0.007931262393	0.002643754131	0.003518329361	0.01014216841
15	0.002643754131	0.002643754131	0.003518329361	0.01014216841
16	0.001982815598	0.001321877065	0.003518329361	0.01014216841
17	0.004626569729	0.003965631196	0.003518329361	0.01014216841
18	0.003304692664	0.001982815598	0.003518329361	0.01014216841
19	0.003304692664	0.0006609385327	0.003518329361	0.01014216841
20	0.0006609385327	0.002643754131	0.003518329361	0.01014216841
21	0.002643754131	0.001321877065	0.003518329361	0.01014216841
22	0.001982815598	0.0006609385327	0.003518329361	0.01014216841
23	0.001982815598	0.001321877065	0.003518329361	0.01014216841
24	0.003965631196	0.0006609385327	0.003518329361	0.01014216841
25	0.002643754131	0.002643754131	0.003518329361	0.01014216841
26	0.001982815598	0.003304692664	0.003518329361	0.01014216841
27	0	0.003304692664	0.003518329361	0.01014216841
28	0.0006609385327	0.001321877065	0.003518329361	0.01014216841
29	0.002643754131	0.005948446794	0.003518329361	0.01014216841
30	0.002643754131	0.001321877065	0.003518329361	0.01014216841
31	0.001321877065	0.001982815598	0.003518329361	0.01014216841
32	0.001321877065	0.001321877065	0.003518329361	0.01014216841
33	0.001982815598	0.0006609385327	0.003518329361	0.01014216841
34	0.001982815598	0.001982815598	0.003518329361	0.01014216841
35	0.005948446794	0.003304692664	0.003518329361	0.01014216841
36	0.003965631196	0.005287508262	0.003518329361	0.01014216841
37	0.003965631196	0.001321877065	0.003518329361	0.01014216841
38	0.003965631196	0.002643754131	0.003518329361	0.01014216841
39	0.003304692664	0.0006609385327	0.003518329361	0.01014216841
40	0.0006609385327	0.001321877065	0.003518329361	0.01014216841
41	0.003304692664	0.0006609385327	0.003518329361	0.01014216841
42	0.001982815598	0.001321877065	0.003518329361	0.01014216841
43	0.001982815598	0.0006609385327	0.003518329361	0.01014216841
44	0.001321877065	0.001982815598	0.003518329361	0.01014216841
45	0.001321877065	0.001982815598	0.003518329361	0.01014216841
46	0.0006609385327	0.001982815598	0.003518329361	0.01014216841
47	0.0006609385327	0.0006609385327	0.003518329361	0.01014216841
48	0	0.003304692664	0.003518329361	0.01014216841
49	0	0.0006609385327	0.003518329361	0.01014216841
}{\chargers}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001263512565	0.003790537695	0.005272151531	0.01593229562
-48	0.001431980907	0.003846693809	0.005272151531	0.01593229562
-47	0.00112312228	0.004071318265	0.005272151531	0.01593229562
-46	0.001572371192	0.004548645234	0.005272151531	0.01593229562
-45	0.002077776218	0.004324020778	0.005272151531	0.01593229562
-44	0.001881229819	0.004717113576	0.005272151531	0.01593229562
-43	0.001516215078	0.004352098835	0.005272151531	0.01593229562
-42	0.002021620104	0.004380176892	0.005272151531	0.01593229562
-41	0.001572371192	0.004324020778	0.005272151531	0.01593229562
-40	0.001993542047	0.004801347747	0.005272151531	0.01593229562
-39	0.002190088446	0.004576723291	0.005272151531	0.01593229562
-38	0.002021620104	0.005250596659	0.005272151531	0.01593229562
-37	0.00252702513	0.005362908887	0.005272151531	0.01593229562
-36	0.002976274042	0.005138284431	0.005272151531	0.01593229562
-35	0.002414712902	0.005222518602	0.005272151531	0.01593229562
-34	0.002302400674	0.004604801348	0.005272151531	0.01593229562
-33	0.002667415415	0.005559455286	0.005272151531	0.01593229562
-32	0.002863961814	0.005110206374	0.005272151531	0.01593229562
-31	0.003285132669	0.005924470027	0.005272151531	0.01593229562
-30	0.002976274042	0.004857503861	0.005272151531	0.01593229562
-29	0.003341288783	0.006598343395	0.005272151531	0.01593229562
-28	0.004548645234	0.007833777903	0.005272151531	0.01593229562
-27	0.004632879405	0.007524919276	0.005272151531	0.01593229562
-26	0.005138284431	0.006879123965	0.005272151531	0.01593229562
-25	0.005643689457	0.007552997333	0.005272151531	0.01593229562
-24	0.007412607048	0.00870419767	0.005272151531	0.01593229562
-23	0.007749543732	0.006766811737	0.005272151531	0.01593229562
-22	0.0116243156	0.008760353784	0.005272151531	0.01593229562
-21	0.02181665029	0.009265758809	0.005272151531	0.01593229562
-20	0.0188684543	0.0102484908	0.005272151531	0.01593229562
-19	0.01729608311	0.009574617436	0.005272151531	0.01593229562
-18	0.01864382985	0.009462305208	0.005272151531	0.01593229562
-17	0.01794187842	0.01030464692	0.005272151531	0.01593229562
-16	0.017239927	0.01154008143	0.005272151531	0.01593229562
-15	0.01294398428	0.01066966166	0.005272151531	0.01593229562
-14	0.01375824793	0.01089428612	0.005272151531	0.01593229562
-13	0.01263512565	0.01170854977	0.005272151531	0.01593229562
-12	0.01698722448	0.0130562965	0.005272151531	0.01593229562
-11	0.01679067809	0.0120174084	0.005272151531	0.01593229562
-10	0.01350554542	0.01235434508	0.005272151531	0.01593229562
-9	0.01479713604	0.01120314474	0.005272151531	0.01593229562
-8	0.01210164257	0.01145584726	0.005272151531	0.01593229562
-7	0.01288782816	0.01263512565	0.005272151531	0.01593229562
-6	0.01639758529	0.01243857925	0.005272151531	0.01593229562
-5	0.02094623052	0.01277551593	0.005272151531	0.01593229562
-4	0.01215779868	0.0116243156	0.005272151531	0.01593229562
-3	0.009013056297	0.01047311526	0.005272151531	0.01593229562
-2	0.01109083251	0.009827319949	0.005272151531	0.01593229562
-1	0.01058542749	0.009490383265	0.005272151531	0.01593229562
0	0.007496841219	0.006092938369	0.005272151531	0.01593229562
1	0.01302821845	0.00645795311	0.005272151531	0.01593229562
2	0.006542187281	0.005868313913	0.005272151531	0.01593229562
3	0.004941738032	0.005138284431	0.005272151531	0.01593229562
4	0.004857503861	0.004267864664	0.005272151531	0.01593229562
5	0.003425522954	0.003537835182	0.005272151531	0.01593229562
6	0.00393092798	0.003987084094	0.005272151531	0.01593229562
7	0.003678225467	0.003987084094	0.005272151531	0.01593229562
8	0.004043240208	0.003228976555	0.005272151531	0.01593229562
9	0.003593991296	0.003116664327	0.005272151531	0.01593229562
10	0.003032430156	0.003453601011	0.005272151531	0.01593229562
11	0.003257054612	0.003116664327	0.005272151531	0.01593229562
12	0.003706303524	0.003116664327	0.005272151531	0.01593229562
13	0.003818615752	0.003678225467	0.005272151531	0.01593229562
14	0.002751649586	0.003032430156	0.005272151531	0.01593229562
15	0.003706303524	0.002948195985	0.005272151531	0.01593229562
16	0.0114277692	0.005194440545	0.005272151531	0.01593229562
17	0.003959006037	0.002723571529	0.005272151531	0.01593229562
18	0.003762459638	0.0028078057	0.005272151531	0.01593229562
19	0.003762459638	0.002442790959	0.005272151531	0.01593229562
20	0.00224624456	0.002583181244	0.005272151531	0.01593229562
21	0.0028078057	0.002498947073	0.005272151531	0.01593229562
22	0.002892039871	0.002133932332	0.005272151531	0.01593229562
23	0.002133932332	0.002583181244	0.005272151531	0.01593229562
24	0.002667415415	0.002723571529	0.005272151531	0.01593229562
25	0.002695493472	0.003144742384	0.005272151531	0.01593229562
26	0.003565913239	0.002302400674	0.005272151531	0.01593229562
27	0.003060508213	0.00252702513	0.005272151531	0.01593229562
28	0.003537835182	0.002835883757	0.005272151531	0.01593229562
29	0.002302400674	0.002218166503	0.005272151531	0.01593229562
30	0.001937385933	0.002218166503	0.005272151531	0.01593229562
31	0.002611259301	0.002049698161	0.005272151531	0.01593229562
32	0.001853151762	0.001881229819	0.005272151531	0.01593229562
33	0.001740839534	0.001909307876	0.005272151531	0.01593229562
34	0.001656605363	0.002133932332	0.005272151531	0.01593229562
35	0.001825073705	0.001937385933	0.005272151531	0.01593229562
36	0.002386634845	0.002274322617	0.005272151531	0.01593229562
37	0.002358556788	0.001993542047	0.005272151531	0.01593229562
38	0.002162010389	0.001909307876	0.005272151531	0.01593229562
39	0.001544293135	0.002274322617	0.005272151531	0.01593229562
40	0.001038888109	0.001572371192	0.005272151531	0.01593229562
41	0.001347746736	0.00168468342	0.005272151531	0.01593229562
42	0.001375824793	0.001796995648	0.005272151531	0.01593229562
43	0.002386634845	0.00168468342	0.005272151531	0.01593229562
44	0.001066966166	0.000898497824	0.005272151531	0.01593229562
45	0.000701951425	0.000870419767	0.005272151531	0.01593229562
46	0.000393092798	0.000701951425	0.005272151531	0.01593229562
47	0	0	0.005272151531	0.01593229562
48	0	0	0.005272151531	0.01593229562
49	0	0	0.005272151531	0.01593229562
}{\thedonaldrnc}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.002235371466	0.002366863905	0.00601440938	0.018811951
-48	0.0009204470743	0.002629848784	0.00601440938	0.018811951
-47	0.001972386588	0.003024326101	0.00601440938	0.018811951
-46	0.001972386588	0.003813280736	0.00601440938	0.018811951
-45	0.001840894149	0.005128205128	0.00601440938	0.018811951
-44	0.002498356345	0.00328731098	0.00601440938	0.018811951
-43	0.002235371466	0.002366863905	0.00601440938	0.018811951
-42	0.00157790927	0.003418803419	0.00601440938	0.018811951
-41	0.002366863905	0.003681788297	0.00601440938	0.018811951
-40	0.002366863905	0.004602235371	0.00601440938	0.018811951
-39	0.004076265615	0.004602235371	0.00601440938	0.018811951
-38	0.0097304405	0.006837606838	0.00601440938	0.018811951
-37	0.0097304405	0.006969099277	0.00601440938	0.018811951
-36	0.0103879027	0.00644312952	0.00601440938	0.018811951
-35	0.008415516108	0.008547008547	0.00601440938	0.018811951
-34	0.01012491782	0.007495069034	0.00601440938	0.018811951
-33	0.007758053912	0.008547008547	0.00601440938	0.018811951
-32	0.009467455621	0.01420118343	0.00601440938	0.018811951
-31	0.009072978304	0.01065088757	0.00601440938	0.018811951
-30	0.00959894806	0.01249178172	0.00601440938	0.018811951
-29	0.009993425378	0.01078238001	0.00601440938	0.018811951
-28	0.01748849441	0.01117685733	0.00601440938	0.018811951
-27	0.00802103879	0.0097304405	0.00601440938	0.018811951
-26	0.02380013149	0.007758053912	0.00601440938	0.018811951
-25	0.0157790927	0.007889546351	0.00601440938	0.018811951
-24	0.0097304405	0.0103879027	0.00601440938	0.018811951
-23	0.01604207758	0.01065088757	0.00601440938	0.018811951
-22	0.01459566075	0.0097304405	0.00601440938	0.018811951
-21	0.01709401709	0.01183431953	0.00601440938	0.018811951
-20	0.01472715319	0.01078238001	0.00601440938	0.018811951
-19	0.01433267587	0.008284023669	0.00601440938	0.018811951
-18	0.01972386588	0.01170282709	0.00601440938	0.018811951
-17	0.01867192636	0.00959894806	0.00601440938	0.018811951
-16	0.01669953978	0.01249178172	0.00601440938	0.018811951
-15	0.0164365549	0.01222879684	0.00601440938	0.018811951
-14	0.01748849441	0.01288625904	0.00601440938	0.018811951
-13	0.02235371466	0.01485864563	0.00601440938	0.018811951
-12	0.0164365549	0.01104536489	0.00601440938	0.018811951
-11	0.02485207101	0.01525312295	0.00601440938	0.018811951
-10	0.02090729783	0.01630506246	0.00601440938	0.018811951
-9	0.01932938856	0.01367521368	0.00601440938	0.018811951
-8	0.02708744247	0.01538461538	0.00601440938	0.018811951
-7	0.1021696252	0.01551610782	0.00601440938	0.018811951
-6	0.008941485865	0.01078238001	0.00601440938	0.018811951
-5	0.006837606838	0.01157133465	0.00601440938	0.018811951
-4	0.00802103879	0.009335963182	0.00601440938	0.018811951
-3	0.00328731098	0.007495069034	0.00601440938	0.018811951
-2	0.00328731098	0.007626561473	0.00601440938	0.018811951
-1	0.003813280736	0.007363576594	0.00601440938	0.018811951
0	0.0157790927	0.005654174885	0.00601440938	0.018811951
1	0.006706114398	0.005391190007	0.00601440938	0.018811951
2	0.004207758054	0.003944773176	0.00601440938	0.018811951
3	0.004470742932	0.005391190007	0.00601440938	0.018811951
4	0.002629848784	0.004339250493	0.00601440938	0.018811951
5	0.00486522025	0.003681788297	0.00601440938	0.018811951
6	0.003550295858	0.002892833662	0.00601440938	0.018811951
7	0.002892833662	0.003418803419	0.00601440938	0.018811951
8	0.005654174885	0.005785667324	0.00601440938	0.018811951
9	0.00328731098	0.003418803419	0.00601440938	0.018811951
10	0.0005259697567	0.001972386588	0.00601440938	0.018811951
11	0.002366863905	0.002629848784	0.00601440938	0.018811951
12	0.001972386588	0.002892833662	0.00601440938	0.018811951
13	0.001314924392	0.002629848784	0.00601440938	0.018811951
14	0.001709401709	0.00328731098	0.00601440938	0.018811951
15	0.001183431953	0.002629848784	0.00601440938	0.018811951
16	0.002761341223	0.002498356345	0.00601440938	0.018811951
17	0.002629848784	0.002366863905	0.00601440938	0.018811951
18	0.003024326101	0.002629848784	0.00601440938	0.018811951
19	0.002103879027	0.002498356345	0.00601440938	0.018811951
20	0.002235371466	0.002629848784	0.00601440938	0.018811951
21	0.002366863905	0.00315581854	0.00601440938	0.018811951
22	0.002235371466	0.002761341223	0.00601440938	0.018811951
23	0.002366863905	0.002761341223	0.00601440938	0.018811951
24	0.001314924392	0.003813280736	0.00601440938	0.018811951
25	0.002498356345	0.002366863905	0.00601440938	0.018811951
26	0.001314924392	0.003418803419	0.00601440938	0.018811951
27	0.00315581854	0.003024326101	0.00601440938	0.018811951
28	0.001446416831	0.00315581854	0.00601440938	0.018811951
29	0.001840894149	0.002366863905	0.00601440938	0.018811951
30	0.002235371466	0.002103879027	0.00601440938	0.018811951
31	0.002498356345	0.002103879027	0.00601440938	0.018811951
32	0.001051939513	0.002892833662	0.00601440938	0.018811951
33	0.0009204470743	0.001709401709	0.00601440938	0.018811951
34	0.001051939513	0.002629848784	0.00601440938	0.018811951
35	0.001314924392	0.003813280736	0.00601440938	0.018811951
36	0.001446416831	0.001183431953	0.00601440938	0.018811951
37	0.00157790927	0.001446416831	0.00601440938	0.018811951
38	0.001709401709	0.001314924392	0.00601440938	0.018811951
39	0.001709401709	0.001314924392	0.00601440938	0.018811951
40	0.001314924392	0.001840894149	0.00601440938	0.018811951
41	0.002103879027	0.002366863905	0.00601440938	0.018811951
42	0.00157790927	0.00157790927	0.00601440938	0.018811951
43	0.001051939513	0.001314924392	0.00601440938	0.018811951
44	0.0009204470743	0.001314924392	0.00601440938	0.018811951
45	0.0009204470743	0.001051939513	0.00601440938	0.018811951
46	0.004733727811	0.002761341223	0.00601440938	0.018811951
}{\greatawakening}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.002497876805	0.002397961733	0.003819480714	0.008629494862
-48	0.002847579557	0.00294749463	0.003819480714	0.008629494862
-47	0.003297197382	0.003497027527	0.003819480714	0.008629494862
-46	0.00409651796	0.003546985063	0.003819480714	0.008629494862
-45	0.002597791877	0.003497027527	0.003819480714	0.008629494862
-44	0.002797622021	0.003097367238	0.003819480714	0.008629494862
-43	0.002997452166	0.003297197382	0.003819480714	0.008629494862
-42	0.00409651796	0.004945796073	0.003819480714	0.008629494862
-41	0.002847579557	0.003896687815	0.003819480714	0.008629494862
-40	0.00319728231	0.00409651796	0.003819480714	0.008629494862
-39	0.003397112454	0.004646050857	0.003819480714	0.008629494862
-38	0.003347154918	0.003696857671	0.003819480714	0.008629494862
-37	0.004296348104	0.006194734476	0.003819480714	0.008629494862
-36	0.004446220712	0.004646050857	0.003819480714	0.008629494862
-35	0.00614477694	0.005295498826	0.003819480714	0.008629494862
-34	0.004546135785	0.004046560424	0.003819480714	0.008629494862
-33	0.003896687815	0.004396263176	0.003819480714	0.008629494862
-32	0.003546985063	0.004296348104	0.003819480714	0.008629494862
-31	0.003447069991	0.00524554129	0.003819480714	0.008629494862
-30	0.003297197382	0.005345456362	0.003819480714	0.008629494862
-29	0.003646900135	0.004296348104	0.003819480714	0.008629494862
-28	0.003596942599	0.004995753609	0.003819480714	0.008629494862
-27	0.004646050857	0.00524554129	0.003819480714	0.008629494862
-26	0.003996602888	0.004995753609	0.003819480714	0.008629494862
-25	0.00319728231	0.004196433032	0.003819480714	0.008629494862
-24	0.003696857671	0.004845881001	0.003819480714	0.008629494862
-23	0.003347154918	0.005595244043	0.003819480714	0.008629494862
-22	0.004246390568	0.006694309837	0.003819480714	0.008629494862
-21	0.003896687815	0.005595244043	0.003819480714	0.008629494862
-20	0.003596942599	0.005345456362	0.003819480714	0.008629494862
-19	0.003946645351	0.004446220712	0.003819480714	0.008629494862
-18	0.004196433032	0.005445371434	0.003819480714	0.008629494862
-17	0.003996602888	0.004895838537	0.003819480714	0.008629494862
-16	0.003297197382	0.005445371434	0.003819480714	0.008629494862
-15	0.004296348104	0.005295498826	0.003819480714	0.008629494862
-14	0.005944946795	0.005445371434	0.003819480714	0.008629494862
-13	0.003846730279	0.006344607084	0.003819480714	0.008629494862
-12	0.003596942599	0.005795074187	0.003819480714	0.008629494862
-11	0.004795923465	0.006044861867	0.003819480714	0.008629494862
-10	0.004745965929	0.005944946795	0.003819480714	0.008629494862
-9	0.003047409702	0.005095668682	0.003819480714	0.008629494862
-8	0.003546985063	0.004246390568	0.003819480714	0.008629494862
-7	0.004596093321	0.006444522156	0.003819480714	0.008629494862
-6	0.004546135785	0.005795074187	0.003819480714	0.008629494862
-5	0.007093970125	0.01004146475	0.003819480714	0.008629494862
-4	0.004895838537	0.008193035919	0.003819480714	0.008629494862
-3	0.003696857671	0.005944946795	0.003819480714	0.008629494862
-2	0.003497027527	0.004296348104	0.003819480714	0.008629494862
-1	0.008292950992	0.004845881001	0.003819480714	0.008629494862
0	0.0125892991	0.004646050857	0.003819480714	0.008629494862
1	0.003846730279	0.003447069991	0.003819480714	0.008629494862
2	0.00294749463	0.002797622021	0.003819480714	0.008629494862
3	0.00229804666	0.003596942599	0.003819480714	0.008629494862
4	0.002198131588	0.003596942599	0.003819480714	0.008629494862
5	0.001948343908	0.002847579557	0.003819480714	0.008629494862
6	0.002098216516	0.003596942599	0.003819480714	0.008629494862
7	0.002397961733	0.003047409702	0.003819480714	0.008629494862
8	0.002447919269	0.003047409702	0.003819480714	0.008629494862
9	0.002997452166	0.002248089124	0.003819480714	0.008629494862
10	0.002797622021	0.002847579557	0.003819480714	0.008629494862
11	0.002248089124	0.002847579557	0.003819480714	0.008629494862
12	0.002148174052	0.002248089124	0.003819480714	0.008629494862
13	0.00204825898	0.003347154918	0.003819480714	0.008629494862
14	0.002447919269	0.003347154918	0.003819480714	0.008629494862
15	0.003147324774	0.004795923465	0.003819480714	0.008629494862
16	0.002397961733	0.002597791877	0.003819480714	0.008629494862
17	0.001448768547	0.002098216516	0.003819480714	0.008629494862
18	0.00229804666	0.003247239846	0.003819480714	0.008629494862
19	0.00294749463	0.003047409702	0.003819480714	0.008629494862
20	0.00229804666	0.002198131588	0.003819480714	0.008629494862
21	0.002148174052	0.002897537093	0.003819480714	0.008629494862
22	0.003147324774	0.003497027527	0.003819480714	0.008629494862
23	0.003397112454	0.004146475496	0.003819480714	0.008629494862
24	0.002697706949	0.002397961733	0.003819480714	0.008629494862
25	0.003796772743	0.004446220712	0.003819480714	0.008629494862
26	0.00229804666	0.002497876805	0.003819480714	0.008629494862
27	0.002148174052	0.002098216516	0.003819480714	0.008629494862
28	0.00204825898	0.00294749463	0.003819480714	0.008629494862
29	0.003047409702	0.002997452166	0.003819480714	0.008629494862
30	0.001848428835	0.002897537093	0.003819480714	0.008629494862
31	0.00114902333	0.002447919269	0.003819480714	0.008629494862
32	0.001548683619	0.002697706949	0.003819480714	0.008629494862
33	0.00204825898	0.001798471299	0.003819480714	0.008629494862
34	0.001698556227	0.002447919269	0.003819480714	0.008629494862
35	0.0009991507219	0.001948343908	0.003819480714	0.008629494862
36	0.001448768547	0.001948343908	0.003819480714	0.008629494862
37	0.002148174052	0.002348004196	0.003819480714	0.008629494862
38	0.002397961733	0.00204825898	0.003819480714	0.008629494862
39	0.001548683619	0.001998301444	0.003819480714	0.008629494862
40	0.001548683619	0.001898386372	0.003819480714	0.008629494862
41	0.001548683619	0.002397961733	0.003819480714	0.008629494862
42	0.001548683619	0.002547834341	0.003819480714	0.008629494862
43	0.001498726083	0.001698556227	0.003819480714	0.008629494862
44	0.001398811011	0.001648598691	0.003819480714	0.008629494862
45	0.001448768547	0.001398811011	0.003819480714	0.008629494862
46	0.001748513763	0.002148174052	0.003819480714	0.008629494862
47	0.001099065794	0.001448768547	0.003819480714	0.008629494862
48	0.0006494479692	0.0009491931858	0.003819480714	0.008629494862
49	0.001248938402	0.00114902333	0.003819480714	0.008629494862
}{\starwarslastjedi}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.0007130972189	0.002258141193	0.004945461268	0.01621751377
-48	0.001069645828	0.002139291657	0.004945461268	0.01621751377
-47	0.001129070597	0.002555265034	0.004945461268	0.01621751377
-46	0.0009507962919	0.002317565961	0.004945461268	0.01621751377
-45	0.001307344901	0.002674114571	0.004945461268	0.01621751377
-44	0.00136676967	0.00303066318	0.004945461268	0.01621751377
-43	0.001723318279	0.003565486095	0.004945461268	0.01621751377
-42	0.007012122653	0.004040884241	0.004945461268	0.01621751377
-41	0.003090087949	0.003981459472	0.004945461268	0.01621751377
-40	0.002971238412	0.003981459472	0.004945461268	0.01621751377
-39	0.00303066318	0.003624910863	0.004945461268	0.01621751377
-38	0.003743760399	0.004694556691	0.004945461268	0.01621751377
-37	0.003624910863	0.003506061326	0.004945461268	0.01621751377
-36	0.003922034704	0.004100309009	0.004945461268	0.01621751377
-35	0.004456857618	0.005704777751	0.004945461268	0.01621751377
-34	0.004100309009	0.004159733777	0.004945461268	0.01621751377
-33	0.004278583314	0.005288804374	0.004945461268	0.01621751377
-32	0.004278583314	0.004932255764	0.004945461268	0.01621751377
-31	0.004813406228	0.004694556691	0.004945461268	0.01621751377
-30	0.005467078678	0.004932255764	0.004945461268	0.01621751377
-29	0.006893273116	0.005704777751	0.004945461268	0.01621751377
-28	0.005229379605	0.006061326361	0.004945461268	0.01621751377
-27	0.006061326361	0.005883052056	0.004945461268	0.01621751377
-26	0.007071547421	0.006714998812	0.004945461268	0.01621751377
-25	0.007071547421	0.006952697884	0.004945461268	0.01621751377
-24	0.006893273116	0.006655574043	0.004945461268	0.01621751377
-23	0.009923936297	0.009626812455	0.004945461268	0.01621751377
-22	0.01218207749	0.01004278583	0.004945461268	0.01621751377
-21	0.01087473259	0.008378892322	0.004945461268	0.01621751377
-20	0.01188495365	0.009448538151	0.004945461268	0.01621751377
-19	0.01039933444	0.009567387687	0.004945461268	0.01621751377
-18	0.01022106014	0.009151414309	0.004945461268	0.01621751377
-17	0.0114095555	0.009864511528	0.004945461268	0.01621751377
-16	0.0151533159	0.01265747564	0.004945461268	0.01621751377
-15	0.01319229855	0.01022106014	0.004945461268	0.01621751377
-14	0.01574756358	0.01069645828	0.004945461268	0.01621751377
-13	0.01735203233	0.01093415736	0.004945461268	0.01621751377
-12	0.01788685524	0.01135013073	0.004945461268	0.01621751377
-11	0.0149750416	0.01117185643	0.004945461268	0.01621751377
-10	0.01640123604	0.01354884716	0.004945461268	0.01621751377
-9	0.01753030663	0.01105300689	0.004945461268	0.01621751377
-8	0.01491561683	0.01051818398	0.004945461268	0.01621751377
-7	0.01580698835	0.01218207749	0.004945461268	0.01621751377
-6	0.0162823865	0.01360827193	0.004945461268	0.01621751377
-5	0.01610411219	0.01218207749	0.004945461268	0.01621751377
-4	0.01509389113	0.01218207749	0.004945461268	0.01621751377
-3	0.01634181127	0.01224150226	0.004945461268	0.01621751377
-2	0.041537913	0.01420251961	0.004945461268	0.01621751377
-1	0.004278583314	0.01081530782	0.004945461268	0.01621751377
0	0.01200380319	0.006536724507	0.004945461268	0.01621751377
1	0.002674114571	0.005051105301	0.004945461268	0.01621751377
2	0.002614689803	0.004872830996	0.004945461268	0.01621751377
3	0.00338721179	0.004516282386	0.004945461268	0.01621751377
4	0.002614689803	0.003803185168	0.004945461268	0.01621751377
5	0.002674114571	0.00439743285	0.004945461268	0.01621751377
6	0.002733539339	0.005051105301	0.004945461268	0.01621751377
7	0.001842167816	0.003090087949	0.004945461268	0.01621751377
8	0.001901592584	0.003506061326	0.004945461268	0.01621751377
9	0.002258141193	0.002911813644	0.004945461268	0.01621751377
10	0.001485619206	0.002792964107	0.004945461268	0.01621751377
11	0.001604468743	0.002614689803	0.004945461268	0.01621751377
12	0.001426194438	0.002436415498	0.004945461268	0.01621751377
13	0.001901592584	0.002852388876	0.004945461268	0.01621751377
14	0.001545043974	0.001901592584	0.004945461268	0.01621751377
15	0.00237699073	0.001663893511	0.004945461268	0.01621751377
16	0.001901592584	0.002614689803	0.004945461268	0.01621751377
17	0.001604468743	0.00303066318	0.004945461268	0.01621751377
18	0.001604468743	0.002079866889	0.004945461268	0.01621751377
19	0.00136676967	0.002139291657	0.004945461268	0.01621751377
20	0.001782743047	0.002079866889	0.004945461268	0.01621751377
21	0.00101022106	0.001961017352	0.004945461268	0.01621751377
22	0.001663893511	0.001901592584	0.004945461268	0.01621751377
23	0.001307344901	0.002198716425	0.004945461268	0.01621751377
24	0.001307344901	0.00136676967	0.004945461268	0.01621751377
25	0.001485619206	0.001901592584	0.004945461268	0.01621751377
26	0.0009507962919	0.001901592584	0.004945461268	0.01621751377
27	0.001545043974	0.001901592584	0.004945461268	0.01621751377
28	0.0008913715237	0.002139291657	0.004945461268	0.01621751377
29	0.001545043974	0.002674114571	0.004945461268	0.01621751377
30	0.001307344901	0.002555265034	0.004945461268	0.01621751377
31	0.0005942476824	0.002198716425	0.004945461268	0.01621751377
32	0.001842167816	0.001604468743	0.004945461268	0.01621751377
33	0.001188495365	0.001426194438	0.004945461268	0.01621751377
34	0.001188495365	0.001307344901	0.004945461268	0.01621751377
35	0.001247920133	0.002139291657	0.004945461268	0.01621751377
36	0.001426194438	0.002436415498	0.004945461268	0.01621751377
37	0.001782743047	0.001961017352	0.004945461268	0.01621751377
38	0.002079866889	0.001545043974	0.004945461268	0.01621751377
39	0.00101022106	0.001604468743	0.004945461268	0.01621751377
40	0.001069645828	0.001782743047	0.004945461268	0.01621751377
41	0.001129070597	0.00136676967	0.004945461268	0.01621751377
42	0.001782743047	0.001604468743	0.004945461268	0.01621751377
43	0.001485619206	0.001663893511	0.004945461268	0.01621751377
44	0.0007725219872	0.001545043974	0.004945461268	0.01621751377
45	0.001069645828	0.001307344901	0.004945461268	0.01621751377
46	0.0008319467554	0.001069645828	0.004945461268	0.01621751377
47	0.0005348229142	0.0008319467554	0.004945461268	0.01621751377
48	0.0005942476824	0.0006536724507	0.004945461268	0.01621751377
49	0.0008319467554	0.001307344901	0.004945461268	0.01621751377
}{\fatpeoplehate}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001007830064	0.002403287077	0.003863740122	0.008660113425
-48	0.001938134739	0.002325761687	0.003863740122	0.008660113425
-47	0.00186060935	0.002713388635	0.003863740122	0.008660113425
-46	0.001938134739	0.00186060935	0.003863740122	0.008660113425
-45	0.002325761687	0.00356616792	0.003863740122	0.008660113425
-44	0.002093185518	0.00348864253	0.003863740122	0.008660113425
-43	0.002248236297	0.004573997984	0.003863740122	0.008660113425
-42	0.002170710908	0.002635863245	0.003863740122	0.008660113425
-41	0.002170710908	0.00364369331	0.003863740122	0.008660113425
-40	0.002868439414	0.00356616792	0.003863740122	0.008660113425
-39	0.003023490193	0.004186371037	0.003863740122	0.008660113425
-38	0.003023490193	0.00527172649	0.003863740122	0.008660113425
-37	0.00348864253	0.004961624932	0.003863740122	0.008660113425
-36	0.004651523374	0.00534925188	0.003863740122	0.008660113425
-35	0.006744708892	0.006124505776	0.003863740122	0.008660113425
-34	0.004418947205	0.005659353438	0.003863740122	0.008660113425
-33	0.003721218699	0.004806574153	0.003863740122	0.008660113425
-32	0.004031320257	0.004729048763	0.003863740122	0.008660113425
-31	0.00348864253	0.005736878828	0.003863740122	0.008660113425
-30	0.00364369331	0.005814404217	0.003863740122	0.008660113425
-29	0.004961624932	0.006977285061	0.003863740122	0.008660113425
-28	0.004263896426	0.006822234282	0.003863740122	0.008660113425
-27	0.00542677727	0.007287386619	0.003863740122	0.008660113425
-26	0.003798744089	0.006279556555	0.003863740122	0.008660113425
-25	0.003333591751	0.004573997984	0.003863740122	0.008660113425
-24	0.005116675711	0.005659353438	0.003863740122	0.008660113425
-23	0.005194201101	0.005814404217	0.003863740122	0.008660113425
-22	0.004031320257	0.006046980386	0.003863740122	0.008660113425
-21	0.004108845647	0.005581828049	0.003863740122	0.008660113425
-20	0.004341421816	0.00527172649	0.003863740122	0.008660113425
-19	0.003953794868	0.00542677727	0.003863740122	0.008660113425
-18	0.005116675711	0.00527172649	0.003863740122	0.008660113425
-17	0.004806574153	0.004186371037	0.003863740122	0.008660113425
-16	0.005659353438	0.00705481045	0.003863740122	0.008660113425
-15	0.005581828049	0.006202031165	0.003863740122	0.008660113425
-14	0.005194201101	0.005969454997	0.003863740122	0.008660113425
-13	0.004186371037	0.00713233584	0.003863740122	0.008660113425
-12	0.004806574153	0.005116675711	0.003863740122	0.008660113425
-11	0.005039150322	0.005581828049	0.003863740122	0.008660113425
-10	0.005969454997	0.005814404217	0.003863740122	0.008660113425
-9	0.00883789441	0.00534925188	0.003863740122	0.008660113425
-8	0.005814404217	0.005659353438	0.003863740122	0.008660113425
-7	0.006046980386	0.005504302659	0.003863740122	0.008660113425
-6	0.00713233584	0.004729048763	0.003863740122	0.008660113425
-5	0.00527172649	0.006279556555	0.003863740122	0.008660113425
-4	0.002790914024	0.005194201101	0.003863740122	0.008660113425
-3	0.005581828049	0.004031320257	0.003863740122	0.008660113425
-2	0.004496472595	0.004573997984	0.003863740122	0.008660113425
-1	0.008372742073	0.004729048763	0.003863740122	0.008660113425
0	0.007364912009	0.003333591751	0.003863740122	0.008660113425
1	0.003178540972	0.002713388635	0.003863740122	0.008660113425
2	0.004186371037	0.003411117141	0.003863740122	0.008660113425
3	0.003798744089	0.003333591751	0.003863740122	0.008660113425
4	0.002713388635	0.00348864253	0.003863740122	0.008660113425
5	0.002868439414	0.003023490193	0.003863740122	0.008660113425
6	0.003798744089	0.002868439414	0.003863740122	0.008660113425
7	0.002713388635	0.002635863245	0.003863740122	0.008660113425
8	0.003178540972	0.002790914024	0.003863740122	0.008660113425
9	0.002945964803	0.004341421816	0.003863740122	0.008660113425
10	0.003333591751	0.003721218699	0.003863740122	0.008660113425
11	0.002480812466	0.002635863245	0.003863740122	0.008660113425
12	0.002713388635	0.003178540972	0.003863740122	0.008660113425
13	0.002713388635	0.003721218699	0.003863740122	0.008660113425
14	0.003411117141	0.003721218699	0.003863740122	0.008660113425
15	0.003721218699	0.003876269478	0.003863740122	0.008660113425
16	0.002403287077	0.003411117141	0.003863740122	0.008660113425
17	0.002015660129	0.00186060935	0.003863740122	0.008660113425
18	0.002170710908	0.001938134739	0.003863740122	0.008660113425
19	0.002325761687	0.002713388635	0.003863740122	0.008660113425
20	0.00348864253	0.003101015583	0.003863740122	0.008660113425
21	0.002325761687	0.002170710908	0.003863740122	0.008660113425
22	0.00186060935	0.003101015583	0.003863740122	0.008660113425
23	0.002170710908	0.002248236297	0.003863740122	0.008660113425
24	0.001938134739	0.002713388635	0.003863740122	0.008660113425
25	0.002713388635	0.003411117141	0.003863740122	0.008660113425
26	0.002403287077	0.003178540972	0.003863740122	0.008660113425
27	0.002558337856	0.002248236297	0.003863740122	0.008660113425
28	0.002170710908	0.002403287077	0.003863740122	0.008660113425
29	0.002868439414	0.003256066362	0.003863740122	0.008660113425
30	0.002713388635	0.003411117141	0.003863740122	0.008660113425
31	0.003101015583	0.002868439414	0.003863740122	0.008660113425
32	0.002713388635	0.003178540972	0.003863740122	0.008660113425
33	0.002558337856	0.004186371037	0.003863740122	0.008660113425
34	0.002635863245	0.003256066362	0.003863740122	0.008660113425
35	0.002093185518	0.002170710908	0.003863740122	0.008660113425
36	0.001550507791	0.00170555857	0.003863740122	0.008660113425
37	0.002093185518	0.001395457012	0.003863740122	0.008660113425
38	0.00186060935	0.002170710908	0.003863740122	0.008660113425
39	0.001938134739	0.001938134739	0.003863740122	0.008660113425
40	0.001162880843	0.00170555857	0.003863740122	0.008660113425
41	0.001472982402	0.001938134739	0.003863740122	0.008660113425
42	0.00170555857	0.002248236297	0.003863740122	0.008660113425
43	0.00178308396	0.001628033181	0.003863740122	0.008660113425
44	0.001162880843	0.001938134739	0.003863740122	0.008660113425
45	0.002015660129	0.002170710908	0.003863740122	0.008660113425
46	0.002015660129	0.003256066362	0.003863740122	0.008660113425
47	0.001162880843	0.00170555857	0.003863740122	0.008660113425
48	0.001162880843	0.0006202031165	0.003863740122	0.008660113425
49	0.001162880843	0.0009303046748	0.003863740122	0.008660113425
}{\starwarsforceawakens}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001140543927	0.002425819718	0.004735451938	0.01335719007
-48	0.001172671925	0.002731055312	0.004735451938	0.01335719007
-47	0.001622463896	0.002955965749	0.004735451938	0.01335719007
-46	0.001301183917	0.002538274937	0.004735451938	0.01335719007
-45	0.001927679877	0.003470046749	0.004735451938	0.01335719007
-44	0.002265023855	0.00361463203	0.004735451938	0.01335719007
-43	0.002441727844	0.003775282343	0.004735451938	0.01335719007
-42	0.003052159805	0.004064452905	0.004735451938	0.01335719007
-41	0.003421631781	0.004803444343	0.004735451938	0.01335719007
-40	0.003839295754	0.00412871303	0.004735451938	0.01335719007
-39	0.004032063742	0.004674924093	0.004735451938	0.01335719007
-38	0.007550079517	0.003968062718	0.004735451938	0.01335719007
-37	0.01137331127	0.005012289749	0.004735451938	0.01335719007
-36	0.008867327432	0.004964094655	0.004735451938	0.01335719007
-35	0.00984723137	0.005012289749	0.004735451938	0.01335719007
-34	0.01050585533	0.005012289749	0.004735451938	0.01335719007
-33	0.009734783377	0.005221135155	0.004735451938	0.01335719007
-32	0.01037734334	0.00618503703	0.004735451938	0.01335719007
-31	0.007742847504	0.005333590374	0.004735451938	0.01335719007
-30	0.008176575477	0.005494240686	0.004735451938	0.01335719007
-29	0.007582207515	0.005076549874	0.004735451938	0.01335719007
-28	0.01029702334	0.006345687342	0.004735451938	0.01335719007
-27	0.009397439399	0.006345687342	0.004735451938	0.01335719007
-26	0.008947647427	0.006345687342	0.004735451938	0.01335719007
-25	0.009188607412	0.006747313124	0.004735451938	0.01335719007
-24	0.00703603155	0.007438109467	0.004735451938	0.01335719007
-23	0.008867327432	0.007614824811	0.004735451938	0.01335719007
-22	0.01264236719	0.008739376998	0.004735451938	0.01335719007
-21	0.01071468731	0.008594791717	0.004735451938	0.01335719007
-20	0.008096255482	0.008482336498	0.004735451938	0.01335719007
-19	0.005815167628	0.008594791717	0.004735451938	0.01335719007
-18	0.009124351416	0.009317718123	0.004735451938	0.01335719007
-17	0.008272959471	0.008996417498	0.004735451938	0.01335719007
-16	0.01214438322	0.009735408935	0.004735451938	0.01335719007
-15	0.01513228703	0.01098848137	0.004735451938	0.01335719007
-14	0.009011903423	0.01020129484	0.004735451938	0.01335719007
-13	0.007823167499	0.009976384404	0.004735451938	0.01335719007
-12	0.008208703475	0.009253457998	0.004735451938	0.01335719007
-11	0.006216767602	0.009349848185	0.004735451938	0.01335719007
-10	0.007100287546	0.008835767186	0.004735451938	0.01335719007
-9	0.008722751442	0.008900027311	0.004735451938	0.01335719007
-8	0.01026489534	0.01000851447	0.004735451938	0.01335719007
-7	0.01063436732	0.008819702154	0.004735451938	0.01335719007
-6	0.00922073541	0.009205262904	0.004735451938	0.01335719007
-5	0.01206406323	0.008691181904	0.004735451938	0.01335719007
-4	0.01500377504	0.008482336498	0.004735451938	0.01335719007
-3	0.01416844709	0.01237007406	0.004735451938	0.01335719007
-2	0.01516441503	0.009574758623	0.004735451938	0.01335719007
-1	0.01799167885	0.008867897248	0.004735451938	0.01335719007
0	0.02673049429	0.006683052999	0.004735451938	0.01335719007
1	0.00750188752	0.003887737562	0.004735451938	0.01335719007
2	0.006521983583	0.003791347374	0.004735451938	0.01335719007
3	0.006602303577	0.004225103218	0.004735451938	0.01335719007
4	0.003807167756	0.003277266374	0.004735451938	0.01335719007
5	0.004112383737	0.003550371905	0.004735451938	0.01335719007
6	0.003678655765	0.003309396437	0.004735451938	0.01335719007
7	0.004208767731	0.003325461468	0.004735451938	0.01335719007
8	0.003855359753	0.003213006249	0.004735451938	0.01335719007
9	0.00374291176	0.004305428374	0.004735451938	0.01335719007
10	0.005413567654	0.003100551031	0.004735451938	0.01335719007
11	0.00499590368	0.003453981718	0.004735451938	0.01335719007
12	0.004337279722	0.003084485999	0.004735451938	0.01335719007
13	0.003212799794	0.002827445499	0.004735451938	0.01335719007
14	0.003020031807	0.002939900718	0.004735451938	0.01335719007
15	0.003614399769	0.002891705624	0.004735451938	0.01335719007
16	0.002939711812	0.003004160843	0.004735451938	0.01335719007
17	0.002955775811	0.002827445499	0.004735451938	0.01335719007
18	0.002618431832	0.002795315437	0.004735451938	0.01335719007
19	0.002682687828	0.002682860218	0.004735451938	0.01335719007
20	0.003871423752	0.003148746124	0.004735451938	0.01335719007
21	0.003469823778	0.002490079843	0.004735451938	0.01335719007
22	0.003068223804	0.002939900718	0.004735451938	0.01335719007
23	0.002361407849	0.002988095812	0.004735451938	0.01335719007
24	0.002232895857	0.002490079843	0.004735451938	0.01335719007
25	0.002072255867	0.002313364499	0.004735451938	0.01335719007
26	0.002313215852	0.002249104375	0.004735451938	0.01335719007
27	0.00422483173	0.002040258968	0.004735451938	0.01335719007
28	0.002393535847	0.002200909281	0.004735451938	0.01335719007
29	0.002634495831	0.00218484425	0.004735451938	0.01335719007
30	0.002393535847	0.002152714187	0.004735451938	0.01335719007
31	0.002265023855	0.00218484425	0.004735451938	0.01335719007
32	0.002168639861	0.002233039343	0.004735451938	0.01335719007
33	0.001799167885	0.002072389031	0.004735451938	0.01335719007
34	0.002522047839	0.001943868781	0.004735451938	0.01335719007
35	0.002072255867	0.002040258968	0.004735451938	0.01335719007
36	0.001895551879	0.001815348531	0.004735451938	0.01335719007
37	0.001895551879	0.001879608656	0.004735451938	0.01335719007
38	0.001799167885	0.002361559593	0.004735451938	0.01335719007
39	0.002152575862	0.002249104375	0.004735451938	0.01335719007
40	0.001702783891	0.002008128906	0.004735451938	0.01335719007
41	0.001927679877	0.001863543625	0.004735451938	0.01335719007
42	0.001895551879	0.001975998843	0.004735451938	0.01335719007
43	0.001783103886	0.001751088406	0.004735451938	0.01335719007
44	0.001847359882	0.002393689656	0.004735451938	0.01335719007
45	0.001574271899	0.00141372275	0.004735451938	0.01335719007
46	0.0015582079	0.001333397593	0.004735451938	0.01335719007
47	0.001349375914	0.001477982875	0.004735451938	0.01335719007
48	0.001012031935	0.001060292062	0.004735451938	0.01335719007
49	0.0008835199435	0.001092422125	0.004735451938	0.01335719007
}{\thedonaldelection}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 8,  horizontal sep=0.2cm, vertical sep=0cm },height=2.85cm,width=5.2cm,ymin=-0.005, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, scaled y ticks=false, xmin=-53, xmax=50]


    \nextgroupplot[title={r/Physical\_Removal},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\physicalremoval};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\physicalremoval};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\physicalremoval};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\physicalremoval};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.0204001074};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/The\_Donald (RNC)} ,xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\thedonaldrnc};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\thedonaldrnc};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\thedonaldrnc};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\thedonaldrnc};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01593229562};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/DarkNetMarkets},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={48}{52}]   {\darknetmarkets};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\darknetmarkets};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={48}{52}]   {\darknetmarkets};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={48}{52}]  table [x=wk, y=one]   {\darknetmarkets};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.0165159455};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/The\_Donald (US Election)},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\thedonaldelection};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\thedonaldelection};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\thedonaldelection};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\thedonaldelection};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01335719007};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/fatpeoplehate} ,xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\fatpeoplehate};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\fatpeoplehate};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\fatpeoplehate};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\fatpeoplehate};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01621751377};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
    \nextgroupplot[title={r/SandersForPresident (DNC)},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\sandersforpresident};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\sandersforpresident};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\sandersforpresident};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=0.5]  table [x=wk, y=one]   {\sandersforpresident};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01048251418};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    

    \nextgroupplot[title={r/Incels},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={51}{52}]   {\incels};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\incels};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0, skip coords between index={51}{52}]  table [x=wk, y=control]   {\incels};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={51}{52}]  table [x=wk, y=one]   {\incels};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01861865453};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/StLouisRams},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\stlouisrams};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\stlouisrams};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\stlouisrams};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\stlouisrams};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01148786099};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/GunsForSale},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={49}{52}]   {\gunsforsale};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\gunsforsale};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={49}{52}]   {\gunsforsale};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={49}{52}]  table [x=wk, y=one]   {\gunsforsale};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.0113158706};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];

    
    \nextgroupplot[title={r/Chargers},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\chargers};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\chargers};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\chargers};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\chargers};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01014216841};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/SanctionedSuicide},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10}]]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\sanctionedsuicide};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\sanctionedsuicide};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\sanctionedsuicide};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\sanctionedsuicide};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {.01739597594};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={r/StarWars (Ep7)},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\starwarsforceawakens};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\starwarsforceawakens};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\starwarsforceawakens};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\starwarsforceawakens};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.008660113425};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={r/greatawakening},xtick=\empty,xtick=\empty,ymax=0.15,ytick={0.01,0.05,0.10}]]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={45}{52}]   {\greatawakening};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\greatawakening};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={45}{52}]   {\greatawakening};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={45}{52}]  table [x=wk, y=one]   {\greatawakening};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.018811951};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
   \nextgroupplot[title={r/StarWars (Ep8)},xtick=\empty,xtick=\empty,ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\starwarslastjedi};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\starwarslastjedi};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\starwarslastjedi};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\starwarslastjedi};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.008629494862};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];     
    
    

    \nextgroupplot[title={r/MillionDollarExtreme}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,ytick={0.01,0.05,0.10}, 
    legend style={at={($(0,0)+(1cm,1cm)$)}, nodes={scale=1.0, transform shape} , legend columns=3,fill=none,draw=none,align=center},
            legend to name=fred]
    \addplot [mark=none, dashed, color=gray, forget plot, skip coords between index={45}{52}] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed, forget plot, skip coords between index={45}{52}]  table [x=wk, y=sigmaall, skip coords between index={45}{52}]   {\milliondollarextreme};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\milliondollarextreme};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={45}{52}]   {\milliondollarextreme};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={45}{52}]  table [x=wk, y=one]   {\milliondollarextreme};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01023239415};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
    \addlegendentry{\scriptsize{Control A\quad}}
    \addlegendentry{\scriptsize{Treatment\quad}}
    
    \nextgroupplot[title={r/DarkNetMarkets (BTC Crash)}, xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\darknetmarketsbitcoin};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\darknetmarketsbitcoin};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\darknetmarketsbitcoin};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\darknetmarketsbitcoin};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01671796631};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];  
    
    
\end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};

\node (title) at ($(group c1r1.center)+(0,0.9cm)$) {\footnotesize{Regulatory Actions}};
\node (title2) at ($(group c2r1.center)+(0,0.9cm)$) {\footnotesize{External Events}};


\end{tikzpicture}

==> figs/changepoints_new_data_slides.tex <==
\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.00414507772	0.004663212435	0.005542471346	0.01739597594
-48	0.006735751295	0.004663212435	0.005542471346	0.01739597594
-47	0.00310880829	0.002590673575	0.005542471346	0.01739597594
-46	0.005699481865	0.00414507772	0.005542471346	0.01739597594
-45	0.00932642487	0.00414507772	0.005542471346	0.01739597594
-44	0.005699481865	0.00518134715	0.005542471346	0.01739597594
-43	0.007772020725	0.006735751295	0.005542471346	0.01739597594
-42	0.009844559585	0.005699481865	0.005542471346	0.01739597594
-41	0.00932642487	0.00932642487	0.005542471346	0.01739597594
-40	0.006735751295	0.00518134715	0.005542471346	0.01739597594
-39	0.006735751295	0.00414507772	0.005542471346	0.01739597594
-38	0.01088082902	0.00518134715	0.005542471346	0.01739597594
-37	0.01191709845	0.01088082902	0.005542471346	0.01739597594
-36	0.0103626943	0.00725388601	0.005542471346	0.01739597594
-35	0.00725388601	0.006735751295	0.005542471346	0.01739597594
-34	0.01606217617	0.008808290155	0.005542471346	0.01739597594
-33	0.0170984456	0.00829015544	0.005542471346	0.01739597594
-32	0.0170984456	0.00518134715	0.005542471346	0.01739597594
-31	0.01450777202	0.01088082902	0.005542471346	0.01739597594
-30	0.01813471503	0.00932642487	0.005542471346	0.01739597594
-29	0.01968911917	0.009844559585	0.005542471346	0.01739597594
-28	0.01658031088	0.009844559585	0.005542471346	0.01739597594
-27	0.008808290155	0.01139896373	0.005542471346	0.01739597594
-26	0.01450777202	0.01295336788	0.005542471346	0.01739597594
-25	0.00621761658	0.00829015544	0.005542471346	0.01739597594
-24	0.0170984456	0.008808290155	0.005542471346	0.01739597594
-23	0.01191709845	0.01139896373	0.005542471346	0.01739597594
-22	0.01554404145	0.00932642487	0.005542471346	0.01739597594
-21	0.01347150259	0.01191709845	0.005542471346	0.01739597594
-20	0.01398963731	0.01347150259	0.005542471346	0.01739597594
-19	0.01295336788	0.0103626943	0.005542471346	0.01739597594
-18	0.01139896373	0.00932642487	0.005542471346	0.01739597594
-17	0.01502590674	0.00829015544	0.005542471346	0.01739597594
-16	0.008808290155	0.009844559585	0.005542471346	0.01739597594
-15	0.01295336788	0.009844559585	0.005542471346	0.01739597594
-14	0.01295336788	0.005699481865	0.005542471346	0.01739597594
-13	0.01502590674	0.008808290155	0.005542471346	0.01739597594
-12	0.0103626943	0.009844559585	0.005542471346	0.01739597594
-11	0.01450777202	0.01398963731	0.005542471346	0.01739597594
-10	0.01243523316	0.01243523316	0.005542471346	0.01739597594
-9	0.01865284974	0.009844559585	0.005542471346	0.01739597594
-8	0.00932642487	0.00725388601	0.005542471346	0.01739597594
-7	0.01554404145	0.01088082902	0.005542471346	0.01739597594
-6	0.01398963731	0.01450777202	0.005542471346	0.01739597594
-5	0.01398963731	0.01243523316	0.005542471346	0.01739597594
-4	0.01658031088	0.01347150259	0.005542471346	0.01739597594
-3	0.01813471503	0.01139896373	0.005542471346	0.01739597594
-2	0.01865284974	0.009844559585	0.005542471346	0.01739597594
-1	0.003626943005	0.005699481865	0.005542471346	0.01739597594
0	0.00414507772	0.00518134715	0.005542471346	0.01739597594
1	0.00310880829	0.00518134715	0.005542471346	0.01739597594
2	0.00518134715	0.005699481865	0.005542471346	0.01739597594
3	0.00518134715	0.003626943005	0.005542471346	0.01739597594
4	0.00310880829	0.003626943005	0.005542471346	0.01739597594
5	0.002590673575	0.003626943005	0.005542471346	0.01739597594
6	0.000518134715	0.001554404145	0.005542471346	0.01739597594
7	0.002590673575	0.003626943005	0.005542471346	0.01739597594
8	0.002590673575	0.00310880829	0.005542471346	0.01739597594
9	0.00310880829	0.001554404145	0.005542471346	0.01739597594
10	0.00310880829	0.00310880829	0.005542471346	0.01739597594
11	0.002590673575	0.00310880829	0.005542471346	0.01739597594
12	0.00207253886	0.001554404145	0.005542471346	0.01739597594
13	0.00310880829	0.00310880829	0.005542471346	0.01739597594
14	0.000518134715	0.003626943005	0.005542471346	0.01739597594
15	0.00103626943	0.003626943005	0.005542471346	0.01739597594
16	0.00207253886	0.002590673575	0.005542471346	0.01739597594
17	0.00207253886	0.003626943005	0.005542471346	0.01739597594
18	0.001554404145	0.001554404145	0.005542471346	0.01739597594
19	0.00103626943	0.002590673575	0.005542471346	0.01739597594
20	0.00310880829	0.00207253886	0.005542471346	0.01739597594
21	0.00207253886	0.00207253886	0.005542471346	0.01739597594
22	0.00103626943	0.00103626943	0.005542471346	0.01739597594
23	0.00103626943	0.001554404145	0.005542471346	0.01739597594
24	0	0.00207253886	0.005542471346	0.01739597594
25	0.000518134715	0.00207253886	0.005542471346	0.01739597594
26	0.00310880829	0.001554404145	0.005542471346	0.01739597594
27	0.00310880829	0.00207253886	0.005542471346	0.01739597594
28	0.00207253886	0.000518134715	0.005542471346	0.01739597594
29	0.001554404145	0.00310880829	0.005542471346	0.01739597594
30	0.00207253886	0.000518134715	0.005542471346	0.01739597594
31	0.00103626943	0.002590673575	0.005542471346	0.01739597594
32	0.00207253886	0.001554404145	0.005542471346	0.01739597594
33	0.001554404145	0.002590673575	0.005542471346	0.01739597594
34	0.00207253886	0.00103626943	0.005542471346	0.01739597594
35	0.000518134715	0.002590673575	0.005542471346	0.01739597594
36	0	0.00103626943	0.005542471346	0.01739597594
37	0.001554404145	0.00414507772	0.005542471346	0.01739597594
38	0.00207253886	0.00414507772	0.005542471346	0.01739597594
39	0	0.001554404145	0.005542471346	0.01739597594
40	0.001554404145	0.000518134715	0.005542471346	0.01739597594
41	0.001554404145	0.00103626943	0.005542471346	0.01739597594
42	0.00207253886	0.002590673575	0.005542471346	0.01739597594
43	0.001554404145	0.001554404145	0.005542471346	0.01739597594
44	0.000518134715	0.002590673575	0.005542471346	0.01739597594
45	0.000518134715	0.000518134715	0.005542471346	0.01739597594
46	0.000518134715	0.001554404145	0.005542471346	0.01739597594
47	0.00207253886	0.000518134715	0.005542471346	0.01739597594
48	0	0.001554404145	0.005542471346	0.01739597594
49	0.00103626943	0.00103626943	0.005542471346	0.01739597594
}{\sanctionedsuicide}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.008077786088	0.004936424832	0.005799203705	0.01861865453
-48	0.008975317876	0.003889304413	0.005799203705	0.01861865453
-47	0.01136873598	0.004936424832	0.005799203705	0.01861865453
-46	0.01271503366	0.00359012715	0.005799203705	0.01861865453
-45	0.01077038145	0.005684367988	0.005799203705	0.01861865453
-44	0.009723261032	0.005684367988	0.005799203705	0.01861865453
-43	0.01002243829	0.004637247569	0.005799203705	0.01861865453
-42	0.009872849663	0.005385190726	0.005799203705	0.01861865453
-41	0.01047120419	0.005684367988	0.005799203705	0.01861865453
-40	0.0119670905	0.007030665669	0.005799203705	0.01861865453
-39	0.008975317876	0.005235602094	0.005799203705	0.01861865453
-38	0.00942408377	0.006282722513	0.005799203705	0.01861865453
-37	0.01047120419	0.005684367988	0.005799203705	0.01861865453
-36	0.01032161556	0.005833956619	0.005799203705	0.01861865453
-35	0.01032161556	0.005833956619	0.005799203705	0.01861865453
-34	0.01017202693	0.006432311144	0.005799203705	0.01861865453
-33	0.007329842932	0.007180254301	0.005799203705	0.01861865453
-32	0.01211667913	0.005983545251	0.005799203705	0.01861865453
-31	0.01256544503	0.008676140613	0.005799203705	0.01861865453
-30	0.01002243829	0.006133133882	0.005799203705	0.01861865453
-29	0.009124906507	0.005684367988	0.005799203705	0.01861865453
-28	0.008975317876	0.008526551982	0.005799203705	0.01861865453
-27	0.01002243829	0.007180254301	0.005799203705	0.01861865453
-26	0.0148092745	0.005833956619	0.005799203705	0.01861865453
-25	0.01301421092	0.009872849663	0.005799203705	0.01861865453
-24	0.01256544503	0.01136873598	0.005799203705	0.01861865453
-23	0.01495886313	0.01002243829	0.005799203705	0.01861865453
-22	0.01166791324	0.008975317876	0.005799203705	0.01861865453
-21	0.01181750187	0.008825729245	0.005799203705	0.01861865453
-20	0.01106955871	0.01136873598	0.005799203705	0.01861865453
-19	0.01062079282	0.01077038145	0.005799203705	0.01861865453
-18	0.01316379955	0.01017202693	0.005799203705	0.01861865453
-17	0.01316379955	0.01406133134	0.005799203705	0.01861865453
-16	0.01810022438	0.01136873598	0.005799203705	0.01861865453
-15	0.008825729245	0.01211667913	0.005799203705	0.01861865453
-14	0.01286462229	0.01286462229	0.005799203705	0.01861865453
-13	0.01989528796	0.01316379955	0.005799203705	0.01861865453
-12	0.01690351533	0.01361256545	0.005799203705	0.01861865453
-11	0.01795063575	0.01376215408	0.005799203705	0.01861865453
-10	0.02034405385	0.01525804039	0.005799203705	0.01861865453
-9	0.01465968586	0.01346297681	0.005799203705	0.01861865453
-8	0.01944652206	0.01839940165	0.005799203705	0.01861865453
-7	0.01406133134	0.01106955871	0.005799203705	0.01861865453
-6	0.01540762902	0.01495886313	0.005799203705	0.01861865453
-5	0.01795063575	0.01286462229	0.005799203705	0.01861865453
-4	0.01824981301	0.01047120419	0.005799203705	0.01861865453
-3	0.02318623785	0.01451009723	0.005799203705	0.01861865453
-2	0.0243829469	0.01166791324	0.005799203705	0.01861865453
-1	0.04248317128	0.01077038145	0.005799203705	0.01861865453
0	0.007180254301	0.007778608826	0.005799203705	0.01861865453
1	0.003141361257	0.004188481675	0.005799203705	0.01861865453
2	0.003889304413	0.003739715782	0.005799203705	0.01861865453
3	0.004338070307	0.0023934181	0.005799203705	0.01861865453
4	0.004487658938	0.003440538519	0.005799203705	0.01861865453
5	0.003739715782	0.00359012715	0.005799203705	0.01861865453
6	0.00359012715	0.003440538519	0.005799203705	0.01861865453
7	0.003440538519	0.005684367988	0.005799203705	0.01861865453
8	0.005235602094	0.003739715782	0.005799203705	0.01861865453
9	0.004188481675	0.003739715782	0.005799203705	0.01861865453
10	0.00359012715	0.0023934181	0.005799203705	0.01861865453
11	0.002842183994	0.001795063575	0.005799203705	0.01861865453
12	0.002842183994	0.003290949888	0.005799203705	0.01861865453
13	0.003440538519	0.002692595363	0.005799203705	0.01861865453
14	0.003290949888	0.002094240838	0.005799203705	0.01861865453
15	0.004188481675	0.0023934181	0.005799203705	0.01861865453
16	0.003440538519	0.002991772625	0.005799203705	0.01861865453
17	0.004038893044	0.002543006731	0.005799203705	0.01861865453
18	0.00359012715	0.0023934181	0.005799203705	0.01861865453
19	0.002692595363	0.002094240838	0.005799203705	0.01861865453
20	0.004338070307	0.002692595363	0.005799203705	0.01861865453
21	0.002543006731	0.002692595363	0.005799203705	0.01861865453
22	0.0023934181	0.002543006731	0.005799203705	0.01861865453
23	0.002543006731	0.002543006731	0.005799203705	0.01861865453
24	0.003290949888	0.002842183994	0.005799203705	0.01861865453
25	0.002842183994	0.001795063575	0.005799203705	0.01861865453
26	0.003739715782	0.001795063575	0.005799203705	0.01861865453
27	0.003440538519	0.002094240838	0.005799203705	0.01861865453
28	0.003290949888	0.002692595363	0.005799203705	0.01861865453
29	0.00359012715	0.002094240838	0.005799203705	0.01861865453
30	0.002991772625	0.001795063575	0.005799203705	0.01861865453
31	0.002842183994	0.0023934181	0.005799203705	0.01861865453
32	0.002842183994	0.002094240838	0.005799203705	0.01861865453
33	0.002543006731	0.002842183994	0.005799203705	0.01861865453
34	0.002692595363	0.001944652206	0.005799203705	0.01861865453
35	0.002842183994	0.002243829469	0.005799203705	0.01861865453
36	0.002692595363	0.001944652206	0.005799203705	0.01861865453
37	0.002094240838	0.002243829469	0.005799203705	0.01861865453
38	0.001495886313	0.0023934181	0.005799203705	0.01861865453
39	0.002094240838	0.002543006731	0.005799203705	0.01861865453
40	0.001645474944	0.002094240838	0.005799203705	0.01861865453
41	0.00119670905	0.001495886313	0.005799203705	0.01861865453
42	0.001944652206	0.001346297681	0.005799203705	0.01861865453
43	0.0023934181	0.00119670905	0.005799203705	0.01861865453
44	0.001047120419	0.001944652206	0.005799203705	0.01861865453
45	0.001495886313	0.0005983545251	0.005799203705	0.01861865453
46	0.001495886313	0.00119670905	0.005799203705	0.01861865453
47	0.001944652206	0.001495886313	0.005799203705	0.01861865453
48	0.001795063575	0.001645474944	0.005799203705	0.01861865453
49	0.001047120419	0.0007479431563	0.005799203705	0.01861865453
}{\incels}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.006944444444	0.003472222222	0.006313131313	0.0204001074
-48	0	0.001736111111	0.006313131313	0.0204001074
-47	0.001736111111	0.003472222222	0.006313131313	0.0204001074
-46	0.003472222222	0.003472222222	0.006313131313	0.0204001074
-45	0.001736111111	0	0.006313131313	0.0204001074
-44	0.003472222222	0.001736111111	0.006313131313	0.0204001074
-43	0.005208333333	0.003472222222	0.006313131313	0.0204001074
-42	0.006944444444	0.001736111111	0.006313131313	0.0204001074
-41	0.003472222222	0.005208333333	0.006313131313	0.0204001074
-40	0.01388888889	0.006944444444	0.006313131313	0.0204001074
-39	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-38	0.008680555556	0.003472222222	0.006313131313	0.0204001074
-37	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-36	0.01041666667	0.003472222222	0.006313131313	0.0204001074
-35	0.005208333333	0.006944444444	0.006313131313	0.0204001074
-34	0.008680555556	0.003472222222	0.006313131313	0.0204001074
-33	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-32	0.006944444444	0.005208333333	0.006313131313	0.0204001074
-31	0.006944444444	0.01388888889	0.006313131313	0.0204001074
-30	0.01041666667	0.006944444444	0.006313131313	0.0204001074
-29	0.01215277778	0.01909722222	0.006313131313	0.0204001074
-28	0.015625	0.008680555556	0.006313131313	0.0204001074
-27	0.01215277778	0.01388888889	0.006313131313	0.0204001074
-26	0.01909722222	0.003472222222	0.006313131313	0.0204001074
-25	0.01041666667	0.015625	0.006313131313	0.0204001074
-24	0.02604166667	0.01736111111	0.006313131313	0.0204001074
-23	0.01215277778	0.01041666667	0.006313131313	0.0204001074
-22	0.005208333333	0.01041666667	0.006313131313	0.0204001074
-21	0.02256944444	0.01388888889	0.006313131313	0.0204001074
-20	0.02083333333	0.008680555556	0.006313131313	0.0204001074
-19	0.01215277778	0.008680555556	0.006313131313	0.0204001074
-18	0.015625	0.008680555556	0.006313131313	0.0204001074
-17	0.02777777778	0.015625	0.006313131313	0.0204001074
-16	0.02777777778	0.01388888889	0.006313131313	0.0204001074
-15	0.01909722222	0.006944444444	0.006313131313	0.0204001074
-14	0.01909722222	0.006944444444	0.006313131313	0.0204001074
-13	0.02083333333	0.006944444444	0.006313131313	0.0204001074
-12	0.01041666667	0.02083333333	0.006313131313	0.0204001074
-11	0.02604166667	0.01736111111	0.006313131313	0.0204001074
-10	0.01215277778	0.01215277778	0.006313131313	0.0204001074
-9	0.02083333333	0.008680555556	0.006313131313	0.0204001074
-8	0.01909722222	0.01215277778	0.006313131313	0.0204001074
-7	0.01388888889	0.01041666667	0.006313131313	0.0204001074
-6	0.02083333333	0.01215277778	0.006313131313	0.0204001074
-5	0.01215277778	0.015625	0.006313131313	0.0204001074
-4	0.01388888889	0.01215277778	0.006313131313	0.0204001074
-3	0.02083333333	0.006944444444	0.006313131313	0.0204001074
-2	0.006944444444	0.008680555556	0.006313131313	0.0204001074
-1	0.02083333333	0.006944444444	0.006313131313	0.0204001074
0	0.006944444444	0.008680555556	0.006313131313	0.0204001074
1	0.003472222222	0.001736111111	0.006313131313	0.0204001074
2	0.008680555556	0.006944444444	0.006313131313	0.0204001074
3	0.003472222222	0.005208333333	0.006313131313	0.0204001074
4	0.003472222222	0.005208333333	0.006313131313	0.0204001074
5	0.01041666667	0.005208333333	0.006313131313	0.0204001074
6	0.01041666667	0.008680555556	0.006313131313	0.0204001074
7	0.005208333333	0.008680555556	0.006313131313	0.0204001074
8	0.003472222222	0.003472222222	0.006313131313	0.0204001074
9	0.001736111111	0.01041666667	0.006313131313	0.0204001074
10	0.003472222222	0.003472222222	0.006313131313	0.0204001074
11	0.005208333333	0.006944444444	0.006313131313	0.0204001074
12	0	0.006944444444	0.006313131313	0.0204001074
13	0.003472222222	0.001736111111	0.006313131313	0.0204001074
14	0	0.006944444444	0.006313131313	0.0204001074
15	0.005208333333	0.003472222222	0.006313131313	0.0204001074
16	0.003472222222	0.005208333333	0.006313131313	0.0204001074
17	0.003472222222	0.005208333333	0.006313131313	0.0204001074
18	0.006944444444	0.005208333333	0.006313131313	0.0204001074
19	0.001736111111	0.001736111111	0.006313131313	0.0204001074
20	0.005208333333	0.003472222222	0.006313131313	0.0204001074
21	0.001736111111	0.003472222222	0.006313131313	0.0204001074
22	0	0.003472222222	0.006313131313	0.0204001074
23	0.001736111111	0.005208333333	0.006313131313	0.0204001074
24	0	0.005208333333	0.006313131313	0.0204001074
25	0.006944444444	0.001736111111	0.006313131313	0.0204001074
26	0.003472222222	0.006944444444	0.006313131313	0.0204001074
27	0	0.001736111111	0.006313131313	0.0204001074
28	0.003472222222	0.001736111111	0.006313131313	0.0204001074
29	0.005208333333	0.001736111111	0.006313131313	0.0204001074
30	0.001736111111	0.001736111111	0.006313131313	0.0204001074
31	0	0.003472222222	0.006313131313	0.0204001074
32	0	0.006944444444	0.006313131313	0.0204001074
33	0	0.003472222222	0.006313131313	0.0204001074
34	0.003472222222	0.005208333333	0.006313131313	0.0204001074
35	0.001736111111	0.001736111111	0.006313131313	0.0204001074
36	0.003472222222	0.001736111111	0.006313131313	0.0204001074
37	0.001736111111	0	0.006313131313	0.0204001074
38	0	0.001736111111	0.006313131313	0.0204001074
39	0.001736111111	0.001736111111	0.006313131313	0.0204001074
40	0.005208333333	0.003472222222	0.006313131313	0.0204001074
41	0.001736111111	0.003472222222	0.006313131313	0.0204001074
42	0	0.003472222222	0.006313131313	0.0204001074
43	0.003472222222	0	0.006313131313	0.0204001074
44	0.001736111111	0	0.006313131313	0.0204001074
45	0.001736111111	0	0.006313131313	0.0204001074
46	0.001736111111	0	0.006313131313	0.0204001074
47	0	0	0.006313131313	0.0204001074
48	0.001736111111	0.003472222222	0.006313131313	0.0204001074
49	0	0.003472222222	0.006313131313	0.0204001074
}{\physicalremoval}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.006232294618	0.005288007554	0.00527656165	0.0165159455
-48	0.01076487252	0.005288007554	0.00527656165	0.0165159455
-47	0.01227573182	0.005288007554	0.00527656165	0.0165159455
-46	0.01000944287	0.005288007554	0.00527656165	0.0165159455
-45	0.009820585458	0.006798866856	0.00527656165	0.0165159455
-44	0.01057601511	0.006043437205	0.00527656165	0.0165159455
-43	0.0103871577	0.006232294618	0.00527656165	0.0165159455
-42	0.009631728045	0.006798866856	0.00527656165	0.0165159455
-41	0.01076487252	0.007176581681	0.00527656165	0.0165159455
-40	0.007554296506	0.008498583569	0.00527656165	0.0165159455
-39	0.007743153919	0.008876298395	0.00527656165	0.0165159455
-38	0.01378659112	0.00925401322	0.00527656165	0.0165159455
-37	0.01869688385	0.009442870633	0.00527656165	0.0165159455
-36	0.01605288008	0.009065155807	0.00527656165	0.0165159455
-35	0.03172804533	0.008687440982	0.00527656165	0.0165159455
-34	0.02134088763	0.011898017	0.00527656165	0.0165159455
-33	0.01775259679	0.01246458924	0.00527656165	0.0165159455
-32	0.01548630784	0.01170915958	0.00527656165	0.0165159455
-31	0.01548630784	0.01076487252	0.00527656165	0.0165159455
-30	0.01718602455	0.01152030217	0.00527656165	0.0165159455
-29	0.01265344665	0.01208687441	0.00527656165	0.0165159455
-28	0.01114258735	0.006610009443	0.00527656165	0.0165159455
-27	0.01831916903	0.01322001889	0.00527656165	0.0165159455
-26	0.01057601511	0.01000944287	0.00527656165	0.0165159455
-25	0.009442870633	0.00925401322	0.00527656165	0.0165159455
-24	0.007365439093	0.008498583569	0.00527656165	0.0165159455
-23	0.02171860246	0.008876298395	0.00527656165	0.0165159455
-22	0.01624173749	0.008309726157	0.00527656165	0.0165159455
-21	0.01284230406	0.009065155807	0.00527656165	0.0165159455
-20	0.01246458924	0.01019830028	0.00527656165	0.0165159455
-19	0.01095372993	0.00925401322	0.00527656165	0.0165159455
-18	0.01265344665	0.008498583569	0.00527656165	0.0165159455
-17	0.01133144476	0.00925401322	0.00527656165	0.0165159455
-16	0.0134088763	0.01000944287	0.00527656165	0.0165159455
-15	0.009065155807	0.00925401322	0.00527656165	0.0165159455
-14	0.01133144476	0.011898017	0.00527656165	0.0165159455
-13	0.00925401322	0.0103871577	0.00527656165	0.0165159455
-12	0.01322001889	0.01152030217	0.00527656165	0.0165159455
-11	0.008498583569	0.009631728045	0.00527656165	0.0165159455
-10	0.00642115203	0.006798866856	0.00527656165	0.0165159455
-9	0.007932011331	0.01152030217	0.00527656165	0.0165159455
-8	0.008498583569	0.007365439093	0.00527656165	0.0165159455
-7	0.01246458924	0.007743153919	0.00527656165	0.0165159455
-6	0.01246458924	0.008876298395	0.00527656165	0.0165159455
-5	0.008876298395	0.006043437205	0.00527656165	0.0165159455
-4	0.009820585458	0.005854579792	0.00527656165	0.0165159455
-3	0.01095372993	0.006987724268	0.00527656165	0.0165159455
-2	0.00283286119	0.004154863078	0.00527656165	0.0165159455
-1	0.001699716714	0.004721435316	0.00527656165	0.0165159455
0	0.002644003777	0.004721435316	0.00527656165	0.0165159455
1	0.001888574127	0.00358829084	0.00527656165	0.0165159455
2	0.002455146364	0.00283286119	0.00527656165	0.0165159455
3	0.002644003777	0.002077431539	0.00527656165	0.0165159455
4	0.001888574127	0.003210576015	0.00527656165	0.0165159455
5	0.002644003777	0.003021718602	0.00527656165	0.0165159455
6	0.001699716714	0.002266288952	0.00527656165	0.0165159455
7	0.001510859301	0.00283286119	0.00527656165	0.0165159455
8	0.001888574127	0.002644003777	0.00527656165	0.0165159455
9	0.002266288952	0.002644003777	0.00527656165	0.0165159455
10	0.001510859301	0.002455146364	0.00527656165	0.0165159455
11	0.001322001889	0.004154863078	0.00527656165	0.0165159455
12	0.002266288952	0.00358829084	0.00527656165	0.0165159455
13	0.001133144476	0.003021718602	0.00527656165	0.0165159455
14	0.001510859301	0.001888574127	0.00527656165	0.0165159455
15	0.001133144476	0.00283286119	0.00527656165	0.0165159455
16	0.000566572238	0.002455146364	0.00527656165	0.0165159455
17	0.001510859301	0.002266288952	0.00527656165	0.0165159455
18	0.0007554296506	0.002266288952	0.00527656165	0.0165159455
19	0.001510859301	0.001510859301	0.00527656165	0.0165159455
20	0.001133144476	0.002455146364	0.00527656165	0.0165159455
21	0.0009442870633	0.001888574127	0.00527656165	0.0165159455
22	0.0003777148253	0.001699716714	0.00527656165	0.0165159455
23	0.001133144476	0.001888574127	0.00527656165	0.0165159455
24	0.0009442870633	0.002455146364	0.00527656165	0.0165159455
25	0.0007554296506	0.002077431539	0.00527656165	0.0165159455
26	0.001322001889	0.001888574127	0.00527656165	0.0165159455
27	0.0009442870633	0.000566572238	0.00527656165	0.0165159455
28	0.001133144476	0.001510859301	0.00527656165	0.0165159455
29	0.001322001889	0.001322001889	0.00527656165	0.0165159455
30	0.0009442870633	0.001322001889	0.00527656165	0.0165159455
31	0.000566572238	0.0007554296506	0.00527656165	0.0165159455
32	0.001133144476	0.001322001889	0.00527656165	0.0165159455
33	0.002077431539	0.001888574127	0.00527656165	0.0165159455
34	0.000566572238	0.001888574127	0.00527656165	0.0165159455
35	0.001133144476	0.001888574127	0.00527656165	0.0165159455
36	0.0009442870633	0.0003777148253	0.00527656165	0.0165159455
37	0.001133144476	0.001133144476	0.00527656165	0.0165159455
38	0.0009442870633	0.000566572238	0.00527656165	0.0165159455
39	0.001133144476	0.001510859301	0.00527656165	0.0165159455
40	0.0007554296506	0.002455146364	0.00527656165	0.0165159455
41	0	0.001510859301	0.00527656165	0.0165159455
42	0.000566572238	0.001510859301	0.00527656165	0.0165159455
43	0.0009442870633	0.001510859301	0.00527656165	0.0165159455
44	0.000566572238	0.001133144476	0.00527656165	0.0165159455
45	0.001133144476	0.001133144476	0.00527656165	0.0165159455
46	0.0001888574127	0.0009442870633	0.00527656165	0.0165159455
47	0.0003777148253	0.001133144476	0.00527656165	0.0165159455
48	0.0009442870633	0.0007554296506	0.00527656165	0.0165159455
49	0.0007554296506	0.001322001889	0.00527656165	0.0165159455
}{\darknetmarkets}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.002406738869	0.003118937106	0.004276166215	0.01048251418
-48	0.002480414548	0.003143495665	0.004276166215	0.01048251418
-47	0.001915567671	0.004174955181	0.004276166215	0.01048251418
-46	0.002431297429	0.003880252462	0.004276166215	0.01048251418
-45	0.003266288465	0.004150396621	0.004276166215	0.01048251418
-44	0.002308504629	0.003732901103	0.004276166215	0.01048251418
-43	0.002480414548	0.004838036298	0.004276166215	0.01048251418
-42	0.002848792947	0.003634666863	0.004276166215	0.01048251418
-41	0.005059063337	0.004445099339	0.004276166215	0.01048251418
-40	0.002971585746	0.004887153417	0.004276166215	0.01048251418
-39	0.003880252462	0.005378324615	0.004276166215	0.01048251418
-38	0.003438198384	0.004641567818	0.004276166215	0.01048251418
-37	0.003487315504	0.004960829097	0.004276166215	0.01048251418
-36	0.002799675827	0.005132739016	0.004276166215	0.01048251418
-35	0.002775117267	0.004027603821	0.004276166215	0.01048251418
-34	0.003511874064	0.005009946217	0.004276166215	0.01048251418
-33	0.002775117267	0.005009946217	0.004276166215	0.01048251418
-32	0.005550234534	0.004936270537	0.004276166215	0.01048251418
-31	0.002996144306	0.005329207495	0.004276166215	0.01048251418
-30	0.00439598222	0.006262432771	0.004276166215	0.01048251418
-29	0.005378324615	0.00653257693	0.004276166215	0.01048251418
-28	0.007956973403	0.005722144453	0.004276166215	0.01048251418
-27	0.007416685086	0.00655713549	0.004276166215	0.01048251418
-26	0.01132149611	0.007343009406	0.004276166215	0.01048251418
-25	0.0123038385	0.006213315651	0.004276166215	0.01048251418
-24	0.01016724379	0.006262432771	0.004276166215	0.01048251418
-23	0.01016724379	0.006900955328	0.004276166215	0.01048251418
-22	0.0121810457	0.007981531963	0.004276166215	0.01048251418
-21	0.01269677546	0.008841081559	0.004276166215	0.01048251418
-20	0.01208281146	0.007735946364	0.004276166215	0.01048251418
-19	0.01151796459	0.008399027481	0.004276166215	0.01048251418
-18	0.01014268523	0.007097423807	0.004276166215	0.01048251418
-17	0.009184901397	0.009086667158	0.004276166215	0.01048251418
-16	0.00862005452	0.006900955328	0.004276166215	0.01048251418
-15	0.008423586041	0.006900955328	0.004276166215	0.01048251418
-14	0.01141973035	0.00645890125	0.004276166215	0.01048251418
-13	0.009209459957	0.007613153565	0.004276166215	0.01048251418
-12	0.006581694049	0.006336108451	0.004276166215	0.01048251418
-11	0.004887153417	0.006311549891	0.004276166215	0.01048251418
-10	0.007392126526	0.007072865247	0.004276166215	0.01048251418
-9	0.004518775019	0.006655369729	0.004276166215	0.01048251418
-8	0.00648345981	0.007072865247	0.004276166215	0.01048251418
-7	0.01360544218	0.007564036445	0.004276166215	0.01048251418
-6	0.006900955328	0.006827279648	0.004276166215	0.01048251418
-5	0.005894054373	0.00648345981	0.004276166215	0.01048251418
-4	0.004617009259	0.004960829097	0.004276166215	0.01048251418
-3	0.005501117414	0.006851838208	0.004276166215	0.01048251418
-2	0.006851838208	0.005402883175	0.004276166215	0.01048251418
-1	0.005967730052	0.005967730052	0.004276166215	0.01048251418
0	0.01284412682	0.006311549891	0.004276166215	0.01048251418
1	0.004445099339	0.0042240723	0.004276166215	0.01048251418
2	0.003806576782	0.004494216459	0.004276166215	0.01048251418
3	0.003143495665	0.003462756944	0.004276166215	0.01048251418
4	0.002799675827	0.003045261426	0.004276166215	0.01048251418
5	0.002308504629	0.003290847025	0.004276166215	0.01048251418
6	0.003020702866	0.004027603821	0.004276166215	0.01048251418
7	0.002578648788	0.002947027186	0.004276166215	0.01048251418
8	0.002554090228	0.002775117267	0.004276166215	0.01048251418
9	0.002554090228	0.003094378546	0.004276166215	0.01048251418
10	0.002652324468	0.003339964145	0.004276166215	0.01048251418
11	0.002529531668	0.002971585746	0.004276166215	0.01048251418
12	0.003094378546	0.002775117267	0.004276166215	0.01048251418
13	0.00216115327	0.003143495665	0.004276166215	0.01048251418
14	0.002996144306	0.003241729905	0.004276166215	0.01048251418
15	0.007416685086	0.005525675974	0.004276166215	0.01048251418
16	0.002676883028	0.002603207348	0.004276166215	0.01048251418
17	0.002283946069	0.002947027186	0.004276166215	0.01048251418
18	0.002333063189	0.003339964145	0.004276166215	0.01048251418
19	0.002038360471	0.002750558707	0.004276166215	0.01048251418
20	0.00211203615	0.002603207348	0.004276166215	0.01048251418
21	0.001694540632	0.00208747759	0.004276166215	0.01048251418
22	0.00213659471	0.002554090228	0.004276166215	0.01048251418
23	0.002922468626	0.00216115327	0.004276166215	0.01048251418
24	0.002676883028	0.002652324468	0.004276166215	0.01048251418
25	0.002554090228	0.003094378546	0.004276166215	0.01048251418
26	0.002996144306	0.002922468626	0.004276166215	0.01048251418
27	0.00216115327	0.002627765908	0.004276166215	0.01048251418
28	0.001498072153	0.002308504629	0.004276166215	0.01048251418
29	0.001743657752	0.001792774872	0.004276166215	0.01048251418
30	0.002357621749	0.002382180309	0.004276166215	0.01048251418
31	0.001743657752	0.001989243351	0.004276166215	0.01048251418
32	0.001522630713	0.002357621749	0.004276166215	0.01048251418
33	0.001694540632	0.00206291903	0.004276166215	0.01048251418
34	0.001841891991	0.00211203615	0.004276166215	0.01048251418
35	0.002873351507	0.002873351507	0.004276166215	0.01048251418
36	0.00208747759	0.001841891991	0.004276166215	0.01048251418
37	0.002038360471	0.001817333432	0.004276166215	0.01048251418
38	0.001841891991	0.002333063189	0.004276166215	0.01048251418
39	0.002013801911	0.001866450551	0.004276166215	0.01048251418
40	0.001596306393	0.001596306393	0.004276166215	0.01048251418
41	0.001596306393	0.001964684791	0.004276166215	0.01048251418
42	0.002013801911	0.001522630713	0.004276166215	0.01048251418
43	0.001596306393	0.001841891991	0.004276166215	0.01048251418
44	0.001375279354	0.001498072153	0.004276166215	0.01048251418
45	0.001669982072	0.00211203615	0.004276166215	0.01048251418
46	0.001326162234	0.001719099192	0.004276166215	0.01048251418
47	0.0009823423954	0.001227927994	0.004276166215	0.01048251418
48	0.0008841081559	0.001473513593	0.004276166215	0.01048251418
49	0.001203369434	0.0008841081559	0.004276166215	0.01048251418
}{\sandersforpresident}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.01090055341	0.005031024652	0.005496860268	0.01671796631
-48	0.008888143552	0.007043434513	0.005496860268	0.01671796631
-47	0.01073285259	0.004360221365	0.005496860268	0.01671796631
-46	0.01039745095	0.003689418078	0.005496860268	0.01671796631
-45	0.01056515177	0.0077142378	0.005496860268	0.01671796631
-44	0.01274526245	0.005701827939	0.005496860268	0.01671796631
-43	0.01056515177	0.006540332048	0.005496860268	0.01671796631
-42	0.01660238135	0.007378836156	0.005496860268	0.01671796631
-41	0.01039745095	0.008385041087	0.005496860268	0.01671796631
-40	0.01224215999	0.006540332048	0.005496860268	0.01671796631
-39	0.01039745095	0.007211135335	0.005496860268	0.01671796631
-38	0.0139191682	0.0077142378	0.005496860268	0.01671796631
-37	0.01375146738	0.007546536978	0.005496860268	0.01671796631
-36	0.01056515177	0.006372631226	0.005496860268	0.01671796631
-35	0.009223545195	0.008888143552	0.005496860268	0.01671796631
-34	0.01190675834	0.006540332048	0.005496860268	0.01671796631
-33	0.008888143552	0.008552741908	0.005496860268	0.01671796631
-32	0.0130806641	0.008888143552	0.005496860268	0.01671796631
-31	0.01039745095	0.008888143552	0.005496860268	0.01671796631
-30	0.009391246017	0.008385041087	0.005496860268	0.01671796631
-29	0.01207445916	0.007378836156	0.005496860268	0.01671796631
-28	0.009055844374	0.006708032869	0.005496860268	0.01671796631
-27	0.009391246017	0.006875733691	0.005496860268	0.01671796631
-26	0.006204930404	0.01123595506	0.005496860268	0.01671796631
-25	0.008385041087	0.009558946839	0.005496860268	0.01671796631
-24	0.01425456985	0.009726647661	0.005496860268	0.01671796631
-23	0.01811168875	0.01257756163	0.005496860268	0.01671796631
-22	0.02129800436	0.008049639443	0.005496860268	0.01671796631
-21	0.021633406	0.01224215999	0.005496860268	0.01671796631
-20	0.01811168875	0.01291296327	0.005496860268	0.01671796631
-19	0.01224215999	0.01207445916	0.005496860268	0.01671796631
-18	0.01593157806	0.01425456985	0.005496860268	0.01671796631
-17	0.01492537313	0.01090055341	0.005496860268	0.01671796631
-16	0.01341606574	0.01257756163	0.005496860268	0.01671796631
-15	0.008888143552	0.01073285259	0.005496860268	0.01671796631
-14	0.01475767231	0.01324836492	0.005496860268	0.01671796631
-13	0.0115713567	0.0077142378	0.005496860268	0.01671796631
-12	0.009391246017	0.009726647661	0.005496860268	0.01671796631
-11	0.007211135335	0.008049639443	0.005496860268	0.01671796631
-10	0.01224215999	0.008888143552	0.005496860268	0.01671796631
-9	0.01878249203	0.01056515177	0.005496860268	0.01671796631
-8	0.01039745095	0.01140365588	0.005496860268	0.01671796631
-7	0.01039745095	0.00872044273	0.005496860268	0.01671796631
-6	0.01022975013	0.009055844374	0.005496860268	0.01671796631
-5	0.009726647661	0.008888143552	0.005496860268	0.01671796631
-4	0.01207445916	0.007546536978	0.005496860268	0.01671796631
-3	0.009558946839	0.01106825423	0.005496860268	0.01671796631
-2	0.009223545195	0.008385041087	0.005496860268	0.01671796631
-1	0.008888143552	0.006708032869	0.005496860268	0.01671796631
0	0.004192520543	0.006875733691	0.005496860268	0.01671796631
1	0.005701827939	0.00486332383	0.005496860268	0.01671796631
2	0.006037229582	0.004527922187	0.005496860268	0.01671796631
3	0.003689418078	0.002850913969	0.005496860268	0.01671796631
4	0.002180110683	0.004024819722	0.005496860268	0.01671796631
5	0.004024819722	0.002347811504	0.005496860268	0.01671796631
6	0.004360221365	0.003354016435	0.005496860268	0.01671796631
7	0.002683213148	0.001677008217	0.005496860268	0.01671796631
8	0.002012409861	0.003521717256	0.005496860268	0.01671796631
9	0.003689418078	0.004192520543	0.005496860268	0.01671796631
10	0.006372631226	0.003186315613	0.005496860268	0.01671796631
11	0.001509307396	0.003521717256	0.005496860268	0.01671796631
12	0.001173905752	0.001844709039	0.005496860268	0.01671796631
13	0.002012409861	0.002515512326	0.005496860268	0.01671796631
14	0.001341606574	0.001677008217	0.005496860268	0.01671796631
15	0.002347811504	0.001844709039	0.005496860268	0.01671796631
16	0.002347811504	0.001341606574	0.005496860268	0.01671796631
17	0.0006708032869	0.003018614791	0.005496860268	0.01671796631
18	0.002347811504	0.002012409861	0.005496860268	0.01671796631
19	0.001173905752	0.003354016435	0.005496860268	0.01671796631
20	0.001173905752	0.002180110683	0.005496860268	0.01671796631
21	0.002180110683	0.002180110683	0.005496860268	0.01671796631
22	0.0008385041087	0.002012409861	0.005496860268	0.01671796631
23	0.001677008217	0.001509307396	0.005496860268	0.01671796631
24	0.0008385041087	0.002347811504	0.005496860268	0.01671796631
25	0.001509307396	0.0006708032869	0.005496860268	0.01671796631
26	0.0006708032869	0.001677008217	0.005496860268	0.01671796631
27	0.001341606574	0.002850913969	0.005496860268	0.01671796631
28	0.0008385041087	0.002180110683	0.005496860268	0.01671796631
29	0.001173905752	0.003521717256	0.005496860268	0.01671796631
30	0.0005031024652	0.002180110683	0.005496860268	0.01671796631
31	0.0008385041087	0.002347811504	0.005496860268	0.01671796631
32	0.0005031024652	0.001341606574	0.005496860268	0.01671796631
33	0.0006708032869	0.001509307396	0.005496860268	0.01671796631
34	0.001341606574	0.001509307396	0.005496860268	0.01671796631
35	0.001341606574	0.001509307396	0.005496860268	0.01671796631
36	0.00100620493	0.001844709039	0.005496860268	0.01671796631
37	0.0003354016435	0.001341606574	0.005496860268	0.01671796631
38	0.0003354016435	0.002012409861	0.005496860268	0.01671796631
39	0.001341606574	0.001677008217	0.005496860268	0.01671796631
40	0.001173905752	0.002515512326	0.005496860268	0.01671796631
41	0.001173905752	0.001509307396	0.005496860268	0.01671796631
42	0.00100620493	0.001341606574	0.005496860268	0.01671796631
43	0.001173905752	0.001173905752	0.005496860268	0.01671796631
44	0.0006708032869	0.001173905752	0.005496860268	0.01671796631
45	0.0006708032869	0.002180110683	0.005496860268	0.01671796631
46	0.0008385041087	0.0008385041087	0.005496860268	0.01671796631
47	0.0005031024652	0.001341606574	0.005496860268	0.01671796631
48	0.0005031024652	0.001341606574	0.005496860268	0.01671796631
49	0.001173905752	0.0006708032869	0.005496860268	0.01671796631
}{\darknetmarketsbitcoin}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.004388926401	0.00422012154	0.003710190187	0.01023239415
-48	0.002869682647	0.002700877785	0.003710190187	0.01023239415
-47	0.003713706955	0.003544902093	0.003710190187	0.01023239415
-46	0.00320729237	0.003544902093	0.003710190187	0.01023239415
-45	0.006583389602	0.00422012154	0.003710190187	0.01023239415
-44	0.005570560432	0.003713706955	0.003710190187	0.01023239415
-43	0.006245779878	0.004388926401	0.003710190187	0.01023239415
-42	0.005401755571	0.002532072924	0.003710190187	0.01023239415
-41	0.008777852802	0.005232950709	0.003710190187	0.01023239415
-40	0.005570560432	0.00320729237	0.003710190187	0.01023239415
-39	0.005739365294	0.005064145847	0.003710190187	0.01023239415
-38	0.005401755571	0.004557731263	0.003710190187	0.01023239415
-37	0.007258609048	0.002869682647	0.003710190187	0.01023239415
-36	0.007258609048	0.00641458474	0.003710190187	0.01023239415
-35	0.005570560432	0.006245779878	0.003710190187	0.01023239415
-34	0.006245779878	0.002869682647	0.003710190187	0.01023239415
-33	0.008440243079	0.005401755571	0.003710190187	0.01023239415
-32	0.007765023633	0.006076975017	0.003710190187	0.01023239415
-31	0.008440243079	0.007933828494	0.003710190187	0.01023239415
-30	0.009453072248	0.00641458474	0.003710190187	0.01023239415
-29	0.008271438217	0.006920999325	0.003710190187	0.01023239415
-28	0.01198514517	0.007765023633	0.003710190187	0.01023239415
-27	0.00742741391	0.006245779878	0.003710190187	0.01023239415
-26	0.008946657664	0.005570560432	0.003710190187	0.01023239415
-25	0.006920999325	0.00641458474	0.003710190187	0.01023239415
-24	0.006752194463	0.007933828494	0.003710190187	0.01023239415
-23	0.01164753545	0.008609047941	0.003710190187	0.01023239415
-22	0.007596218771	0.004726536124	0.003710190187	0.01023239415
-21	0.007933828494	0.005401755571	0.003710190187	0.01023239415
-20	0.00962187711	0.005401755571	0.003710190187	0.01023239415
-19	0.009115462525	0.004895340986	0.003710190187	0.01023239415
-18	0.01063470628	0.004895340986	0.003710190187	0.01023239415
-17	0.01198514517	0.005739365294	0.003710190187	0.01023239415
-16	0.01164753545	0.007258609048	0.003710190187	0.01023239415
-15	0.01198514517	0.00962187711	0.003710190187	0.01023239415
-14	0.007596218771	0.006920999325	0.003710190187	0.01023239415
-13	0.009453072248	0.007089804186	0.003710190187	0.01023239415
-12	0.007258609048	0.005739365294	0.003710190187	0.01023239415
-11	0.009790681972	0.008102633356	0.003710190187	0.01023239415
-10	0.007089804186	0.005739365294	0.003710190187	0.01023239415
-9	0.006245779878	0.006920999325	0.003710190187	0.01023239415
-8	0.006076975017	0.005739365294	0.003710190187	0.01023239415
-7	0.01434841323	0.005401755571	0.003710190187	0.01023239415
-6	0.002194463201	0.005401755571	0.003710190187	0.01023239415
-5	0.003882511816	0.004388926401	0.003710190187	0.01023239415
-4	0.001350438893	0.00422012154	0.003710190187	0.01023239415
-3	0.001181634031	0.003544902093	0.003710190187	0.01023239415
-2	0.0006752194463	0.004557731263	0.003710190187	0.01023239415
-1	0.001519243754	0.00320729237	0.003710190187	0.01023239415
0	0.005739365294	0.002194463201	0.003710190187	0.01023239415
1	0.002700877785	0.003376097232	0.003710190187	0.01023239415
2	0.003376097232	0.004388926401	0.003710190187	0.01023239415
3	0.001856853477	0.002869682647	0.003710190187	0.01023239415
4	0.001350438893	0.002700877785	0.003710190187	0.01023239415
5	0.001519243754	0.001181634031	0.003710190187	0.01023239415
6	0.002194463201	0.002700877785	0.003710190187	0.01023239415
7	0.002194463201	0.002532072924	0.003710190187	0.01023239415
8	0.002532072924	0.002532072924	0.003710190187	0.01023239415
9	0.001688048616	0.002869682647	0.003710190187	0.01023239415
10	0.001181634031	0.001519243754	0.003710190187	0.01023239415
11	0.001519243754	0.002700877785	0.003710190187	0.01023239415
12	0.001856853477	0.001350438893	0.003710190187	0.01023239415
13	0.001856853477	0.001519243754	0.003710190187	0.01023239415
14	0.001350438893	0.001519243754	0.003710190187	0.01023239415
15	0.001688048616	0.001856853477	0.003710190187	0.01023239415
16	0.001856853477	0.002025658339	0.003710190187	0.01023239415
17	0.001519243754	0.002700877785	0.003710190187	0.01023239415
18	0.002025658339	0.002025658339	0.003710190187	0.01023239415
19	0.001181634031	0.001350438893	0.003710190187	0.01023239415
20	0.001688048616	0.001856853477	0.003710190187	0.01023239415
21	0.001519243754	0.002532072924	0.003710190187	0.01023239415
22	0.001519243754	0.002194463201	0.003710190187	0.01023239415
23	0.001688048616	0.001181634031	0.003710190187	0.01023239415
24	0.001519243754	0.001181634031	0.003710190187	0.01023239415
25	0.001181634031	0.002025658339	0.003710190187	0.01023239415
26	0.0005064145847	0.001856853477	0.003710190187	0.01023239415
27	0.001350438893	0.002025658339	0.003710190187	0.01023239415
28	0.002025658339	0.002869682647	0.003710190187	0.01023239415
29	0.002194463201	0.002363268062	0.003710190187	0.01023239415
30	0.001181634031	0.0008440243079	0.003710190187	0.01023239415
31	0.002700877785	0.001856853477	0.003710190187	0.01023239415
32	0.001856853477	0.001519243754	0.003710190187	0.01023239415
33	0.001856853477	0.002025658339	0.003710190187	0.01023239415
34	0.001350438893	0.001181634031	0.003710190187	0.01023239415
35	0.001181634031	0.001519243754	0.003710190187	0.01023239415
36	0.001181634031	0.001181634031	0.003710190187	0.01023239415
37	0.001181634031	0.001012829169	0.003710190187	0.01023239415
38	0.0008440243079	0.001519243754	0.003710190187	0.01023239415
39	0.0008440243079	0.001181634031	0.003710190187	0.01023239415
40	0.001181634031	0.0006752194463	0.003710190187	0.01023239415
41	0.001350438893	0.002025658339	0.003710190187	0.01023239415
42	0.0005064145847	0.001856853477	0.003710190187	0.01023239415
43	0.001181634031	0.001688048616	0.003710190187	0.01023239415
44	0.0006752194463	0.001519243754	0.003710190187	0.01023239415
45	0.0006752194463	0.002025658339	0.003710190187	0.01023239415
46	0.0003376097232	0.001012829169	0.003710190187	0.01023239415
}{\milliondollarextreme}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0	0.003846153846	0.003302253302	0.0113158706
-48	0.002884615385	0	0.003302253302	0.0113158706
-47	0.0009615384615	0	0.003302253302	0.0113158706
-46	0.003846153846	0.005769230769	0.003302253302	0.0113158706
-45	0.001923076923	0	0.003302253302	0.0113158706
-44	0.001923076923	0.004807692308	0.003302253302	0.0113158706
-43	0.002884615385	0.001923076923	0.003302253302	0.0113158706
-42	0.003846153846	0.005769230769	0.003302253302	0.0113158706
-41	0.002884615385	0.007692307692	0.003302253302	0.0113158706
-40	0.004807692308	0.004807692308	0.003302253302	0.0113158706
-39	0.005769230769	0.01153846154	0.003302253302	0.0113158706
-38	0	0.003846153846	0.003302253302	0.0113158706
-37	0.001923076923	0.003846153846	0.003302253302	0.0113158706
-36	0.003846153846	0.004807692308	0.003302253302	0.0113158706
-35	0.001923076923	0.002884615385	0.003302253302	0.0113158706
-34	0.006730769231	0.005769230769	0.003302253302	0.0113158706
-33	0.001923076923	0.003846153846	0.003302253302	0.0113158706
-32	0.0009615384615	0.009615384615	0.003302253302	0.0113158706
-31	0.004807692308	0.003846153846	0.003302253302	0.0113158706
-30	0.006730769231	0.007692307692	0.003302253302	0.0113158706
-29	0.001923076923	0.007692307692	0.003302253302	0.0113158706
-28	0.004807692308	0.002884615385	0.003302253302	0.0113158706
-27	0.006730769231	0.008653846154	0.003302253302	0.0113158706
-26	0.002884615385	0.004807692308	0.003302253302	0.0113158706
-25	0.005769230769	0.001923076923	0.003302253302	0.0113158706
-24	0.004807692308	0.002884615385	0.003302253302	0.0113158706
-23	0.003846153846	0.003846153846	0.003302253302	0.0113158706
-22	0.004807692308	0.004807692308	0.003302253302	0.0113158706
-21	0.004807692308	0.006730769231	0.003302253302	0.0113158706
-20	0.001923076923	0.006730769231	0.003302253302	0.0113158706
-19	0.004807692308	0.003846153846	0.003302253302	0.0113158706
-18	0.007692307692	0.002884615385	0.003302253302	0.0113158706
-17	0.001923076923	0.005769230769	0.003302253302	0.0113158706
-16	0.003846153846	0.005769230769	0.003302253302	0.0113158706
-15	0.003846153846	0.003846153846	0.003302253302	0.0113158706
-14	0.006730769231	0.006730769231	0.003302253302	0.0113158706
-13	0	0.004807692308	0.003302253302	0.0113158706
-12	0.003846153846	0.009615384615	0.003302253302	0.0113158706
-11	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
-10	0.005769230769	0.006730769231	0.003302253302	0.0113158706
-9	0.0009615384615	0.008653846154	0.003302253302	0.0113158706
-8	0.004807692308	0.0009615384615	0.003302253302	0.0113158706
-7	0.002884615385	0.006730769231	0.003302253302	0.0113158706
-6	0.003846153846	0.001923076923	0.003302253302	0.0113158706
-5	0.002884615385	0.005769230769	0.003302253302	0.0113158706
-4	0.004807692308	0.009615384615	0.003302253302	0.0113158706
-3	0.001923076923	0.002884615385	0.003302253302	0.0113158706
-2	0.003846153846	0.003846153846	0.003302253302	0.0113158706
-1	0.001923076923	0.003846153846	0.003302253302	0.0113158706
0	0.005769230769	0.0009615384615	0.003302253302	0.0113158706
1	0.003846153846	0.002884615385	0.003302253302	0.0113158706
2	0.003846153846	0.002884615385	0.003302253302	0.0113158706
3	0.002884615385	0.003846153846	0.003302253302	0.0113158706
4	0	0	0.003302253302	0.0113158706
5	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
6	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
7	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
8	0	0.003846153846	0.003302253302	0.0113158706
9	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
10	0.005769230769	0.0009615384615	0.003302253302	0.0113158706
11	0.0009615384615	0.005769230769	0.003302253302	0.0113158706
12	0	0.001923076923	0.003302253302	0.0113158706
13	0.001923076923	0	0.003302253302	0.0113158706
14	0.002884615385	0.002884615385	0.003302253302	0.0113158706
15	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
16	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
17	0.003846153846	0.002884615385	0.003302253302	0.0113158706
18	0.002884615385	0.0009615384615	0.003302253302	0.0113158706
19	0.002884615385	0.0009615384615	0.003302253302	0.0113158706
20	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
21	0.002884615385	0	0.003302253302	0.0113158706
22	0.001923076923	0	0.003302253302	0.0113158706
23	0.0009615384615	0.002884615385	0.003302253302	0.0113158706
24	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
25	0.002884615385	0	0.003302253302	0.0113158706
26	0.003846153846	0	0.003302253302	0.0113158706
27	0.001923076923	0.003846153846	0.003302253302	0.0113158706
28	0.003846153846	0.0009615384615	0.003302253302	0.0113158706
29	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
30	0.001923076923	0.003846153846	0.003302253302	0.0113158706
31	0.004807692308	0.0009615384615	0.003302253302	0.0113158706
32	0.002884615385	0.002884615385	0.003302253302	0.0113158706
33	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
34	0.002884615385	0.002884615385	0.003302253302	0.0113158706
35	0.001923076923	0.003846153846	0.003302253302	0.0113158706
36	0.0009615384615	0.003846153846	0.003302253302	0.0113158706
37	0.004807692308	0.0009615384615	0.003302253302	0.0113158706
38	0.004807692308	0	0.003302253302	0.0113158706
39	0.0009615384615	0.002884615385	0.003302253302	0.0113158706
40	0.001923076923	0.0009615384615	0.003302253302	0.0113158706
41	0.003846153846	0	0.003302253302	0.0113158706
42	0.0009615384615	0.0009615384615	0.003302253302	0.0113158706
43	0	0	0.003302253302	0.0113158706
44	0	0.0009615384615	0.003302253302	0.0113158706
45	0.002884615385	0	0.003302253302	0.0113158706
46	0.005769230769	0.001923076923	0.003302253302	0.0113158706
47	0.003846153846	0.001923076923	0.003302253302	0.0113158706
48	0.0009615384615	0	0.003302253302	0.0113158706
49	0	0	0.003302253302	0.0113158706
}{\gunsforsale}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001383125864	0.004149377593	0.00375819048	0.01148786099
-48	0.001383125864	0.002766251729	0.00375819048	0.01148786099
-47	0.002766251729	0.001383125864	0.00375819048	0.01148786099
-46	0.001383125864	0.002766251729	0.00375819048	0.01148786099
-45	0.002766251729	0.002766251729	0.00375819048	0.01148786099
-44	0.001383125864	0.004149377593	0.00375819048	0.01148786099
-43	0.006915629322	0	0.00375819048	0.01148786099
-42	0.004149377593	0.004149377593	0.00375819048	0.01148786099
-41	0.001383125864	0.002766251729	0.00375819048	0.01148786099
-40	0.004149377593	0.006915629322	0.00375819048	0.01148786099
-39	0.006915629322	0.006915629322	0.00375819048	0.01148786099
-38	0.005532503458	0.005532503458	0.00375819048	0.01148786099
-37	0.005532503458	0.005532503458	0.00375819048	0.01148786099
-36	0.004149377593	0.004149377593	0.00375819048	0.01148786099
-35	0.005532503458	0.01106500692	0.00375819048	0.01148786099
-34	0.004149377593	0.005532503458	0.00375819048	0.01148786099
-33	0	0.005532503458	0.00375819048	0.01148786099
-32	0.002766251729	0.009681881051	0.00375819048	0.01148786099
-31	0.002766251729	0.002766251729	0.00375819048	0.01148786099
-30	0.006915629322	0.004149377593	0.00375819048	0.01148786099
-29	0.006915629322	0.002766251729	0.00375819048	0.01148786099
-28	0.002766251729	0.006915629322	0.00375819048	0.01148786099
-27	0.002766251729	0.006915629322	0.00375819048	0.01148786099
-26	0.002766251729	0.005532503458	0.00375819048	0.01148786099
-25	0.005532503458	0.002766251729	0.00375819048	0.01148786099
-24	0.008298755187	0.005532503458	0.00375819048	0.01148786099
-23	0.005532503458	0.006915629322	0.00375819048	0.01148786099
-22	0.004149377593	0.008298755187	0.00375819048	0.01148786099
-21	0.009681881051	0.006915629322	0.00375819048	0.01148786099
-20	0.009681881051	0.002766251729	0.00375819048	0.01148786099
-19	0.005532503458	0.004149377593	0.00375819048	0.01148786099
-18	0.006915629322	0.009681881051	0.00375819048	0.01148786099
-17	0.002766251729	0.002766251729	0.00375819048	0.01148786099
-16	0.02766251729	0.01106500692	0.00375819048	0.01148786099
-15	0.01106500692	0.001383125864	0.00375819048	0.01148786099
-14	0.008298755187	0.005532503458	0.00375819048	0.01148786099
-13	0.009681881051	0.005532503458	0.00375819048	0.01148786099
-12	0.01106500692	0.008298755187	0.00375819048	0.01148786099
-11	0.001383125864	0.005532503458	0.00375819048	0.01148786099
-10	0.006915629322	0.005532503458	0.00375819048	0.01148786099
-9	0.01383125864	0.002766251729	0.00375819048	0.01148786099
-8	0.01521438451	0.004149377593	0.00375819048	0.01148786099
-7	0.006915629322	0.008298755187	0.00375819048	0.01148786099
-6	0.004149377593	0.005532503458	0.00375819048	0.01148786099
-5	0.005532503458	0.004149377593	0.00375819048	0.01148786099
-4	0.002766251729	0.004149377593	0.00375819048	0.01148786099
-3	0.004149377593	0.002766251729	0.00375819048	0.01148786099
-2	0.005532503458	0.004149377593	0.00375819048	0.01148786099
-1	0.002766251729	0.006915629322	0.00375819048	0.01148786099
0	0.006915629322	0.008298755187	0.00375819048	0.01148786099
1	0.03734439834	0.002766251729	0.00375819048	0.01148786099
2	0.006915629322	0	0.00375819048	0.01148786099
3	0.002766251729	0.002766251729	0.00375819048	0.01148786099
4	0.001383125864	0.002766251729	0.00375819048	0.01148786099
5	0.002766251729	0.002766251729	0.00375819048	0.01148786099
6	0.001383125864	0.004149377593	0.00375819048	0.01148786099
7	0	0.002766251729	0.00375819048	0.01148786099
8	0	0.004149377593	0.00375819048	0.01148786099
9	0	0.005532503458	0.00375819048	0.01148786099
10	0.002766251729	0.002766251729	0.00375819048	0.01148786099
11	0	0	0.00375819048	0.01148786099
12	0.004149377593	0.005532503458	0.00375819048	0.01148786099
13	0.004149377593	0.001383125864	0.00375819048	0.01148786099
14	0.004149377593	0.001383125864	0.00375819048	0.01148786099
15	0.005532503458	0.002766251729	0.00375819048	0.01148786099
16	0.006915629322	0.005532503458	0.00375819048	0.01148786099
17	0.006915629322	0.002766251729	0.00375819048	0.01148786099
18	0.005532503458	0.002766251729	0.00375819048	0.01148786099
19	0	0.004149377593	0.00375819048	0.01148786099
20	0.002766251729	0	0.00375819048	0.01148786099
21	0.001383125864	0.001383125864	0.00375819048	0.01148786099
22	0	0	0.00375819048	0.01148786099
23	0.002766251729	0.002766251729	0.00375819048	0.01148786099
24	0.002766251729	0.001383125864	0.00375819048	0.01148786099
25	0	0.002766251729	0.00375819048	0.01148786099
26	0.005532503458	0.002766251729	0.00375819048	0.01148786099
27	0.005532503458	0.002766251729	0.00375819048	0.01148786099
28	0.001383125864	0.006915629322	0.00375819048	0.01148786099
29	0.002766251729	0.005532503458	0.00375819048	0.01148786099
30	0	0.001383125864	0.00375819048	0.01148786099
31	0	0.004149377593	0.00375819048	0.01148786099
32	0.004149377593	0.002766251729	0.00375819048	0.01148786099
33	0.001383125864	0	0.00375819048	0.01148786099
34	0.001383125864	0.001383125864	0.00375819048	0.01148786099
35	0.004149377593	0.001383125864	0.00375819048	0.01148786099
36	0.005532503458	0	0.00375819048	0.01148786099
37	0.004149377593	0	0.00375819048	0.01148786099
38	0.001383125864	0	0.00375819048	0.01148786099
39	0.004149377593	0.001383125864	0.00375819048	0.01148786099
40	0	0.004149377593	0.00375819048	0.01148786099
41	0.004149377593	0.001383125864	0.00375819048	0.01148786099
42	0.001383125864	0	0.00375819048	0.01148786099
43	0.004149377593	0.002766251729	0.00375819048	0.01148786099
44	0.001383125864	0.002766251729	0.00375819048	0.01148786099
45	0	0.001383125864	0.00375819048	0.01148786099
46	0.001383125864	0.001383125864	0.00375819048	0.01148786099
47	0	0	0.00375819048	0.01148786099
48	0	0.002766251729	0.00375819048	0.01148786099
49	0	0.001383125864	0.00375819048	0.01148786099
}{\stlouisrams}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.003304692664	0.002643754131	0.003518329361	0.01014216841
-48	0.001982815598	0.003965631196	0.003518329361	0.01014216841
-47	0	0.002643754131	0.003518329361	0.01014216841
-46	0.003304692664	0.003965631196	0.003518329361	0.01014216841
-45	0.001321877065	0.003304692664	0.003518329361	0.01014216841
-44	0.001321877065	0.003965631196	0.003518329361	0.01014216841
-43	0.001982815598	0.005948446794	0.003518329361	0.01014216841
-42	0.003304692664	0.001982815598	0.003518329361	0.01014216841
-41	0.001982815598	0.002643754131	0.003518329361	0.01014216841
-40	0.003304692664	0.005948446794	0.003518329361	0.01014216841
-39	0.004626569729	0.005287508262	0.003518329361	0.01014216841
-38	0.002643754131	0.004626569729	0.003518329361	0.01014216841
-37	0.002643754131	0.003304692664	0.003518329361	0.01014216841
-36	0.005287508262	0.005948446794	0.003518329361	0.01014216841
-35	0.00727032386	0.003965631196	0.003518329361	0.01014216841
-34	0.001321877065	0.001321877065	0.003518329361	0.01014216841
-33	0.004626569729	0.004626569729	0.003518329361	0.01014216841
-32	0.003965631196	0.00727032386	0.003518329361	0.01014216841
-31	0.003304692664	0.005948446794	0.003518329361	0.01014216841
-30	0.004626569729	0.003965631196	0.003518329361	0.01014216841
-29	0.004626569729	0.004626569729	0.003518329361	0.01014216841
-28	0.005948446794	0.006609385327	0.003518329361	0.01014216841
-27	0.003304692664	0.002643754131	0.003518329361	0.01014216841
-26	0.003965631196	0.005948446794	0.003518329361	0.01014216841
-25	0.003965631196	0.005948446794	0.003518329361	0.01014216841
-24	0.004626569729	0.003304692664	0.003518329361	0.01014216841
-23	0.004626569729	0.009253139458	0.003518329361	0.01014216841
-22	0.001321877065	0.008592200925	0.003518329361	0.01014216841
-21	0.006609385327	0.005948446794	0.003518329361	0.01014216841
-20	0.005948446794	0.009253139458	0.003518329361	0.01014216841
-19	0.01189689359	0.006609385327	0.003518329361	0.01014216841
-18	0.005948446794	0.006609385327	0.003518329361	0.01014216841
-17	0.003304692664	0.005948446794	0.003518329361	0.01014216841
-16	0.01784534038	0.00727032386	0.003518329361	0.01014216841
-15	0.006609385327	0.007931262393	0.003518329361	0.01014216841
-14	0.01123595506	0.004626569729	0.003518329361	0.01014216841
-13	0.006609385327	0.005948446794	0.003518329361	0.01014216841
-12	0.01718440185	0.004626569729	0.003518329361	0.01014216841
-11	0.009914077991	0.003304692664	0.003518329361	0.01014216841
-10	0.00727032386	0.003965631196	0.003518329361	0.01014216841
-9	0.01057501652	0.008592200925	0.003518329361	0.01014216841
-8	0.009914077991	0.005948446794	0.003518329361	0.01014216841
-7	0.004626569729	0.006609385327	0.003518329361	0.01014216841
-6	0.001321877065	0.003965631196	0.003518329361	0.01014216841
-5	0.003965631196	0.001982815598	0.003518329361	0.01014216841
-4	0.002643754131	0.002643754131	0.003518329361	0.01014216841
-3	0.003965631196	0.001982815598	0.003518329361	0.01014216841
-2	0.003304692664	0.004626569729	0.003518329361	0.01014216841
-1	0.006609385327	0.005287508262	0.003518329361	0.01014216841
0	0.003304692664	0.001982815598	0.003518329361	0.01014216841
1	0.01189689359	0.0006609385327	0.003518329361	0.01014216841
2	0.005287508262	0.001982815598	0.003518329361	0.01014216841
3	0.001982815598	0.003304692664	0.003518329361	0.01014216841
4	0.002643754131	0.002643754131	0.003518329361	0.01014216841
5	0.003965631196	0.001982815598	0.003518329361	0.01014216841
6	0.001982815598	0.001321877065	0.003518329361	0.01014216841
7	0.001982815598	0.001982815598	0.003518329361	0.01014216841
8	0.002643754131	0.004626569729	0.003518329361	0.01014216841
9	0.001982815598	0.001982815598	0.003518329361	0.01014216841
10	0.002643754131	0.005287508262	0.003518329361	0.01014216841
11	0.002643754131	0.001321877065	0.003518329361	0.01014216841
12	0.002643754131	0.001321877065	0.003518329361	0.01014216841
13	0.00727032386	0.002643754131	0.003518329361	0.01014216841
14	0.007931262393	0.002643754131	0.003518329361	0.01014216841
15	0.002643754131	0.002643754131	0.003518329361	0.01014216841
16	0.001982815598	0.001321877065	0.003518329361	0.01014216841
17	0.004626569729	0.003965631196	0.003518329361	0.01014216841
18	0.003304692664	0.001982815598	0.003518329361	0.01014216841
19	0.003304692664	0.0006609385327	0.003518329361	0.01014216841
20	0.0006609385327	0.002643754131	0.003518329361	0.01014216841
21	0.002643754131	0.001321877065	0.003518329361	0.01014216841
22	0.001982815598	0.0006609385327	0.003518329361	0.01014216841
23	0.001982815598	0.001321877065	0.003518329361	0.01014216841
24	0.003965631196	0.0006609385327	0.003518329361	0.01014216841
25	0.002643754131	0.002643754131	0.003518329361	0.01014216841
26	0.001982815598	0.003304692664	0.003518329361	0.01014216841
27	0	0.003304692664	0.003518329361	0.01014216841
28	0.0006609385327	0.001321877065	0.003518329361	0.01014216841
29	0.002643754131	0.005948446794	0.003518329361	0.01014216841
30	0.002643754131	0.001321877065	0.003518329361	0.01014216841
31	0.001321877065	0.001982815598	0.003518329361	0.01014216841
32	0.001321877065	0.001321877065	0.003518329361	0.01014216841
33	0.001982815598	0.0006609385327	0.003518329361	0.01014216841
34	0.001982815598	0.001982815598	0.003518329361	0.01014216841
35	0.005948446794	0.003304692664	0.003518329361	0.01014216841
36	0.003965631196	0.005287508262	0.003518329361	0.01014216841
37	0.003965631196	0.001321877065	0.003518329361	0.01014216841
38	0.003965631196	0.002643754131	0.003518329361	0.01014216841
39	0.003304692664	0.0006609385327	0.003518329361	0.01014216841
40	0.0006609385327	0.001321877065	0.003518329361	0.01014216841
41	0.003304692664	0.0006609385327	0.003518329361	0.01014216841
42	0.001982815598	0.001321877065	0.003518329361	0.01014216841
43	0.001982815598	0.0006609385327	0.003518329361	0.01014216841
44	0.001321877065	0.001982815598	0.003518329361	0.01014216841
45	0.001321877065	0.001982815598	0.003518329361	0.01014216841
46	0.0006609385327	0.001982815598	0.003518329361	0.01014216841
47	0.0006609385327	0.0006609385327	0.003518329361	0.01014216841
48	0	0.003304692664	0.003518329361	0.01014216841
49	0	0.0006609385327	0.003518329361	0.01014216841
}{\chargers}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001263512565	0.003790537695	0.005272151531	0.01593229562
-48	0.001431980907	0.003846693809	0.005272151531	0.01593229562
-47	0.00112312228	0.004071318265	0.005272151531	0.01593229562
-46	0.001572371192	0.004548645234	0.005272151531	0.01593229562
-45	0.002077776218	0.004324020778	0.005272151531	0.01593229562
-44	0.001881229819	0.004717113576	0.005272151531	0.01593229562
-43	0.001516215078	0.004352098835	0.005272151531	0.01593229562
-42	0.002021620104	0.004380176892	0.005272151531	0.01593229562
-41	0.001572371192	0.004324020778	0.005272151531	0.01593229562
-40	0.001993542047	0.004801347747	0.005272151531	0.01593229562
-39	0.002190088446	0.004576723291	0.005272151531	0.01593229562
-38	0.002021620104	0.005250596659	0.005272151531	0.01593229562
-37	0.00252702513	0.005362908887	0.005272151531	0.01593229562
-36	0.002976274042	0.005138284431	0.005272151531	0.01593229562
-35	0.002414712902	0.005222518602	0.005272151531	0.01593229562
-34	0.002302400674	0.004604801348	0.005272151531	0.01593229562
-33	0.002667415415	0.005559455286	0.005272151531	0.01593229562
-32	0.002863961814	0.005110206374	0.005272151531	0.01593229562
-31	0.003285132669	0.005924470027	0.005272151531	0.01593229562
-30	0.002976274042	0.004857503861	0.005272151531	0.01593229562
-29	0.003341288783	0.006598343395	0.005272151531	0.01593229562
-28	0.004548645234	0.007833777903	0.005272151531	0.01593229562
-27	0.004632879405	0.007524919276	0.005272151531	0.01593229562
-26	0.005138284431	0.006879123965	0.005272151531	0.01593229562
-25	0.005643689457	0.007552997333	0.005272151531	0.01593229562
-24	0.007412607048	0.00870419767	0.005272151531	0.01593229562
-23	0.007749543732	0.006766811737	0.005272151531	0.01593229562
-22	0.0116243156	0.008760353784	0.005272151531	0.01593229562
-21	0.02181665029	0.009265758809	0.005272151531	0.01593229562
-20	0.0188684543	0.0102484908	0.005272151531	0.01593229562
-19	0.01729608311	0.009574617436	0.005272151531	0.01593229562
-18	0.01864382985	0.009462305208	0.005272151531	0.01593229562
-17	0.01794187842	0.01030464692	0.005272151531	0.01593229562
-16	0.017239927	0.01154008143	0.005272151531	0.01593229562
-15	0.01294398428	0.01066966166	0.005272151531	0.01593229562
-14	0.01375824793	0.01089428612	0.005272151531	0.01593229562
-13	0.01263512565	0.01170854977	0.005272151531	0.01593229562
-12	0.01698722448	0.0130562965	0.005272151531	0.01593229562
-11	0.01679067809	0.0120174084	0.005272151531	0.01593229562
-10	0.01350554542	0.01235434508	0.005272151531	0.01593229562
-9	0.01479713604	0.01120314474	0.005272151531	0.01593229562
-8	0.01210164257	0.01145584726	0.005272151531	0.01593229562
-7	0.01288782816	0.01263512565	0.005272151531	0.01593229562
-6	0.01639758529	0.01243857925	0.005272151531	0.01593229562
-5	0.02094623052	0.01277551593	0.005272151531	0.01593229562
-4	0.01215779868	0.0116243156	0.005272151531	0.01593229562
-3	0.009013056297	0.01047311526	0.005272151531	0.01593229562
-2	0.01109083251	0.009827319949	0.005272151531	0.01593229562
-1	0.01058542749	0.009490383265	0.005272151531	0.01593229562
0	0.007496841219	0.006092938369	0.005272151531	0.01593229562
1	0.01302821845	0.00645795311	0.005272151531	0.01593229562
2	0.006542187281	0.005868313913	0.005272151531	0.01593229562
3	0.004941738032	0.005138284431	0.005272151531	0.01593229562
4	0.004857503861	0.004267864664	0.005272151531	0.01593229562
5	0.003425522954	0.003537835182	0.005272151531	0.01593229562
6	0.00393092798	0.003987084094	0.005272151531	0.01593229562
7	0.003678225467	0.003987084094	0.005272151531	0.01593229562
8	0.004043240208	0.003228976555	0.005272151531	0.01593229562
9	0.003593991296	0.003116664327	0.005272151531	0.01593229562
10	0.003032430156	0.003453601011	0.005272151531	0.01593229562
11	0.003257054612	0.003116664327	0.005272151531	0.01593229562
12	0.003706303524	0.003116664327	0.005272151531	0.01593229562
13	0.003818615752	0.003678225467	0.005272151531	0.01593229562
14	0.002751649586	0.003032430156	0.005272151531	0.01593229562
15	0.003706303524	0.002948195985	0.005272151531	0.01593229562
16	0.0114277692	0.005194440545	0.005272151531	0.01593229562
17	0.003959006037	0.002723571529	0.005272151531	0.01593229562
18	0.003762459638	0.0028078057	0.005272151531	0.01593229562
19	0.003762459638	0.002442790959	0.005272151531	0.01593229562
20	0.00224624456	0.002583181244	0.005272151531	0.01593229562
21	0.0028078057	0.002498947073	0.005272151531	0.01593229562
22	0.002892039871	0.002133932332	0.005272151531	0.01593229562
23	0.002133932332	0.002583181244	0.005272151531	0.01593229562
24	0.002667415415	0.002723571529	0.005272151531	0.01593229562
25	0.002695493472	0.003144742384	0.005272151531	0.01593229562
26	0.003565913239	0.002302400674	0.005272151531	0.01593229562
27	0.003060508213	0.00252702513	0.005272151531	0.01593229562
28	0.003537835182	0.002835883757	0.005272151531	0.01593229562
29	0.002302400674	0.002218166503	0.005272151531	0.01593229562
30	0.001937385933	0.002218166503	0.005272151531	0.01593229562
31	0.002611259301	0.002049698161	0.005272151531	0.01593229562
32	0.001853151762	0.001881229819	0.005272151531	0.01593229562
33	0.001740839534	0.001909307876	0.005272151531	0.01593229562
34	0.001656605363	0.002133932332	0.005272151531	0.01593229562
35	0.001825073705	0.001937385933	0.005272151531	0.01593229562
36	0.002386634845	0.002274322617	0.005272151531	0.01593229562
37	0.002358556788	0.001993542047	0.005272151531	0.01593229562
38	0.002162010389	0.001909307876	0.005272151531	0.01593229562
39	0.001544293135	0.002274322617	0.005272151531	0.01593229562
40	0.001038888109	0.001572371192	0.005272151531	0.01593229562
41	0.001347746736	0.00168468342	0.005272151531	0.01593229562
42	0.001375824793	0.001796995648	0.005272151531	0.01593229562
43	0.002386634845	0.00168468342	0.005272151531	0.01593229562
44	0.001066966166	0.000898497824	0.005272151531	0.01593229562
45	0.000701951425	0.000870419767	0.005272151531	0.01593229562
46	0.000393092798	0.000701951425	0.005272151531	0.01593229562
47	0	0	0.005272151531	0.01593229562
48	0	0	0.005272151531	0.01593229562
49	0	0	0.005272151531	0.01593229562
}{\thedonaldrnc}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.002235371466	0.002366863905	0.00601440938	0.018811951
-48	0.0009204470743	0.002629848784	0.00601440938	0.018811951
-47	0.001972386588	0.003024326101	0.00601440938	0.018811951
-46	0.001972386588	0.003813280736	0.00601440938	0.018811951
-45	0.001840894149	0.005128205128	0.00601440938	0.018811951
-44	0.002498356345	0.00328731098	0.00601440938	0.018811951
-43	0.002235371466	0.002366863905	0.00601440938	0.018811951
-42	0.00157790927	0.003418803419	0.00601440938	0.018811951
-41	0.002366863905	0.003681788297	0.00601440938	0.018811951
-40	0.002366863905	0.004602235371	0.00601440938	0.018811951
-39	0.004076265615	0.004602235371	0.00601440938	0.018811951
-38	0.0097304405	0.006837606838	0.00601440938	0.018811951
-37	0.0097304405	0.006969099277	0.00601440938	0.018811951
-36	0.0103879027	0.00644312952	0.00601440938	0.018811951
-35	0.008415516108	0.008547008547	0.00601440938	0.018811951
-34	0.01012491782	0.007495069034	0.00601440938	0.018811951
-33	0.007758053912	0.008547008547	0.00601440938	0.018811951
-32	0.009467455621	0.01420118343	0.00601440938	0.018811951
-31	0.009072978304	0.01065088757	0.00601440938	0.018811951
-30	0.00959894806	0.01249178172	0.00601440938	0.018811951
-29	0.009993425378	0.01078238001	0.00601440938	0.018811951
-28	0.01748849441	0.01117685733	0.00601440938	0.018811951
-27	0.00802103879	0.0097304405	0.00601440938	0.018811951
-26	0.02380013149	0.007758053912	0.00601440938	0.018811951
-25	0.0157790927	0.007889546351	0.00601440938	0.018811951
-24	0.0097304405	0.0103879027	0.00601440938	0.018811951
-23	0.01604207758	0.01065088757	0.00601440938	0.018811951
-22	0.01459566075	0.0097304405	0.00601440938	0.018811951
-21	0.01709401709	0.01183431953	0.00601440938	0.018811951
-20	0.01472715319	0.01078238001	0.00601440938	0.018811951
-19	0.01433267587	0.008284023669	0.00601440938	0.018811951
-18	0.01972386588	0.01170282709	0.00601440938	0.018811951
-17	0.01867192636	0.00959894806	0.00601440938	0.018811951
-16	0.01669953978	0.01249178172	0.00601440938	0.018811951
-15	0.0164365549	0.01222879684	0.00601440938	0.018811951
-14	0.01748849441	0.01288625904	0.00601440938	0.018811951
-13	0.02235371466	0.01485864563	0.00601440938	0.018811951
-12	0.0164365549	0.01104536489	0.00601440938	0.018811951
-11	0.02485207101	0.01525312295	0.00601440938	0.018811951
-10	0.02090729783	0.01630506246	0.00601440938	0.018811951
-9	0.01932938856	0.01367521368	0.00601440938	0.018811951
-8	0.02708744247	0.01538461538	0.00601440938	0.018811951
-7	0.1021696252	0.01551610782	0.00601440938	0.018811951
-6	0.008941485865	0.01078238001	0.00601440938	0.018811951
-5	0.006837606838	0.01157133465	0.00601440938	0.018811951
-4	0.00802103879	0.009335963182	0.00601440938	0.018811951
-3	0.00328731098	0.007495069034	0.00601440938	0.018811951
-2	0.00328731098	0.007626561473	0.00601440938	0.018811951
-1	0.003813280736	0.007363576594	0.00601440938	0.018811951
0	0.0157790927	0.005654174885	0.00601440938	0.018811951
1	0.006706114398	0.005391190007	0.00601440938	0.018811951
2	0.004207758054	0.003944773176	0.00601440938	0.018811951
3	0.004470742932	0.005391190007	0.00601440938	0.018811951
4	0.002629848784	0.004339250493	0.00601440938	0.018811951
5	0.00486522025	0.003681788297	0.00601440938	0.018811951
6	0.003550295858	0.002892833662	0.00601440938	0.018811951
7	0.002892833662	0.003418803419	0.00601440938	0.018811951
8	0.005654174885	0.005785667324	0.00601440938	0.018811951
9	0.00328731098	0.003418803419	0.00601440938	0.018811951
10	0.0005259697567	0.001972386588	0.00601440938	0.018811951
11	0.002366863905	0.002629848784	0.00601440938	0.018811951
12	0.001972386588	0.002892833662	0.00601440938	0.018811951
13	0.001314924392	0.002629848784	0.00601440938	0.018811951
14	0.001709401709	0.00328731098	0.00601440938	0.018811951
15	0.001183431953	0.002629848784	0.00601440938	0.018811951
16	0.002761341223	0.002498356345	0.00601440938	0.018811951
17	0.002629848784	0.002366863905	0.00601440938	0.018811951
18	0.003024326101	0.002629848784	0.00601440938	0.018811951
19	0.002103879027	0.002498356345	0.00601440938	0.018811951
20	0.002235371466	0.002629848784	0.00601440938	0.018811951
21	0.002366863905	0.00315581854	0.00601440938	0.018811951
22	0.002235371466	0.002761341223	0.00601440938	0.018811951
23	0.002366863905	0.002761341223	0.00601440938	0.018811951
24	0.001314924392	0.003813280736	0.00601440938	0.018811951
25	0.002498356345	0.002366863905	0.00601440938	0.018811951
26	0.001314924392	0.003418803419	0.00601440938	0.018811951
27	0.00315581854	0.003024326101	0.00601440938	0.018811951
28	0.001446416831	0.00315581854	0.00601440938	0.018811951
29	0.001840894149	0.002366863905	0.00601440938	0.018811951
30	0.002235371466	0.002103879027	0.00601440938	0.018811951
31	0.002498356345	0.002103879027	0.00601440938	0.018811951
32	0.001051939513	0.002892833662	0.00601440938	0.018811951
33	0.0009204470743	0.001709401709	0.00601440938	0.018811951
34	0.001051939513	0.002629848784	0.00601440938	0.018811951
35	0.001314924392	0.003813280736	0.00601440938	0.018811951
36	0.001446416831	0.001183431953	0.00601440938	0.018811951
37	0.00157790927	0.001446416831	0.00601440938	0.018811951
38	0.001709401709	0.001314924392	0.00601440938	0.018811951
39	0.001709401709	0.001314924392	0.00601440938	0.018811951
40	0.001314924392	0.001840894149	0.00601440938	0.018811951
41	0.002103879027	0.002366863905	0.00601440938	0.018811951
42	0.00157790927	0.00157790927	0.00601440938	0.018811951
43	0.001051939513	0.001314924392	0.00601440938	0.018811951
44	0.0009204470743	0.001314924392	0.00601440938	0.018811951
45	0.0009204470743	0.001051939513	0.00601440938	0.018811951
46	0.004733727811	0.002761341223	0.00601440938	0.018811951
}{\greatawakening}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.002497876805	0.002397961733	0.003819480714	0.008629494862
-48	0.002847579557	0.00294749463	0.003819480714	0.008629494862
-47	0.003297197382	0.003497027527	0.003819480714	0.008629494862
-46	0.00409651796	0.003546985063	0.003819480714	0.008629494862
-45	0.002597791877	0.003497027527	0.003819480714	0.008629494862
-44	0.002797622021	0.003097367238	0.003819480714	0.008629494862
-43	0.002997452166	0.003297197382	0.003819480714	0.008629494862
-42	0.00409651796	0.004945796073	0.003819480714	0.008629494862
-41	0.002847579557	0.003896687815	0.003819480714	0.008629494862
-40	0.00319728231	0.00409651796	0.003819480714	0.008629494862
-39	0.003397112454	0.004646050857	0.003819480714	0.008629494862
-38	0.003347154918	0.003696857671	0.003819480714	0.008629494862
-37	0.004296348104	0.006194734476	0.003819480714	0.008629494862
-36	0.004446220712	0.004646050857	0.003819480714	0.008629494862
-35	0.00614477694	0.005295498826	0.003819480714	0.008629494862
-34	0.004546135785	0.004046560424	0.003819480714	0.008629494862
-33	0.003896687815	0.004396263176	0.003819480714	0.008629494862
-32	0.003546985063	0.004296348104	0.003819480714	0.008629494862
-31	0.003447069991	0.00524554129	0.003819480714	0.008629494862
-30	0.003297197382	0.005345456362	0.003819480714	0.008629494862
-29	0.003646900135	0.004296348104	0.003819480714	0.008629494862
-28	0.003596942599	0.004995753609	0.003819480714	0.008629494862
-27	0.004646050857	0.00524554129	0.003819480714	0.008629494862
-26	0.003996602888	0.004995753609	0.003819480714	0.008629494862
-25	0.00319728231	0.004196433032	0.003819480714	0.008629494862
-24	0.003696857671	0.004845881001	0.003819480714	0.008629494862
-23	0.003347154918	0.005595244043	0.003819480714	0.008629494862
-22	0.004246390568	0.006694309837	0.003819480714	0.008629494862
-21	0.003896687815	0.005595244043	0.003819480714	0.008629494862
-20	0.003596942599	0.005345456362	0.003819480714	0.008629494862
-19	0.003946645351	0.004446220712	0.003819480714	0.008629494862
-18	0.004196433032	0.005445371434	0.003819480714	0.008629494862
-17	0.003996602888	0.004895838537	0.003819480714	0.008629494862
-16	0.003297197382	0.005445371434	0.003819480714	0.008629494862
-15	0.004296348104	0.005295498826	0.003819480714	0.008629494862
-14	0.005944946795	0.005445371434	0.003819480714	0.008629494862
-13	0.003846730279	0.006344607084	0.003819480714	0.008629494862
-12	0.003596942599	0.005795074187	0.003819480714	0.008629494862
-11	0.004795923465	0.006044861867	0.003819480714	0.008629494862
-10	0.004745965929	0.005944946795	0.003819480714	0.008629494862
-9	0.003047409702	0.005095668682	0.003819480714	0.008629494862
-8	0.003546985063	0.004246390568	0.003819480714	0.008629494862
-7	0.004596093321	0.006444522156	0.003819480714	0.008629494862
-6	0.004546135785	0.005795074187	0.003819480714	0.008629494862
-5	0.007093970125	0.01004146475	0.003819480714	0.008629494862
-4	0.004895838537	0.008193035919	0.003819480714	0.008629494862
-3	0.003696857671	0.005944946795	0.003819480714	0.008629494862
-2	0.003497027527	0.004296348104	0.003819480714	0.008629494862
-1	0.008292950992	0.004845881001	0.003819480714	0.008629494862
0	0.0125892991	0.004646050857	0.003819480714	0.008629494862
1	0.003846730279	0.003447069991	0.003819480714	0.008629494862
2	0.00294749463	0.002797622021	0.003819480714	0.008629494862
3	0.00229804666	0.003596942599	0.003819480714	0.008629494862
4	0.002198131588	0.003596942599	0.003819480714	0.008629494862
5	0.001948343908	0.002847579557	0.003819480714	0.008629494862
6	0.002098216516	0.003596942599	0.003819480714	0.008629494862
7	0.002397961733	0.003047409702	0.003819480714	0.008629494862
8	0.002447919269	0.003047409702	0.003819480714	0.008629494862
9	0.002997452166	0.002248089124	0.003819480714	0.008629494862
10	0.002797622021	0.002847579557	0.003819480714	0.008629494862
11	0.002248089124	0.002847579557	0.003819480714	0.008629494862
12	0.002148174052	0.002248089124	0.003819480714	0.008629494862
13	0.00204825898	0.003347154918	0.003819480714	0.008629494862
14	0.002447919269	0.003347154918	0.003819480714	0.008629494862
15	0.003147324774	0.004795923465	0.003819480714	0.008629494862
16	0.002397961733	0.002597791877	0.003819480714	0.008629494862
17	0.001448768547	0.002098216516	0.003819480714	0.008629494862
18	0.00229804666	0.003247239846	0.003819480714	0.008629494862
19	0.00294749463	0.003047409702	0.003819480714	0.008629494862
20	0.00229804666	0.002198131588	0.003819480714	0.008629494862
21	0.002148174052	0.002897537093	0.003819480714	0.008629494862
22	0.003147324774	0.003497027527	0.003819480714	0.008629494862
23	0.003397112454	0.004146475496	0.003819480714	0.008629494862
24	0.002697706949	0.002397961733	0.003819480714	0.008629494862
25	0.003796772743	0.004446220712	0.003819480714	0.008629494862
26	0.00229804666	0.002497876805	0.003819480714	0.008629494862
27	0.002148174052	0.002098216516	0.003819480714	0.008629494862
28	0.00204825898	0.00294749463	0.003819480714	0.008629494862
29	0.003047409702	0.002997452166	0.003819480714	0.008629494862
30	0.001848428835	0.002897537093	0.003819480714	0.008629494862
31	0.00114902333	0.002447919269	0.003819480714	0.008629494862
32	0.001548683619	0.002697706949	0.003819480714	0.008629494862
33	0.00204825898	0.001798471299	0.003819480714	0.008629494862
34	0.001698556227	0.002447919269	0.003819480714	0.008629494862
35	0.0009991507219	0.001948343908	0.003819480714	0.008629494862
36	0.001448768547	0.001948343908	0.003819480714	0.008629494862
37	0.002148174052	0.002348004196	0.003819480714	0.008629494862
38	0.002397961733	0.00204825898	0.003819480714	0.008629494862
39	0.001548683619	0.001998301444	0.003819480714	0.008629494862
40	0.001548683619	0.001898386372	0.003819480714	0.008629494862
41	0.001548683619	0.002397961733	0.003819480714	0.008629494862
42	0.001548683619	0.002547834341	0.003819480714	0.008629494862
43	0.001498726083	0.001698556227	0.003819480714	0.008629494862
44	0.001398811011	0.001648598691	0.003819480714	0.008629494862
45	0.001448768547	0.001398811011	0.003819480714	0.008629494862
46	0.001748513763	0.002148174052	0.003819480714	0.008629494862
47	0.001099065794	0.001448768547	0.003819480714	0.008629494862
48	0.0006494479692	0.0009491931858	0.003819480714	0.008629494862
49	0.001248938402	0.00114902333	0.003819480714	0.008629494862
}{\starwarslastjedi}

\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.0007130972189	0.002258141193	0.004945461268	0.01621751377
-48	0.001069645828	0.002139291657	0.004945461268	0.01621751377
-47	0.001129070597	0.002555265034	0.004945461268	0.01621751377
-46	0.0009507962919	0.002317565961	0.004945461268	0.01621751377
-45	0.001307344901	0.002674114571	0.004945461268	0.01621751377
-44	0.00136676967	0.00303066318	0.004945461268	0.01621751377
-43	0.001723318279	0.003565486095	0.004945461268	0.01621751377
-42	0.007012122653	0.004040884241	0.004945461268	0.01621751377
-41	0.003090087949	0.003981459472	0.004945461268	0.01621751377
-40	0.002971238412	0.003981459472	0.004945461268	0.01621751377
-39	0.00303066318	0.003624910863	0.004945461268	0.01621751377
-38	0.003743760399	0.004694556691	0.004945461268	0.01621751377
-37	0.003624910863	0.003506061326	0.004945461268	0.01621751377
-36	0.003922034704	0.004100309009	0.004945461268	0.01621751377
-35	0.004456857618	0.005704777751	0.004945461268	0.01621751377
-34	0.004100309009	0.004159733777	0.004945461268	0.01621751377
-33	0.004278583314	0.005288804374	0.004945461268	0.01621751377
-32	0.004278583314	0.004932255764	0.004945461268	0.01621751377
-31	0.004813406228	0.004694556691	0.004945461268	0.01621751377
-30	0.005467078678	0.004932255764	0.004945461268	0.01621751377
-29	0.006893273116	0.005704777751	0.004945461268	0.01621751377
-28	0.005229379605	0.006061326361	0.004945461268	0.01621751377
-27	0.006061326361	0.005883052056	0.004945461268	0.01621751377
-26	0.007071547421	0.006714998812	0.004945461268	0.01621751377
-25	0.007071547421	0.006952697884	0.004945461268	0.01621751377
-24	0.006893273116	0.006655574043	0.004945461268	0.01621751377
-23	0.009923936297	0.009626812455	0.004945461268	0.01621751377
-22	0.01218207749	0.01004278583	0.004945461268	0.01621751377
-21	0.01087473259	0.008378892322	0.004945461268	0.01621751377
-20	0.01188495365	0.009448538151	0.004945461268	0.01621751377
-19	0.01039933444	0.009567387687	0.004945461268	0.01621751377
-18	0.01022106014	0.009151414309	0.004945461268	0.01621751377
-17	0.0114095555	0.009864511528	0.004945461268	0.01621751377
-16	0.0151533159	0.01265747564	0.004945461268	0.01621751377
-15	0.01319229855	0.01022106014	0.004945461268	0.01621751377
-14	0.01574756358	0.01069645828	0.004945461268	0.01621751377
-13	0.01735203233	0.01093415736	0.004945461268	0.01621751377
-12	0.01788685524	0.01135013073	0.004945461268	0.01621751377
-11	0.0149750416	0.01117185643	0.004945461268	0.01621751377
-10	0.01640123604	0.01354884716	0.004945461268	0.01621751377
-9	0.01753030663	0.01105300689	0.004945461268	0.01621751377
-8	0.01491561683	0.01051818398	0.004945461268	0.01621751377
-7	0.01580698835	0.01218207749	0.004945461268	0.01621751377
-6	0.0162823865	0.01360827193	0.004945461268	0.01621751377
-5	0.01610411219	0.01218207749	0.004945461268	0.01621751377
-4	0.01509389113	0.01218207749	0.004945461268	0.01621751377
-3	0.01634181127	0.01224150226	0.004945461268	0.01621751377
-2	0.041537913	0.01420251961	0.004945461268	0.01621751377
-1	0.004278583314	0.01081530782	0.004945461268	0.01621751377
0	0.01200380319	0.006536724507	0.004945461268	0.01621751377
1	0.002674114571	0.005051105301	0.004945461268	0.01621751377
2	0.002614689803	0.004872830996	0.004945461268	0.01621751377
3	0.00338721179	0.004516282386	0.004945461268	0.01621751377
4	0.002614689803	0.003803185168	0.004945461268	0.01621751377
5	0.002674114571	0.00439743285	0.004945461268	0.01621751377
6	0.002733539339	0.005051105301	0.004945461268	0.01621751377
7	0.001842167816	0.003090087949	0.004945461268	0.01621751377
8	0.001901592584	0.003506061326	0.004945461268	0.01621751377
9	0.002258141193	0.002911813644	0.004945461268	0.01621751377
10	0.001485619206	0.002792964107	0.004945461268	0.01621751377
11	0.001604468743	0.002614689803	0.004945461268	0.01621751377
12	0.001426194438	0.002436415498	0.004945461268	0.01621751377
13	0.001901592584	0.002852388876	0.004945461268	0.01621751377
14	0.001545043974	0.001901592584	0.004945461268	0.01621751377
15	0.00237699073	0.001663893511	0.004945461268	0.01621751377
16	0.001901592584	0.002614689803	0.004945461268	0.01621751377
17	0.001604468743	0.00303066318	0.004945461268	0.01621751377
18	0.001604468743	0.002079866889	0.004945461268	0.01621751377
19	0.00136676967	0.002139291657	0.004945461268	0.01621751377
20	0.001782743047	0.002079866889	0.004945461268	0.01621751377
21	0.00101022106	0.001961017352	0.004945461268	0.01621751377
22	0.001663893511	0.001901592584	0.004945461268	0.01621751377
23	0.001307344901	0.002198716425	0.004945461268	0.01621751377
24	0.001307344901	0.00136676967	0.004945461268	0.01621751377
25	0.001485619206	0.001901592584	0.004945461268	0.01621751377
26	0.0009507962919	0.001901592584	0.004945461268	0.01621751377
27	0.001545043974	0.001901592584	0.004945461268	0.01621751377
28	0.0008913715237	0.002139291657	0.004945461268	0.01621751377
29	0.001545043974	0.002674114571	0.004945461268	0.01621751377
30	0.001307344901	0.002555265034	0.004945461268	0.01621751377
31	0.0005942476824	0.002198716425	0.004945461268	0.01621751377
32	0.001842167816	0.001604468743	0.004945461268	0.01621751377
33	0.001188495365	0.001426194438	0.004945461268	0.01621751377
34	0.001188495365	0.001307344901	0.004945461268	0.01621751377
35	0.001247920133	0.002139291657	0.004945461268	0.01621751377
36	0.001426194438	0.002436415498	0.004945461268	0.01621751377
37	0.001782743047	0.001961017352	0.004945461268	0.01621751377
38	0.002079866889	0.001545043974	0.004945461268	0.01621751377
39	0.00101022106	0.001604468743	0.004945461268	0.01621751377
40	0.001069645828	0.001782743047	0.004945461268	0.01621751377
41	0.001129070597	0.00136676967	0.004945461268	0.01621751377
42	0.001782743047	0.001604468743	0.004945461268	0.01621751377
43	0.001485619206	0.001663893511	0.004945461268	0.01621751377
44	0.0007725219872	0.001545043974	0.004945461268	0.01621751377
45	0.001069645828	0.001307344901	0.004945461268	0.01621751377
46	0.0008319467554	0.001069645828	0.004945461268	0.01621751377
47	0.0005348229142	0.0008319467554	0.004945461268	0.01621751377
48	0.0005942476824	0.0006536724507	0.004945461268	0.01621751377
49	0.0008319467554	0.001307344901	0.004945461268	0.01621751377
}{\fatpeoplehate}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001007830064	0.002403287077	0.003863740122	0.008660113425
-48	0.001938134739	0.002325761687	0.003863740122	0.008660113425
-47	0.00186060935	0.002713388635	0.003863740122	0.008660113425
-46	0.001938134739	0.00186060935	0.003863740122	0.008660113425
-45	0.002325761687	0.00356616792	0.003863740122	0.008660113425
-44	0.002093185518	0.00348864253	0.003863740122	0.008660113425
-43	0.002248236297	0.004573997984	0.003863740122	0.008660113425
-42	0.002170710908	0.002635863245	0.003863740122	0.008660113425
-41	0.002170710908	0.00364369331	0.003863740122	0.008660113425
-40	0.002868439414	0.00356616792	0.003863740122	0.008660113425
-39	0.003023490193	0.004186371037	0.003863740122	0.008660113425
-38	0.003023490193	0.00527172649	0.003863740122	0.008660113425
-37	0.00348864253	0.004961624932	0.003863740122	0.008660113425
-36	0.004651523374	0.00534925188	0.003863740122	0.008660113425
-35	0.006744708892	0.006124505776	0.003863740122	0.008660113425
-34	0.004418947205	0.005659353438	0.003863740122	0.008660113425
-33	0.003721218699	0.004806574153	0.003863740122	0.008660113425
-32	0.004031320257	0.004729048763	0.003863740122	0.008660113425
-31	0.00348864253	0.005736878828	0.003863740122	0.008660113425
-30	0.00364369331	0.005814404217	0.003863740122	0.008660113425
-29	0.004961624932	0.006977285061	0.003863740122	0.008660113425
-28	0.004263896426	0.006822234282	0.003863740122	0.008660113425
-27	0.00542677727	0.007287386619	0.003863740122	0.008660113425
-26	0.003798744089	0.006279556555	0.003863740122	0.008660113425
-25	0.003333591751	0.004573997984	0.003863740122	0.008660113425
-24	0.005116675711	0.005659353438	0.003863740122	0.008660113425
-23	0.005194201101	0.005814404217	0.003863740122	0.008660113425
-22	0.004031320257	0.006046980386	0.003863740122	0.008660113425
-21	0.004108845647	0.005581828049	0.003863740122	0.008660113425
-20	0.004341421816	0.00527172649	0.003863740122	0.008660113425
-19	0.003953794868	0.00542677727	0.003863740122	0.008660113425
-18	0.005116675711	0.00527172649	0.003863740122	0.008660113425
-17	0.004806574153	0.004186371037	0.003863740122	0.008660113425
-16	0.005659353438	0.00705481045	0.003863740122	0.008660113425
-15	0.005581828049	0.006202031165	0.003863740122	0.008660113425
-14	0.005194201101	0.005969454997	0.003863740122	0.008660113425
-13	0.004186371037	0.00713233584	0.003863740122	0.008660113425
-12	0.004806574153	0.005116675711	0.003863740122	0.008660113425
-11	0.005039150322	0.005581828049	0.003863740122	0.008660113425
-10	0.005969454997	0.005814404217	0.003863740122	0.008660113425
-9	0.00883789441	0.00534925188	0.003863740122	0.008660113425
-8	0.005814404217	0.005659353438	0.003863740122	0.008660113425
-7	0.006046980386	0.005504302659	0.003863740122	0.008660113425
-6	0.00713233584	0.004729048763	0.003863740122	0.008660113425
-5	0.00527172649	0.006279556555	0.003863740122	0.008660113425
-4	0.002790914024	0.005194201101	0.003863740122	0.008660113425
-3	0.005581828049	0.004031320257	0.003863740122	0.008660113425
-2	0.004496472595	0.004573997984	0.003863740122	0.008660113425
-1	0.008372742073	0.004729048763	0.003863740122	0.008660113425
0	0.007364912009	0.003333591751	0.003863740122	0.008660113425
1	0.003178540972	0.002713388635	0.003863740122	0.008660113425
2	0.004186371037	0.003411117141	0.003863740122	0.008660113425
3	0.003798744089	0.003333591751	0.003863740122	0.008660113425
4	0.002713388635	0.00348864253	0.003863740122	0.008660113425
5	0.002868439414	0.003023490193	0.003863740122	0.008660113425
6	0.003798744089	0.002868439414	0.003863740122	0.008660113425
7	0.002713388635	0.002635863245	0.003863740122	0.008660113425
8	0.003178540972	0.002790914024	0.003863740122	0.008660113425
9	0.002945964803	0.004341421816	0.003863740122	0.008660113425
10	0.003333591751	0.003721218699	0.003863740122	0.008660113425
11	0.002480812466	0.002635863245	0.003863740122	0.008660113425
12	0.002713388635	0.003178540972	0.003863740122	0.008660113425
13	0.002713388635	0.003721218699	0.003863740122	0.008660113425
14	0.003411117141	0.003721218699	0.003863740122	0.008660113425
15	0.003721218699	0.003876269478	0.003863740122	0.008660113425
16	0.002403287077	0.003411117141	0.003863740122	0.008660113425
17	0.002015660129	0.00186060935	0.003863740122	0.008660113425
18	0.002170710908	0.001938134739	0.003863740122	0.008660113425
19	0.002325761687	0.002713388635	0.003863740122	0.008660113425
20	0.00348864253	0.003101015583	0.003863740122	0.008660113425
21	0.002325761687	0.002170710908	0.003863740122	0.008660113425
22	0.00186060935	0.003101015583	0.003863740122	0.008660113425
23	0.002170710908	0.002248236297	0.003863740122	0.008660113425
24	0.001938134739	0.002713388635	0.003863740122	0.008660113425
25	0.002713388635	0.003411117141	0.003863740122	0.008660113425
26	0.002403287077	0.003178540972	0.003863740122	0.008660113425
27	0.002558337856	0.002248236297	0.003863740122	0.008660113425
28	0.002170710908	0.002403287077	0.003863740122	0.008660113425
29	0.002868439414	0.003256066362	0.003863740122	0.008660113425
30	0.002713388635	0.003411117141	0.003863740122	0.008660113425
31	0.003101015583	0.002868439414	0.003863740122	0.008660113425
32	0.002713388635	0.003178540972	0.003863740122	0.008660113425
33	0.002558337856	0.004186371037	0.003863740122	0.008660113425
34	0.002635863245	0.003256066362	0.003863740122	0.008660113425
35	0.002093185518	0.002170710908	0.003863740122	0.008660113425
36	0.001550507791	0.00170555857	0.003863740122	0.008660113425
37	0.002093185518	0.001395457012	0.003863740122	0.008660113425
38	0.00186060935	0.002170710908	0.003863740122	0.008660113425
39	0.001938134739	0.001938134739	0.003863740122	0.008660113425
40	0.001162880843	0.00170555857	0.003863740122	0.008660113425
41	0.001472982402	0.001938134739	0.003863740122	0.008660113425
42	0.00170555857	0.002248236297	0.003863740122	0.008660113425
43	0.00178308396	0.001628033181	0.003863740122	0.008660113425
44	0.001162880843	0.001938134739	0.003863740122	0.008660113425
45	0.002015660129	0.002170710908	0.003863740122	0.008660113425
46	0.002015660129	0.003256066362	0.003863740122	0.008660113425
47	0.001162880843	0.00170555857	0.003863740122	0.008660113425
48	0.001162880843	0.0006202031165	0.003863740122	0.008660113425
49	0.001162880843	0.0009303046748	0.003863740122	0.008660113425
}{\starwarsforceawakens}


\pgfplotstableread{
wk	one	control	all	sigmaall
-51 0 0 0 0
-50 0 0 0 0
-49	0.001140543927	0.002425819718	0.004735451938	0.01335719007
-48	0.001172671925	0.002731055312	0.004735451938	0.01335719007
-47	0.001622463896	0.002955965749	0.004735451938	0.01335719007
-46	0.001301183917	0.002538274937	0.004735451938	0.01335719007
-45	0.001927679877	0.003470046749	0.004735451938	0.01335719007
-44	0.002265023855	0.00361463203	0.004735451938	0.01335719007
-43	0.002441727844	0.003775282343	0.004735451938	0.01335719007
-42	0.003052159805	0.004064452905	0.004735451938	0.01335719007
-41	0.003421631781	0.004803444343	0.004735451938	0.01335719007
-40	0.003839295754	0.00412871303	0.004735451938	0.01335719007
-39	0.004032063742	0.004674924093	0.004735451938	0.01335719007
-38	0.007550079517	0.003968062718	0.004735451938	0.01335719007
-37	0.01137331127	0.005012289749	0.004735451938	0.01335719007
-36	0.008867327432	0.004964094655	0.004735451938	0.01335719007
-35	0.00984723137	0.005012289749	0.004735451938	0.01335719007
-34	0.01050585533	0.005012289749	0.004735451938	0.01335719007
-33	0.009734783377	0.005221135155	0.004735451938	0.01335719007
-32	0.01037734334	0.00618503703	0.004735451938	0.01335719007
-31	0.007742847504	0.005333590374	0.004735451938	0.01335719007
-30	0.008176575477	0.005494240686	0.004735451938	0.01335719007
-29	0.007582207515	0.005076549874	0.004735451938	0.01335719007
-28	0.01029702334	0.006345687342	0.004735451938	0.01335719007
-27	0.009397439399	0.006345687342	0.004735451938	0.01335719007
-26	0.008947647427	0.006345687342	0.004735451938	0.01335719007
-25	0.009188607412	0.006747313124	0.004735451938	0.01335719007
-24	0.00703603155	0.007438109467	0.004735451938	0.01335719007
-23	0.008867327432	0.007614824811	0.004735451938	0.01335719007
-22	0.01264236719	0.008739376998	0.004735451938	0.01335719007
-21	0.01071468731	0.008594791717	0.004735451938	0.01335719007
-20	0.008096255482	0.008482336498	0.004735451938	0.01335719007
-19	0.005815167628	0.008594791717	0.004735451938	0.01335719007
-18	0.009124351416	0.009317718123	0.004735451938	0.01335719007
-17	0.008272959471	0.008996417498	0.004735451938	0.01335719007
-16	0.01214438322	0.009735408935	0.004735451938	0.01335719007
-15	0.01513228703	0.01098848137	0.004735451938	0.01335719007
-14	0.009011903423	0.01020129484	0.004735451938	0.01335719007
-13	0.007823167499	0.009976384404	0.004735451938	0.01335719007
-12	0.008208703475	0.009253457998	0.004735451938	0.01335719007
-11	0.006216767602	0.009349848185	0.004735451938	0.01335719007
-10	0.007100287546	0.008835767186	0.004735451938	0.01335719007
-9	0.008722751442	0.008900027311	0.004735451938	0.01335719007
-8	0.01026489534	0.01000851447	0.004735451938	0.01335719007
-7	0.01063436732	0.008819702154	0.004735451938	0.01335719007
-6	0.00922073541	0.009205262904	0.004735451938	0.01335719007
-5	0.01206406323	0.008691181904	0.004735451938	0.01335719007
-4	0.01500377504	0.008482336498	0.004735451938	0.01335719007
-3	0.01416844709	0.01237007406	0.004735451938	0.01335719007
-2	0.01516441503	0.009574758623	0.004735451938	0.01335719007
-1	0.01799167885	0.008867897248	0.004735451938	0.01335719007
0	0.02673049429	0.006683052999	0.004735451938	0.01335719007
1	0.00750188752	0.003887737562	0.004735451938	0.01335719007
2	0.006521983583	0.003791347374	0.004735451938	0.01335719007
3	0.006602303577	0.004225103218	0.004735451938	0.01335719007
4	0.003807167756	0.003277266374	0.004735451938	0.01335719007
5	0.004112383737	0.003550371905	0.004735451938	0.01335719007
6	0.003678655765	0.003309396437	0.004735451938	0.01335719007
7	0.004208767731	0.003325461468	0.004735451938	0.01335719007
8	0.003855359753	0.003213006249	0.004735451938	0.01335719007
9	0.00374291176	0.004305428374	0.004735451938	0.01335719007
10	0.005413567654	0.003100551031	0.004735451938	0.01335719007
11	0.00499590368	0.003453981718	0.004735451938	0.01335719007
12	0.004337279722	0.003084485999	0.004735451938	0.01335719007
13	0.003212799794	0.002827445499	0.004735451938	0.01335719007
14	0.003020031807	0.002939900718	0.004735451938	0.01335719007
15	0.003614399769	0.002891705624	0.004735451938	0.01335719007
16	0.002939711812	0.003004160843	0.004735451938	0.01335719007
17	0.002955775811	0.002827445499	0.004735451938	0.01335719007
18	0.002618431832	0.002795315437	0.004735451938	0.01335719007
19	0.002682687828	0.002682860218	0.004735451938	0.01335719007
20	0.003871423752	0.003148746124	0.004735451938	0.01335719007
21	0.003469823778	0.002490079843	0.004735451938	0.01335719007
22	0.003068223804	0.002939900718	0.004735451938	0.01335719007
23	0.002361407849	0.002988095812	0.004735451938	0.01335719007
24	0.002232895857	0.002490079843	0.004735451938	0.01335719007
25	0.002072255867	0.002313364499	0.004735451938	0.01335719007
26	0.002313215852	0.002249104375	0.004735451938	0.01335719007
27	0.00422483173	0.002040258968	0.004735451938	0.01335719007
28	0.002393535847	0.002200909281	0.004735451938	0.01335719007
29	0.002634495831	0.00218484425	0.004735451938	0.01335719007
30	0.002393535847	0.002152714187	0.004735451938	0.01335719007
31	0.002265023855	0.00218484425	0.004735451938	0.01335719007
32	0.002168639861	0.002233039343	0.004735451938	0.01335719007
33	0.001799167885	0.002072389031	0.004735451938	0.01335719007
34	0.002522047839	0.001943868781	0.004735451938	0.01335719007
35	0.002072255867	0.002040258968	0.004735451938	0.01335719007
36	0.001895551879	0.001815348531	0.004735451938	0.01335719007
37	0.001895551879	0.001879608656	0.004735451938	0.01335719007
38	0.001799167885	0.002361559593	0.004735451938	0.01335719007
39	0.002152575862	0.002249104375	0.004735451938	0.01335719007
40	0.001702783891	0.002008128906	0.004735451938	0.01335719007
41	0.001927679877	0.001863543625	0.004735451938	0.01335719007
42	0.001895551879	0.001975998843	0.004735451938	0.01335719007
43	0.001783103886	0.001751088406	0.004735451938	0.01335719007
44	0.001847359882	0.002393689656	0.004735451938	0.01335719007
45	0.001574271899	0.00141372275	0.004735451938	0.01335719007
46	0.0015582079	0.001333397593	0.004735451938	0.01335719007
47	0.001349375914	0.001477982875	0.004735451938	0.01335719007
48	0.001012031935	0.001060292062	0.004735451938	0.01335719007
49	0.0008835199435	0.001092422125	0.004735451938	0.01335719007
}{\thedonaldelection}


\begin{tikzpicture}
\begin{groupplot}[group style={group size=8 by 2,  horizontal sep=0.2cm, vertical sep=0.5cm },height=3.65cm,width=3.95cm,ymin=-0.005, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
}, scaled y ticks=false, xmin=-53, xmax=50]


    \nextgroupplot[title={Physical\_Removal},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,ytick={0.01,0.05,0.10}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\physicalremoval};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\physicalremoval};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\physicalremoval};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\physicalremoval};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.0204001074};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={DarkNetMarkets},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,yticklabels={}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={48}{52}]   {\darknetmarkets};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\darknetmarkets};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={48}{52}]   {\darknetmarkets};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={48}{52}]  table [x=wk, y=one]   {\darknetmarkets};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.0165159455};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={fatpeoplehate} ,xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,yticklabels={}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\fatpeoplehate};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\fatpeoplehate};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\fatpeoplehate};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\fatpeoplehate};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01621751377};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
    \nextgroupplot[title={Incels},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,yticklabels={}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={51}{52}]   {\incels};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\incels};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0, skip coords between index={51}{52}]  table [x=wk, y=control]   {\incels};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={51}{52}]  table [x=wk, y=one]   {\incels};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01861865453};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={GunsForSale},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,yticklabels={}]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={49}{52}]   {\gunsforsale};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\gunsforsale};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={49}{52}]   {\gunsforsale};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={49}{52}]  table [x=wk, y=one]   {\gunsforsale};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.0113158706};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={SanctionedSuicide},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,yticklabels={}]]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={50}{52}]   {\sanctionedsuicide};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\sanctionedsuicide};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={50}{52}]   {\sanctionedsuicide};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={50}{52}]  table [x=wk, y=one]   {\sanctionedsuicide};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {.01739597594};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    \nextgroupplot[title={MillionDollarExtreme}, xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.06,yticklabels={},
    legend style={at={($(0,0)+(1cm,1cm)$)}, nodes={scale=1.0, transform shape} , legend columns=3,fill=none,draw=none,align=center},
            legend to name=fred]
    \addplot [mark=none, dashed, color=gray, forget plot, skip coords between index={45}{52}] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed, forget plot, skip coords between index={45}{52}]  table [x=wk, y=sigmaall, skip coords between index={45}{52}]   {\milliondollarextreme};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\milliondollarextreme};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={45}{52}]   {\milliondollarextreme};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={45}{52}]  table [x=wk, y=one]   {\milliondollarextreme};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01023239415};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
    
    \nextgroupplot[title={greatawakening},xtick={-46, 0, 46}, xticklabels={-1yr, ban, +1yr},ymax=0.15,ytick={0.05,0.10}, yticklabels={0.05, 0.10}, yticklabel pos=left, yticklabel shift=-23pt]]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall, skip coords between index={45}{52}]   {\greatawakening};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\greatawakening};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control, skip coords between index={45}{52}]   {\greatawakening};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0, skip coords between index={45}{52}]  table [x=wk, y=one]   {\greatawakening};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.018811951};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];    
    
    \nextgroupplot[title={The\_Donald \\ (RNC)}, align=left ,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,ytick={0.01,0.05,0.10},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\thedonaldrnc};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\thedonaldrnc};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\thedonaldrnc};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\thedonaldrnc};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01593229562};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
    \nextgroupplot[title={The\_Donald \\ (US Election)}, align=left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,yticklabels={},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\thedonaldelection};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\thedonaldelection};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\thedonaldelection};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\thedonaldelection};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01335719007};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    

    
    \nextgroupplot[title={SandersForPresident \\ (DNC)}, align = left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,yticklabels={},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\sandersforpresident};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\sandersforpresident};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\sandersforpresident};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=0.5]  table [x=wk, y=one]   {\sandersforpresident};
        \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01048251418};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    

    
    \nextgroupplot[title={StLouisRams},xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,yticklabels={},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\stlouisrams};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\stlouisrams};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\stlouisrams};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\stlouisrams};
            \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01148786099};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    


    
    \nextgroupplot[title={Chargers},xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,yticklabels={},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\chargers};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\chargers};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\chargers};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\chargers};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01014216841};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    

    
    \nextgroupplot[title={StarWars \\ (Ep7)}, align = left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,yticklabels={},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\starwarsforceawakens};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\starwarsforceawakens};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\starwarsforceawakens};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\starwarsforceawakens};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.008660113425};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];
    
    
   \nextgroupplot[title={StarWars \\ (Ep8)}, align = left,xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,yticklabels={},yticklabel pos=left]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\starwarslastjedi};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\starwarslastjedi};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\starwarslastjedi};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\starwarslastjedi};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.008629494862};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];     
    
    
    \nextgroupplot[title={DarkNetMarkets \\ (BTC Crash)}, align = left, xtick={-46, 0, 46}, xticklabels={-1yr, event, +1yr},ymax=0.06,yticklabels={},yticklabel pos=right]
    \addplot [mark=none, dashed, color=gray] coordinates {(0, 0) (0, 1)};
    \addplot [red, dashed]  table [x=wk, y=sigmaall]   {\darknetmarketsbitcoin};
    %\addplot [red, smooth]  table [x=wk, y=sigma]   {\darknetmarketsbitcoin};
    \addplot [only marks, mark=square, red, mark size=1.0pt, draw opacity=1.0]  table [x=wk, y=control]   {\darknetmarketsbitcoin};
    \addplot [only marks, mark=*, blue, mark size=1pt, draw opacity=1.0]  table [x=wk, y=one]   {\darknetmarketsbitcoin};
    \addplot[name path=A,domain=-52.5:49.5,on layer=axis foreground] {-0.005};
    \addplot[draw=none, name path=B,domain=-52.5:49.5,on layer=axis foreground] {0.01671796631};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];  
    
    
\end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};



\end{tikzpicture}

==> figs/clearer_example_cp.tex <==

\pgfplotstableread{
day index
-362.0472635716565 0
-362.5685336731505 0
-362.61236424527624 0
-362.44151489503105 0
-362.64430557835954 0
-362.64267681820183 0
-362.0564969147168 0
-362.79481544414233 0
-362.8679357730905 0
-362.51111620001655 0
-362.2311655003623 0
-362.28565132629785 0
-362.260684133269 0
-362.39721026349775 0
-362.62584078267525 0
-362.61374227901837 0
-362.7350681677516 0
-362.11842032551874 0
-362.9278131108254 0
-362.16749191534365 0
-362.23799326408323 0
-362.0009597469776 0
-362.5734116059826 0
-362.7948626399956 0
-362.3132190624951 0
-362.64748545833544 0
-362.8909577474061 0
-362.8644092944513 0
-362.99394459719997 0
-362.11172956277335 0
-362.4369139835909 0
-362.47628991097713 0
-362.8302010086611 0
-362.25663507995677 0
-362.32585219802644 0
-362.8060206573691 0
-362.2582715064945 0
-362.3149131099079 0
-362.99868487939443 0
-362.21117335108136 0
-362.94946621758345 0
-362.33629193591776 0
-362.5673557157627 0
-359.2684745320586 0
-359.90534445996985 0
-359.1812452809759 0
-359.39488517643537 0
-359.1336432181972 0
-359.67395400237126 0
-359.7564236607262 0
-359.686898633793 0
-358.3553570509773 0
-358.76370416837494 0
-358.8127755396597 0
-358.69810616535074 0
-358.77182123201356 0
-358.08265047244436 0
-358.8591658281134 0
-358.7560802191578 0
-358.58861919208243 0
-358.78499546838106 0
-358.02587720526685 0
-358.5149223929833 0
-358.65535055730766 0
-358.55085184937803 0
-358.2399889917089 0
-358.91477292718116 0
-358.4915145479886 0
-358.5510356946788 0
-358.50555492688227 0
-358.8107821602134 0
-358.5479875274092 0
-358.77001366113126 0
-358.0922282265635 0
-358.9393344748872 0
-358.4058857520463 0
-357.595475321082 0
-357.1086178846501 0
-357.4243550667084 0
-357.7666177698312 0
-357.0338500594558 0
-356.68614691285563 0
-356.7625293070237 0
-355.36409038125026 0
-355.2090384630769 0
-355.2925851999004 0
-355.5210498256305 0
-355.19241015894755 0
-353.7343646600073 0
-353.07047853124357 0
-353.98822275126713 0
-353.10341522758154 0
-353.23080169303466 0
-353.31139396773295 0
-353.56819466069726 0
-353.17731781101776 0
-352.1633377055397 0
-352.08661136375775 0
-352.1019769532503 0
-352.74496245201476 0
-352.868507534761 0
-352.8252824165645 0
-352.8657467788026 0
-352.973581704869 0
-352.0575583933831 0
-352.6378474848797 0
-352.087520963915 0
-352.84768606570094 0
-352.04616333758344 0
-352.02686478681363 0
-352.6511709358556 0
-352.875248108863 0
-352.0246364536668 0
-352.6876994326693 0
-352.76516624802656 0
-352.55490120848003 0
-352.8015503505989 0
-352.0487859132801 0
-351.68565133384897 0
-351.1717178300717 0
-351.45413804365 0
-351.3897167093373 0
-351.21809071752614 0
-351.3893674715712 0
-351.76296304148656 0
-351.94458626098697 0
-351.6464258458395 0
-351.85267401076516 0
-351.91205610992256 0
-351.4570813983885 0
-348.2998617747515 0
-348.1259691414073 0
-348.0323918611815 0
-348.2063476857021 0
-348.96345785035896 0
-348.54713845582785 0
-348.38533030970694 0
-348.1439793936207 0
-348.9292439629584 0
-348.0646981369126 0
-346.3597237422163 0
-346.0076868925313 0
-345.9930328722424 0
-345.2597699778952 0
-345.07420210978717 0
-345.18128907181705 0
-345.1654369566117 0
-345.03046693907504 0
-345.7206412100705 0
-345.25275106552886 0
-345.5845821811044 0
-345.14406869876876 0
-345.5404424866743 0
-345.6012007993374 0
-345.29344166004967 0
-345.97676765482925 0
-345.45304674353247 0
-345.28982211982355 0
-344.683256499894 0
-344.8318154336837 0
-344.5514672184782 0
-344.9519530764772 0
-344.7189589008246 0
-344.08390858841193 0
-344.6389791986462 0
-344.2764337473592 0
-344.58516507106845 0
-344.64338413797 0
-344.1989656673535 0
-344.5478608721285 0
-344.88450124284924 0
-344.4821464275184 0
-344.83784561363774 0
-344.2951627911864 0
-343.89901299878596 0
-343.52443061599064 0
-343.76309739540096 0
-343.63288236244875 0
-343.40511006147636 0
-343.99042383065006 0
-343.3474961391782 0
-343.45696791036045 0
-341.9656128260806 0
-341.05345624198094 0
-341.8092996803744 0
-338.10646006539076 0
-338.1672940096434 0
-338.76284916920747 0
-338.9075223394007 0
-338.6572149801129 0
-338.1656945793172 0
-338.9525446508244 0
-338.35925420776505 0
-338.17556600657457 0
-338.9665234131994 0
-338.9494335116744 0
-338.6903888617019 0
-338.736573157392 0
-338.06876328035946 0
-338.620619923123 0
-338.34395758198593 0
-338.0847830279792 0
-338.7565257952823 0
-338.7499290533424 0
-338.458620937635 0
-338.06739315745523 0
-337.054174416864 0
-337.367396081702 0
-337.01227206939814 0
-337.7283179319137 0
-337.22160815959484 0
-337.0147162173555 0
-337.0878428262903 0
-337.42480617728114 0
-337.2134628667405 0
-337.79586867292534 0
-337.9018431477969 0
-337.03085254052183 0
-337.2084086578332 0
-337.2706038948081 0
-337.2035379856957 0
-337.610687505941 0
-337.04339366630387 0
-337.08813295148667 0
-337.77271306156916 0
-337.218531075985 0
-337.9847245256772 0
-334.66321274895756 0
-331.55016455478375 0
-331.6203891596686 0
-331.1198847737576 0
-331.63754870298203 0
-331.65955510186944 0
-330.897992515732 0
-329.9162522858584 0
-329.57643396456047 0
-328.448356253489 0
-327.0836870798845 0
-327.7679495964279 0
-327.44243057600016 0
-327.99963270040354 0
-327.5134779788783 0
-324.39400982986405 0
-324.5968685299046 0
-324.33975967771784 0
-324.16651930024517 0
-324.87760639461254 0
-324.76604334801254 0
-324.44319795304915 0
-324.22293144379626 0
-324.4573885417129 0
-324.815268221114 0
-324.47837425831943 0
-324.3338491398079 0
-324.27696193914966 0
-324.5371407991303 0
-324.02638313927963 0
-324.2012574491603 0
-324.33683460574423 0
-324.6009859087709 0
-324.4685833036241 0
-324.37983145294305 0
-324.87980378812887 0
-323.17645917649236 0
-323.44416533607574 0
-323.86267393241235 0
-323.0858005035821 0
-323.59350178926525 0
-323.4623879130467 0
-323.83407902543024 0
-323.80046055622273 0
-323.3358611853201 0
-323.1560034641501 0
-323.8679363385348 0
-323.04581143621095 0
-323.907082432301 0
-323.25500477241934 0
-323.0866606214445 0
-323.8515815528809 0
-323.50985747802764 0
-323.19113946680005 0
-323.63612125055045 0
-323.28087060387736 0
-323.8717436975609 0
-323.53118115898155 0
-323.9430927477198 0
-323.54992673708296 0
-323.5183081512233 0
-323.23227994397536 0
-323.75334142547285 0
-323.00565864040186 0
-323.28217264939576 0
-323.0267486625937 0
-323.9558919044983 0
-323.89273385321894 0
-323.74312622057136 0
-323.7588117846796 0
-323.2841462744969 0
-323.0144379529259 0
-323.07621016602604 0
-323.3993653380165 0
-323.7408848163316 0
-323.35236557608886 0
-323.1269506886704 0
-323.3396652712067 0
-323.0522170031675 0
-323.3896187574154 0
-323.94597790661743 0
-323.15281806208657 0
-323.41059851872683 0
-323.9939975087638 0
-323.72043739292246 0
-323.5927875355115 0
-323.7124181942152 0
-323.44635586993707 0
-323.1864468891109 0
-323.6793085830513 0
-323.08409166566696 0
-323.586100786978 0
-323.06892377048064 0
-323.9157059866641 0
-323.38112261523247 0
-323.6679125263888 0
-323.9507553669859 0
-323.9024993634214 0
-323.03112242150723 0
-323.3556283651762 0
-323.1501422370919 0
-323.16566932296956 0
-323.5538865744654 0
-323.40067172059474 0
-323.8802325472861 0
-323.45978160478563 0
-323.71623351216266 0
-323.7918047681993 0
-323.2700673687193 0
-323.52432216995714 0
-322.315608541316 0
-322.9139107570282 0
-322.33423584703604 0
-322.337696195059 0
-322.7240303371726 0
-322.2078405684249 0
-322.43045157503 0
-322.2440761151962 0
-322.67913267665995 0
-322.90778643885335 0
-321.0233949458961 0
-321.65870894935534 0
-320.8650078947457 0
-320.50486820214365 0
-320.1824452848698 0
-320.45712373167544 0
-319.7746266623646 0
-317.31060662621223 0
-317.4457597196321 0
-317.3653566747236 0
-317.9446109330112 0
-317.33488392594955 0
-317.8699685142592 0
-317.5615526129612 0
-317.25966633623165 0
-317.91512936464943 0
-317.4024227333963 0
-317.71799266949716 0
-317.6669814771049 0
-316.22724256206266 0
-316.51236260130565 0
-316.35355694878535 0
-316.02457602796125 0
-316.54003316832956 0
-316.62344757735883 0
-316.82552659800047 0
-316.99148798239344 0
-316.67474243921913 0
-316.3148204425245 0
-316.72139775052034 0
-316.28970817106375 0
-316.9558865071011 0
-316.55356647551343 0
-316.4515373854453 0
-316.22327884610803 0
-316.51563914436866 0
-316.96263313115617 0
-316.1831394241513 0
-316.1335220308861 0
-316.8569375841493 0
-316.29992124551154 0
-316.13078369559 0
-316.24996842254143 0
-316.62333569462373 0
-316.0112100913968 0
-316.31083416508136 0
-314.71178679814216 0
-314.58049249256123 0
-313.9640041486231 0
-313.5745914433308 0
-313.95283429220984 0
-313.2144890763039 0
-313.6289704653462 0
-313.09657324078023 0
-313.940360645651 0
-313.0944132626073 0
-312.03976034255317 0
-312.29634822786755 0
-312.19949329655384 0
-312.38136005729723 0
-312.64575076441014 0
-311.6942804420585 0
-311.4613934978386 0
-311.9944868499009 0
-311.3209979372541 0
-311.8554463301531 0
-311.7968540082218 0
-310.48922998924365 0
-310.19263624079014 0
-310.18013617062553 0
-310.3619809548054 0
-310.1514493265927 0
-310.1111637368951 0
-310.3258745120766 0
-310.4801746470959 0
-310.43240323054863 0
-310.43066718793466 0
-310.57483381840706 0
-310.51231738575683 0
-310.2295281767754 0
-310.2305569926129 0
-310.1372058099366 0
-310.7548934579246 0
-310.09975819928155 0
-310.3602347744944 0
-310.88042172336105 0
-310.00560681641423 0
-310.7196582131656 0
-310.1015491783661 0
-310.5560448706209 0
-310.5233480021845 0
-310.47479695307516 0
-310.2818379342797 0
-310.4708943382841 0
-310.1665957218606 0
-310.55147669793166 0
-310.7222795353237 0
-310.6249828613664 0
-309.52427262657477 0
-309.1421250052175 0
-309.452425555018 0
-309.2369474648625 0
-309.97858251670834 0
-309.021132563821 0
-309.43847792356723 0
-309.7787136413969 0
-309.3673984247201 0
-309.47634424290794 0
-309.6563651022338 0
-309.26596820373146 0
-309.33645649886745 0
-309.17490249146607 0
-309.44133314185433 0
-309.5976956257286 0
-309.154234552672 0
-309.10285655407085 0
-309.5538711968086 0
-309.70883732346954 0
-309.6853556993472 0
-309.3485990503268 0
-309.0807394474374 0
-309.93204109462744 0
-309.78499900002817 0
-308.52153947337627 0
-308.59012390104556 0
-308.22969137159885 0
-308.1994162310888 0
-308.1324167094056 0
-307.46407653474796 0
-306.35456312908804 0
-306.9936960716688 0
-305.68978977697367 0
-305.57290793397436 0
-305.92125204954846 0
-305.38789368338496 0
-305.67151348339 0
-305.5209153915601 0
-305.76065976512893 0
-305.104960721111 0
-305.9712761350948 0
-304.40041837540315 0
-303.81658993218656 0
-303.02756404484137 0
-303.29787281604524 0
-302.6294116977817 0
-302.9019483456712 0
-301.9175314400151 0
-301.8851116792504 0
-299.90492218700444 0
-298.8291422024557 0
-296.3452766398604 0
-296.5246421142198 0
-296.72605828479016 0
-296.68202215861385 0
-296.2614906664511 0
-296.5195489205615 0
-296.2155603852672 0
-296.28124030601396 0
-296.64011327869565 0
-296.2148661540806 0
-296.59809194473564 0
-296.3685586594133 0
-296.5536843349707 0
-296.2632830597105 0
-296.71958620320675 0
-296.6694352257929 0
-296.35992154029145 0
-296.9425730730537 0
-296.4403379318891 0
-296.2321758485154 0
-295.07325309816446 0
-295.47730219223297 0
-295.8001678832405 0
-295.9673016865223 0
-292.4900166858134 0
-292.9304868652121 0
-291.08280495730804 0
-290.4458327475631 0
-289.56566560364604 0
-289.1562991763249 0
-289.76732077990545 0
-288.17513218739174 0
-288.54972555308603 0
-288.9480975376623 0
-288.34023732861914 0
-288.7878390805666 0
-288.7886931562056 0
-288.94985154704824 0
-288.6302446668444 0
-288.13644956465316 0
-288.51446492493545 0
-288.66948899512425 0
-288.1775782644086 0
-288.7732010012864 0
-288.01858976371693 0
-288.5298455122367 0
-288.9414505541443 0
-288.38256200594725 0
-288.5301084917158 0
-288.9986827686095 0
-288.8090475904466 0
-288.31145434965265 0
-288.91680290450444 0
-288.5135608371281 0
-288.53868575919586 0
-288.52714515666094 0
-288.24121236565554 0
-288.3164859610571 0
-288.71007993018014 0
-288.3270329363038 0
-288.8579349067824 0
-288.6860048901364 0
-288.5435324691037 0
-288.62385912589957 0
-287.65780885717464 0
-287.628368097359 0
-287.09730486387315 0
-287.5005899541423 0
-287.27951629223196 0
-287.2141125446371 0
-287.8078980067237 0
-287.2792137087513 0
-287.2940163729491 0
-287.0963641129655 0
-287.0030943689068 0
-287.7082588770007 0
-287.2410217879045 0
-287.88745693830526 0
-287.0313185879953 0
-286.8094739713133 0
-285.58019584825195 0
-285.4257371016275 0
-285.95483511309016 0
-285.2554237774638 0
-285.3469695232821 0
-285.87091914722305 0
-285.66794281317135 0
-285.4008268552849 0
-285.388187354239 0
-285.21968113842877 0
-285.7288967745593 0
-285.08741375108605 0
-285.3372636636056 0
-282.7372984457132 0
-282.3883220478925 0
-281.45237114151405 0
-281.96223559817406 0
-281.2862761415123 0
-281.0378565439005 0
-281.290116503797 0
-280.8404145999263 0
-278.1205135816577 0
-277.5712146757993 0
-275.3521243613118 0
-275.50871842451585 0
-275.9848917456801 0
-275.0199869765859 0
-275.36499152900865 0
-272.47693420854927 0
-272.6621347809341 0
-272.8608669325076 0
-272.4081521688361 0
-272.0712283763441 0
-272.089603500636 0
-271.96823786936045 0
-268.5236124423402 0
-268.85401765853305 0
-268.11661274887973 0
-268.4937782748525 0
-264.1095392800105 0
-264.30863809270744 0
-264.20372227604 0
-261.6680851590505 0
-261.2912204267042 0
-260.12291615396725 0
-260.22305962038337 0
-260.6338247909567 0
-260.7167169809706 0
-258.2009863047068 0
-258.9985178623427 0
-258.2159596123333 0
-258.6675989708225 0
-258.9929670360745 0
-257.79240738734404 0
-254.92981279581306 0
-254.80401252703592 0
-254.26634346624962 0
-253.71947573908457 0
-253.83125169770915 0
-253.1711156499488 0
-253.9861273609544 0
-253.39186901406697 0
-252.85435747674802 0
-249.55538264032697 0
-248.26858532201697 0
-248.08240318115736 0
-248.15441998105786 0
-248.27457460672417 0
-248.50870408338315 0
-247.53115764361587 0
-247.4186857240247 0
-247.66850776393886 0
-247.21493043924679 0
-242.7919015697163 0
-241.85243132738577 0
-241.78053714558524 0
-241.75903593910962 0
-241.0218030910904 0
-241.3694353839514 0
-240.63855986249757 0
-233.18960031208965 0
-233.2280844576544 0
-233.39933785889218 0
-233.13419525261153 0
-233.6722146240363 0
-231.41685130054438 0
-231.7060824826196 0
-231.10180882159696 0
-231.8564314187651 0
-228.18551441760474 0
-226.22278720642365 0
-225.95541173830478 0
-225.83143100176434 0
-225.85841329632163 0
-222.84747876782748 0
-222.9521711751642 0
-219.14221683618297 0
-219.5709694677161 0
-219.47117086351668 0
-219.7933695890848 0
-214.3927919266525 0
-213.06867179531153 0
-213.85431050633 0
-212.61563122063444 0
-212.281021643486 0
-212.58270699010643 0
-212.79627851943323 0
-212.59264259595298 0
-212.24441405490603 0
-212.43165626752335 0
-212.6905899975434 0
-212.6085066867619 0
-204.89128064962458 0
-166.77336912583118 0
-166.78803311906458 0
1.9514199393365583 0
1.5129517473361833 0
1.6056997314757981 0
1.0421580555698067 0
1.9790622986788633 0
1.0752619413761586 0
1.8215369896126008 0
1.239634640587425 0
1.7165866462676664 0
1.9483067858423184 0
1.321121235323461 0
1.354737640995625 0
1.8762432870781125 0
1.1638731424464854 0
1.9607532174251743 0
1.8370513288357784 0
1.0459518449158112 0
1.7250485786755287 0
1.6759134410049439 0
1.0261695092026955 0
2.9538669378585087 0
2.0568279792105173 0
2.46084196206313 0
2.679443657844814 0
2.1512703867160905 0
2.647971164890411 0
2.7788300646343354 0
2.2569284849537796 0
2.019551741011745 0
2.819435125555438 0
2.2506565992276837 0
2.970286434059942 0
2.9882197460866244 0
2.5101495310364528 0
2.4138185352551518 0
2.7079605810240555 0
2.1187107325419645 0
2.9402218774987663 0
2.853241851373584 0
2.0133193901827964 0
2.7794031082277932 0
2.5646115011952673 0
2.3573155332951643 0
8.871206544842627 0
11.283104009293803 0
11.948503544523806 0
11.527274468427121 0
11.33504122238112 0
11.446985647987773 0
11.476960816649584 0
11.09426001051639 0
11.830836585267752 0
25.868098743681045 0
29.01676043281911 0
29.07325277804367 0
30.883148956404664 0
30.33843381980959 0
33.30111256371905 0
33.02847569155826 0
33.72339531295072 0
37.098119978378016 0
37.32816925562163 0
37.62097421909699 0
44.962315597848296 0
44.27793607833579 0
44.80052171798757 0
44.91155377520157 0
44.14195351761966 0
44.10468940539807 0
45.288003800305674 0
46.546201439432515 0
46.54611964901682 0
46.334169028527796 0
47.32516811525142 0
47.641007879642814 0
47.980435586723104 0
48.51420541344132 0
49.26079161076816 0
53.210338713757274 0
53.71067297745354 0
53.39459964776705 0
53.300768584518664 0
53.42281051937043 0
53.75226954965191 0
53.366833771035566 0
53.608287432148785 0
53.40687651546811 0
57.84770186829238 0
61.72835798584968 0
61.6496207500323 0
61.75472794490192 0
61.07139035874899 0
61.21434145688756 0
61.84092787428175 0
61.40912572472007 0
61.405806977606005 0
61.62049517634066 0
61.439092679651644 0
61.25045223572122 0
61.831285009075124 0
61.02469156400439 0
62.9366184287518 0
62.63779002430372 0
62.50853891817833 0
62.2356131328174 0
62.46672594124575 0
62.63403876585995 0
62.91452209982087 0
62.01277984429676 0
66.05863166023984 0
66.18574325365721 0
66.85906088823734 0
66.17808541850154 0
67.69543872339071 0
70.69438887179855 0
71.15512525838099 0
71.98898698997121 0
71.50069584731283 0
71.2664917844195 0
71.84629862281004 0
71.23857673398963 0
72.92167524295573 0
72.75072356442269 0
72.53434610465553 0
72.87790809944134 0
72.74497882354673 0
72.65711742200624 0
72.46457178082636 0
75.09446832979256 0
78.79226661112114 0
99.48702190707671 0
99.68148618882947 0
99.56623895610434 0
99.46329849578676 0
99.78623424111929 0
99.40176290422919 0
99.08900720956805 0
99.75945229141166 0
99.10249004493099 0
99.81677405827517 0
99.3278308711874 0
99.40126242459296 0
99.21603131239132 0
99.50484971221259 0
99.22170501807227 0
99.37832005671609 0
99.98671826803636 0
99.15009201868031 0
99.84692631112657 0
99.8131831355263 0
99.26724547944931 0
99.37787147516283 0
99.40201340647597 0
99.81861620305693 0
99.1412855981535 0
103.8218506507348 0
103.25702986282761 0
103.18747269914752 0
104.27986933781123 0
122.2612447688279 0
122.14424694316791 0
122.25132626894094 0
122.0167961328242 0
122.37977467576674 0
122.04086966066681 0
122.36951197163106 0
129.33362031437886 0
129.32190457941104 0
129.15274456683437 0
129.35730081775688 0
129.74313435602912 0
129.54857665715724 0
129.27975252009983 0
129.57700282985292 0
129.6946544191906 0
129.18946102792893 0
129.3897736457086 0
129.1346323479452 0
129.6143622170963 0
129.8893167268808 0
129.2984765584526 0
129.63316864300018 0
129.4638904753814 0
129.07740317802504 0
129.36481517315775 0
129.62327607462421 0
129.28434337620664 0
129.56459378451314 0
129.83577574711117 0
129.2622639455615 0
129.0533663173816 0
129.888145930845 0
129.79518572360186 0
129.9795459271208 0
129.70980550702484 0
129.4393060894668 0
129.29983175133117 0
129.96725196239555 0
130.92747925787248 0
130.6354010983613 0
137.11297366887862 0
141.03617640145112 0
144.74980071709237 0
144.49627504241997 0
144.51188309863468 0
144.53215538832322 0
144.3902539881652 0
144.56123950051753 0
145.68414455004054 0
145.64583818970672 0
145.97906873620408 0
146.6234296951866 0
175.8882710173524 0
175.00887689893744 0
184.08491388771506 0
186.7674246254188 0
186.00768078358783 0
202.52669713278732 0
202.78238279628948 0
202.44812799814952 0
202.15824327247802 0
202.0191392075173 0
220.89203885605318 0
220.83811152396368 0
224.72458714138355 0
225.25576163606272 0
226.70124954546998 0
226.6544641034147 0
226.94793065659 0
233.5245984052418 0
233.58806536731086 0
233.05681986196765 0
234.43995363563164 0
234.85346427344157 0
234.93245845848415 0
248.57773371802634 0
248.50903815000171 0
248.76597705308168 0
248.6974711349316 0
252.8792725892857 0
252.42075880752463 0
255.93660967238756 0
255.78759373212432 0
271.36129910405657 0
305.46340298837936 0
306.46227100093057 0
319.27331691921427 0
320.0644508844551 0
323.015807818001 0
365.8286974415498 0
365.2074574903969 0
366.5382617740471 0
366.87892583692 0
}{\nfl}

\pgfplotstableread{
day index
-349.0958466629014 1
-349.26272064731955 1
-236.9152705922606 1
-191.929313687138 1
-188.6775785223649 1
-188.77982704029586 1
-187.80631919249274 1
-181.35088305637947 1
-181.25090133709102 1
-181.35751448850473 1
-181.36446258369594 1
-181.14784353949702 1
-181.32946799503597 1
-181.774265676672 1
-181.39473624602292 1
-181.51518915308154 1
-181.352857888525 1
-181.0259665207714 1
-181.14056179497308 1
-181.14976781824092 1
-181.31360885910982 1
-181.85891623357455 1
-181.10188205141864 1
-181.13217866537406 1
-181.68886891557005 1
-181.93883438263342 1
-181.60800084650984 1
-181.94596774009503 1
-180.58139721376534 1
-180.26323721114707 1
-180.08560714417578 1
-180.30093166809948 1
-179.5245819348642 1
-179.1052170843492 1
-179.1245650034994 1
-179.65041251398455 1
-179.92345909393254 1
-179.67909119435757 1
-179.34698421965723 1
-179.15779420924673 1
-179.8996881044601 1
-179.0415840221811 1
-179.48340963498524 1
-179.2812164640116 1
-179.11796081542929 1
-179.219672723266 1
-179.74402528864172 1
-179.8918664748036 1
-179.31062594549047 1
-179.35228731972978 1
-178.43825721954678 1
-178.26489389485985 1
-178.04390850908774 1
-178.24942908117305 1
-178.41323372999938 1
-177.44025538734988 1
-176.08489282157296 1
-176.0661243484978 1
-176.01743333580046 1
-175.53832820093345 1
-175.47705828026395 1
-174.3804461887931 1
-174.76965483583325 1
-174.59994391052524 1
-174.52199699582988 1
-173.21515632466642 1
-173.26643408615325 1
-173.8055517623109 1
-173.28737051401166 1
-173.37585513217945 1
-173.41918035403742 1
-173.40136103129092 1
-172.3099341766647 1
-172.2727630399333 1
-172.37844919959898 1
-172.10565117250437 1
-172.65442986133633 1
-172.81251405680356 1
-172.063993384548 1
-172.63911788796034 1
-172.27083557113258 1
-172.88348776438147 1
-172.99722782938503 1
-172.75257827588368 1
-172.24360597488288 1
-172.61189710758381 1
-172.1326679543393 1
-172.26971312974496 1
-172.73075596612134 1
-172.44979636242275 1
-172.009623832555 1
-172.83473440435893 1
-172.5662958335618 1
-172.661790450215 1
-172.23510190257554 1
-172.5105757293855 1
-172.9665304013342 1
-172.30114133375437 1
-172.27238856189115 1
-172.49790479939944 1
-172.77208337007798 1
-172.96716989652768 1
-172.8547351393323 1
-172.89216097423096 1
-172.44312009522685 1
-172.65656952630104 1
-172.16160728288156 1
-171.08025390467256 1
-171.38048531554625 1
-171.66482461053346 1
-171.60918280779788 1
-171.8862061902873 1
-171.56661063438938 1
-171.0135282331573 1
-171.16758120095992 1
-171.28882344325726 1
-171.79827295112315 1
-171.76579862527248 1
-171.96248091839163 1
-171.13366276364016 1
-171.5953987171714 1
-171.54695117864028 1
-171.32817622188904 1
-171.44315471244784 1
-171.6949470456283 1
-171.03759747792162 1
-171.56396550020432 1
-171.20843622757752 1
-171.9095586449705 1
-171.03176817312723 1
-171.03981109365336 1
-170.00310570009114 1
-168.08842922429713 1
-168.48617358489864 1
-168.85046290908429 1
-168.88542418435838 1
-168.06899114920716 1
-168.84446295190156 1
-166.0396602014528 1
-166.23859433065206 1
-166.57130317257344 1
-166.81864044858602 1
-166.7760184945735 1
-166.51009042241577 1
-162.9896350902848 1
-161.7385376965035 1
-161.4154223835131 1
-161.86656825656388 1
-161.13055095356358 1
-161.64287276687568 1
-161.85095085442333 1
-161.1144000044432 1
-161.4982169756355 1
-161.40528366307277 1
-161.8245326547188 1
-161.32668195412748 1
-161.0314468598644 1
-161.62959586516897 1
-161.47291758167992 1
-161.5972011439139 1
-160.68182757189325 1
-160.6647252179291 1
-160.7143875498099 1
-160.07840079425623 1
-160.83293573895702 1
-160.6477006724476 1
-160.6235942680264 1
-160.41055485903328 1
-160.64499016594712 1
-160.47625029469734 1
-159.28905851763363 1
-159.09784445364048 1
-159.52852962533015 1
-132.26655424898266 1
-132.2994348320615 1
-103.62792664932323 1
-103.7969142017741 1
-103.98007595644498 1
-94.97171674449481 1
-94.15894268343938 1
-94.83946199244693 1
-94.75798007047452 1
-33.790576437630506 1
-33.42378834388193 1
-33.98479284989243 1
2.809114151822643 1
3.0866962481959965 1
3.207771960277563 1
3.837320322985541 1
3.8028528176603165 1
3.0435325894611833 1
3.203625948357222 1
3.2948863311711007 1
3.9751807241903925 1
4.74276370218898 1
4.715187271231711 1
4.264652564993026 1
4.82509249855184 1
4.695871434237784 1
5.049638078244122 1
6.820638045119674 1
7.7122320821616235 1
8.427371095870797 1
12.577995763487298 1
16.42479120377823 1
16.659748773574645 1
16.152567209060148 1
16.028794397202716 1
17.51619586726732 1
19.171744852501295 1
25.41270415212808 1
30.010472555105 1
30.279204376150652 1
32.15751233200642 1
32.51826083583601 1
35.58310116862905 1
37.42844253705612 1
37.63297142941981 1
37.313841015842456 1
37.61860667155923 1
37.749368637304094 1
37.338728666558545 1
37.95327066412561 1
37.54866878074911 1
37.67235953206786 1
37.33401232239177 1
37.46993485021687 1
37.80062082392359 1
37.47054370136201 1
38.59654575189158 1
40.559392309621586 1
40.253584431868276 1
40.50312415933915 1
40.509986202854314 1
40.363206211654244 1
40.26852203597189 1
40.610695995800256 1
40.991868471504624 1
40.7922902410554 1
40.53943040732493 1
40.69295606340434 1
43.26313660490873 1
43.06753405831685 1
44.89793922719693 1
44.697922491699636 1
44.95748282826991 1
44.91992168295323 1
44.79305285807394 1
44.500095822618775 1
44.20130185259469 1
44.41632142313059 1
44.21340188890112 1
44.16689642647999 1
44.76153166906519 1
44.28998184281928 1
44.79363901517331 1
45.315224960798254 1
45.1799658082196 1
45.967690584249155 1
45.602694099218034 1
45.211611767979925 1
45.798934336257496 1
45.83145889937955 1
45.89733344014253 1
47.31068731079846 1
47.0040785598133 1
47.19255679801655 1
47.990335313996965 1
47.96059518621276 1
47.93952654668671 1
47.25826323291199 1
47.713162510991395 1
47.196120045812194 1
47.59958656620942 1
47.288134201906914 1
47.99698676686098 1
47.9868003268627 1
47.782741483896864 1
47.35442035559362 1
47.62304631071877 1
47.98472392698569 1
47.910522289144815 1
47.29544111004952 1
47.0967146759309 1
48.33800618485027 1
49.90274291169516 1
49.29670078812096 1
50.073868105936505 1
50.68760422659804 1
51.38677281220302 1
51.032749062656954 1
51.45128327481214 1
52.155430344891336 1
52.73409923448252 1
52.50870464655535 1
60.42304479352384 1
62.26085389821496 1
62.829531693786556 1
63.801710896863646 1
63.83011667571252 1
63.03065709607685 1
63.27847228019125 1
63.44985313960709 1
63.92704211809931 1
63.56993975024414 1
63.77178506943445 1
64.76424037674091 1
66.05103834703799 1
66.3698143313775 1
67.28017190755507 1
67.6608769910529 1
67.06589009338472 1
68.72359429526202 1
69.11871115370298 1
69.69856291826359 1
69.64273476767083 1
70.1133561238693 1
70.99799454533134 1
70.80653659697234 1
70.07762780433184 1
70.00303068533773 1
71.27556506265113 1
71.42418630510389 1
71.7145397420078 1
72.01507152416421 1
72.16407854176096 1
72.02868284829704 1
73.22618491447425 1
73.87010099238239 1
73.76512317870731 1
74.61958369217665 1
75.59726992860361 1
77.30802882066612 1
77.47318487534625 1
77.35551317402451 1
77.84764406593585 1
77.69577849774561 1
77.92321149547655 1
80.17843901035802 1
80.37080297429522 1
80.87069380963464 1
80.49835163792525 1
80.08930597235086 1
80.33558326458243 1
80.67843363665357 1
86.30731738157155 1
99.8311273033372 1
99.59140371295521 1
99.25483225873332 1
100.69487684116065 1
100.43360083929097 1
100.95145082677067 1
100.92873645799952 1
101.73796321861009 1
101.14071047644134 1
103.08140684940338 1
110.99396672632852 1
117.40361196902353 1
117.11279067125423 1
129.1846523147682 1
130.934224054073 1
133.9234557582957 1
135.22281221585712 1
135.79480924164685 1
135.59166520320935 1
136.7522591743497 1
136.52762377661972 1
137.24618004675037 1
137.5207866813712 1
137.35745021693683 1
137.79614730206768 1
137.31744460366235 1
137.00397194602976 1
141.94091784110446 1
141.45182038244283 1
141.60694367646445 1
143.9185791954476 1
143.9605097524618 1
143.5246135680908 1
143.04223015166772 1
145.90434928519704 1
146.48719302945105 1
146.9395524999316 1
155.40449134116537 1
155.84660468582643 1
158.08939596027318 1
158.13106722179108 1
158.43333325514774 1
161.04699880425832 1
167.04850220377327 1
169.9500706744282 1
170.55484152757577 1
170.39716930109265 1
170.5729621267448 1
176.61379958181962 1
176.6924986851525 1
181.70017641276888 1
181.74688980932524 1
182.0754191586135 1
182.51569526639017 1
182.76139977363573 1
186.61808265272578 1
186.1407311835435 1
186.3288109078657 1
187.81805700924411 1
187.22566157973657 1
188.80419644367953 1
188.92305904837156 1
188.28518463868085 1
188.64866931605422 1
188.5672122745301 1
188.72324396134817 1
195.14619803580607 1
195.22551230878807 1
200.22206436724417 1
201.19168143940502 1
202.97578746239913 1
202.19141891479376 1
202.46612770818692 1
202.76604561716525 1
202.5154027332859 1
202.56588696497215 1
202.1076024470033 1
202.77359961833727 1
202.75722898992265 1
203.75307780452013 1
203.7514946377633 1
203.2723904093118 1
203.27896297225746 1
203.31201035749154 1
218.92074004981194 1
218.6789244318278 1
218.2549481308061 1
218.34735921540016 1
218.25773356416175 1
219.9672472553794 1
219.00359393304288 1
219.97410697350256 1
219.38725848125193 1
219.72447174773674 1
219.23821957840744 1
220.35500150452697 1
220.0526129010845 1
220.72844680185426 1
220.1863850604762 1
220.5811510661684 1
220.74890068753066 1
221.68145864574254 1
222.12400261406594 1
225.18178094872573 1
225.7607646067149 1
225.51208680582656 1
226.05860094240262 1
226.7016900364362 1
227.88994165631925 1
229.57276588761198 1
229.94010986414006 1
234.34885239239236 1
234.3622446502458 1
234.23976506838216 1
234.0850613185867 1
235.38834453320865 1
235.1493599831953 1
235.281403546309 1
235.4808494305934 1
244.54212842061273 1
250.24843682623464 1
251.59030366392244 1
251.83292359820598 1
251.7918229852361 1
251.04100785846322 1
252.46170747905586 1
255.61860899693718 1
255.39077168239552 1
260.4824014836259 1
261.9142385480359 1
261.9791823894233 1
261.0821518249523 1
261.3669149535894 1
261.9508892548577 1
262.16649454940756 1
266.4169723249456 1
266.1332062950642 1
266.0945790347501 1
266.12612712907753 1
266.5547123760356 1
266.50965715085266 1
266.7109930810543 1
266.44344575525605 1
268.13983770368185 1
268.834909934995 1
268.5592681542607 1
268.7504730242967 1
268.65439690241186 1
271.816406444141 1
271.4723000430918 1
272.4471008921249 1
272.4838742698223 1
272.368804097207 1
272.3944051144075 1
273.48962251944965 1
273.2832134758403 1
273.14317981314485 1
273.4357158253155 1
274.79812634637256 1
274.8353339951633 1
274.3505145148663 1
274.0919315906761 1
274.8578524066806 1
279.34124684770984 1
280.0126183423422 1
280.63375733419747 1
280.3106577753631 1
280.1877928516284 1
280.45232304793035 1
280.37464759545327 1
280.8721392397125 1
281.803340733669 1
287.05704212866095 1
287.62030483372433 1
299.3632016413201 1
299.81254403291115 1
300.2289524986377 1
300.86608797495256 1
301.98381889612176 1
303.97020963373205 1
303.3073782526281 1
304.691562934974 1
304.23863807639725 1
304.76881348371353 1
304.80531360125946 1
309.18314368175567 1
309.9516826757402 1
309.1330322392965 1
309.8228661642465 1
309.25190501538395 1
309.35042511826964 1
311.6858111836938 1
313.90116903704285 1
314.4224627222911 1
315.57889882726465 1
315.7771261645879 1
315.4005486855738 1
315.14876678899805 1
318.7789849584751 1
321.42715046918295 1
322.40307487025996 1
322.5591790441688 1
322.57572907739245 1
324.71087137253693 1
324.10023135812435 1
324.3566282587145 1
324.0485350916765 1
325.73154266068394 1
327.0766404514588 1
327.2126724533536 1
327.1889830855456 1
329.4984639073417 1
329.4459413459414 1
333.3030942609559 1
334.45400193164977 1
335.9518158178569 1
335.092688563946 1
337.3333481244796 1
340.79099621280085 1
340.2048011371482 1
340.56129381634554 1
340.8192724075468 1
340.11522031648224 1
340.3837560283735 1
340.04478752462546 1
340.5897635887847 1
341.2712968804769 1
342.61386998247673 1
342.8595624054259 1
342.7574074271277 1
342.66493953992637 1
343.35396504974887 1
344.85889386378796 1
344.32659868571886 1
345.54876221672146 1
345.7894038809145 1
345.35102046602583 1
345.465117248335 1
345.23988576402184 1
346.0749868348453 1
346.9132888772447 1
348.86483500363346 1
349.21825480263107 1
349.14146000733183 1
350.61407652472025 1
351.09580468114564 1
351.7033482864955 1
351.9472735429788 1
351.30685582188914 1
351.1065481260011 1
351.5923704395898 1
351.3123722256182 1
352.30423031632455 1
352.27082016250534 1
352.33010915487887 1
355.9920648436442 1
355.133601834621 1
355.0817622092652 1
358.6005061687426 1
358.23351945760993 1
362.1626136296975 1
363.97002447478013 1
363.9093295517041 1
363.3493735657139 1
363.1890029300954 1
363.89852149346746 1
364.9041768180611 1
365.94478137832215 1
365.4565741067163 1
366.28502981506387 1
}{\donald}

\pgfplotstableread{
day index
-363.01057658303677 2
-363.46483182045114 2
-363.7575338806211 2
-363.08687032991605 2
-363.1550004144501 2
-363.9700741887782 2
-361.54434049519847 2
-361.6042100870312 2
-360.0907408269457 2
-360.283672167217 2
-358.96904381874094 2
-349.48829174893814 2
-349.60011406258275 2
-343.1067039416592 2
-343.8836636029313 2
-343.5843282477759 2
-343.7070450560345 2
-343.86647952355787 2
-343.97102629925325 2
-343.92957990677036 2
-343.8523024750254 2
-343.99148424938244 2
-342.90442017494917 2
-342.75090750678214 2
-342.01864625777387 2
-342.8029483231214 2
-342.61598968326314 2
-330.7300163255434 2
-329.99259885737945 2
-325.3006100288657 2
-325.2960908275269 2
-325.0329317652671 2
-311.11457267160864 2
-311.6176290268835 2
-311.0411631459434 2
-311.61664042673266 2
-311.45528265814414 2
-311.1602447349764 2
-311.75709462932366 2
-311.8677543894321 2
-311.3905429702738 2
-311.64406771709633 2
-311.94501581246766 2
-311.6761520893278 2
-311.84433887916856 2
-311.0405581178043 2
-311.99803908502446 2
-311.9928980657076 2
-311.37628712394655 2
-311.6287055456838 2
-311.1076286572046 2
-311.53793304327087 2
-311.1011513144443 2
-311.84116655240217 2
-311.70311704965764 2
-311.41870472459453 2
-311.7387358581849 2
-310.22817387206356 2
-310.26131903244055 2
-310.11725736906 2
-310.4274832098404 2
-310.0157515337564 2
-302.7664182037033 2
-302.40431176083166 2
-302.2330237453045 2
-302.5957077604173 2
-302.1127934288966 2
-302.78309424831707 2
-302.3145608820696 2
-302.87534273657883 2
-302.1580657192198 2
-302.0926123689245 2
-302.2289531625243 2
-302.26172981340335 2
-302.61912655898163 2
-302.46865873523694 2
-302.74136105975464 2
-302.57137446033977 2
-302.7985627053273 2
-302.0158893839984 2
-302.84644401381513 2
-302.3297875183115 2
-302.2938112331813 2
-302.2946379735365 2
-301.61989542354473 2
-301.65467926623234 2
-301.64468197852676 2
-301.4015996189382 2
-301.11901479965246 2
-301.9197752676548 2
-299.6534015714931 2
-299.2553998296218 2
-299.82573677203095 2
-299.39360340443227 2
-299.59749357425966 2
-296.7818063618392 2
-296.8739214331465 2
-296.8912920142004 2
-296.6578048498028 2
-296.6236756990155 2
-295.58578879875665 2
-295.3418686614259 2
-295.85654274767705 2
-295.8169506928803 2
-295.00128381732844 2
-295.2058087968167 2
-295.82634929999733 2
-295.2051576382593 2
-295.65932073174474 2
-295.7999261876157 2
-295.24516126366353 2
-287.84534321371024 2
-280.4143629576289 2
-279.84379599405673 2
-279.8268461549345 2
-271.2773692297421 2
-269.4735260407124 2
-266.10393638743454 2
-265.19850666037337 2
-265.36167397967336 2
-265.4706465102543 2
-258.67805875435846 2
-258.652828369732 2
-258.23978946641876 2
-258.98248385344465 2
-258.9748613349493 2
-258.5389701933922 2
-258.1340146614291 2
-253.47227307403833 2
-252.8081918795743 2
-252.78029685134254 2
-252.96916791417058 2
-252.08491586483865 2
-252.56473587115465 2
-252.36288624877082 2
-252.42790867637967 2
-252.02614892157106 2
-252.6342523606798 2
-252.55080826807907 2
-252.00688580136543 2
-248.13056792945926 2
-234.5402043187629 2
-228.68238406660137 2
-228.28592986948468 2
-228.93007613649314 2
-224.83526206382788 2
-224.5682164528278 2
-224.3704195377237 2
-196.48291906704625 2
-196.5814940593637 2
-188.41998631559494 2
-188.23597916685694 2
-187.0921486945554 2
-187.1309801213708 2
-187.06927625908014 2
-187.24282994650522 2
-187.12364553282694 2
-187.2209769067255 2
-187.68431558761904 2
-187.72513438782067 2
-187.4748055475317 2
-187.34498157224212 2
-187.55827927253145 2
-187.43757475388054 2
-187.840202956681 2
-187.93982803394246 2
-187.53449555883 2
-187.24155485508814 2
-187.95125441408564 2
-187.76443087178208 2
-187.50113939843274 2
-187.24917483163955 2
-187.16293269369896 2
-187.3256804772209 2
-187.1202407685986 2
-187.8840564195001 2
-186.21154988465378 2
-181.19862062431883 2
-181.06897242838414 2
-181.4019604178329 2
-172.40626342032735 2
-161.62151825061525 2
-161.48197727271776 2
-161.33800772311443 2
-160.76183381565593 2
-160.10234267650296 2
-160.257900794844 2
-160.43382023655076 2
-160.76691358547353 2
50.968585698762375 2
50.84304152850996 2
75.84716050174315 2
79.10431000380402 2
117.1197080754356 2
117.51906768961493 2
117.47254324664267 2
117.41382881662243 2
117.9614160385873 2
117.57102927757035 2
117.17554233679671 2
117.77380832998384 2
117.27609744863142 2
146.59381691812294 2
146.87299663797143 2
146.52297564203826 2
146.9473283213042 2
146.86293808553603 2
170.61394173551724 2
170.09812267944122 2
170.81371133514946 2
199.39698854048112 2
199.6215766150296 2
199.167223017869 2
200.14161659201923 2
202.2163259195486 2
202.44118057007267 2
219.8778016146248 2
276.6247734307142 2
306.2729167555055 2
}{\tumblr}


\pgfplotstableread{
day	p	nfl	donald tumblr
-364	0.087831	0.00	0.00	6
-363	0.000187	43.00	0.00	0
-362	0.000194	0.00	0.00	2
-361	0.000202	0.00	0.00	2
-360	0.000211	8.00	0.00	0
-359	0.044571	25.00	0.00	1
-358	0.000219	5.00	0.00	0
-357	0.000229	2.00	0.00	0
-356	0.00024	5.00	0.00	0
-355	0.000252	0.00	0.00	0
-354	0.000265	8.00	0.00	0
-353	0.000285	22.00	0.00	0
-352	0.000314	12.00	0.00	0
-351	0.000315	0.00	0.00	0
-350	0.000343	0.00	2.00	2
-349	0.003387	10.00	0.00	0
-348	0.000386	0.00	0.00	0
-347	0.000419	2.00	0.00	0
-346	0.000457	16.00	0.00	0
-345	0.000502	16.00	0.00	0
-344	0.000558	8.00	0.00	9
-343	0.000628	0.00	0.00	5
-342	0.000717	3.00	0.00	0
-341	0.000837	0.00	0.00	0
-340	0.001004	0.00	0.00	0
-339	0.012386	21.00	0.00	0
-338	0.021825	21.00	0.00	0
-337	0.824414	0.00	0.00	0
-336	0.000457	0.00	0.00	0
-335	0.000502	1.00	0.00	0
-334	0.000648	0.00	0.00	0
-333	0.000628	0.00	0.00	0
-332	0.000717	5.00	0.00	0
-331	0.000837	1.00	0.00	1
-330	0.001004	2.00	0.00	1
-329	0.001255	1.00	0.00	0
-328	0.001673	5.00	0.00	0
-327	0.646513	0.00	0.00	0
-326	0.001079	0.00	0.00	3
-325	0.925489	21.00	0.00	0
-324	0.000267	74.00	0.00	0
-323	0.000107	10.00	0.00	0
-322	0.000109	2.00	0.00	0
-321	0.000112	4.00	0.00	0
-320	0.000114	1.00	0.00	0
-319	0.000117	0.00	0.00	0
-318	0.00012	12.00	0.00	0
-317	0.000122	27.00	0.00	0
-316	0.000126	0.00	0.00	0
-315	0.000129	2.00	0.00	0
-314	0.038162	8.00	0.00	0
-313	0.00013	5.00	0.00	0
-312	0.000134	6.00	0.00	25
-311	0.000138	31.00	0.00	5
-310	0.000141	25.00	0.00	0
-309	0.000146	5.00	0.00	0
-308	0.00015	1.00	0.00	0
-307	0.000154	2.00	0.00	0
-306	0.000159	9.00	0.00	0
-305	0.057919	1.00	0.00	0
-304	0.00016	3.00	0.00	0
-303	0.000165	2.00	0.00	22
-302	0.000171	2.00	0.00	6
-301	0.000177	0.00	0.00	0
-300	0.000183	1.00	0.00	5
-299	0.00019	1.00	0.00	0
-298	0.000198	0.00	0.00	0
-297	0.000206	20.00	0.00	5
-296	0.000215	4.00	0.00	11
-295	0.000224	0.00	0.00	0
-294	0.000235	0.00	0.00	0
-293	0.000246	2.00	0.00	0
-292	0.000259	1.00	0.00	0
-291	0.000273	1.00	0.00	0
-290	0.000289	3.00	0.00	0
-289	0.000404	33.00	0.00	0
-288	0.000326	15.00	0.00	1
-287	0.852981	1.00	0.00	0
-286	0.000214	13.00	0.00	0
-285	5.25E-05	0.00	0.00	0
-284	5.29E-05	0.00	0.00	0
-283	5.37E-05	2.00	0.00	0
-282	5.40E-05	5.00	0.00	0
-281	5.46E-05	1.00	0.00	1
-280	5.52E-05	0.00	0.00	2
-279	5.58E-05	1.00	0.00	0
-278	5.65E-05	1.00	0.00	0
-277	5.71E-05	0.00	0.00	0
-276	5.78E-05	5.00	0.00	0
-275	5.84E-05	0.00	0.00	0
-274	5.91E-05	0.00	0.00	0
-273	5.98E-05	6.00	0.00	0
-272	6.05E-05	1.00	0.00	1
-271	6.13E-05	0.00	0.00	0
-270	6.20E-05	0.00	0.00	1
-269	6.28E-05	4.00	0.00	0
-268	6.36E-05	0.00	0.00	0
-267	6.44E-05	0.00	0.00	1
-266	6.53E-05	0.00	0.00	3
-265	6.61E-05	3.00	0.00	0
-264	6.70E-05	0.00	0.00	0
-263	6.79E-05	0.00	0.00	0
-262	6.88E-05	2.00	0.00	0
-261	6.98E-05	4.00	0.00	0
-260	7.08E-05	0.00	0.00	0
-259	7.18E-05	5.00	0.00	7
-258	7.28E-05	1.00	0.00	0
-257	7.39E-05	0.00	0.00	0
-256	7.50E-05	0.00	0.00	0
-255	7.61E-05	3.00	0.00	0
-254	7.73E-05	5.00	0.00	1
-253	7.85E-05	1.00	0.00	11
-252	7.98E-05	0.00	0.00	0
-251	8.11E-05	0.00	0.00	0
-250	8.24E-05	1.00	0.00	0
-249	8.38E-05	5.00	0.00	1
-248	8.52E-05	4.00	0.00	0
-247	8.67E-05	0.00	0.00	0
-246	8.82E-05	0.00	0.00	0
-245	8.97E-05	0.00	0.00	0
-244	9.14E-05	0.00	0.00	0
-243	9.31E-05	1.00	0.00	0
-242	9.48E-05	5.00	0.00	0
-241	9.66E-05	1.00	0.00	0
-240	9.85E-05	0.00	0.00	0
-239	0.000101	0.00	0.00	0
-238	0.000103	0.00	0.00	0
-237	0.000105	0.00	1.00	0
-236	0.000107	0.00	0.00	0
-235	0.000109	0.00	0.00	1
-234	0.000112	5.00	0.00	0
-233	0.000114	0.00	0.00	0
-232	0.000117	4.00	0.00	0
-231	0.00012	0.00	0.00	0
-230	0.000123	0.00	0.00	0
-229	0.000126	1.00	0.00	3
-228	0.000129	0.00	0.00	0
-227	0.000132	1.00	0.00	0
-226	0.000136	3.00	0.00	0
-225	0.00014	0.00	0.00	3
-224	0.000144	0.00	0.00	0
-223	0.000148	2.00	0.00	0
-222	0.000152	0.00	0.00	0
-221	0.000157	0.00	0.00	0
-220	0.000162	4.00	0.00	0
-219	0.000168	0.00	0.00	0
-218	0.000173	0.00	0.00	0
-217	0.00018	0.00	0.00	0
-216	0.000186	0.00	0.00	0
-215	0.000193	1.00	0.00	0
-214	0.000201	2.00	0.00	0
-213	0.000209	9.00	0.00	0
-212	0.000219	0.00	0.00	0
-211	0.000228	0.00	0.00	0
-210	0.000239	0.00	0.00	0
-209	0.000251	0.00	0.00	0
-208	0.000265	0.00	0.00	0
-207	0.000279	0.00	0.00	0
-206	0.000296	0.00	0.00	0
-205	0.000314	1.00	0.00	0
-204	0.000335	0.00	0.00	0
-203	0.000359	0.00	0.00	0
-202	0.000387	0.00	0.00	0
-201	0.000419	0.00	0.00	0
-200	0.000457	0.00	0.00	0
-199	0.000503	0.00	0.00	0
-198	0.000559	0.00	0.00	0
-197	0.000629	0.00	0.00	2
-196	0.000718	0.00	0.00	0
-195	0.000838	0.00	0.00	0
-194	0.003219	0.00	0.00	0
-193	0.001255	0.00	0.00	0
-192	0.001674	0.00	1.00	0
-191	0.645433	0.00	0.00	0
-190	0.001085	0.00	0.00	0
-189	0.819458	0.00	2.00	2
-188	0.000264	0.00	1.00	24
-187	0.000277	0.00	0.00	1
-186	0.000293	0.00	0.00	0
-185	0.000312	0.00	0.00	0
-184	0.50521	0.00	0.00	0
-183	0.00017	0.00	0.00	0
-182	0.000176	0.00	21.00	3
-181	0.000182	0.00	4.00	0
-180	0.000189	0.00	18.00	0
-179	0.000196	0.00	5.00	0
-178	0.000204	0.00	1.00	0
-177	0.000213	0.00	3.00	0
-176	0.000222	0.00	2.00	0
-175	0.000233	0.00	4.00	0
-174	0.000244	0.00	7.00	0
-173	0.05525	0.00	35.00	1
-172	0.000263	0.00	24.00	0
-171	0.000268	0.00	1.00	0
-170	0.000296	0.00	0.00	0
-169	0.064568	0.00	6.00	0
-168	0.000323	0.00	0.00	0
-167	0.000316	2.00	6.00	0
-166	0.000338	0.00	0.00	0
-165	0.000362	0.00	0.00	0
-164	0.00039	0.00	0.00	0
-163	0.007367	0.00	1.00	0
-162	0.031395	0.00	15.00	3
-161	0.934877	0.00	10.00	5
-160	7.61E-05	0.00	3.00	0
-159	3.22E-05	0.00	0.00	0
-158	3.24E-05	0.00	0.00	0
-157	3.26E-05	0.00	0.00	0
-156	3.28E-05	0.00	0.00	0
-155	3.30E-05	0.00	0.00	0
-154	3.32E-05	0.00	0.00	0
-153	3.34E-05	0.00	0.00	0
-152	3.37E-05	0.00	0.00	0
-151	3.39E-05	0.00	0.00	0
-150	3.41E-05	0.00	0.00	0
-149	3.44E-05	0.00	0.00	0
-148	3.46E-05	0.00	0.00	0
-147	3.48E-05	0.00	0.00	0
-146	3.51E-05	0.00	0.00	0
-145	3.53E-05	0.00	0.00	0
-144	3.56E-05	0.00	0.00	0
-143	3.58E-05	0.00	0.00	0
-142	3.61E-05	0.00	0.00	0
-141	3.63E-05	0.00	0.00	0
-140	3.66E-05	0.00	0.00	0
-139	3.69E-05	0.00	0.00	0
-138	3.72E-05	0.00	0.00	0
-137	3.74E-05	0.00	0.00	0
-136	3.77E-05	0.00	0.00	0
-135	3.80E-05	0.00	0.00	0
-134	3.83E-05	0.00	0.00	0
-133	3.86E-05	0.00	2.00	0
-132	3.89E-05	0.00	0.00	0
-131	3.92E-05	0.00	0.00	0
-130	3.95E-05	0.00	0.00	0
-129	3.98E-05	0.00	0.00	0
-128	4.01E-05	0.00	0.00	0
-127	4.04E-05	0.00	0.00	0
-126	4.08E-05	0.00	0.00	0
-125	4.11E-05	0.00	0.00	0
-124	4.14E-05	0.00	0.00	0
-123	4.18E-05	0.00	0.00	0
-122	4.21E-05	0.00	0.00	0
-121	4.25E-05	0.00	0.00	0
-120	4.29E-05	0.00	0.00	0
-119	4.32E-05	0.00	0.00	0
-118	4.36E-05	0.00	0.00	0
-117	4.40E-05	0.00	0.00	0
-116	4.44E-05	0.00	0.00	0
-115	4.48E-05	0.00	0.00	0
-114	4.52E-05	0.00	0.00	0
-113	4.56E-05	0.00	0.00	0
-112	4.60E-05	0.00	0.00	0
-111	4.64E-05	0.00	0.00	0
-110	4.68E-05	0.00	0.00	0
-109	4.73E-05	0.00	0.00	0
-108	4.78E-05	0.00	0.00	0
-107	0.025645	0.00	0.00	0
-106	5.78E-05	0.00	0.00	0
-105	4.79E-05	0.00	0.00	0
-104	4.83E-05	0.00	3.00	0
-103	4.88E-05	0.00	0.00	0
-102	4.93E-05	0.00	0.00	0
-101	4.98E-05	0.00	0.00	0
-100	5.02E-05	0.00	0.00	0
-99	5.08E-05	0.00	0.00	0
-98	5.13E-05	0.00	0.00	0
-97	5.18E-05	0.00	0.00	0
-96	5.23E-05	0.00	0.00	0
-95	5.29E-05	0.00	4.00	0
-94	5.35E-05	0.00	0.00	0
-93	5.40E-05	0.00	0.00	0
-92	5.46E-05	0.00	0.00	0
-91	5.52E-05	0.00	0.00	0
-90	5.58E-05	0.00	0.00	0
-89	5.65E-05	0.00	0.00	0
-88	5.71E-05	0.00	0.00	0
-87	5.78E-05	0.00	0.00	0
-86	5.84E-05	0.00	0.00	0
-85	5.91E-05	0.00	0.00	0
-84	5.98E-05	0.00	0.00	0
-83	6.05E-05	0.00	0.00	0
-82	6.13E-05	0.00	0.00	0
-81	6.20E-05	0.00	0.00	0
-80	6.28E-05	0.00	0.00	0
-79	6.36E-05	0.00	0.00	0
-78	6.44E-05	0.00	0.00	0
-77	6.53E-05	0.00	0.00	0
-76	6.61E-05	0.00	0.00	0
-75	6.70E-05	0.00	0.00	0
-74	6.79E-05	0.00	0.00	0
-73	6.88E-05	0.00	0.00	0
-72	6.98E-05	0.00	0.00	0
-71	7.08E-05	0.00	0.00	0
-70	7.18E-05	0.00	0.00	0
-69	7.28E-05	0.00	0.00	0
-68	7.39E-05	0.00	0.00	0
-67	7.50E-05	0.00	0.00	0
-66	7.61E-05	0.00	0.00	0
-65	7.73E-05	0.00	0.00	0
-64	7.85E-05	0.00	0.00	0
-63	7.98E-05	0.00	0.00	0
-62	8.10E-05	0.00	0.00	0
-61	8.24E-05	0.00	0.00	0
-60	8.37E-05	0.00	0.00	0
-59	8.52E-05	0.00	0.00	0
-58	8.66E-05	0.00	0.00	0
-57	8.82E-05	0.00	0.00	0
-56	8.97E-05	0.00	0.00	0
-55	9.14E-05	0.00	0.00	0
-54	9.30E-05	0.00	0.00	0
-53	9.48E-05	0.00	0.00	0
-52	9.66E-05	0.00	0.00	0
-51	9.85E-05	0.00	0.00	0
-50	0.0001	0.00	0.00	0
-49	0.000103	0.00	0.00	0
-48	0.000105	0.00	0.00	0
-47	0.000107	0.00	0.00	0
-46	0.000109	0.00	0.00	0
-45	0.000112	0.00	0.00	0
-44	0.000114	0.00	0.00	0
-43	0.000117	0.00	0.00	0
-42	0.00012	0.00	0.00	0
-41	0.000123	0.00	0.00	0
-40	0.000126	0.00	0.00	0
-39	0.000129	0.00	0.00	0
-38	0.000132	0.00	0.00	0
-37	0.000136	0.00	0.00	0
-36	0.00014	0.00	0.00	0
-35	0.000144	0.00	0.00	0
-34	0.000148	0.00	3.00	0
-33	0.000152	0.00	0.00	0
-32	0.000157	0.00	0.00	0
-31	0.000162	0.00	0.00	0
-30	0.000167	0.00	0.00	0
-29	0.000173	0.00	0.00	0
-28	0.000179	0.00	0.00	0
-27	0.000186	0.00	0.00	0
-26	0.000193	0.00	0.00	0
-25	0.000201	0.00	0.00	0
-24	0.000209	0.00	0.00	0
-23	0.000218	0.00	0.00	0
-22	0.000228	0.00	0.00	0
-21	0.000239	0.00	0.00	0
-20	0.000251	0.00	0.00	0
-19	0.000264	0.00	0.00	0
-18	0.000279	0.00	0.00	0
-17	0.000296	0.00	0.00	0
-16	0.000314	0.00	0.00	0
-15	0.000335	0.00	0.00	0
-14	0.000359	0.00	0.00	0
-13	0.000386	0.00	0.00	0
-12	0.000419	0.00	0.00	0
-11	0.000457	0.00	0.00	0
-10	0.000502	0.00	0.00	0
-9	0.000558	0.00	0.00	0
-8	0.000628	0.00	0.00	0
-7	0.000717	0.00	0.00	0
-6	0.000837	0.00	0.00	0
-5	0.001004	0.00	0.00	0
-4	0.001255	0.00	0.00	0
-3	0.001672	0.00	0.00	0
-2	0.002506	0.00	0.00	0
-1	0.672381	0.00	0.00	0
0	0.002449	0.00	0.00	0
1	0.990531	20.00	0.00	0
2	4.72E-05	23.00	1.00	0
3	4.63E-05	0.00	8.00	0
4	4.67E-05	0.00	5.00	0
5	4.71E-05	0.00	1.00	0
6	4.76E-05	0.00	1.00	0
7	4.80E-05	0.00	1.00	0
8	4.85E-05	1.00	1.00	0
9	4.90E-05	0.00	0.00	0
10	4.95E-05	0.00	0.00	0
11	4.99E-05	8.00	0.00	0
12	5.04E-05	0.00	1.00	0
13	5.10E-05	0.00	0.00	0
14	5.15E-05	0.00	0.00	0
15	5.20E-05	0.00	0.00	0
16	5.26E-05	0.00	4.00	0
17	5.31E-05	0.00	1.00	0
18	5.37E-05	0.00	0.00	0
19	5.43E-05	0.00	1.00	0
20	5.49E-05	0.00	0.00	0
21	5.55E-05	0.00	0.00	0
22	5.61E-05	0.00	0.00	0
23	5.67E-05	0.00	0.00	0
24	5.74E-05	0.00	0.00	0
25	5.80E-05	1.00	1.00	0
26	5.87E-05	0.00	0.00	0
27	5.94E-05	0.00	0.00	0
28	6.01E-05	0.00	0.00	0
29	6.08E-05	2.00	0.00	0
30	6.16E-05	2.00	2.00	0
31	6.23E-05	0.00	0.00	0
32	6.31E-05	0.00	2.00	0
33	6.39E-05	3.00	0.00	0
34	6.48E-05	0.00	0.00	0
35	6.56E-05	0.00	1.00	0
36	6.65E-05	0.00	0.00	0
37	6.74E-05	3.00	13.00	0
38	6.85E-05	0.00	1.00	0
39	6.92E-05	0.00	0.00	0
40	7.02E-05	0.00	11.00	0
41	7.12E-05	0.00	0.00	0
42	0.020385	0.00	0.00	0
43	7.27E-05	0.00	2.00	0
44	7.28E-05	6.00	13.00	0
45	7.38E-05	1.00	8.00	0
46	7.49E-05	3.00	0.00	0
47	7.61E-05	3.00	20.00	0
48	7.73E-05	1.00	1.00	0
49	7.85E-05	1.00	2.00	0
50	7.97E-05	0.00	2.00	2
51	8.10E-05	0.00	3.00	0
52	8.23E-05	0.00	3.00	0
53	8.37E-05	9.00	0.00	0
54	8.51E-05	0.00	0.00	0
55	8.66E-05	0.00	0.00	0
56	8.81E-05	0.00	0.00	0
57	8.97E-05	1.00	0.00	0
58	9.13E-05	0.00	0.00	0
59	9.30E-05	0.00	0.00	0
60	9.47E-05	0.00	1.00	0
61	9.65E-05	13.00	0.00	0
62	9.84E-05	8.00	2.00	0
63	0.0001	0.00	8.00	0
64	0.000102	0.00	1.00	0
65	0.000105	0.00	0.00	0
66	0.000107	4.00	2.00	0
67	0.000112	1.00	3.00	0
68	0.060384	0.00	1.00	0
69	0.000107	0.00	3.00	0
70	0.000109	1.00	5.00	0
71	0.000112	6.00	3.00	0
72	0.000114	7.00	3.00	0
73	0.000117	0.00	3.00	0
74	0.00012	0.00	1.00	0
75	0.000123	1.00	1.00	1
76	0.000126	0.00	0.00	0
77	0.000129	0.00	6.00	0
78	0.000509	1.00	0.00	0
79	0.000136	0.00	0.00	1
80	0.00014	0.00	7.00	0
81	0.000144	0.00	0.00	0
82	0.000148	0.00	0.00	0
83	0.000152	0.00	0.00	0
84	0.000157	0.00	0.00	0
85	0.000162	0.00	0.00	0
86	0.000168	0.00	1.00	0
87	0.000174	0.00	0.00	0
88	0.00018	0.00	0.00	0
89	0.000186	0.00	0.00	0
90	0.000194	0.00	0.00	0
91	0.000201	0.00	0.00	0
92	0.00021	0.00	0.00	0
93	0.000219	0.00	0.00	0
94	0.000229	0.00	0.00	0
95	0.00024	0.00	0.00	0
96	0.000252	0.00	0.00	0
97	0.002906	0.00	0.00	0
98	0.000279	0.00	0.00	0
99	0.000296	25.00	3.00	0
100	0.000314	0.00	4.00	0
101	0.000335	0.00	2.00	0
102	0.000359	0.00	0.00	0
103	0.000386	3.00	1.00	0
104	0.000419	1.00	0.00	0
105	0.000457	0.00	0.00	0
106	0.000502	0.00	0.00	0
107	0.000558	0.00	0.00	0
108	0.000628	0.00	0.00	0
109	0.000717	0.00	0.00	0
110	0.000837	0.00	1.00	0
111	0.001004	0.00	0.00	0
112	0.001255	0.00	0.00	0
113	0.001672	0.00	0.00	0
114	0.002506	0.00	0.00	0
115	0.604845	0.00	0.00	0
116	0.974331	0.00	0.00	0
117	8.60E-05	0.00	2.00	9
118	8.75E-05	0.00	0.00	0
119	8.90E-05	0.00	0.00	0
120	9.17E-05	0.00	0.00	0
121	9.23E-05	0.00	0.00	0
122	9.40E-05	7.00	0.00	0
123	9.58E-05	0.00	0.00	0
124	9.77E-05	0.00	0.00	0
125	9.96E-05	0.00	0.00	0
126	0.000102	0.00	0.00	0
127	0.000104	0.00	0.00	0
128	0.000106	0.00	0.00	0
129	0.000108	32.00	1.00	0
130	0.000111	2.00	1.00	0
131	0.000113	0.00	0.00	0
132	0.000116	0.00	0.00	0
133	0.000118	0.00	1.00	0
134	0.000121	0.00	0.00	0
135	0.00078	0.00	3.00	0
136	0.000127	0.00	2.00	0
137	0.000131	1.00	6.00	0
138	0.000134	0.00	0.00	0
139	0.000138	0.00	0.00	0
140	0.000142	0.00	0.00	0
141	0.000147	1.00	3.00	0
142	0.086307	0.00	0.00	0
143	0.00421	0.00	4.00	0
144	0.013705	6.00	0.00	0
145	0.619917	3.00	1.00	0
146	5.64E-05	1.00	2.00	5
147	5.71E-05	0.00	0.00	0
148	5.77E-05	0.00	0.00	0
149	5.84E-05	0.00	0.00	0
150	5.91E-05	0.00	0.00	0
151	5.98E-05	0.00	0.00	0
152	6.05E-05	0.00	0.00	0
153	6.12E-05	0.00	0.00	0
154	6.20E-05	0.00	0.00	0
155	6.28E-05	0.00	2.00	0
156	6.36E-05	0.00	0.00	0
157	6.44E-05	0.00	0.00	0
158	6.52E-05	0.00	3.00	0
159	6.61E-05	0.00	0.00	0
160	6.69E-05	0.00	0.00	0
161	6.78E-05	0.00	1.00	0
162	6.88E-05	0.00	0.00	0
163	6.97E-05	0.00	0.00	0
164	7.07E-05	0.00	0.00	0
165	7.17E-05	0.00	0.00	0
166	7.28E-05	0.00	0.00	0
167	7.38E-05	0.00	1.00	0
168	7.49E-05	0.00	0.00	0
169	7.61E-05	0.00	1.00	0
170	7.72E-05	0.00	3.00	3
171	7.84E-05	0.00	0.00	0
172	7.97E-05	0.00	0.00	0
173	8.10E-05	0.00	0.00	0
174	8.23E-05	0.00	0.00	0
175	8.37E-05	2.00	0.00	0
176	8.51E-05	0.00	2.00	0
177	8.65E-05	0.00	0.00	0
178	8.80E-05	0.00	0.00	0
179	8.96E-05	0.00	0.00	0
180	9.13E-05	0.00	0.00	0
181	9.29E-05	0.00	2.00	0
182	9.47E-05	0.00	3.00	0
183	9.65E-05	0.00	0.00	0
184	9.84E-05	1.00	0.00	0
185	0.0001	0.00	0.00	0
186	0.000102	2.00	3.00	0
187	0.000105	0.00	2.00	0
188	0.000107	0.00	6.00	0
189	0.000109	0.00	0.00	0
190	0.000111	0.00	0.00	0
191	0.000114	0.00	0.00	0
192	0.000117	0.00	0.00	0
193	0.000119	0.00	0.00	0
194	0.000122	0.00	0.00	0
195	0.000125	0.00	2.00	0
196	0.000129	0.00	0.00	0
197	0.000132	0.00	0.00	0
198	0.00014	0.00	0.00	0
199	0.008209	0.00	0.00	3
200	0.071497	0.00	1.00	1
201	0.000172	0.00	1.00	0
202	0.00014	5.00	9.00	2
203	0.000143	0.00	5.00	0
204	0.000147	0.00	0.00	0
205	0.000152	0.00	0.00	0
206	0.000157	0.00	0.00	0
207	0.000162	0.00	0.00	0
208	0.000167	0.00	0.00	0
209	0.000173	0.00	0.00	0
210	0.000179	0.00	0.00	0
211	0.000186	0.00	0.00	0
212	0.000193	0.00	0.00	0
213	0.0002	0.00	0.00	0
214	0.000209	0.00	0.00	0
215	0.00044	0.00	0.00	0
216	0.357576	0.00	0.00	0
217	0.190089	0.00	0.00	0
218	0.000647	0.00	5.00	0
219	0.000128	0.00	6.00	1
220	0.000131	2.00	6.00	0
221	0.000135	0.00	1.00	0
222	0.000139	0.00	1.00	0
223	0.009592	0.00	0.00	0
224	0.00116	1.00	0.00	0
225	0.269601	1.00	3.00	0
226	0.000463	3.00	2.00	0
227	0.000115	0.00	1.00	0
228	0.000117	0.00	0.00	0
229	0.00012	0.00	2.00	0
230	0.000123	0.00	0.00	0
231	0.000126	0.00	0.00	0
232	0.000129	0.00	0.00	0
233	0.000132	3.00	0.00	0
234	0.000136	3.00	4.00	0
235	0.00014	0.00	4.00	0
236	0.000144	0.00	0.00	0
237	0.000148	0.00	0.00	0
238	0.000152	0.00	0.00	0
239	0.000157	0.00	0.00	0
240	0.000162	0.00	0.00	0
241	0.000167	0.00	0.00	0
242	0.000173	0.00	0.00	0
243	0.000179	0.00	0.00	0
244	0.000186	0.00	1.00	0
245	0.000193	0.00	0.00	0
246	0.000201	0.00	0.00	0
247	0.000209	0.00	0.00	0
248	0.000218	4.00	0.00	0
249	0.000912	0.00	0.00	0
250	0.000239	0.00	1.00	0
251	0.000251	0.00	4.00	0
252	0.000264	2.00	1.00	0
253	0.000279	0.00	0.00	0
254	0.000295	0.00	0.00	0
255	0.000314	2.00	2.00	0
256	0.000389	0.00	0.00	0
257	0.000358	0.00	0.00	0
258	0.000386	0.00	0.00	0
259	0.000418	0.00	0.00	0
260	0.00049	0.00	1.00	0
261	0.000501	0.00	5.00	0
262	0.000557	0.00	1.00	0
263	0.000626	0.00	0.00	0
264	0.000716	0.00	0.00	0
265	0.000834	0.00	0.00	0
266	0.001	0.00	8.00	0
267	0.001249	0.00	0.00	0
268	0.005154	0.00	5.00	0
269	0.532807	0.00	0.00	0
270	0.893589	0.00	0.00	0
271	0.635286	1.00	2.00	0
272	0.000127	0.00	4.00	0
273	8.26E-05	0.00	4.00	0
274	6.26E-05	0.00	5.00	0
275	6.35E-05	0.00	0.00	0
276	6.42E-05	0.00	0.00	1
277	6.51E-05	0.00	0.00	0
278	9.35E-05	0.00	0.00	0
279	6.72E-05	0.00	1.00	0
280	6.77E-05	0.00	7.00	0
281	6.86E-05	0.00	1.00	0
282	6.96E-05	0.00	0.00	0
283	7.05E-05	0.00	0.00	0
284	7.15E-05	0.00	0.00	0
285	7.26E-05	0.00	0.00	0
286	7.36E-05	0.00	0.00	0
287	7.47E-05	0.00	2.00	0
288	7.59E-05	0.00	0.00	0
289	7.70E-05	0.00	0.00	0
290	7.82E-05	0.00	0.00	0
291	7.95E-05	0.00	0.00	0
292	8.09E-05	0.00	0.00	0
293	8.21E-05	0.00	0.00	0
294	8.34E-05	0.00	0.00	0
295	8.48E-05	0.00	0.00	0
296	8.63E-05	0.00	0.00	0
297	8.78E-05	0.00	0.00	0
298	8.93E-05	0.00	0.00	0
299	9.10E-05	0.00	2.00	0
300	9.26E-05	0.00	2.00	0
301	0.000737	0.00	1.00	0
302	9.61E-05	0.00	0.00	0
303	9.80E-05	0.00	2.00	0
304	9.99E-05	0.00	4.00	0
305	0.000102	1.00	0.00	0
306	0.000104	1.00	0.00	1
307	0.072447	0.00	0.00	0
308	0.002034	0.00	0.00	0
309	0.000103	0.00	6.00	0
310	0.000109	0.00	0.00	0
311	0.000107	0.00	1.00	0
312	0.00011	0.00	0.00	0
313	0.000112	0.00	1.00	0
314	0.000114	0.00	1.00	0
315	0.000124	0.00	4.00	0
316	0.018065	0.00	0.00	0
317	0.00012	0.00	0.00	0
318	0.000123	0.00	1.00	0
319	0.000126	1.00	0.00	0
320	0.000129	1.00	0.00	0
321	0.000133	0.00	1.00	0
322	0.039308	0.00	3.00	0
323	0.000539	1.00	0.00	0
324	0.000138	0.00	4.00	0
325	0.054814	0.00	1.00	0
326	0.000138	0.00	0.00	0
327	0.000142	0.00	3.00	0
328	0.000146	0.00	0.00	0
329	0.00015	0.00	2.00	0
330	0.000155	0.00	0.00	0
331	0.00016	0.00	0.00	0
332	0.000165	0.00	0.00	0
333	0.000171	0.00	1.00	0
334	0.000177	0.00	1.00	0
335	0.000183	0.00	2.00	0
336	0.00019	0.00	0.00	0
337	0.000198	0.00	1.00	0
338	0.000206	0.00	0.00	0
339	0.000345	0.00	0.00	0
340	0.000224	0.00	8.00	0
341	0.000235	0.00	1.00	0
342	0.046951	0.00	4.00	0
343	0.000246	0.00	1.00	0
344	0.000259	0.00	2.00	0
345	0.000273	0.00	5.00	0
346	0.000289	0.00	2.00	0
347	0.000307	0.00	0.00	0
348	0.000326	0.00	1.00	0
349	0.066361	0.00	2.00	0
350	0.000374	0.00	1.00	0
351	0.000375	0.00	7.00	0
352	0.000405	0.00	3.00	0
353	0.00044	0.00	0.00	0
354	0.000483	0.00	0.00	0
355	0.000537	0.00	3.00	0
356	0.235952	0.00	0.00	0
357	0.000503	0.00	0.00	0
358	0.000558	0.00	2.00	0
359	0.000628	0.00	0.00	0
360	0.000717	0.00	0.00	0
361	0.000837	0.00	0.00	0
362	0.001006	0.00	1.00	0
363	0.001255	0.00	5.00	0
364	0.001672	0.00	1.00	0
365	0.002506	2.00	2.00	0
366	0.005	2.00	1.00	0
}{\exampleuser}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2,  vertical sep=0cm },height=4.0cm,width=8.2cm,ymin=0, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, 
scaled y ticks=false, xmin=-380, xmax=380, 
]
\nextgroupplot[ymin=-0.8,
  ymax=2.5, xtick=\empty, height=2.5cm,
  ytick={0,1,2},yticklabels={r/NFL, r/The\_Donald, r/TumblrInAction}]
\addplot[only marks, color=red,  opacity=0.05]
  table[x=day,y=index] {\nfl};
\addplot[only marks, color=blue,  opacity=.05]
  table[x=day,y=index] {\donald};
 \addplot[only marks, color=orange,  opacity=.05]
  table[x=day,y=index] {\tumblr};
    \nextgroupplot[ylabel={\scriptsize{ChangePt. Pr.}},height=3.5cm,ymax=1.1,xtick={-350, -192, 0, 89, 350}, xticklabels={-1yr, NFL Draft\\Primaries end, US Election, Super Bowl, +1yr},ytick={0, 0.5, 0.90, 1.0}, xticklabel style={rotate=45, thick, black, align=center}, ymin=0]
    \addplot [mark=none, dashed, color=gray] coordinates {(.5, 0) (.5, 1.1)};
    \addplot [mark=none, blue, thick]  table [x=day, y=p]   {\exampleuser};

    \addplot[name path=A,domain=-364.5:364.5,on layer=axis foreground] {0};
    \addplot[solid, thin, name path=B,domain=-364.5:364.5,on layer=axis foreground] {.9};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];  
\end{groupplot}
\end{tikzpicture}

==> figs/clearer_slides.tex <==

\pgfplotstableread{
day index
-362.0472635716565 0
-362.5685336731505 0
-362.61236424527624 0
-362.44151489503105 0
-362.64430557835954 0
-362.64267681820183 0
-362.0564969147168 0
-362.79481544414233 0
-362.8679357730905 0
-362.51111620001655 0
-362.2311655003623 0
-362.28565132629785 0
-362.260684133269 0
-362.39721026349775 0
-362.62584078267525 0
-362.61374227901837 0
-362.7350681677516 0
-362.11842032551874 0
-362.9278131108254 0
-362.16749191534365 0
-362.23799326408323 0
-362.0009597469776 0
-362.5734116059826 0
-362.7948626399956 0
-362.3132190624951 0
-362.64748545833544 0
-362.8909577474061 0
-362.8644092944513 0
-362.99394459719997 0
-362.11172956277335 0
-362.4369139835909 0
-362.47628991097713 0
-362.8302010086611 0
-362.25663507995677 0
-362.32585219802644 0
-362.8060206573691 0
-362.2582715064945 0
-362.3149131099079 0
-362.99868487939443 0
-362.21117335108136 0
-362.94946621758345 0
-362.33629193591776 0
-362.5673557157627 0
-359.2684745320586 0
-359.90534445996985 0
-359.1812452809759 0
-359.39488517643537 0
-359.1336432181972 0
-359.67395400237126 0
-359.7564236607262 0
-359.686898633793 0
-358.3553570509773 0
-358.76370416837494 0
-358.8127755396597 0
-358.69810616535074 0
-358.77182123201356 0
-358.08265047244436 0
-358.8591658281134 0
-358.7560802191578 0
-358.58861919208243 0
-358.78499546838106 0
-358.02587720526685 0
-358.5149223929833 0
-358.65535055730766 0
-358.55085184937803 0
-358.2399889917089 0
-358.91477292718116 0
-358.4915145479886 0
-358.5510356946788 0
-358.50555492688227 0
-358.8107821602134 0
-358.5479875274092 0
-358.77001366113126 0
-358.0922282265635 0
-358.9393344748872 0
-358.4058857520463 0
-357.595475321082 0
-357.1086178846501 0
-357.4243550667084 0
-357.7666177698312 0
-357.0338500594558 0
-356.68614691285563 0
-356.7625293070237 0
-355.36409038125026 0
-355.2090384630769 0
-355.2925851999004 0
-355.5210498256305 0
-355.19241015894755 0
-353.7343646600073 0
-353.07047853124357 0
-353.98822275126713 0
-353.10341522758154 0
-353.23080169303466 0
-353.31139396773295 0
-353.56819466069726 0
-353.17731781101776 0
-352.1633377055397 0
-352.08661136375775 0
-352.1019769532503 0
-352.74496245201476 0
-352.868507534761 0
-352.8252824165645 0
-352.8657467788026 0
-352.973581704869 0
-352.0575583933831 0
-352.6378474848797 0
-352.087520963915 0
-352.84768606570094 0
-352.04616333758344 0
-352.02686478681363 0
-352.6511709358556 0
-352.875248108863 0
-352.0246364536668 0
-352.6876994326693 0
-352.76516624802656 0
-352.55490120848003 0
-352.8015503505989 0
-352.0487859132801 0
-351.68565133384897 0
-351.1717178300717 0
-351.45413804365 0
-351.3897167093373 0
-351.21809071752614 0
-351.3893674715712 0
-351.76296304148656 0
-351.94458626098697 0
-351.6464258458395 0
-351.85267401076516 0
-351.91205610992256 0
-351.4570813983885 0
-348.2998617747515 0
-348.1259691414073 0
-348.0323918611815 0
-348.2063476857021 0
-348.96345785035896 0
-348.54713845582785 0
-348.38533030970694 0
-348.1439793936207 0
-348.9292439629584 0
-348.0646981369126 0
-346.3597237422163 0
-346.0076868925313 0
-345.9930328722424 0
-345.2597699778952 0
-345.07420210978717 0
-345.18128907181705 0
-345.1654369566117 0
-345.03046693907504 0
-345.7206412100705 0
-345.25275106552886 0
-345.5845821811044 0
-345.14406869876876 0
-345.5404424866743 0
-345.6012007993374 0
-345.29344166004967 0
-345.97676765482925 0
-345.45304674353247 0
-345.28982211982355 0
-344.683256499894 0
-344.8318154336837 0
-344.5514672184782 0
-344.9519530764772 0
-344.7189589008246 0
-344.08390858841193 0
-344.6389791986462 0
-344.2764337473592 0
-344.58516507106845 0
-344.64338413797 0
-344.1989656673535 0
-344.5478608721285 0
-344.88450124284924 0
-344.4821464275184 0
-344.83784561363774 0
-344.2951627911864 0
-343.89901299878596 0
-343.52443061599064 0
-343.76309739540096 0
-343.63288236244875 0
-343.40511006147636 0
-343.99042383065006 0
-343.3474961391782 0
-343.45696791036045 0
-341.9656128260806 0
-341.05345624198094 0
-341.8092996803744 0
-338.10646006539076 0
-338.1672940096434 0
-338.76284916920747 0
-338.9075223394007 0
-338.6572149801129 0
-338.1656945793172 0
-338.9525446508244 0
-338.35925420776505 0
-338.17556600657457 0
-338.9665234131994 0
-338.9494335116744 0
-338.6903888617019 0
-338.736573157392 0
-338.06876328035946 0
-338.620619923123 0
-338.34395758198593 0
-338.0847830279792 0
-338.7565257952823 0
-338.7499290533424 0
-338.458620937635 0
-338.06739315745523 0
-337.054174416864 0
-337.367396081702 0
-337.01227206939814 0
-337.7283179319137 0
-337.22160815959484 0
-337.0147162173555 0
-337.0878428262903 0
-337.42480617728114 0
-337.2134628667405 0
-337.79586867292534 0
-337.9018431477969 0
-337.03085254052183 0
-337.2084086578332 0
-337.2706038948081 0
-337.2035379856957 0
-337.610687505941 0
-337.04339366630387 0
-337.08813295148667 0
-337.77271306156916 0
-337.218531075985 0
-337.9847245256772 0
-334.66321274895756 0
-331.55016455478375 0
-331.6203891596686 0
-331.1198847737576 0
-331.63754870298203 0
-331.65955510186944 0
-330.897992515732 0
-329.9162522858584 0
-329.57643396456047 0
-328.448356253489 0
-327.0836870798845 0
-327.7679495964279 0
-327.44243057600016 0
-327.99963270040354 0
-327.5134779788783 0
-324.39400982986405 0
-324.5968685299046 0
-324.33975967771784 0
-324.16651930024517 0
-324.87760639461254 0
-324.76604334801254 0
-324.44319795304915 0
-324.22293144379626 0
-324.4573885417129 0
-324.815268221114 0
-324.47837425831943 0
-324.3338491398079 0
-324.27696193914966 0
-324.5371407991303 0
-324.02638313927963 0
-324.2012574491603 0
-324.33683460574423 0
-324.6009859087709 0
-324.4685833036241 0
-324.37983145294305 0
-324.87980378812887 0
-323.17645917649236 0
-323.44416533607574 0
-323.86267393241235 0
-323.0858005035821 0
-323.59350178926525 0
-323.4623879130467 0
-323.83407902543024 0
-323.80046055622273 0
-323.3358611853201 0
-323.1560034641501 0
-323.8679363385348 0
-323.04581143621095 0
-323.907082432301 0
-323.25500477241934 0
-323.0866606214445 0
-323.8515815528809 0
-323.50985747802764 0
-323.19113946680005 0
-323.63612125055045 0
-323.28087060387736 0
-323.8717436975609 0
-323.53118115898155 0
-323.9430927477198 0
-323.54992673708296 0
-323.5183081512233 0
-323.23227994397536 0
-323.75334142547285 0
-323.00565864040186 0
-323.28217264939576 0
-323.0267486625937 0
-323.9558919044983 0
-323.89273385321894 0
-323.74312622057136 0
-323.7588117846796 0
-323.2841462744969 0
-323.0144379529259 0
-323.07621016602604 0
-323.3993653380165 0
-323.7408848163316 0
-323.35236557608886 0
-323.1269506886704 0
-323.3396652712067 0
-323.0522170031675 0
-323.3896187574154 0
-323.94597790661743 0
-323.15281806208657 0
-323.41059851872683 0
-323.9939975087638 0
-323.72043739292246 0
-323.5927875355115 0
-323.7124181942152 0
-323.44635586993707 0
-323.1864468891109 0
-323.6793085830513 0
-323.08409166566696 0
-323.586100786978 0
-323.06892377048064 0
-323.9157059866641 0
-323.38112261523247 0
-323.6679125263888 0
-323.9507553669859 0
-323.9024993634214 0
-323.03112242150723 0
-323.3556283651762 0
-323.1501422370919 0
-323.16566932296956 0
-323.5538865744654 0
-323.40067172059474 0
-323.8802325472861 0
-323.45978160478563 0
-323.71623351216266 0
-323.7918047681993 0
-323.2700673687193 0
-323.52432216995714 0
-322.315608541316 0
-322.9139107570282 0
-322.33423584703604 0
-322.337696195059 0
-322.7240303371726 0
-322.2078405684249 0
-322.43045157503 0
-322.2440761151962 0
-322.67913267665995 0
-322.90778643885335 0
-321.0233949458961 0
-321.65870894935534 0
-320.8650078947457 0
-320.50486820214365 0
-320.1824452848698 0
-320.45712373167544 0
-319.7746266623646 0
-317.31060662621223 0
-317.4457597196321 0
-317.3653566747236 0
-317.9446109330112 0
-317.33488392594955 0
-317.8699685142592 0
-317.5615526129612 0
-317.25966633623165 0
-317.91512936464943 0
-317.4024227333963 0
-317.71799266949716 0
-317.6669814771049 0
-316.22724256206266 0
-316.51236260130565 0
-316.35355694878535 0
-316.02457602796125 0
-316.54003316832956 0
-316.62344757735883 0
-316.82552659800047 0
-316.99148798239344 0
-316.67474243921913 0
-316.3148204425245 0
-316.72139775052034 0
-316.28970817106375 0
-316.9558865071011 0
-316.55356647551343 0
-316.4515373854453 0
-316.22327884610803 0
-316.51563914436866 0
-316.96263313115617 0
-316.1831394241513 0
-316.1335220308861 0
-316.8569375841493 0
-316.29992124551154 0
-316.13078369559 0
-316.24996842254143 0
-316.62333569462373 0
-316.0112100913968 0
-316.31083416508136 0
-314.71178679814216 0
-314.58049249256123 0
-313.9640041486231 0
-313.5745914433308 0
-313.95283429220984 0
-313.2144890763039 0
-313.6289704653462 0
-313.09657324078023 0
-313.940360645651 0
-313.0944132626073 0
-312.03976034255317 0
-312.29634822786755 0
-312.19949329655384 0
-312.38136005729723 0
-312.64575076441014 0
-311.6942804420585 0
-311.4613934978386 0
-311.9944868499009 0
-311.3209979372541 0
-311.8554463301531 0
-311.7968540082218 0
-310.48922998924365 0
-310.19263624079014 0
-310.18013617062553 0
-310.3619809548054 0
-310.1514493265927 0
-310.1111637368951 0
-310.3258745120766 0
-310.4801746470959 0
-310.43240323054863 0
-310.43066718793466 0
-310.57483381840706 0
-310.51231738575683 0
-310.2295281767754 0
-310.2305569926129 0
-310.1372058099366 0
-310.7548934579246 0
-310.09975819928155 0
-310.3602347744944 0
-310.88042172336105 0
-310.00560681641423 0
-310.7196582131656 0
-310.1015491783661 0
-310.5560448706209 0
-310.5233480021845 0
-310.47479695307516 0
-310.2818379342797 0
-310.4708943382841 0
-310.1665957218606 0
-310.55147669793166 0
-310.7222795353237 0
-310.6249828613664 0
-309.52427262657477 0
-309.1421250052175 0
-309.452425555018 0
-309.2369474648625 0
-309.97858251670834 0
-309.021132563821 0
-309.43847792356723 0
-309.7787136413969 0
-309.3673984247201 0
-309.47634424290794 0
-309.6563651022338 0
-309.26596820373146 0
-309.33645649886745 0
-309.17490249146607 0
-309.44133314185433 0
-309.5976956257286 0
-309.154234552672 0
-309.10285655407085 0
-309.5538711968086 0
-309.70883732346954 0
-309.6853556993472 0
-309.3485990503268 0
-309.0807394474374 0
-309.93204109462744 0
-309.78499900002817 0
-308.52153947337627 0
-308.59012390104556 0
-308.22969137159885 0
-308.1994162310888 0
-308.1324167094056 0
-307.46407653474796 0
-306.35456312908804 0
-306.9936960716688 0
-305.68978977697367 0
-305.57290793397436 0
-305.92125204954846 0
-305.38789368338496 0
-305.67151348339 0
-305.5209153915601 0
-305.76065976512893 0
-305.104960721111 0
-305.9712761350948 0
-304.40041837540315 0
-303.81658993218656 0
-303.02756404484137 0
-303.29787281604524 0
-302.6294116977817 0
-302.9019483456712 0
-301.9175314400151 0
-301.8851116792504 0
-299.90492218700444 0
-298.8291422024557 0
-296.3452766398604 0
-296.5246421142198 0
-296.72605828479016 0
-296.68202215861385 0
-296.2614906664511 0
-296.5195489205615 0
-296.2155603852672 0
-296.28124030601396 0
-296.64011327869565 0
-296.2148661540806 0
-296.59809194473564 0
-296.3685586594133 0
-296.5536843349707 0
-296.2632830597105 0
-296.71958620320675 0
-296.6694352257929 0
-296.35992154029145 0
-296.9425730730537 0
-296.4403379318891 0
-296.2321758485154 0
-295.07325309816446 0
-295.47730219223297 0
-295.8001678832405 0
-295.9673016865223 0
-292.4900166858134 0
-292.9304868652121 0
-291.08280495730804 0
-290.4458327475631 0
-289.56566560364604 0
-289.1562991763249 0
-289.76732077990545 0
-288.17513218739174 0
-288.54972555308603 0
-288.9480975376623 0
-288.34023732861914 0
-288.7878390805666 0
-288.7886931562056 0
-288.94985154704824 0
-288.6302446668444 0
-288.13644956465316 0
-288.51446492493545 0
-288.66948899512425 0
-288.1775782644086 0
-288.7732010012864 0
-288.01858976371693 0
-288.5298455122367 0
-288.9414505541443 0
-288.38256200594725 0
-288.5301084917158 0
-288.9986827686095 0
-288.8090475904466 0
-288.31145434965265 0
-288.91680290450444 0
-288.5135608371281 0
-288.53868575919586 0
-288.52714515666094 0
-288.24121236565554 0
-288.3164859610571 0
-288.71007993018014 0
-288.3270329363038 0
-288.8579349067824 0
-288.6860048901364 0
-288.5435324691037 0
-288.62385912589957 0
-287.65780885717464 0
-287.628368097359 0
-287.09730486387315 0
-287.5005899541423 0
-287.27951629223196 0
-287.2141125446371 0
-287.8078980067237 0
-287.2792137087513 0
-287.2940163729491 0
-287.0963641129655 0
-287.0030943689068 0
-287.7082588770007 0
-287.2410217879045 0
-287.88745693830526 0
-287.0313185879953 0
-286.8094739713133 0
-285.58019584825195 0
-285.4257371016275 0
-285.95483511309016 0
-285.2554237774638 0
-285.3469695232821 0
-285.87091914722305 0
-285.66794281317135 0
-285.4008268552849 0
-285.388187354239 0
-285.21968113842877 0
-285.7288967745593 0
-285.08741375108605 0
-285.3372636636056 0
-282.7372984457132 0
-282.3883220478925 0
-281.45237114151405 0
-281.96223559817406 0
-281.2862761415123 0
-281.0378565439005 0
-281.290116503797 0
-280.8404145999263 0
-278.1205135816577 0
-277.5712146757993 0
-275.3521243613118 0
-275.50871842451585 0
-275.9848917456801 0
-275.0199869765859 0
-275.36499152900865 0
-272.47693420854927 0
-272.6621347809341 0
-272.8608669325076 0
-272.4081521688361 0
-272.0712283763441 0
-272.089603500636 0
-271.96823786936045 0
-268.5236124423402 0
-268.85401765853305 0
-268.11661274887973 0
-268.4937782748525 0
-264.1095392800105 0
-264.30863809270744 0
-264.20372227604 0
-261.6680851590505 0
-261.2912204267042 0
-260.12291615396725 0
-260.22305962038337 0
-260.6338247909567 0
-260.7167169809706 0
-258.2009863047068 0
-258.9985178623427 0
-258.2159596123333 0
-258.6675989708225 0
-258.9929670360745 0
-257.79240738734404 0
-254.92981279581306 0
-254.80401252703592 0
-254.26634346624962 0
-253.71947573908457 0
-253.83125169770915 0
-253.1711156499488 0
-253.9861273609544 0
-253.39186901406697 0
-252.85435747674802 0
-249.55538264032697 0
-248.26858532201697 0
-248.08240318115736 0
-248.15441998105786 0
-248.27457460672417 0
-248.50870408338315 0
-247.53115764361587 0
-247.4186857240247 0
-247.66850776393886 0
-247.21493043924679 0
-242.7919015697163 0
-241.85243132738577 0
-241.78053714558524 0
-241.75903593910962 0
-241.0218030910904 0
-241.3694353839514 0
-240.63855986249757 0
-233.18960031208965 0
-233.2280844576544 0
-233.39933785889218 0
-233.13419525261153 0
-233.6722146240363 0
-231.41685130054438 0
-231.7060824826196 0
-231.10180882159696 0
-231.8564314187651 0
-228.18551441760474 0
-226.22278720642365 0
-225.95541173830478 0
-225.83143100176434 0
-225.85841329632163 0
-222.84747876782748 0
-222.9521711751642 0
-219.14221683618297 0
-219.5709694677161 0
-219.47117086351668 0
-219.7933695890848 0
-214.3927919266525 0
-213.06867179531153 0
-213.85431050633 0
-212.61563122063444 0
-212.281021643486 0
-212.58270699010643 0
-212.79627851943323 0
-212.59264259595298 0
-212.24441405490603 0
-212.43165626752335 0
-212.6905899975434 0
-212.6085066867619 0
-204.89128064962458 0
-166.77336912583118 0
-166.78803311906458 0
1.9514199393365583 0
1.5129517473361833 0
1.6056997314757981 0
1.0421580555698067 0
1.9790622986788633 0
1.0752619413761586 0
1.8215369896126008 0
1.239634640587425 0
1.7165866462676664 0
1.9483067858423184 0
1.321121235323461 0
1.354737640995625 0
1.8762432870781125 0
1.1638731424464854 0
1.9607532174251743 0
1.8370513288357784 0
1.0459518449158112 0
1.7250485786755287 0
1.6759134410049439 0
1.0261695092026955 0
2.9538669378585087 0
2.0568279792105173 0
2.46084196206313 0
2.679443657844814 0
2.1512703867160905 0
2.647971164890411 0
2.7788300646343354 0
2.2569284849537796 0
2.019551741011745 0
2.819435125555438 0
2.2506565992276837 0
2.970286434059942 0
2.9882197460866244 0
2.5101495310364528 0
2.4138185352551518 0
2.7079605810240555 0
2.1187107325419645 0
2.9402218774987663 0
2.853241851373584 0
2.0133193901827964 0
2.7794031082277932 0
2.5646115011952673 0
2.3573155332951643 0
8.871206544842627 0
11.283104009293803 0
11.948503544523806 0
11.527274468427121 0
11.33504122238112 0
11.446985647987773 0
11.476960816649584 0
11.09426001051639 0
11.830836585267752 0
25.868098743681045 0
29.01676043281911 0
29.07325277804367 0
30.883148956404664 0
30.33843381980959 0
33.30111256371905 0
33.02847569155826 0
33.72339531295072 0
37.098119978378016 0
37.32816925562163 0
37.62097421909699 0
44.962315597848296 0
44.27793607833579 0
44.80052171798757 0
44.91155377520157 0
44.14195351761966 0
44.10468940539807 0
45.288003800305674 0
46.546201439432515 0
46.54611964901682 0
46.334169028527796 0
47.32516811525142 0
47.641007879642814 0
47.980435586723104 0
48.51420541344132 0
49.26079161076816 0
53.210338713757274 0
53.71067297745354 0
53.39459964776705 0
53.300768584518664 0
53.42281051937043 0
53.75226954965191 0
53.366833771035566 0
53.608287432148785 0
53.40687651546811 0
57.84770186829238 0
61.72835798584968 0
61.6496207500323 0
61.75472794490192 0
61.07139035874899 0
61.21434145688756 0
61.84092787428175 0
61.40912572472007 0
61.405806977606005 0
61.62049517634066 0
61.439092679651644 0
61.25045223572122 0
61.831285009075124 0
61.02469156400439 0
62.9366184287518 0
62.63779002430372 0
62.50853891817833 0
62.2356131328174 0
62.46672594124575 0
62.63403876585995 0
62.91452209982087 0
62.01277984429676 0
66.05863166023984 0
66.18574325365721 0
66.85906088823734 0
66.17808541850154 0
67.69543872339071 0
70.69438887179855 0
71.15512525838099 0
71.98898698997121 0
71.50069584731283 0
71.2664917844195 0
71.84629862281004 0
71.23857673398963 0
72.92167524295573 0
72.75072356442269 0
72.53434610465553 0
72.87790809944134 0
72.74497882354673 0
72.65711742200624 0
72.46457178082636 0
75.09446832979256 0
78.79226661112114 0
99.48702190707671 0
99.68148618882947 0
99.56623895610434 0
99.46329849578676 0
99.78623424111929 0
99.40176290422919 0
99.08900720956805 0
99.75945229141166 0
99.10249004493099 0
99.81677405827517 0
99.3278308711874 0
99.40126242459296 0
99.21603131239132 0
99.50484971221259 0
99.22170501807227 0
99.37832005671609 0
99.98671826803636 0
99.15009201868031 0
99.84692631112657 0
99.8131831355263 0
99.26724547944931 0
99.37787147516283 0
99.40201340647597 0
99.81861620305693 0
99.1412855981535 0
103.8218506507348 0
103.25702986282761 0
103.18747269914752 0
104.27986933781123 0
122.2612447688279 0
122.14424694316791 0
122.25132626894094 0
122.0167961328242 0
122.37977467576674 0
122.04086966066681 0
122.36951197163106 0
129.33362031437886 0
129.32190457941104 0
129.15274456683437 0
129.35730081775688 0
129.74313435602912 0
129.54857665715724 0
129.27975252009983 0
129.57700282985292 0
129.6946544191906 0
129.18946102792893 0
129.3897736457086 0
129.1346323479452 0
129.6143622170963 0
129.8893167268808 0
129.2984765584526 0
129.63316864300018 0
129.4638904753814 0
129.07740317802504 0
129.36481517315775 0
129.62327607462421 0
129.28434337620664 0
129.56459378451314 0
129.83577574711117 0
129.2622639455615 0
129.0533663173816 0
129.888145930845 0
129.79518572360186 0
129.9795459271208 0
129.70980550702484 0
129.4393060894668 0
129.29983175133117 0
129.96725196239555 0
130.92747925787248 0
130.6354010983613 0
137.11297366887862 0
141.03617640145112 0
144.74980071709237 0
144.49627504241997 0
144.51188309863468 0
144.53215538832322 0
144.3902539881652 0
144.56123950051753 0
145.68414455004054 0
145.64583818970672 0
145.97906873620408 0
146.6234296951866 0
175.8882710173524 0
175.00887689893744 0
184.08491388771506 0
186.7674246254188 0
186.00768078358783 0
202.52669713278732 0
202.78238279628948 0
202.44812799814952 0
202.15824327247802 0
202.0191392075173 0
220.89203885605318 0
220.83811152396368 0
224.72458714138355 0
225.25576163606272 0
226.70124954546998 0
226.6544641034147 0
226.94793065659 0
233.5245984052418 0
233.58806536731086 0
233.05681986196765 0
234.43995363563164 0
234.85346427344157 0
234.93245845848415 0
248.57773371802634 0
248.50903815000171 0
248.76597705308168 0
248.6974711349316 0
252.8792725892857 0
252.42075880752463 0
255.93660967238756 0
255.78759373212432 0
271.36129910405657 0
305.46340298837936 0
306.46227100093057 0
319.27331691921427 0
320.0644508844551 0
323.015807818001 0
365.8286974415498 0
365.2074574903969 0
366.5382617740471 0
366.87892583692 0
}{\nfl}

\pgfplotstableread{
day index
-349.0958466629014 1
-349.26272064731955 1
-236.9152705922606 1
-191.929313687138 1
-188.6775785223649 1
-188.77982704029586 1
-187.80631919249274 1
-181.35088305637947 1
-181.25090133709102 1
-181.35751448850473 1
-181.36446258369594 1
-181.14784353949702 1
-181.32946799503597 1
-181.774265676672 1
-181.39473624602292 1
-181.51518915308154 1
-181.352857888525 1
-181.0259665207714 1
-181.14056179497308 1
-181.14976781824092 1
-181.31360885910982 1
-181.85891623357455 1
-181.10188205141864 1
-181.13217866537406 1
-181.68886891557005 1
-181.93883438263342 1
-181.60800084650984 1
-181.94596774009503 1
-180.58139721376534 1
-180.26323721114707 1
-180.08560714417578 1
-180.30093166809948 1
-179.5245819348642 1
-179.1052170843492 1
-179.1245650034994 1
-179.65041251398455 1
-179.92345909393254 1
-179.67909119435757 1
-179.34698421965723 1
-179.15779420924673 1
-179.8996881044601 1
-179.0415840221811 1
-179.48340963498524 1
-179.2812164640116 1
-179.11796081542929 1
-179.219672723266 1
-179.74402528864172 1
-179.8918664748036 1
-179.31062594549047 1
-179.35228731972978 1
-178.43825721954678 1
-178.26489389485985 1
-178.04390850908774 1
-178.24942908117305 1
-178.41323372999938 1
-177.44025538734988 1
-176.08489282157296 1
-176.0661243484978 1
-176.01743333580046 1
-175.53832820093345 1
-175.47705828026395 1
-174.3804461887931 1
-174.76965483583325 1
-174.59994391052524 1
-174.52199699582988 1
-173.21515632466642 1
-173.26643408615325 1
-173.8055517623109 1
-173.28737051401166 1
-173.37585513217945 1
-173.41918035403742 1
-173.40136103129092 1
-172.3099341766647 1
-172.2727630399333 1
-172.37844919959898 1
-172.10565117250437 1
-172.65442986133633 1
-172.81251405680356 1
-172.063993384548 1
-172.63911788796034 1
-172.27083557113258 1
-172.88348776438147 1
-172.99722782938503 1
-172.75257827588368 1
-172.24360597488288 1
-172.61189710758381 1
-172.1326679543393 1
-172.26971312974496 1
-172.73075596612134 1
-172.44979636242275 1
-172.009623832555 1
-172.83473440435893 1
-172.5662958335618 1
-172.661790450215 1
-172.23510190257554 1
-172.5105757293855 1
-172.9665304013342 1
-172.30114133375437 1
-172.27238856189115 1
-172.49790479939944 1
-172.77208337007798 1
-172.96716989652768 1
-172.8547351393323 1
-172.89216097423096 1
-172.44312009522685 1
-172.65656952630104 1
-172.16160728288156 1
-171.08025390467256 1
-171.38048531554625 1
-171.66482461053346 1
-171.60918280779788 1
-171.8862061902873 1
-171.56661063438938 1
-171.0135282331573 1
-171.16758120095992 1
-171.28882344325726 1
-171.79827295112315 1
-171.76579862527248 1
-171.96248091839163 1
-171.13366276364016 1
-171.5953987171714 1
-171.54695117864028 1
-171.32817622188904 1
-171.44315471244784 1
-171.6949470456283 1
-171.03759747792162 1
-171.56396550020432 1
-171.20843622757752 1
-171.9095586449705 1
-171.03176817312723 1
-171.03981109365336 1
-170.00310570009114 1
-168.08842922429713 1
-168.48617358489864 1
-168.85046290908429 1
-168.88542418435838 1
-168.06899114920716 1
-168.84446295190156 1
-166.0396602014528 1
-166.23859433065206 1
-166.57130317257344 1
-166.81864044858602 1
-166.7760184945735 1
-166.51009042241577 1
-162.9896350902848 1
-161.7385376965035 1
-161.4154223835131 1
-161.86656825656388 1
-161.13055095356358 1
-161.64287276687568 1
-161.85095085442333 1
-161.1144000044432 1
-161.4982169756355 1
-161.40528366307277 1
-161.8245326547188 1
-161.32668195412748 1
-161.0314468598644 1
-161.62959586516897 1
-161.47291758167992 1
-161.5972011439139 1
-160.68182757189325 1
-160.6647252179291 1
-160.7143875498099 1
-160.07840079425623 1
-160.83293573895702 1
-160.6477006724476 1
-160.6235942680264 1
-160.41055485903328 1
-160.64499016594712 1
-160.47625029469734 1
-159.28905851763363 1
-159.09784445364048 1
-159.52852962533015 1
-132.26655424898266 1
-132.2994348320615 1
-103.62792664932323 1
-103.7969142017741 1
-103.98007595644498 1
-94.97171674449481 1
-94.15894268343938 1
-94.83946199244693 1
-94.75798007047452 1
-33.790576437630506 1
-33.42378834388193 1
-33.98479284989243 1
2.809114151822643 1
3.0866962481959965 1
3.207771960277563 1
3.837320322985541 1
3.8028528176603165 1
3.0435325894611833 1
3.203625948357222 1
3.2948863311711007 1
3.9751807241903925 1
4.74276370218898 1
4.715187271231711 1
4.264652564993026 1
4.82509249855184 1
4.695871434237784 1
5.049638078244122 1
6.820638045119674 1
7.7122320821616235 1
8.427371095870797 1
12.577995763487298 1
16.42479120377823 1
16.659748773574645 1
16.152567209060148 1
16.028794397202716 1
17.51619586726732 1
19.171744852501295 1
25.41270415212808 1
30.010472555105 1
30.279204376150652 1
32.15751233200642 1
32.51826083583601 1
35.58310116862905 1
37.42844253705612 1
37.63297142941981 1
37.313841015842456 1
37.61860667155923 1
37.749368637304094 1
37.338728666558545 1
37.95327066412561 1
37.54866878074911 1
37.67235953206786 1
37.33401232239177 1
37.46993485021687 1
37.80062082392359 1
37.47054370136201 1
38.59654575189158 1
40.559392309621586 1
40.253584431868276 1
40.50312415933915 1
40.509986202854314 1
40.363206211654244 1
40.26852203597189 1
40.610695995800256 1
40.991868471504624 1
40.7922902410554 1
40.53943040732493 1
40.69295606340434 1
43.26313660490873 1
43.06753405831685 1
44.89793922719693 1
44.697922491699636 1
44.95748282826991 1
44.91992168295323 1
44.79305285807394 1
44.500095822618775 1
44.20130185259469 1
44.41632142313059 1
44.21340188890112 1
44.16689642647999 1
44.76153166906519 1
44.28998184281928 1
44.79363901517331 1
45.315224960798254 1
45.1799658082196 1
45.967690584249155 1
45.602694099218034 1
45.211611767979925 1
45.798934336257496 1
45.83145889937955 1
45.89733344014253 1
47.31068731079846 1
47.0040785598133 1
47.19255679801655 1
47.990335313996965 1
47.96059518621276 1
47.93952654668671 1
47.25826323291199 1
47.713162510991395 1
47.196120045812194 1
47.59958656620942 1
47.288134201906914 1
47.99698676686098 1
47.9868003268627 1
47.782741483896864 1
47.35442035559362 1
47.62304631071877 1
47.98472392698569 1
47.910522289144815 1
47.29544111004952 1
47.0967146759309 1
48.33800618485027 1
49.90274291169516 1
49.29670078812096 1
50.073868105936505 1
50.68760422659804 1
51.38677281220302 1
51.032749062656954 1
51.45128327481214 1
52.155430344891336 1
52.73409923448252 1
52.50870464655535 1
60.42304479352384 1
62.26085389821496 1
62.829531693786556 1
63.801710896863646 1
63.83011667571252 1
63.03065709607685 1
63.27847228019125 1
63.44985313960709 1
63.92704211809931 1
63.56993975024414 1
63.77178506943445 1
64.76424037674091 1
66.05103834703799 1
66.3698143313775 1
67.28017190755507 1
67.6608769910529 1
67.06589009338472 1
68.72359429526202 1
69.11871115370298 1
69.69856291826359 1
69.64273476767083 1
70.1133561238693 1
70.99799454533134 1
70.80653659697234 1
70.07762780433184 1
70.00303068533773 1
71.27556506265113 1
71.42418630510389 1
71.7145397420078 1
72.01507152416421 1
72.16407854176096 1
72.02868284829704 1
73.22618491447425 1
73.87010099238239 1
73.76512317870731 1
74.61958369217665 1
75.59726992860361 1
77.30802882066612 1
77.47318487534625 1
77.35551317402451 1
77.84764406593585 1
77.69577849774561 1
77.92321149547655 1
80.17843901035802 1
80.37080297429522 1
80.87069380963464 1
80.49835163792525 1
80.08930597235086 1
80.33558326458243 1
80.67843363665357 1
86.30731738157155 1
99.8311273033372 1
99.59140371295521 1
99.25483225873332 1
100.69487684116065 1
100.43360083929097 1
100.95145082677067 1
100.92873645799952 1
101.73796321861009 1
101.14071047644134 1
103.08140684940338 1
110.99396672632852 1
117.40361196902353 1
117.11279067125423 1
129.1846523147682 1
130.934224054073 1
133.9234557582957 1
135.22281221585712 1
135.79480924164685 1
135.59166520320935 1
136.7522591743497 1
136.52762377661972 1
137.24618004675037 1
137.5207866813712 1
137.35745021693683 1
137.79614730206768 1
137.31744460366235 1
137.00397194602976 1
141.94091784110446 1
141.45182038244283 1
141.60694367646445 1
143.9185791954476 1
143.9605097524618 1
143.5246135680908 1
143.04223015166772 1
145.90434928519704 1
146.48719302945105 1
146.9395524999316 1
155.40449134116537 1
155.84660468582643 1
158.08939596027318 1
158.13106722179108 1
158.43333325514774 1
161.04699880425832 1
167.04850220377327 1
169.9500706744282 1
170.55484152757577 1
170.39716930109265 1
170.5729621267448 1
176.61379958181962 1
176.6924986851525 1
181.70017641276888 1
181.74688980932524 1
182.0754191586135 1
182.51569526639017 1
182.76139977363573 1
186.61808265272578 1
186.1407311835435 1
186.3288109078657 1
187.81805700924411 1
187.22566157973657 1
188.80419644367953 1
188.92305904837156 1
188.28518463868085 1
188.64866931605422 1
188.5672122745301 1
188.72324396134817 1
195.14619803580607 1
195.22551230878807 1
200.22206436724417 1
201.19168143940502 1
202.97578746239913 1
202.19141891479376 1
202.46612770818692 1
202.76604561716525 1
202.5154027332859 1
202.56588696497215 1
202.1076024470033 1
202.77359961833727 1
202.75722898992265 1
203.75307780452013 1
203.7514946377633 1
203.2723904093118 1
203.27896297225746 1
203.31201035749154 1
218.92074004981194 1
218.6789244318278 1
218.2549481308061 1
218.34735921540016 1
218.25773356416175 1
219.9672472553794 1
219.00359393304288 1
219.97410697350256 1
219.38725848125193 1
219.72447174773674 1
219.23821957840744 1
220.35500150452697 1
220.0526129010845 1
220.72844680185426 1
220.1863850604762 1
220.5811510661684 1
220.74890068753066 1
221.68145864574254 1
222.12400261406594 1
225.18178094872573 1
225.7607646067149 1
225.51208680582656 1
226.05860094240262 1
226.7016900364362 1
227.88994165631925 1
229.57276588761198 1
229.94010986414006 1
234.34885239239236 1
234.3622446502458 1
234.23976506838216 1
234.0850613185867 1
235.38834453320865 1
235.1493599831953 1
235.281403546309 1
235.4808494305934 1
244.54212842061273 1
250.24843682623464 1
251.59030366392244 1
251.83292359820598 1
251.7918229852361 1
251.04100785846322 1
252.46170747905586 1
255.61860899693718 1
255.39077168239552 1
260.4824014836259 1
261.9142385480359 1
261.9791823894233 1
261.0821518249523 1
261.3669149535894 1
261.9508892548577 1
262.16649454940756 1
266.4169723249456 1
266.1332062950642 1
266.0945790347501 1
266.12612712907753 1
266.5547123760356 1
266.50965715085266 1
266.7109930810543 1
266.44344575525605 1
268.13983770368185 1
268.834909934995 1
268.5592681542607 1
268.7504730242967 1
268.65439690241186 1
271.816406444141 1
271.4723000430918 1
272.4471008921249 1
272.4838742698223 1
272.368804097207 1
272.3944051144075 1
273.48962251944965 1
273.2832134758403 1
273.14317981314485 1
273.4357158253155 1
274.79812634637256 1
274.8353339951633 1
274.3505145148663 1
274.0919315906761 1
274.8578524066806 1
279.34124684770984 1
280.0126183423422 1
280.63375733419747 1
280.3106577753631 1
280.1877928516284 1
280.45232304793035 1
280.37464759545327 1
280.8721392397125 1
281.803340733669 1
287.05704212866095 1
287.62030483372433 1
299.3632016413201 1
299.81254403291115 1
300.2289524986377 1
300.86608797495256 1
301.98381889612176 1
303.97020963373205 1
303.3073782526281 1
304.691562934974 1
304.23863807639725 1
304.76881348371353 1
304.80531360125946 1
309.18314368175567 1
309.9516826757402 1
309.1330322392965 1
309.8228661642465 1
309.25190501538395 1
309.35042511826964 1
311.6858111836938 1
313.90116903704285 1
314.4224627222911 1
315.57889882726465 1
315.7771261645879 1
315.4005486855738 1
315.14876678899805 1
318.7789849584751 1
321.42715046918295 1
322.40307487025996 1
322.5591790441688 1
322.57572907739245 1
324.71087137253693 1
324.10023135812435 1
324.3566282587145 1
324.0485350916765 1
325.73154266068394 1
327.0766404514588 1
327.2126724533536 1
327.1889830855456 1
329.4984639073417 1
329.4459413459414 1
333.3030942609559 1
334.45400193164977 1
335.9518158178569 1
335.092688563946 1
337.3333481244796 1
340.79099621280085 1
340.2048011371482 1
340.56129381634554 1
340.8192724075468 1
340.11522031648224 1
340.3837560283735 1
340.04478752462546 1
340.5897635887847 1
341.2712968804769 1
342.61386998247673 1
342.8595624054259 1
342.7574074271277 1
342.66493953992637 1
343.35396504974887 1
344.85889386378796 1
344.32659868571886 1
345.54876221672146 1
345.7894038809145 1
345.35102046602583 1
345.465117248335 1
345.23988576402184 1
346.0749868348453 1
346.9132888772447 1
348.86483500363346 1
349.21825480263107 1
349.14146000733183 1
350.61407652472025 1
351.09580468114564 1
351.7033482864955 1
351.9472735429788 1
351.30685582188914 1
351.1065481260011 1
351.5923704395898 1
351.3123722256182 1
352.30423031632455 1
352.27082016250534 1
352.33010915487887 1
355.9920648436442 1
355.133601834621 1
355.0817622092652 1
358.6005061687426 1
358.23351945760993 1
362.1626136296975 1
363.97002447478013 1
363.9093295517041 1
363.3493735657139 1
363.1890029300954 1
363.89852149346746 1
364.9041768180611 1
365.94478137832215 1
365.4565741067163 1
366.28502981506387 1
}{\donald}

\pgfplotstableread{
day index
-363.01057658303677 2
-363.46483182045114 2
-363.7575338806211 2
-363.08687032991605 2
-363.1550004144501 2
-363.9700741887782 2
-361.54434049519847 2
-361.6042100870312 2
-360.0907408269457 2
-360.283672167217 2
-358.96904381874094 2
-349.48829174893814 2
-349.60011406258275 2
-343.1067039416592 2
-343.8836636029313 2
-343.5843282477759 2
-343.7070450560345 2
-343.86647952355787 2
-343.97102629925325 2
-343.92957990677036 2
-343.8523024750254 2
-343.99148424938244 2
-342.90442017494917 2
-342.75090750678214 2
-342.01864625777387 2
-342.8029483231214 2
-342.61598968326314 2
-330.7300163255434 2
-329.99259885737945 2
-325.3006100288657 2
-325.2960908275269 2
-325.0329317652671 2
-311.11457267160864 2
-311.6176290268835 2
-311.0411631459434 2
-311.61664042673266 2
-311.45528265814414 2
-311.1602447349764 2
-311.75709462932366 2
-311.8677543894321 2
-311.3905429702738 2
-311.64406771709633 2
-311.94501581246766 2
-311.6761520893278 2
-311.84433887916856 2
-311.0405581178043 2
-311.99803908502446 2
-311.9928980657076 2
-311.37628712394655 2
-311.6287055456838 2
-311.1076286572046 2
-311.53793304327087 2
-311.1011513144443 2
-311.84116655240217 2
-311.70311704965764 2
-311.41870472459453 2
-311.7387358581849 2
-310.22817387206356 2
-310.26131903244055 2
-310.11725736906 2
-310.4274832098404 2
-310.0157515337564 2
-302.7664182037033 2
-302.40431176083166 2
-302.2330237453045 2
-302.5957077604173 2
-302.1127934288966 2
-302.78309424831707 2
-302.3145608820696 2
-302.87534273657883 2
-302.1580657192198 2
-302.0926123689245 2
-302.2289531625243 2
-302.26172981340335 2
-302.61912655898163 2
-302.46865873523694 2
-302.74136105975464 2
-302.57137446033977 2
-302.7985627053273 2
-302.0158893839984 2
-302.84644401381513 2
-302.3297875183115 2
-302.2938112331813 2
-302.2946379735365 2
-301.61989542354473 2
-301.65467926623234 2
-301.64468197852676 2
-301.4015996189382 2
-301.11901479965246 2
-301.9197752676548 2
-299.6534015714931 2
-299.2553998296218 2
-299.82573677203095 2
-299.39360340443227 2
-299.59749357425966 2
-296.7818063618392 2
-296.8739214331465 2
-296.8912920142004 2
-296.6578048498028 2
-296.6236756990155 2
-295.58578879875665 2
-295.3418686614259 2
-295.85654274767705 2
-295.8169506928803 2
-295.00128381732844 2
-295.2058087968167 2
-295.82634929999733 2
-295.2051576382593 2
-295.65932073174474 2
-295.7999261876157 2
-295.24516126366353 2
-287.84534321371024 2
-280.4143629576289 2
-279.84379599405673 2
-279.8268461549345 2
-271.2773692297421 2
-269.4735260407124 2
-266.10393638743454 2
-265.19850666037337 2
-265.36167397967336 2
-265.4706465102543 2
-258.67805875435846 2
-258.652828369732 2
-258.23978946641876 2
-258.98248385344465 2
-258.9748613349493 2
-258.5389701933922 2
-258.1340146614291 2
-253.47227307403833 2
-252.8081918795743 2
-252.78029685134254 2
-252.96916791417058 2
-252.08491586483865 2
-252.56473587115465 2
-252.36288624877082 2
-252.42790867637967 2
-252.02614892157106 2
-252.6342523606798 2
-252.55080826807907 2
-252.00688580136543 2
-248.13056792945926 2
-234.5402043187629 2
-228.68238406660137 2
-228.28592986948468 2
-228.93007613649314 2
-224.83526206382788 2
-224.5682164528278 2
-224.3704195377237 2
-196.48291906704625 2
-196.5814940593637 2
-188.41998631559494 2
-188.23597916685694 2
-187.0921486945554 2
-187.1309801213708 2
-187.06927625908014 2
-187.24282994650522 2
-187.12364553282694 2
-187.2209769067255 2
-187.68431558761904 2
-187.72513438782067 2
-187.4748055475317 2
-187.34498157224212 2
-187.55827927253145 2
-187.43757475388054 2
-187.840202956681 2
-187.93982803394246 2
-187.53449555883 2
-187.24155485508814 2
-187.95125441408564 2
-187.76443087178208 2
-187.50113939843274 2
-187.24917483163955 2
-187.16293269369896 2
-187.3256804772209 2
-187.1202407685986 2
-187.8840564195001 2
-186.21154988465378 2
-181.19862062431883 2
-181.06897242838414 2
-181.4019604178329 2
-172.40626342032735 2
-161.62151825061525 2
-161.48197727271776 2
-161.33800772311443 2
-160.76183381565593 2
-160.10234267650296 2
-160.257900794844 2
-160.43382023655076 2
-160.76691358547353 2
50.968585698762375 2
50.84304152850996 2
75.84716050174315 2
79.10431000380402 2
117.1197080754356 2
117.51906768961493 2
117.47254324664267 2
117.41382881662243 2
117.9614160385873 2
117.57102927757035 2
117.17554233679671 2
117.77380832998384 2
117.27609744863142 2
146.59381691812294 2
146.87299663797143 2
146.52297564203826 2
146.9473283213042 2
146.86293808553603 2
170.61394173551724 2
170.09812267944122 2
170.81371133514946 2
199.39698854048112 2
199.6215766150296 2
199.167223017869 2
200.14161659201923 2
202.2163259195486 2
202.44118057007267 2
219.8778016146248 2
276.6247734307142 2
306.2729167555055 2
}{\tumblr}


\pgfplotstableread{
day	p	nfl	donald tumblr
-364	0.087831	0.00	0.00	6
-363	0.000187	43.00	0.00	0
-362	0.000194	0.00	0.00	2
-361	0.000202	0.00	0.00	2
-360	0.000211	8.00	0.00	0
-359	0.044571	25.00	0.00	1
-358	0.000219	5.00	0.00	0
-357	0.000229	2.00	0.00	0
-356	0.00024	5.00	0.00	0
-355	0.000252	0.00	0.00	0
-354	0.000265	8.00	0.00	0
-353	0.000285	22.00	0.00	0
-352	0.000314	12.00	0.00	0
-351	0.000315	0.00	0.00	0
-350	0.000343	0.00	2.00	2
-349	0.003387	10.00	0.00	0
-348	0.000386	0.00	0.00	0
-347	0.000419	2.00	0.00	0
-346	0.000457	16.00	0.00	0
-345	0.000502	16.00	0.00	0
-344	0.000558	8.00	0.00	9
-343	0.000628	0.00	0.00	5
-342	0.000717	3.00	0.00	0
-341	0.000837	0.00	0.00	0
-340	0.001004	0.00	0.00	0
-339	0.012386	21.00	0.00	0
-338	0.021825	21.00	0.00	0
-337	0.824414	0.00	0.00	0
-336	0.000457	0.00	0.00	0
-335	0.000502	1.00	0.00	0
-334	0.000648	0.00	0.00	0
-333	0.000628	0.00	0.00	0
-332	0.000717	5.00	0.00	0
-331	0.000837	1.00	0.00	1
-330	0.001004	2.00	0.00	1
-329	0.001255	1.00	0.00	0
-328	0.001673	5.00	0.00	0
-327	0.646513	0.00	0.00	0
-326	0.001079	0.00	0.00	3
-325	0.925489	21.00	0.00	0
-324	0.000267	74.00	0.00	0
-323	0.000107	10.00	0.00	0
-322	0.000109	2.00	0.00	0
-321	0.000112	4.00	0.00	0
-320	0.000114	1.00	0.00	0
-319	0.000117	0.00	0.00	0
-318	0.00012	12.00	0.00	0
-317	0.000122	27.00	0.00	0
-316	0.000126	0.00	0.00	0
-315	0.000129	2.00	0.00	0
-314	0.038162	8.00	0.00	0
-313	0.00013	5.00	0.00	0
-312	0.000134	6.00	0.00	25
-311	0.000138	31.00	0.00	5
-310	0.000141	25.00	0.00	0
-309	0.000146	5.00	0.00	0
-308	0.00015	1.00	0.00	0
-307	0.000154	2.00	0.00	0
-306	0.000159	9.00	0.00	0
-305	0.057919	1.00	0.00	0
-304	0.00016	3.00	0.00	0
-303	0.000165	2.00	0.00	22
-302	0.000171	2.00	0.00	6
-301	0.000177	0.00	0.00	0
-300	0.000183	1.00	0.00	5
-299	0.00019	1.00	0.00	0
-298	0.000198	0.00	0.00	0
-297	0.000206	20.00	0.00	5
-296	0.000215	4.00	0.00	11
-295	0.000224	0.00	0.00	0
-294	0.000235	0.00	0.00	0
-293	0.000246	2.00	0.00	0
-292	0.000259	1.00	0.00	0
-291	0.000273	1.00	0.00	0
-290	0.000289	3.00	0.00	0
-289	0.000404	33.00	0.00	0
-288	0.000326	15.00	0.00	1
-287	0.852981	1.00	0.00	0
-286	0.000214	13.00	0.00	0
-285	5.25E-05	0.00	0.00	0
-284	5.29E-05	0.00	0.00	0
-283	5.37E-05	2.00	0.00	0
-282	5.40E-05	5.00	0.00	0
-281	5.46E-05	1.00	0.00	1
-280	5.52E-05	0.00	0.00	2
-279	5.58E-05	1.00	0.00	0
-278	5.65E-05	1.00	0.00	0
-277	5.71E-05	0.00	0.00	0
-276	5.78E-05	5.00	0.00	0
-275	5.84E-05	0.00	0.00	0
-274	5.91E-05	0.00	0.00	0
-273	5.98E-05	6.00	0.00	0
-272	6.05E-05	1.00	0.00	1
-271	6.13E-05	0.00	0.00	0
-270	6.20E-05	0.00	0.00	1
-269	6.28E-05	4.00	0.00	0
-268	6.36E-05	0.00	0.00	0
-267	6.44E-05	0.00	0.00	1
-266	6.53E-05	0.00	0.00	3
-265	6.61E-05	3.00	0.00	0
-264	6.70E-05	0.00	0.00	0
-263	6.79E-05	0.00	0.00	0
-262	6.88E-05	2.00	0.00	0
-261	6.98E-05	4.00	0.00	0
-260	7.08E-05	0.00	0.00	0
-259	7.18E-05	5.00	0.00	7
-258	7.28E-05	1.00	0.00	0
-257	7.39E-05	0.00	0.00	0
-256	7.50E-05	0.00	0.00	0
-255	7.61E-05	3.00	0.00	0
-254	7.73E-05	5.00	0.00	1
-253	7.85E-05	1.00	0.00	11
-252	7.98E-05	0.00	0.00	0
-251	8.11E-05	0.00	0.00	0
-250	8.24E-05	1.00	0.00	0
-249	8.38E-05	5.00	0.00	1
-248	8.52E-05	4.00	0.00	0
-247	8.67E-05	0.00	0.00	0
-246	8.82E-05	0.00	0.00	0
-245	8.97E-05	0.00	0.00	0
-244	9.14E-05	0.00	0.00	0
-243	9.31E-05	1.00	0.00	0
-242	9.48E-05	5.00	0.00	0
-241	9.66E-05	1.00	0.00	0
-240	9.85E-05	0.00	0.00	0
-239	0.000101	0.00	0.00	0
-238	0.000103	0.00	0.00	0
-237	0.000105	0.00	1.00	0
-236	0.000107	0.00	0.00	0
-235	0.000109	0.00	0.00	1
-234	0.000112	5.00	0.00	0
-233	0.000114	0.00	0.00	0
-232	0.000117	4.00	0.00	0
-231	0.00012	0.00	0.00	0
-230	0.000123	0.00	0.00	0
-229	0.000126	1.00	0.00	3
-228	0.000129	0.00	0.00	0
-227	0.000132	1.00	0.00	0
-226	0.000136	3.00	0.00	0
-225	0.00014	0.00	0.00	3
-224	0.000144	0.00	0.00	0
-223	0.000148	2.00	0.00	0
-222	0.000152	0.00	0.00	0
-221	0.000157	0.00	0.00	0
-220	0.000162	4.00	0.00	0
-219	0.000168	0.00	0.00	0
-218	0.000173	0.00	0.00	0
-217	0.00018	0.00	0.00	0
-216	0.000186	0.00	0.00	0
-215	0.000193	1.00	0.00	0
-214	0.000201	2.00	0.00	0
-213	0.000209	9.00	0.00	0
-212	0.000219	0.00	0.00	0
-211	0.000228	0.00	0.00	0
-210	0.000239	0.00	0.00	0
-209	0.000251	0.00	0.00	0
-208	0.000265	0.00	0.00	0
-207	0.000279	0.00	0.00	0
-206	0.000296	0.00	0.00	0
-205	0.000314	1.00	0.00	0
-204	0.000335	0.00	0.00	0
-203	0.000359	0.00	0.00	0
-202	0.000387	0.00	0.00	0
-201	0.000419	0.00	0.00	0
-200	0.000457	0.00	0.00	0
-199	0.000503	0.00	0.00	0
-198	0.000559	0.00	0.00	0
-197	0.000629	0.00	0.00	2
-196	0.000718	0.00	0.00	0
-195	0.000838	0.00	0.00	0
-194	0.003219	0.00	0.00	0
-193	0.001255	0.00	0.00	0
-192	0.001674	0.00	1.00	0
-191	0.645433	0.00	0.00	0
-190	0.001085	0.00	0.00	0
-189	0.819458	0.00	2.00	2
-188	0.000264	0.00	1.00	24
-187	0.000277	0.00	0.00	1
-186	0.000293	0.00	0.00	0
-185	0.000312	0.00	0.00	0
-184	0.50521	0.00	0.00	0
-183	0.00017	0.00	0.00	0
-182	0.000176	0.00	21.00	3
-181	0.000182	0.00	4.00	0
-180	0.000189	0.00	18.00	0
-179	0.000196	0.00	5.00	0
-178	0.000204	0.00	1.00	0
-177	0.000213	0.00	3.00	0
-176	0.000222	0.00	2.00	0
-175	0.000233	0.00	4.00	0
-174	0.000244	0.00	7.00	0
-173	0.05525	0.00	35.00	1
-172	0.000263	0.00	24.00	0
-171	0.000268	0.00	1.00	0
-170	0.000296	0.00	0.00	0
-169	0.064568	0.00	6.00	0
-168	0.000323	0.00	0.00	0
-167	0.000316	2.00	6.00	0
-166	0.000338	0.00	0.00	0
-165	0.000362	0.00	0.00	0
-164	0.00039	0.00	0.00	0
-163	0.007367	0.00	1.00	0
-162	0.031395	0.00	15.00	3
-161	0.934877	0.00	10.00	5
-160	7.61E-05	0.00	3.00	0
-159	3.22E-05	0.00	0.00	0
-158	3.24E-05	0.00	0.00	0
-157	3.26E-05	0.00	0.00	0
-156	3.28E-05	0.00	0.00	0
-155	3.30E-05	0.00	0.00	0
-154	3.32E-05	0.00	0.00	0
-153	3.34E-05	0.00	0.00	0
-152	3.37E-05	0.00	0.00	0
-151	3.39E-05	0.00	0.00	0
-150	3.41E-05	0.00	0.00	0
-149	3.44E-05	0.00	0.00	0
-148	3.46E-05	0.00	0.00	0
-147	3.48E-05	0.00	0.00	0
-146	3.51E-05	0.00	0.00	0
-145	3.53E-05	0.00	0.00	0
-144	3.56E-05	0.00	0.00	0
-143	3.58E-05	0.00	0.00	0
-142	3.61E-05	0.00	0.00	0
-141	3.63E-05	0.00	0.00	0
-140	3.66E-05	0.00	0.00	0
-139	3.69E-05	0.00	0.00	0
-138	3.72E-05	0.00	0.00	0
-137	3.74E-05	0.00	0.00	0
-136	3.77E-05	0.00	0.00	0
-135	3.80E-05	0.00	0.00	0
-134	3.83E-05	0.00	0.00	0
-133	3.86E-05	0.00	2.00	0
-132	3.89E-05	0.00	0.00	0
-131	3.92E-05	0.00	0.00	0
-130	3.95E-05	0.00	0.00	0
-129	3.98E-05	0.00	0.00	0
-128	4.01E-05	0.00	0.00	0
-127	4.04E-05	0.00	0.00	0
-126	4.08E-05	0.00	0.00	0
-125	4.11E-05	0.00	0.00	0
-124	4.14E-05	0.00	0.00	0
-123	4.18E-05	0.00	0.00	0
-122	4.21E-05	0.00	0.00	0
-121	4.25E-05	0.00	0.00	0
-120	4.29E-05	0.00	0.00	0
-119	4.32E-05	0.00	0.00	0
-118	4.36E-05	0.00	0.00	0
-117	4.40E-05	0.00	0.00	0
-116	4.44E-05	0.00	0.00	0
-115	4.48E-05	0.00	0.00	0
-114	4.52E-05	0.00	0.00	0
-113	4.56E-05	0.00	0.00	0
-112	4.60E-05	0.00	0.00	0
-111	4.64E-05	0.00	0.00	0
-110	4.68E-05	0.00	0.00	0
-109	4.73E-05	0.00	0.00	0
-108	4.78E-05	0.00	0.00	0
-107	0.025645	0.00	0.00	0
-106	5.78E-05	0.00	0.00	0
-105	4.79E-05	0.00	0.00	0
-104	4.83E-05	0.00	3.00	0
-103	4.88E-05	0.00	0.00	0
-102	4.93E-05	0.00	0.00	0
-101	4.98E-05	0.00	0.00	0
-100	5.02E-05	0.00	0.00	0
-99	5.08E-05	0.00	0.00	0
-98	5.13E-05	0.00	0.00	0
-97	5.18E-05	0.00	0.00	0
-96	5.23E-05	0.00	0.00	0
-95	5.29E-05	0.00	4.00	0
-94	5.35E-05	0.00	0.00	0
-93	5.40E-05	0.00	0.00	0
-92	5.46E-05	0.00	0.00	0
-91	5.52E-05	0.00	0.00	0
-90	5.58E-05	0.00	0.00	0
-89	5.65E-05	0.00	0.00	0
-88	5.71E-05	0.00	0.00	0
-87	5.78E-05	0.00	0.00	0
-86	5.84E-05	0.00	0.00	0
-85	5.91E-05	0.00	0.00	0
-84	5.98E-05	0.00	0.00	0
-83	6.05E-05	0.00	0.00	0
-82	6.13E-05	0.00	0.00	0
-81	6.20E-05	0.00	0.00	0
-80	6.28E-05	0.00	0.00	0
-79	6.36E-05	0.00	0.00	0
-78	6.44E-05	0.00	0.00	0
-77	6.53E-05	0.00	0.00	0
-76	6.61E-05	0.00	0.00	0
-75	6.70E-05	0.00	0.00	0
-74	6.79E-05	0.00	0.00	0
-73	6.88E-05	0.00	0.00	0
-72	6.98E-05	0.00	0.00	0
-71	7.08E-05	0.00	0.00	0
-70	7.18E-05	0.00	0.00	0
-69	7.28E-05	0.00	0.00	0
-68	7.39E-05	0.00	0.00	0
-67	7.50E-05	0.00	0.00	0
-66	7.61E-05	0.00	0.00	0
-65	7.73E-05	0.00	0.00	0
-64	7.85E-05	0.00	0.00	0
-63	7.98E-05	0.00	0.00	0
-62	8.10E-05	0.00	0.00	0
-61	8.24E-05	0.00	0.00	0
-60	8.37E-05	0.00	0.00	0
-59	8.52E-05	0.00	0.00	0
-58	8.66E-05	0.00	0.00	0
-57	8.82E-05	0.00	0.00	0
-56	8.97E-05	0.00	0.00	0
-55	9.14E-05	0.00	0.00	0
-54	9.30E-05	0.00	0.00	0
-53	9.48E-05	0.00	0.00	0
-52	9.66E-05	0.00	0.00	0
-51	9.85E-05	0.00	0.00	0
-50	0.0001	0.00	0.00	0
-49	0.000103	0.00	0.00	0
-48	0.000105	0.00	0.00	0
-47	0.000107	0.00	0.00	0
-46	0.000109	0.00	0.00	0
-45	0.000112	0.00	0.00	0
-44	0.000114	0.00	0.00	0
-43	0.000117	0.00	0.00	0
-42	0.00012	0.00	0.00	0
-41	0.000123	0.00	0.00	0
-40	0.000126	0.00	0.00	0
-39	0.000129	0.00	0.00	0
-38	0.000132	0.00	0.00	0
-37	0.000136	0.00	0.00	0
-36	0.00014	0.00	0.00	0
-35	0.000144	0.00	0.00	0
-34	0.000148	0.00	3.00	0
-33	0.000152	0.00	0.00	0
-32	0.000157	0.00	0.00	0
-31	0.000162	0.00	0.00	0
-30	0.000167	0.00	0.00	0
-29	0.000173	0.00	0.00	0
-28	0.000179	0.00	0.00	0
-27	0.000186	0.00	0.00	0
-26	0.000193	0.00	0.00	0
-25	0.000201	0.00	0.00	0
-24	0.000209	0.00	0.00	0
-23	0.000218	0.00	0.00	0
-22	0.000228	0.00	0.00	0
-21	0.000239	0.00	0.00	0
-20	0.000251	0.00	0.00	0
-19	0.000264	0.00	0.00	0
-18	0.000279	0.00	0.00	0
-17	0.000296	0.00	0.00	0
-16	0.000314	0.00	0.00	0
-15	0.000335	0.00	0.00	0
-14	0.000359	0.00	0.00	0
-13	0.000386	0.00	0.00	0
-12	0.000419	0.00	0.00	0
-11	0.000457	0.00	0.00	0
-10	0.000502	0.00	0.00	0
-9	0.000558	0.00	0.00	0
-8	0.000628	0.00	0.00	0
-7	0.000717	0.00	0.00	0
-6	0.000837	0.00	0.00	0
-5	0.001004	0.00	0.00	0
-4	0.001255	0.00	0.00	0
-3	0.001672	0.00	0.00	0
-2	0.002506	0.00	0.00	0
-1	0.672381	0.00	0.00	0
0	0.002449	0.00	0.00	0
1	0.990531	20.00	0.00	0
2	4.72E-05	23.00	1.00	0
3	4.63E-05	0.00	8.00	0
4	4.67E-05	0.00	5.00	0
5	4.71E-05	0.00	1.00	0
6	4.76E-05	0.00	1.00	0
7	4.80E-05	0.00	1.00	0
8	4.85E-05	1.00	1.00	0
9	4.90E-05	0.00	0.00	0
10	4.95E-05	0.00	0.00	0
11	4.99E-05	8.00	0.00	0
12	5.04E-05	0.00	1.00	0
13	5.10E-05	0.00	0.00	0
14	5.15E-05	0.00	0.00	0
15	5.20E-05	0.00	0.00	0
16	5.26E-05	0.00	4.00	0
17	5.31E-05	0.00	1.00	0
18	5.37E-05	0.00	0.00	0
19	5.43E-05	0.00	1.00	0
20	5.49E-05	0.00	0.00	0
21	5.55E-05	0.00	0.00	0
22	5.61E-05	0.00	0.00	0
23	5.67E-05	0.00	0.00	0
24	5.74E-05	0.00	0.00	0
25	5.80E-05	1.00	1.00	0
26	5.87E-05	0.00	0.00	0
27	5.94E-05	0.00	0.00	0
28	6.01E-05	0.00	0.00	0
29	6.08E-05	2.00	0.00	0
30	6.16E-05	2.00	2.00	0
31	6.23E-05	0.00	0.00	0
32	6.31E-05	0.00	2.00	0
33	6.39E-05	3.00	0.00	0
34	6.48E-05	0.00	0.00	0
35	6.56E-05	0.00	1.00	0
36	6.65E-05	0.00	0.00	0
37	6.74E-05	3.00	13.00	0
38	6.85E-05	0.00	1.00	0
39	6.92E-05	0.00	0.00	0
40	7.02E-05	0.00	11.00	0
41	7.12E-05	0.00	0.00	0
42	0.020385	0.00	0.00	0
43	7.27E-05	0.00	2.00	0
44	7.28E-05	6.00	13.00	0
45	7.38E-05	1.00	8.00	0
46	7.49E-05	3.00	0.00	0
47	7.61E-05	3.00	20.00	0
48	7.73E-05	1.00	1.00	0
49	7.85E-05	1.00	2.00	0
50	7.97E-05	0.00	2.00	2
51	8.10E-05	0.00	3.00	0
52	8.23E-05	0.00	3.00	0
53	8.37E-05	9.00	0.00	0
54	8.51E-05	0.00	0.00	0
55	8.66E-05	0.00	0.00	0
56	8.81E-05	0.00	0.00	0
57	8.97E-05	1.00	0.00	0
58	9.13E-05	0.00	0.00	0
59	9.30E-05	0.00	0.00	0
60	9.47E-05	0.00	1.00	0
61	9.65E-05	13.00	0.00	0
62	9.84E-05	8.00	2.00	0
63	0.0001	0.00	8.00	0
64	0.000102	0.00	1.00	0
65	0.000105	0.00	0.00	0
66	0.000107	4.00	2.00	0
67	0.000112	1.00	3.00	0
68	0.060384	0.00	1.00	0
69	0.000107	0.00	3.00	0
70	0.000109	1.00	5.00	0
71	0.000112	6.00	3.00	0
72	0.000114	7.00	3.00	0
73	0.000117	0.00	3.00	0
74	0.00012	0.00	1.00	0
75	0.000123	1.00	1.00	1
76	0.000126	0.00	0.00	0
77	0.000129	0.00	6.00	0
78	0.000509	1.00	0.00	0
79	0.000136	0.00	0.00	1
80	0.00014	0.00	7.00	0
81	0.000144	0.00	0.00	0
82	0.000148	0.00	0.00	0
83	0.000152	0.00	0.00	0
84	0.000157	0.00	0.00	0
85	0.000162	0.00	0.00	0
86	0.000168	0.00	1.00	0
87	0.000174	0.00	0.00	0
88	0.00018	0.00	0.00	0
89	0.000186	0.00	0.00	0
90	0.000194	0.00	0.00	0
91	0.000201	0.00	0.00	0
92	0.00021	0.00	0.00	0
93	0.000219	0.00	0.00	0
94	0.000229	0.00	0.00	0
95	0.00024	0.00	0.00	0
96	0.000252	0.00	0.00	0
97	0.002906	0.00	0.00	0
98	0.000279	0.00	0.00	0
99	0.000296	25.00	3.00	0
100	0.000314	0.00	4.00	0
101	0.000335	0.00	2.00	0
102	0.000359	0.00	0.00	0
103	0.000386	3.00	1.00	0
104	0.000419	1.00	0.00	0
105	0.000457	0.00	0.00	0
106	0.000502	0.00	0.00	0
107	0.000558	0.00	0.00	0
108	0.000628	0.00	0.00	0
109	0.000717	0.00	0.00	0
110	0.000837	0.00	1.00	0
111	0.001004	0.00	0.00	0
112	0.001255	0.00	0.00	0
113	0.001672	0.00	0.00	0
114	0.002506	0.00	0.00	0
115	0.604845	0.00	0.00	0
116	0.974331	0.00	0.00	0
117	8.60E-05	0.00	2.00	9
118	8.75E-05	0.00	0.00	0
119	8.90E-05	0.00	0.00	0
120	9.17E-05	0.00	0.00	0
121	9.23E-05	0.00	0.00	0
122	9.40E-05	7.00	0.00	0
123	9.58E-05	0.00	0.00	0
124	9.77E-05	0.00	0.00	0
125	9.96E-05	0.00	0.00	0
126	0.000102	0.00	0.00	0
127	0.000104	0.00	0.00	0
128	0.000106	0.00	0.00	0
129	0.000108	32.00	1.00	0
130	0.000111	2.00	1.00	0
131	0.000113	0.00	0.00	0
132	0.000116	0.00	0.00	0
133	0.000118	0.00	1.00	0
134	0.000121	0.00	0.00	0
135	0.00078	0.00	3.00	0
136	0.000127	0.00	2.00	0
137	0.000131	1.00	6.00	0
138	0.000134	0.00	0.00	0
139	0.000138	0.00	0.00	0
140	0.000142	0.00	0.00	0
141	0.000147	1.00	3.00	0
142	0.086307	0.00	0.00	0
143	0.00421	0.00	4.00	0
144	0.013705	6.00	0.00	0
145	0.619917	3.00	1.00	0
146	5.64E-05	1.00	2.00	5
147	5.71E-05	0.00	0.00	0
148	5.77E-05	0.00	0.00	0
149	5.84E-05	0.00	0.00	0
150	5.91E-05	0.00	0.00	0
151	5.98E-05	0.00	0.00	0
152	6.05E-05	0.00	0.00	0
153	6.12E-05	0.00	0.00	0
154	6.20E-05	0.00	0.00	0
155	6.28E-05	0.00	2.00	0
156	6.36E-05	0.00	0.00	0
157	6.44E-05	0.00	0.00	0
158	6.52E-05	0.00	3.00	0
159	6.61E-05	0.00	0.00	0
160	6.69E-05	0.00	0.00	0
161	6.78E-05	0.00	1.00	0
162	6.88E-05	0.00	0.00	0
163	6.97E-05	0.00	0.00	0
164	7.07E-05	0.00	0.00	0
165	7.17E-05	0.00	0.00	0
166	7.28E-05	0.00	0.00	0
167	7.38E-05	0.00	1.00	0
168	7.49E-05	0.00	0.00	0
169	7.61E-05	0.00	1.00	0
170	7.72E-05	0.00	3.00	3
171	7.84E-05	0.00	0.00	0
172	7.97E-05	0.00	0.00	0
173	8.10E-05	0.00	0.00	0
174	8.23E-05	0.00	0.00	0
175	8.37E-05	2.00	0.00	0
176	8.51E-05	0.00	2.00	0
177	8.65E-05	0.00	0.00	0
178	8.80E-05	0.00	0.00	0
179	8.96E-05	0.00	0.00	0
180	9.13E-05	0.00	0.00	0
181	9.29E-05	0.00	2.00	0
182	9.47E-05	0.00	3.00	0
183	9.65E-05	0.00	0.00	0
184	9.84E-05	1.00	0.00	0
185	0.0001	0.00	0.00	0
186	0.000102	2.00	3.00	0
187	0.000105	0.00	2.00	0
188	0.000107	0.00	6.00	0
189	0.000109	0.00	0.00	0
190	0.000111	0.00	0.00	0
191	0.000114	0.00	0.00	0
192	0.000117	0.00	0.00	0
193	0.000119	0.00	0.00	0
194	0.000122	0.00	0.00	0
195	0.000125	0.00	2.00	0
196	0.000129	0.00	0.00	0
197	0.000132	0.00	0.00	0
198	0.00014	0.00	0.00	0
199	0.008209	0.00	0.00	3
200	0.071497	0.00	1.00	1
201	0.000172	0.00	1.00	0
202	0.00014	5.00	9.00	2
203	0.000143	0.00	5.00	0
204	0.000147	0.00	0.00	0
205	0.000152	0.00	0.00	0
206	0.000157	0.00	0.00	0
207	0.000162	0.00	0.00	0
208	0.000167	0.00	0.00	0
209	0.000173	0.00	0.00	0
210	0.000179	0.00	0.00	0
211	0.000186	0.00	0.00	0
212	0.000193	0.00	0.00	0
213	0.0002	0.00	0.00	0
214	0.000209	0.00	0.00	0
215	0.00044	0.00	0.00	0
216	0.357576	0.00	0.00	0
217	0.190089	0.00	0.00	0
218	0.000647	0.00	5.00	0
219	0.000128	0.00	6.00	1
220	0.000131	2.00	6.00	0
221	0.000135	0.00	1.00	0
222	0.000139	0.00	1.00	0
223	0.009592	0.00	0.00	0
224	0.00116	1.00	0.00	0
225	0.269601	1.00	3.00	0
226	0.000463	3.00	2.00	0
227	0.000115	0.00	1.00	0
228	0.000117	0.00	0.00	0
229	0.00012	0.00	2.00	0
230	0.000123	0.00	0.00	0
231	0.000126	0.00	0.00	0
232	0.000129	0.00	0.00	0
233	0.000132	3.00	0.00	0
234	0.000136	3.00	4.00	0
235	0.00014	0.00	4.00	0
236	0.000144	0.00	0.00	0
237	0.000148	0.00	0.00	0
238	0.000152	0.00	0.00	0
239	0.000157	0.00	0.00	0
240	0.000162	0.00	0.00	0
241	0.000167	0.00	0.00	0
242	0.000173	0.00	0.00	0
243	0.000179	0.00	0.00	0
244	0.000186	0.00	1.00	0
245	0.000193	0.00	0.00	0
246	0.000201	0.00	0.00	0
247	0.000209	0.00	0.00	0
248	0.000218	4.00	0.00	0
249	0.000912	0.00	0.00	0
250	0.000239	0.00	1.00	0
251	0.000251	0.00	4.00	0
252	0.000264	2.00	1.00	0
253	0.000279	0.00	0.00	0
254	0.000295	0.00	0.00	0
255	0.000314	2.00	2.00	0
256	0.000389	0.00	0.00	0
257	0.000358	0.00	0.00	0
258	0.000386	0.00	0.00	0
259	0.000418	0.00	0.00	0
260	0.00049	0.00	1.00	0
261	0.000501	0.00	5.00	0
262	0.000557	0.00	1.00	0
263	0.000626	0.00	0.00	0
264	0.000716	0.00	0.00	0
265	0.000834	0.00	0.00	0
266	0.001	0.00	8.00	0
267	0.001249	0.00	0.00	0
268	0.005154	0.00	5.00	0
269	0.532807	0.00	0.00	0
270	0.893589	0.00	0.00	0
271	0.635286	1.00	2.00	0
272	0.000127	0.00	4.00	0
273	8.26E-05	0.00	4.00	0
274	6.26E-05	0.00	5.00	0
275	6.35E-05	0.00	0.00	0
276	6.42E-05	0.00	0.00	1
277	6.51E-05	0.00	0.00	0
278	9.35E-05	0.00	0.00	0
279	6.72E-05	0.00	1.00	0
280	6.77E-05	0.00	7.00	0
281	6.86E-05	0.00	1.00	0
282	6.96E-05	0.00	0.00	0
283	7.05E-05	0.00	0.00	0
284	7.15E-05	0.00	0.00	0
285	7.26E-05	0.00	0.00	0
286	7.36E-05	0.00	0.00	0
287	7.47E-05	0.00	2.00	0
288	7.59E-05	0.00	0.00	0
289	7.70E-05	0.00	0.00	0
290	7.82E-05	0.00	0.00	0
291	7.95E-05	0.00	0.00	0
292	8.09E-05	0.00	0.00	0
293	8.21E-05	0.00	0.00	0
294	8.34E-05	0.00	0.00	0
295	8.48E-05	0.00	0.00	0
296	8.63E-05	0.00	0.00	0
297	8.78E-05	0.00	0.00	0
298	8.93E-05	0.00	0.00	0
299	9.10E-05	0.00	2.00	0
300	9.26E-05	0.00	2.00	0
301	0.000737	0.00	1.00	0
302	9.61E-05	0.00	0.00	0
303	9.80E-05	0.00	2.00	0
304	9.99E-05	0.00	4.00	0
305	0.000102	1.00	0.00	0
306	0.000104	1.00	0.00	1
307	0.072447	0.00	0.00	0
308	0.002034	0.00	0.00	0
309	0.000103	0.00	6.00	0
310	0.000109	0.00	0.00	0
311	0.000107	0.00	1.00	0
312	0.00011	0.00	0.00	0
313	0.000112	0.00	1.00	0
314	0.000114	0.00	1.00	0
315	0.000124	0.00	4.00	0
316	0.018065	0.00	0.00	0
317	0.00012	0.00	0.00	0
318	0.000123	0.00	1.00	0
319	0.000126	1.00	0.00	0
320	0.000129	1.00	0.00	0
321	0.000133	0.00	1.00	0
322	0.039308	0.00	3.00	0
323	0.000539	1.00	0.00	0
324	0.000138	0.00	4.00	0
325	0.054814	0.00	1.00	0
326	0.000138	0.00	0.00	0
327	0.000142	0.00	3.00	0
328	0.000146	0.00	0.00	0
329	0.00015	0.00	2.00	0
330	0.000155	0.00	0.00	0
331	0.00016	0.00	0.00	0
332	0.000165	0.00	0.00	0
333	0.000171	0.00	1.00	0
334	0.000177	0.00	1.00	0
335	0.000183	0.00	2.00	0
336	0.00019	0.00	0.00	0
337	0.000198	0.00	1.00	0
338	0.000206	0.00	0.00	0
339	0.000345	0.00	0.00	0
340	0.000224	0.00	8.00	0
341	0.000235	0.00	1.00	0
342	0.046951	0.00	4.00	0
343	0.000246	0.00	1.00	0
344	0.000259	0.00	2.00	0
345	0.000273	0.00	5.00	0
346	0.000289	0.00	2.00	0
347	0.000307	0.00	0.00	0
348	0.000326	0.00	1.00	0
349	0.066361	0.00	2.00	0
350	0.000374	0.00	1.00	0
351	0.000375	0.00	7.00	0
352	0.000405	0.00	3.00	0
353	0.00044	0.00	0.00	0
354	0.000483	0.00	0.00	0
355	0.000537	0.00	3.00	0
356	0.235952	0.00	0.00	0
357	0.000503	0.00	0.00	0
358	0.000558	0.00	2.00	0
359	0.000628	0.00	0.00	0
360	0.000717	0.00	0.00	0
361	0.000837	0.00	0.00	0
362	0.001006	0.00	1.00	0
363	0.001255	0.00	5.00	0
364	0.001672	0.00	1.00	0
365	0.002506	2.00	2.00	0
366	0.005	2.00	1.00	0
}{\exampleuser}

\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2,  vertical sep=0.1cm },height=6.0cm,width=12cm,ymin=0, every axis title/.style={below right,at={(0,1)}}, 
scaled y ticks=false, xmin=-380, xmax=380, 
]
\nextgroupplot[ymin=-0.5,
  ymax=2.5, xtick=\empty,
  ytick={0,1,2},yticklabels={NFL, The\_Donald, TumblrInAction}]
\addplot[only marks, color=red,  opacity=0.05]
  table[x=day,y=index] {\nfl};
\addplot[only marks, color=blue,  opacity=.05]
  table[x=day,y=index] {\donald};
 \addplot[only marks, color=orange,  opacity=.05]
  table[x=day,y=index] {\tumblr};
    \nextgroupplot[ylabel={Changepoint Probability},ymax=1.1,xtick={-350, -192, 0, 89, 350}, xticklabels={-1yr, NFL Draft\\Primaries end, US Election, Super Bowl, +1yr},ytick={0, 0.5, 0.90, 1.0}, xticklabel style={rotate=35, thick, black, align=left}, ymin=-0.1]
    \addplot [mark=none, dashed, color=gray] coordinates {(.5, 0) (.5, 1.1)};
    \addplot [mark=none, blue, thick]  table [x=day, y=p]   {\exampleuser};

    \addplot[name path=A,domain=-364.5:364.5,on layer=axis foreground] {0};
    \addplot[solid, thin, name path=B,domain=-364.5:364.5,on layer=axis foreground] {.9};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];  
\end{groupplot}
\end{tikzpicture}

==> figs/exampleuser_cp.tex <==

\pgfplotstableread{
day	p	nfl	donald tumblr
-364	0.087831	0.00	0.00	6
-363	0.000187	43.00	0.00	0
-362	0.000194	0.00	0.00	2
-361	0.000202	0.00	0.00	2
-360	0.000211	8.00	0.00	0
-359	0.044571	25.00	0.00	1
-358	0.000219	5.00	0.00	0
-357	0.000229	2.00	0.00	0
-356	0.00024	5.00	0.00	0
-355	0.000252	0.00	0.00	0
-354	0.000265	8.00	0.00	0
-353	0.000285	22.00	0.00	0
-352	0.000314	12.00	0.00	0
-351	0.000315	0.00	0.00	0
-350	0.000343	0.00	2.00	2
-349	0.003387	10.00	0.00	0
-348	0.000386	0.00	0.00	0
-347	0.000419	2.00	0.00	0
-346	0.000457	16.00	0.00	0
-345	0.000502	16.00	0.00	0
-344	0.000558	8.00	0.00	9
-343	0.000628	0.00	0.00	5
-342	0.000717	3.00	0.00	0
-341	0.000837	0.00	0.00	0
-340	0.001004	0.00	0.00	0
-339	0.012386	21.00	0.00	0
-338	0.021825	21.00	0.00	0
-337	0.824414	0.00	0.00	0
-336	0.000457	0.00	0.00	0
-335	0.000502	1.00	0.00	0
-334	0.000648	0.00	0.00	0
-333	0.000628	0.00	0.00	0
-332	0.000717	5.00	0.00	0
-331	0.000837	1.00	0.00	1
-330	0.001004	2.00	0.00	1
-329	0.001255	1.00	0.00	0
-328	0.001673	5.00	0.00	0
-327	0.646513	0.00	0.00	0
-326	0.001079	0.00	0.00	3
-325	0.925489	21.00	0.00	0
-324	0.000267	74.00	0.00	0
-323	0.000107	10.00	0.00	0
-322	0.000109	2.00	0.00	0
-321	0.000112	4.00	0.00	0
-320	0.000114	1.00	0.00	0
-319	0.000117	0.00	0.00	0
-318	0.00012	12.00	0.00	0
-317	0.000122	27.00	0.00	0
-316	0.000126	0.00	0.00	0
-315	0.000129	2.00	0.00	0
-314	0.038162	8.00	0.00	0
-313	0.00013	5.00	0.00	0
-312	0.000134	6.00	0.00	25
-311	0.000138	31.00	0.00	5
-310	0.000141	25.00	0.00	0
-309	0.000146	5.00	0.00	0
-308	0.00015	1.00	0.00	0
-307	0.000154	2.00	0.00	0
-306	0.000159	9.00	0.00	0
-305	0.057919	1.00	0.00	0
-304	0.00016	3.00	0.00	0
-303	0.000165	2.00	0.00	22
-302	0.000171	2.00	0.00	6
-301	0.000177	0.00	0.00	0
-300	0.000183	1.00	0.00	5
-299	0.00019	1.00	0.00	0
-298	0.000198	0.00	0.00	0
-297	0.000206	20.00	0.00	5
-296	0.000215	4.00	0.00	11
-295	0.000224	0.00	0.00	0
-294	0.000235	0.00	0.00	0
-293	0.000246	2.00	0.00	0
-292	0.000259	1.00	0.00	0
-291	0.000273	1.00	0.00	0
-290	0.000289	3.00	0.00	0
-289	0.000404	33.00	0.00	0
-288	0.000326	15.00	0.00	1
-287	0.852981	1.00	0.00	0
-286	0.000214	13.00	0.00	0
-285	5.25E-05	0.00	0.00	0
-284	5.29E-05	0.00	0.00	0
-283	5.37E-05	2.00	0.00	0
-282	5.40E-05	5.00	0.00	0
-281	5.46E-05	1.00	0.00	1
-280	5.52E-05	0.00	0.00	2
-279	5.58E-05	1.00	0.00	0
-278	5.65E-05	1.00	0.00	0
-277	5.71E-05	0.00	0.00	0
-276	5.78E-05	5.00	0.00	0
-275	5.84E-05	0.00	0.00	0
-274	5.91E-05	0.00	0.00	0
-273	5.98E-05	6.00	0.00	0
-272	6.05E-05	1.00	0.00	1
-271	6.13E-05	0.00	0.00	0
-270	6.20E-05	0.00	0.00	1
-269	6.28E-05	4.00	0.00	0
-268	6.36E-05	0.00	0.00	0
-267	6.44E-05	0.00	0.00	1
-266	6.53E-05	0.00	0.00	3
-265	6.61E-05	3.00	0.00	0
-264	6.70E-05	0.00	0.00	0
-263	6.79E-05	0.00	0.00	0
-262	6.88E-05	2.00	0.00	0
-261	6.98E-05	4.00	0.00	0
-260	7.08E-05	0.00	0.00	0
-259	7.18E-05	5.00	0.00	7
-258	7.28E-05	1.00	0.00	0
-257	7.39E-05	0.00	0.00	0
-256	7.50E-05	0.00	0.00	0
-255	7.61E-05	3.00	0.00	0
-254	7.73E-05	5.00	0.00	1
-253	7.85E-05	1.00	0.00	11
-252	7.98E-05	0.00	0.00	0
-251	8.11E-05	0.00	0.00	0
-250	8.24E-05	1.00	0.00	0
-249	8.38E-05	5.00	0.00	1
-248	8.52E-05	4.00	0.00	0
-247	8.67E-05	0.00	0.00	0
-246	8.82E-05	0.00	0.00	0
-245	8.97E-05	0.00	0.00	0
-244	9.14E-05	0.00	0.00	0
-243	9.31E-05	1.00	0.00	0
-242	9.48E-05	5.00	0.00	0
-241	9.66E-05	1.00	0.00	0
-240	9.85E-05	0.00	0.00	0
-239	0.000101	0.00	0.00	0
-238	0.000103	0.00	0.00	0
-237	0.000105	0.00	1.00	0
-236	0.000107	0.00	0.00	0
-235	0.000109	0.00	0.00	1
-234	0.000112	5.00	0.00	0
-233	0.000114	0.00	0.00	0
-232	0.000117	4.00	0.00	0
-231	0.00012	0.00	0.00	0
-230	0.000123	0.00	0.00	0
-229	0.000126	1.00	0.00	3
-228	0.000129	0.00	0.00	0
-227	0.000132	1.00	0.00	0
-226	0.000136	3.00	0.00	0
-225	0.00014	0.00	0.00	3
-224	0.000144	0.00	0.00	0
-223	0.000148	2.00	0.00	0
-222	0.000152	0.00	0.00	0
-221	0.000157	0.00	0.00	0
-220	0.000162	4.00	0.00	0
-219	0.000168	0.00	0.00	0
-218	0.000173	0.00	0.00	0
-217	0.00018	0.00	0.00	0
-216	0.000186	0.00	0.00	0
-215	0.000193	1.00	0.00	0
-214	0.000201	2.00	0.00	0
-213	0.000209	9.00	0.00	0
-212	0.000219	0.00	0.00	0
-211	0.000228	0.00	0.00	0
-210	0.000239	0.00	0.00	0
-209	0.000251	0.00	0.00	0
-208	0.000265	0.00	0.00	0
-207	0.000279	0.00	0.00	0
-206	0.000296	0.00	0.00	0
-205	0.000314	1.00	0.00	0
-204	0.000335	0.00	0.00	0
-203	0.000359	0.00	0.00	0
-202	0.000387	0.00	0.00	0
-201	0.000419	0.00	0.00	0
-200	0.000457	0.00	0.00	0
-199	0.000503	0.00	0.00	0
-198	0.000559	0.00	0.00	0
-197	0.000629	0.00	0.00	2
-196	0.000718	0.00	0.00	0
-195	0.000838	0.00	0.00	0
-194	0.003219	0.00	0.00	0
-193	0.001255	0.00	0.00	0
-192	0.001674	0.00	1.00	0
-191	0.645433	0.00	0.00	0
-190	0.001085	0.00	0.00	0
-189	0.819458	0.00	2.00	2
-188	0.000264	0.00	1.00	24
-187	0.000277	0.00	0.00	1
-186	0.000293	0.00	0.00	0
-185	0.000312	0.00	0.00	0
-184	0.50521	0.00	0.00	0
-183	0.00017	0.00	0.00	0
-182	0.000176	0.00	21.00	3
-181	0.000182	0.00	4.00	0
-180	0.000189	0.00	18.00	0
-179	0.000196	0.00	5.00	0
-178	0.000204	0.00	1.00	0
-177	0.000213	0.00	3.00	0
-176	0.000222	0.00	2.00	0
-175	0.000233	0.00	4.00	0
-174	0.000244	0.00	7.00	0
-173	0.05525	0.00	35.00	1
-172	0.000263	0.00	24.00	0
-171	0.000268	0.00	1.00	0
-170	0.000296	0.00	0.00	0
-169	0.064568	0.00	6.00	0
-168	0.000323	0.00	0.00	0
-167	0.000316	2.00	6.00	0
-166	0.000338	0.00	0.00	0
-165	0.000362	0.00	0.00	0
-164	0.00039	0.00	0.00	0
-163	0.007367	0.00	1.00	0
-162	0.031395	0.00	15.00	3
-161	0.934877	0.00	10.00	5
-160	7.61E-05	0.00	3.00	0
-159	3.22E-05	0.00	0.00	0
-158	3.24E-05	0.00	0.00	0
-157	3.26E-05	0.00	0.00	0
-156	3.28E-05	0.00	0.00	0
-155	3.30E-05	0.00	0.00	0
-154	3.32E-05	0.00	0.00	0
-153	3.34E-05	0.00	0.00	0
-152	3.37E-05	0.00	0.00	0
-151	3.39E-05	0.00	0.00	0
-150	3.41E-05	0.00	0.00	0
-149	3.44E-05	0.00	0.00	0
-148	3.46E-05	0.00	0.00	0
-147	3.48E-05	0.00	0.00	0
-146	3.51E-05	0.00	0.00	0
-145	3.53E-05	0.00	0.00	0
-144	3.56E-05	0.00	0.00	0
-143	3.58E-05	0.00	0.00	0
-142	3.61E-05	0.00	0.00	0
-141	3.63E-05	0.00	0.00	0
-140	3.66E-05	0.00	0.00	0
-139	3.69E-05	0.00	0.00	0
-138	3.72E-05	0.00	0.00	0
-137	3.74E-05	0.00	0.00	0
-136	3.77E-05	0.00	0.00	0
-135	3.80E-05	0.00	0.00	0
-134	3.83E-05	0.00	0.00	0
-133	3.86E-05	0.00	2.00	0
-132	3.89E-05	0.00	0.00	0
-131	3.92E-05	0.00	0.00	0
-130	3.95E-05	0.00	0.00	0
-129	3.98E-05	0.00	0.00	0
-128	4.01E-05	0.00	0.00	0
-127	4.04E-05	0.00	0.00	0
-126	4.08E-05	0.00	0.00	0
-125	4.11E-05	0.00	0.00	0
-124	4.14E-05	0.00	0.00	0
-123	4.18E-05	0.00	0.00	0
-122	4.21E-05	0.00	0.00	0
-121	4.25E-05	0.00	0.00	0
-120	4.29E-05	0.00	0.00	0
-119	4.32E-05	0.00	0.00	0
-118	4.36E-05	0.00	0.00	0
-117	4.40E-05	0.00	0.00	0
-116	4.44E-05	0.00	0.00	0
-115	4.48E-05	0.00	0.00	0
-114	4.52E-05	0.00	0.00	0
-113	4.56E-05	0.00	0.00	0
-112	4.60E-05	0.00	0.00	0
-111	4.64E-05	0.00	0.00	0
-110	4.68E-05	0.00	0.00	0
-109	4.73E-05	0.00	0.00	0
-108	4.78E-05	0.00	0.00	0
-107	0.025645	0.00	0.00	0
-106	5.78E-05	0.00	0.00	0
-105	4.79E-05	0.00	0.00	0
-104	4.83E-05	0.00	3.00	0
-103	4.88E-05	0.00	0.00	0
-102	4.93E-05	0.00	0.00	0
-101	4.98E-05	0.00	0.00	0
-100	5.02E-05	0.00	0.00	0
-99	5.08E-05	0.00	0.00	0
-98	5.13E-05	0.00	0.00	0
-97	5.18E-05	0.00	0.00	0
-96	5.23E-05	0.00	0.00	0
-95	5.29E-05	0.00	4.00	0
-94	5.35E-05	0.00	0.00	0
-93	5.40E-05	0.00	0.00	0
-92	5.46E-05	0.00	0.00	0
-91	5.52E-05	0.00	0.00	0
-90	5.58E-05	0.00	0.00	0
-89	5.65E-05	0.00	0.00	0
-88	5.71E-05	0.00	0.00	0
-87	5.78E-05	0.00	0.00	0
-86	5.84E-05	0.00	0.00	0
-85	5.91E-05	0.00	0.00	0
-84	5.98E-05	0.00	0.00	0
-83	6.05E-05	0.00	0.00	0
-82	6.13E-05	0.00	0.00	0
-81	6.20E-05	0.00	0.00	0
-80	6.28E-05	0.00	0.00	0
-79	6.36E-05	0.00	0.00	0
-78	6.44E-05	0.00	0.00	0
-77	6.53E-05	0.00	0.00	0
-76	6.61E-05	0.00	0.00	0
-75	6.70E-05	0.00	0.00	0
-74	6.79E-05	0.00	0.00	0
-73	6.88E-05	0.00	0.00	0
-72	6.98E-05	0.00	0.00	0
-71	7.08E-05	0.00	0.00	0
-70	7.18E-05	0.00	0.00	0
-69	7.28E-05	0.00	0.00	0
-68	7.39E-05	0.00	0.00	0
-67	7.50E-05	0.00	0.00	0
-66	7.61E-05	0.00	0.00	0
-65	7.73E-05	0.00	0.00	0
-64	7.85E-05	0.00	0.00	0
-63	7.98E-05	0.00	0.00	0
-62	8.10E-05	0.00	0.00	0
-61	8.24E-05	0.00	0.00	0
-60	8.37E-05	0.00	0.00	0
-59	8.52E-05	0.00	0.00	0
-58	8.66E-05	0.00	0.00	0
-57	8.82E-05	0.00	0.00	0
-56	8.97E-05	0.00	0.00	0
-55	9.14E-05	0.00	0.00	0
-54	9.30E-05	0.00	0.00	0
-53	9.48E-05	0.00	0.00	0
-52	9.66E-05	0.00	0.00	0
-51	9.85E-05	0.00	0.00	0
-50	0.0001	0.00	0.00	0
-49	0.000103	0.00	0.00	0
-48	0.000105	0.00	0.00	0
-47	0.000107	0.00	0.00	0
-46	0.000109	0.00	0.00	0
-45	0.000112	0.00	0.00	0
-44	0.000114	0.00	0.00	0
-43	0.000117	0.00	0.00	0
-42	0.00012	0.00	0.00	0
-41	0.000123	0.00	0.00	0
-40	0.000126	0.00	0.00	0
-39	0.000129	0.00	0.00	0
-38	0.000132	0.00	0.00	0
-37	0.000136	0.00	0.00	0
-36	0.00014	0.00	0.00	0
-35	0.000144	0.00	0.00	0
-34	0.000148	0.00	3.00	0
-33	0.000152	0.00	0.00	0
-32	0.000157	0.00	0.00	0
-31	0.000162	0.00	0.00	0
-30	0.000167	0.00	0.00	0
-29	0.000173	0.00	0.00	0
-28	0.000179	0.00	0.00	0
-27	0.000186	0.00	0.00	0
-26	0.000193	0.00	0.00	0
-25	0.000201	0.00	0.00	0
-24	0.000209	0.00	0.00	0
-23	0.000218	0.00	0.00	0
-22	0.000228	0.00	0.00	0
-21	0.000239	0.00	0.00	0
-20	0.000251	0.00	0.00	0
-19	0.000264	0.00	0.00	0
-18	0.000279	0.00	0.00	0
-17	0.000296	0.00	0.00	0
-16	0.000314	0.00	0.00	0
-15	0.000335	0.00	0.00	0
-14	0.000359	0.00	0.00	0
-13	0.000386	0.00	0.00	0
-12	0.000419	0.00	0.00	0
-11	0.000457	0.00	0.00	0
-10	0.000502	0.00	0.00	0
-9	0.000558	0.00	0.00	0
-8	0.000628	0.00	0.00	0
-7	0.000717	0.00	0.00	0
-6	0.000837	0.00	0.00	0
-5	0.001004	0.00	0.00	0
-4	0.001255	0.00	0.00	0
-3	0.001672	0.00	0.00	0
-2	0.002506	0.00	0.00	0
-1	0.672381	0.00	0.00	0
0	0.002449	0.00	0.00	0
1	0.990531	20.00	0.00	0
2	4.72E-05	23.00	1.00	0
3	4.63E-05	0.00	8.00	0
4	4.67E-05	0.00	5.00	0
5	4.71E-05	0.00	1.00	0
6	4.76E-05	0.00	1.00	0
7	4.80E-05	0.00	1.00	0
8	4.85E-05	1.00	1.00	0
9	4.90E-05	0.00	0.00	0
10	4.95E-05	0.00	0.00	0
11	4.99E-05	8.00	0.00	0
12	5.04E-05	0.00	1.00	0
13	5.10E-05	0.00	0.00	0
14	5.15E-05	0.00	0.00	0
15	5.20E-05	0.00	0.00	0
16	5.26E-05	0.00	4.00	0
17	5.31E-05	0.00	1.00	0
18	5.37E-05	0.00	0.00	0
19	5.43E-05	0.00	1.00	0
20	5.49E-05	0.00	0.00	0
21	5.55E-05	0.00	0.00	0
22	5.61E-05	0.00	0.00	0
23	5.67E-05	0.00	0.00	0
24	5.74E-05	0.00	0.00	0
25	5.80E-05	1.00	1.00	0
26	5.87E-05	0.00	0.00	0
27	5.94E-05	0.00	0.00	0
28	6.01E-05	0.00	0.00	0
29	6.08E-05	2.00	0.00	0
30	6.16E-05	2.00	2.00	0
31	6.23E-05	0.00	0.00	0
32	6.31E-05	0.00	2.00	0
33	6.39E-05	3.00	0.00	0
34	6.48E-05	0.00	0.00	0
35	6.56E-05	0.00	1.00	0
36	6.65E-05	0.00	0.00	0
37	6.74E-05	3.00	13.00	0
38	6.85E-05	0.00	1.00	0
39	6.92E-05	0.00	0.00	0
40	7.02E-05	0.00	11.00	0
41	7.12E-05	0.00	0.00	0
42	0.020385	0.00	0.00	0
43	7.27E-05	0.00	2.00	0
44	7.28E-05	6.00	13.00	0
45	7.38E-05	1.00	8.00	0
46	7.49E-05	3.00	0.00	0
47	7.61E-05	3.00	20.00	0
48	7.73E-05	1.00	1.00	0
49	7.85E-05	1.00	2.00	0
50	7.97E-05	0.00	2.00	2
51	8.10E-05	0.00	3.00	0
52	8.23E-05	0.00	3.00	0
53	8.37E-05	9.00	0.00	0
54	8.51E-05	0.00	0.00	0
55	8.66E-05	0.00	0.00	0
56	8.81E-05	0.00	0.00	0
57	8.97E-05	1.00	0.00	0
58	9.13E-05	0.00	0.00	0
59	9.30E-05	0.00	0.00	0
60	9.47E-05	0.00	1.00	0
61	9.65E-05	13.00	0.00	0
62	9.84E-05	8.00	2.00	0
63	0.0001	0.00	8.00	0
64	0.000102	0.00	1.00	0
65	0.000105	0.00	0.00	0
66	0.000107	4.00	2.00	0
67	0.000112	1.00	3.00	0
68	0.060384	0.00	1.00	0
69	0.000107	0.00	3.00	0
70	0.000109	1.00	5.00	0
71	0.000112	6.00	3.00	0
72	0.000114	7.00	3.00	0
73	0.000117	0.00	3.00	0
74	0.00012	0.00	1.00	0
75	0.000123	1.00	1.00	1
76	0.000126	0.00	0.00	0
77	0.000129	0.00	6.00	0
78	0.000509	1.00	0.00	0
79	0.000136	0.00	0.00	1
80	0.00014	0.00	7.00	0
81	0.000144	0.00	0.00	0
82	0.000148	0.00	0.00	0
83	0.000152	0.00	0.00	0
84	0.000157	0.00	0.00	0
85	0.000162	0.00	0.00	0
86	0.000168	0.00	1.00	0
87	0.000174	0.00	0.00	0
88	0.00018	0.00	0.00	0
89	0.000186	0.00	0.00	0
90	0.000194	0.00	0.00	0
91	0.000201	0.00	0.00	0
92	0.00021	0.00	0.00	0
93	0.000219	0.00	0.00	0
94	0.000229	0.00	0.00	0
95	0.00024	0.00	0.00	0
96	0.000252	0.00	0.00	0
97	0.002906	0.00	0.00	0
98	0.000279	0.00	0.00	0
99	0.000296	25.00	3.00	0
100	0.000314	0.00	4.00	0
101	0.000335	0.00	2.00	0
102	0.000359	0.00	0.00	0
103	0.000386	3.00	1.00	0
104	0.000419	1.00	0.00	0
105	0.000457	0.00	0.00	0
106	0.000502	0.00	0.00	0
107	0.000558	0.00	0.00	0
108	0.000628	0.00	0.00	0
109	0.000717	0.00	0.00	0
110	0.000837	0.00	1.00	0
111	0.001004	0.00	0.00	0
112	0.001255	0.00	0.00	0
113	0.001672	0.00	0.00	0
114	0.002506	0.00	0.00	0
115	0.604845	0.00	0.00	0
116	0.974331	0.00	0.00	0
117	8.60E-05	0.00	2.00	9
118	8.75E-05	0.00	0.00	0
119	8.90E-05	0.00	0.00	0
120	9.17E-05	0.00	0.00	0
121	9.23E-05	0.00	0.00	0
122	9.40E-05	7.00	0.00	0
123	9.58E-05	0.00	0.00	0
124	9.77E-05	0.00	0.00	0
125	9.96E-05	0.00	0.00	0
126	0.000102	0.00	0.00	0
127	0.000104	0.00	0.00	0
128	0.000106	0.00	0.00	0
129	0.000108	32.00	1.00	0
130	0.000111	2.00	1.00	0
131	0.000113	0.00	0.00	0
132	0.000116	0.00	0.00	0
133	0.000118	0.00	1.00	0
134	0.000121	0.00	0.00	0
135	0.00078	0.00	3.00	0
136	0.000127	0.00	2.00	0
137	0.000131	1.00	6.00	0
138	0.000134	0.00	0.00	0
139	0.000138	0.00	0.00	0
140	0.000142	0.00	0.00	0
141	0.000147	1.00	3.00	0
142	0.086307	0.00	0.00	0
143	0.00421	0.00	4.00	0
144	0.013705	6.00	0.00	0
145	0.619917	3.00	1.00	0
146	5.64E-05	1.00	2.00	5
147	5.71E-05	0.00	0.00	0
148	5.77E-05	0.00	0.00	0
149	5.84E-05	0.00	0.00	0
150	5.91E-05	0.00	0.00	0
151	5.98E-05	0.00	0.00	0
152	6.05E-05	0.00	0.00	0
153	6.12E-05	0.00	0.00	0
154	6.20E-05	0.00	0.00	0
155	6.28E-05	0.00	2.00	0
156	6.36E-05	0.00	0.00	0
157	6.44E-05	0.00	0.00	0
158	6.52E-05	0.00	3.00	0
159	6.61E-05	0.00	0.00	0
160	6.69E-05	0.00	0.00	0
161	6.78E-05	0.00	1.00	0
162	6.88E-05	0.00	0.00	0
163	6.97E-05	0.00	0.00	0
164	7.07E-05	0.00	0.00	0
165	7.17E-05	0.00	0.00	0
166	7.28E-05	0.00	0.00	0
167	7.38E-05	0.00	1.00	0
168	7.49E-05	0.00	0.00	0
169	7.61E-05	0.00	1.00	0
170	7.72E-05	0.00	3.00	3
171	7.84E-05	0.00	0.00	0
172	7.97E-05	0.00	0.00	0
173	8.10E-05	0.00	0.00	0
174	8.23E-05	0.00	0.00	0
175	8.37E-05	2.00	0.00	0
176	8.51E-05	0.00	2.00	0
177	8.65E-05	0.00	0.00	0
178	8.80E-05	0.00	0.00	0
179	8.96E-05	0.00	0.00	0
180	9.13E-05	0.00	0.00	0
181	9.29E-05	0.00	2.00	0
182	9.47E-05	0.00	3.00	0
183	9.65E-05	0.00	0.00	0
184	9.84E-05	1.00	0.00	0
185	0.0001	0.00	0.00	0
186	0.000102	2.00	3.00	0
187	0.000105	0.00	2.00	0
188	0.000107	0.00	6.00	0
189	0.000109	0.00	0.00	0
190	0.000111	0.00	0.00	0
191	0.000114	0.00	0.00	0
192	0.000117	0.00	0.00	0
193	0.000119	0.00	0.00	0
194	0.000122	0.00	0.00	0
195	0.000125	0.00	2.00	0
196	0.000129	0.00	0.00	0
197	0.000132	0.00	0.00	0
198	0.00014	0.00	0.00	0
199	0.008209	0.00	0.00	3
200	0.071497	0.00	1.00	1
201	0.000172	0.00	1.00	0
202	0.00014	5.00	9.00	2
203	0.000143	0.00	5.00	0
204	0.000147	0.00	0.00	0
205	0.000152	0.00	0.00	0
206	0.000157	0.00	0.00	0
207	0.000162	0.00	0.00	0
208	0.000167	0.00	0.00	0
209	0.000173	0.00	0.00	0
210	0.000179	0.00	0.00	0
211	0.000186	0.00	0.00	0
212	0.000193	0.00	0.00	0
213	0.0002	0.00	0.00	0
214	0.000209	0.00	0.00	0
215	0.00044	0.00	0.00	0
216	0.357576	0.00	0.00	0
217	0.190089	0.00	0.00	0
218	0.000647	0.00	5.00	0
219	0.000128	0.00	6.00	1
220	0.000131	2.00	6.00	0
221	0.000135	0.00	1.00	0
222	0.000139	0.00	1.00	0
223	0.009592	0.00	0.00	0
224	0.00116	1.00	0.00	0
225	0.269601	1.00	3.00	0
226	0.000463	3.00	2.00	0
227	0.000115	0.00	1.00	0
228	0.000117	0.00	0.00	0
229	0.00012	0.00	2.00	0
230	0.000123	0.00	0.00	0
231	0.000126	0.00	0.00	0
232	0.000129	0.00	0.00	0
233	0.000132	3.00	0.00	0
234	0.000136	3.00	4.00	0
235	0.00014	0.00	4.00	0
236	0.000144	0.00	0.00	0
237	0.000148	0.00	0.00	0
238	0.000152	0.00	0.00	0
239	0.000157	0.00	0.00	0
240	0.000162	0.00	0.00	0
241	0.000167	0.00	0.00	0
242	0.000173	0.00	0.00	0
243	0.000179	0.00	0.00	0
244	0.000186	0.00	1.00	0
245	0.000193	0.00	0.00	0
246	0.000201	0.00	0.00	0
247	0.000209	0.00	0.00	0
248	0.000218	4.00	0.00	0
249	0.000912	0.00	0.00	0
250	0.000239	0.00	1.00	0
251	0.000251	0.00	4.00	0
252	0.000264	2.00	1.00	0
253	0.000279	0.00	0.00	0
254	0.000295	0.00	0.00	0
255	0.000314	2.00	2.00	0
256	0.000389	0.00	0.00	0
257	0.000358	0.00	0.00	0
258	0.000386	0.00	0.00	0
259	0.000418	0.00	0.00	0
260	0.00049	0.00	1.00	0
261	0.000501	0.00	5.00	0
262	0.000557	0.00	1.00	0
263	0.000626	0.00	0.00	0
264	0.000716	0.00	0.00	0
265	0.000834	0.00	0.00	0
266	0.001	0.00	8.00	0
267	0.001249	0.00	0.00	0
268	0.005154	0.00	5.00	0
269	0.532807	0.00	0.00	0
270	0.893589	0.00	0.00	0
271	0.635286	1.00	2.00	0
272	0.000127	0.00	4.00	0
273	8.26E-05	0.00	4.00	0
274	6.26E-05	0.00	5.00	0
275	6.35E-05	0.00	0.00	0
276	6.42E-05	0.00	0.00	1
277	6.51E-05	0.00	0.00	0
278	9.35E-05	0.00	0.00	0
279	6.72E-05	0.00	1.00	0
280	6.77E-05	0.00	7.00	0
281	6.86E-05	0.00	1.00	0
282	6.96E-05	0.00	0.00	0
283	7.05E-05	0.00	0.00	0
284	7.15E-05	0.00	0.00	0
285	7.26E-05	0.00	0.00	0
286	7.36E-05	0.00	0.00	0
287	7.47E-05	0.00	2.00	0
288	7.59E-05	0.00	0.00	0
289	7.70E-05	0.00	0.00	0
290	7.82E-05	0.00	0.00	0
291	7.95E-05	0.00	0.00	0
292	8.09E-05	0.00	0.00	0
293	8.21E-05	0.00	0.00	0
294	8.34E-05	0.00	0.00	0
295	8.48E-05	0.00	0.00	0
296	8.63E-05	0.00	0.00	0
297	8.78E-05	0.00	0.00	0
298	8.93E-05	0.00	0.00	0
299	9.10E-05	0.00	2.00	0
300	9.26E-05	0.00	2.00	0
301	0.000737	0.00	1.00	0
302	9.61E-05	0.00	0.00	0
303	9.80E-05	0.00	2.00	0
304	9.99E-05	0.00	4.00	0
305	0.000102	1.00	0.00	0
306	0.000104	1.00	0.00	1
307	0.072447	0.00	0.00	0
308	0.002034	0.00	0.00	0
309	0.000103	0.00	6.00	0
310	0.000109	0.00	0.00	0
311	0.000107	0.00	1.00	0
312	0.00011	0.00	0.00	0
313	0.000112	0.00	1.00	0
314	0.000114	0.00	1.00	0
315	0.000124	0.00	4.00	0
316	0.018065	0.00	0.00	0
317	0.00012	0.00	0.00	0
318	0.000123	0.00	1.00	0
319	0.000126	1.00	0.00	0
320	0.000129	1.00	0.00	0
321	0.000133	0.00	1.00	0
322	0.039308	0.00	3.00	0
323	0.000539	1.00	0.00	0
324	0.000138	0.00	4.00	0
325	0.054814	0.00	1.00	0
326	0.000138	0.00	0.00	0
327	0.000142	0.00	3.00	0
328	0.000146	0.00	0.00	0
329	0.00015	0.00	2.00	0
330	0.000155	0.00	0.00	0
331	0.00016	0.00	0.00	0
332	0.000165	0.00	0.00	0
333	0.000171	0.00	1.00	0
334	0.000177	0.00	1.00	0
335	0.000183	0.00	2.00	0
336	0.00019	0.00	0.00	0
337	0.000198	0.00	1.00	0
338	0.000206	0.00	0.00	0
339	0.000345	0.00	0.00	0
340	0.000224	0.00	8.00	0
341	0.000235	0.00	1.00	0
342	0.046951	0.00	4.00	0
343	0.000246	0.00	1.00	0
344	0.000259	0.00	2.00	0
345	0.000273	0.00	5.00	0
346	0.000289	0.00	2.00	0
347	0.000307	0.00	0.00	0
348	0.000326	0.00	1.00	0
349	0.066361	0.00	2.00	0
350	0.000374	0.00	1.00	0
351	0.000375	0.00	7.00	0
352	0.000405	0.00	3.00	0
353	0.00044	0.00	0.00	0
354	0.000483	0.00	0.00	0
355	0.000537	0.00	3.00	0
356	0.235952	0.00	0.00	0
357	0.000503	0.00	0.00	0
358	0.000558	0.00	2.00	0
359	0.000628	0.00	0.00	0
360	0.000717	0.00	0.00	0
361	0.000837	0.00	0.00	0
362	0.001006	0.00	1.00	0
363	0.001255	0.00	5.00	0
364	0.001672	0.00	1.00	0
365	0.002506	2.00	2.00	0
366	0.005	2.00	1.00	0
}{\exampleuser}

\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2,  vertical sep=0cm },height=4.5cm,width=8.2cm,ymin=0, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, 
scaled y ticks=false, xmin=-365, xmax=365, 
]


    
     \nextgroupplot[ylabel={\scriptsize{\# Posts/Comments (log)}},ymin=0.8,
  ymode=log, xtick=\empty, legend style={at={(0.5,-1.1)},anchor=north, nodes={scale=1.0, transform shape} , legend columns=3,fill=none,draw=none,align=center}]
        \addplot [forget plot, mark=none, dashed, color=gray] coordinates {(.5, 0) (.5, 1.1)};
        \addplot [only marks, mark=square, green, mark size=1.pt, draw opacity=1.0]  table [x=day, y=donald]   {\exampleuser};
        \addplot [only marks, mark=diamond, red, mark size=1.2pt, draw opacity=1.0]  table [x=day, y=nfl]   {\exampleuser};
        \addplot [only marks, mark=triangle*, blue, mark size=1.3pt, draw opacity=1.0]  table [x=day, y=tumblr]   {\exampleuser};

    \addlegendentry{\scriptsize{r/nfl\quad}}
    \addlegendentry{\scriptsize{r/the\textunderscore Donald\quad}}
    \addlegendentry{\scriptsize{r/TumblrInAction\quad}}

    \nextgroupplot[ylabel={\scriptsize{Changepoint Probability}},ymax=1.1,xtick={-350, 0, 350}, xticklabels={-1yr, US Election, +1yr},ytick={0, 0.5, 0.90, 1.0}]
    \addplot [mark=none, dashed, color=gray] coordinates {(.5, 0) (.5, 1.1)};
    \addplot [mark=none, blue, thick]  table [x=day, y=p]   {\exampleuser};

    \addplot[name path=A,domain=-364.5:364.5,on layer=axis foreground] {0};
    \addplot[solid, thin, name path=B,domain=-364.5:364.5,on layer=axis foreground] {.9};
    \addplot[white, fill opacity=.65] fill between [of=A and B, on layer=axis foreground];  
    
    
    
    
\end{groupplot} 



\end{tikzpicture}

==> figs/likelihood_of_leaving.tex <==

\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 8,  horizontal sep=0.1cm, vertical sep=0cm },height=2.75cm,width=5.4cm,ymin=0, tick label style={font=\scriptsize}, every axis title/.style={below right,at={(0,1)},font=\scriptsize}, scaled y ticks=false, ]
\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/Physical\_Removal,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty
]

\addplot+ coordinates
	{
(1,0.00440528634361236) 
(2,0.0147058823529411)
(3,0.0545454545454545)
(4,0)
(6,0.00196463654223966)
(7,0.00583657587548636)
};

\addplot+[nodes near coords, nodes near coords style={}, point meta=explicit symbolic] coordinates
	{
(1,0.00881057268722454)
(2,0.0147058823529412)
(3,0.0363636363636364)[{\tiny\textcolor{black}{$\dag\dag$}}]
(4,0)
(6,0.00589390962671909)
(7,0.00389105058365757)
};

\addplot+ coordinates
	{
(1,0.0088105726872247)
(2,0.0073529411764706)
(3,0.0363636363636361)
(4,0.0222222222222222)
(6,0.00589390962671905)
(7,0.00583657587548627)
};


\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0)[{}]
(2,0.0073529411764705)
(3,0)
(4,0.0222222222222222)
(6,0.0039292730844793)
(7,0)
};


\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/The\_Donald (RNC),
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0.00662479566377005)
(2,0.00573378839590443)
(3,0.00746871215179656)
(4,0.00578262583782362)
(6,0.00435679889933504)
(7,0.00392616280910618)
};

\addplot+ coordinates
{
(1,0.00731308612234365)
(2,0.00955631399317397)
(3,0.0129188534517561)
(4,0.0107767117886713)
(6,0.00759982965899036)
(7,0.00585758161035998)
};

\addplot+ coordinates
{
(1,0.0040437064441194)
(2,0.004778156996587)
(3,0.0056519983851433)
(4,0.0055197792088316)
(6,0.0042585252399515)
(7,0.00421112623879934)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0045599242880496)[{\tiny$~\dag$}]
(2,0.0055972696245734)[{\tiny$\dag\dag$}]
(3,0.0048445700444085)[{\tiny$\dag\dag$}]
(4,0.0049940859508478)[{\tiny$\dag\dag$}]
(6,0.0039309463753399)
(7,0.0032929107431213)
};

\coordinate (c2) at (rel axis cs:1,1);


\nextgroupplot[       
        ybar stacked,
        bar width=6pt, 
        title=r/DarkNetMarkets,
        ymax = .15, 
        ytick = {0.1},
        xtick=\empty
]


%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+ coordinates
	{
	(1,0.0220458553791886)
(2,0.0218878248974008)
(3,0.0249376558603491)
(4,0.0408653846153845)
(6,0.00942408376963355)
(7,0.00513321926179422)
};


%2 weeks
\addplot+ coordinates
	{
(1,0.0114638447971783)
(2,0.0232558139534884)
(3,0.0224438902743142)
(4,0.0168269230769232)
(6,0.00785340314136115)
(7,0.00488878024932768)
};


%3 weeks
\addplot+ coordinates
	{
(1,0.0079365079365079)
(2,0.0123119015047879)
(3,0.0099750623441396)
(4,0.0192307692307691)
(6,0.0081151832460733)
(7,0.004399902224395)
};


%4 weeks
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0123456790123456)[{\tiny$\dag\dag$}]
(2,0.0109439124487004)[{\tiny$\dag\dag$}]
(3,0.0124688279301746)[{\tiny$\dag\dag$}]
(4,0.00961538461538469)[{\tiny$\dag\dag$}]
(6,0.0047120418848168)
(7,0.0021999511121975)
};

\nextgroupplot[       
        ybar stacked,
        bar width=6pt, 
        title=r/The\_Donald (US Election),
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0.0116159706088929)
(2,0.0133403086581218)
(3,0.0122246429435971)
(4,0.0110445147821401)
(6,0.00567737612151442)
(7,0.00450327262119643)
};

\addplot+ coordinates
{
(1,0.0059970825004052)
(2,0.0065393669892755)
(3,0.0073832001936578)
(4,0.0058589804027207)
(6,0.00394624176315106)
(7,0.00390162081350609)
};

\addplot+ coordinates
{
(1,0.0076719433788968)
(2,0.0070625163484175)
(3,0.0067780198499152)
(4,0.0070038386423329)
(6,0.00428130002606002)
(7,0.00393808455942678)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0077259711491706)[{\tiny$\dag\dag$}]
(2,0.0086319644258436)[{\tiny$\dag\dag$}]
(3,0.0067780198499153)[{\tiny$\dag\dag$}]
(4,0.0113138931914607)[{\tiny$\dag\dag$}]
(6,0.0065522504746659)
(7,0.0048496782074423)
};


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/fatpeoplehate,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty
]

%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+ coordinates
	{
(1,0.0153884964682139)
(2,0.0253362527369408)
(3,0.039941548952752)
(4,0.0535349407437678)
(6,0.00711845102505692)
(7,0.00597136459252223)
};


%2 weeks
\addplot+ coordinates
	{
(1,0.0083249243188698)
(2,0.009696590553644)
(3,0.0146127618119824)
(4,0.0143032284429915)
(6,0.00640660592255118)
(7,0.00522494401845697)
};


%3 weeks
\addplot+ coordinates
	{
(1,0.0065590312815338)
(2,0.010322177040976)
(3,0.009254749147589)
(4,0.0147118921127911)
(6,0.0057659453302962)
(7,0.0049535183551604)
};


%4 weeks
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0080726538849647)[{\tiny$\dag\dag$}]
(2,0.0084454175789803)[{\tiny$\dag\dag$}]
(3,0.0112031173891866)[{\tiny$\dag\dag$}]
(4,0.0179812014711886)[{\tiny$\dag\dag$}]
(6,0.0063354214123006)
(7,0.005292800434281)
};


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/SandersForPresident (DNC),
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0.00598390535800263)
(2,0.00775617216517365)
(3,0.00895208004212744)
(4,0.0126582278481012)
(6,0.00473023734661515)
(7,0.00311693895098885)
};

\addplot+ coordinates
{
(1,0.00330146502510487)
(2,0.00349573956740215)
(3,0.00351061962436366)
(4,0.0029099374363451)
(6,0.00253206822671747)
(7,0.00279449699054169)
};

\addplot+ coordinates
{
(1,0.0025448792901849)
(2,0.0029495302599957)
(3,0.0028084956994909)
(4,0.0030554343081624)
(6,0.00250424330114918)
(7,0.00228396388650043)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.003095123461036)[{\tiny$\dag\dag$}]
(2,0.0019663535066638)[{\tiny$\dag\dag$}]
(3,0.0021063717746183)[{\tiny$\dag\dag$}]
(4,0.0030554343081623)[{\tiny$\dag\dag$}]
(6,0.0021146943431925)
(7,0.00223022355975913)
};

\nextgroupplot[
        ybar stacked,
        bar width=6pt, 
        title=r/Incels,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty
]

\addplot+ coordinates
{
(1,0.006)
(2,0.0110091743119266)
(3,0.0165016501650164)
(4,0.0240274599542333)
(6,0.00795190069821572)
(7,0.00682103751570628)
};

\addplot+ coordinates
{
(1,0.0054999999999999)
(2,0.0110091743119266)
(3,0.0165016501650165)
(4,0.017162471395881)
(6,0.00601241272304108)
(7,0.00592353257942922)
};

\addplot+ coordinates
{
(1,0.007)
(2,0.0082568807339449)
(3,0.004950495049505)
(4,0.0171624713958811)
(6,0.0052366175329712)
(7,0.0059235325794292)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0085000000000001)
(2,0.0128440366972478)[{\tiny$\dag\dag$}]
(3,0.0214521452145215)[{\tiny$\dag\dag$}]
(4,0.0183066361556064)[{\tiny$\dag\dag$}]
(6,0.0102792862684252)
(7,0.0055645306049182)
};



\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/StLouisRams,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0)
(2,0)
(3,0)
(4,0)
(6,0.00597907324364721)
(7,0.00450450450450445)
};

\addplot+ coordinates
{
(1,0.00380228136882132)
(2,0)
(3,0)
(4,0)
(6,0.00448430493273539)
(7,0.00150150150150153)
};

\addplot+ coordinates
{
(1,0.0114068441064638)
(2,0.00558659217877099)
(3,0.00961538461538458)
(4,0)
(6,0.0044843049327354)
(7,0.00300300300300304)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0038022813688214)
(2,0)
(3,0)
(4,0.0000001)
(6,0.0029895366218237)
(7,0.00450450450450438)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/GunsForSale,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty
]

\addplot+ coordinates
{
(1,0.00828157349896485)
(2,0.00359712230215825)
(3,0.00826446280991732)
(4,0)
(6,0.00210748155953632)
(7,0.00211640211640207)
};

\addplot+ coordinates
{
(1,0.00207039337474105)
(2,0.00359712230215825)
(3,0)
(4,0)
(6,0.00526870389884094)
(7,0.00211640211640218)
};

\addplot+ coordinates
{
(1,0)
(2,0)
(3,0)
(4,0)
(6,0.00105374077976816)
(7,0.00105820105820109)
};

\addplot+ coordinates
{
(1,0.0041407867494824)
(2,0)
(3,0)
(4,0)
(6,0)
(7,0.00105820105820098)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/Chargers,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0.00190476190476185)
(2,0.00828729281767959)
(3,0)
(4,0)
(6,0.0035997120230381)
(7,0.00145454545454548)
};

\addplot+ coordinates
{
(1,0.00761904761904764)
(2,0)
(3,0.00395256916996045)
(4,0.00687285223367695)
(6,0.00431965442764581)
(7,0.00363636363636366)
};

\addplot+ coordinates
{
(1,0.00571428571428571)
(2,0)
(3,0.0118577075098815)
(4,0.00687285223367695)
(6,0.00143988480921531)
(7,0.00363636363636355)
};

\addplot+ coordinates
{
(1,0.0038095238095238)
(2,0.00276243093922641)
(3,0)
(4,0.0034364261168385)
(6,0.00287976961843048)
(7,0.00363636363636361)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/SanctionedSuicide,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty
]

\addplot+ coordinates
{
(1,0.0182926829268292)
(2,0.0126182965299684)
(3,0.010752688172043)
(4,0.036144578313253)
(6,0.00687285223367695)
(7,0.00768245838668368)
};

\addplot+ coordinates
{
(1,0.0142276422764227)
(2,0.0157728706624606)
(3,0.010752688172043)
(4,0.00602409638554211)
(6,0.00893470790378015)
(7,0.00640204865556982)
};

\addplot+ coordinates
{
(1,0.0203252032520326)
(2,0.0378548895899054)
(3,0.0268817204301075)
(4,0.0120481927710844)
(6,0.0061855670103092)
(7,0.0057618437900128)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0060975609756098)[{\tiny$\dag\dag$}]
(2,0.0063091482649842)[{\tiny$\dag\dag$}]
(3,0.0053763440860215)[{\tiny$~\dag$}]
(4,0.0120481927710844)[{\tiny$\dag\dag$}]
(6,0.0048109965635739)
(7,0.001920614596671)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/StarWars (Ep7),
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0.00231673010094324)
(2,0.00181818181818182)
(3,0.00122399020807828)
(4,0.00225056264066014)
(6,0.00182527171658508)
(7,0.00236766446812108)
};

\addplot+ coordinates
{
(1,0.00413701803739863)
(2,0.00666666666666672)
(3,0.00550795593635256)
(4,0.00225056264066015)
(6,0.00315274205591965)
(7,0.00473532893624218)
};

\addplot+ coordinates
{
(1,0.000992884328975711)
(2,0.00151515151515146)
(3,0.00122399020807829)
(4,0.00075018754688672)
(6,0.00232307309383561)
(7,0.00262134280399118)
};

\addplot+ coordinates
{
(1,0.00132384577196753)
(2,0.002121212121212)
(3,0.00122399020807839)
(4,0.00150037509377343)
(6,0.00157637102795982)
(7,0.00194486724167096)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/greatawakening,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty
]

\addplot+[nodes near coords, nodes near coords style={}, point meta=explicit symbolic] coordinates
{
(1,0.0430256766134629)[{\tiny$\dag\dag$}]
(2,0.0516304347826086)[{\tiny$\dag\dag$}]
(3,0.0661252900232018)[{\tiny$\dag\dag$}]
(4,0.0781738586616634)[{\tiny$\dag\dag$}]
(6,0.00782046922815371)
(7,0.00576144503270004)
};

\addplot+ coordinates
{
(1,0.0131852879944482)
(2,0.0199275362318842)
(3,0.0150812064965197)
(4,0.0250156347717316)
(6,0.00748044882692949)
(7,0.00622858922454066)
};

\addplot+ coordinates
{
(1,0.0111034004163775)
(2,0.0081521739130434)
(3,0.0104408352668214)
(4,0.018136335209506)
(6,0.008840530431826)
(7,0.0062285892245406)
};

\addplot+ coordinates
{
(1,0.0124913254684247)
(2,0.009963768115942)
(3,0.0150812064965191)
(4,0.020012507817386)
(6,0.0061203672220332)
(7,0.004827156649019)
};


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/StarWars (Ep8),
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty,
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0.00309399338525551)
(2,0.00241400120700063)
(3,0.00165906262961423)
(4,0.000511247443762741)
(6,0.00207601405301816)
(7,0.00188384735454005)
};

\addplot+ coordinates
{
(1,0.00181372026032222)
(2,0.00301750150875069)
(3,0.00165906262961435)
(4,0.00102249488752559)
(6,0.0021824763121474)
(7,0.00290650734700471)
};

\addplot+ coordinates
{
(1,0.00448095593726661)
(2,0.00321866827600081)
(3,0.0041476565740356)
(4,0.00255623721881393)
(6,0.00468433940168212)
(7,0.0042521126002476)
};

\addplot+ coordinates
{
(1,0.00138696255201106)
(2,0.00181050090525047)
(3,0.00082953131480712)
(4,0.00102249488752559)
(6,0.00218247631214722)
(7,0.00204531998492914)
};
    
\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/MillionDollarExtreme,
        xtick = {1,2,3,4,5,6,7},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)}, {~} ,Control A,Control B},
        ymax = 0.15,
        ytick = {0.1},
        xticklabel style={rotate=65},
        legend style={at={($(0,0)+(1cm,1cm)$)}, nodes={scale=0.7, transform shape} , legend columns=4,fill=none,draw=none,anchor=center,align=center},
            legend to name=fred
]



\addplot+ coordinates
{
(1,0.0110076206604572)
(2,0.0121412803532008)
(3,0.00411522633744854)
(4,0.012022630834512)
(6,0.00472906403940887)
(7,0.00170842824601369)
};

\addplot+ coordinates
{
(1,0.0050804403048265)
(2,0.0099337748344371)
(3,0.00411522633744854)
(4,0.0091937765205091)
(6,0.00394088669950742)
(7,0.00284738041002275)
};

\addplot+ coordinates
{
(1,0.0093141405588483)
(2,0.0077262693156734)
(3,0.0109739368998627)
(4,0.0113154172560114)
(6,0.00571428571428561)
(7,0.00379650721336366)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0101608806096528)[{\tiny$\dag\dag$}]
(2,0.0088300220750551)[{\tiny$\dag\dag$}]
(3,0.0150891632373115)[{\tiny$\dag\dag$}]
(4,0.0113154172560113)[{\tiny$\dag\dag$}]
(6,0.0043349753694582)
(7,0.0041761579347001)
};

\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}
\addlegendimage{empty legend}

\addlegendentry{1 wk\quad}
\addlegendentry{2 wk\quad}
\addlegendentry{3 wk\quad}
\addlegendentry{4 wk\quad}
\addlegendentry{}
\addlegendentry{}
\addlegendentry{\hspace{-1.5cm}\textbf{Grace Period}}
\addlegendentry{}


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=r/DarkNetMarkets (BTC Crash),
        xtick = {1,2,3,4,5,6,7},
        xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)}, {~} , Control A,Control B},
        ymax = 0.15,
        ytick = {0.1},
        xticklabel style={rotate=65},
        yticklabel pos=right
]

\addplot+ coordinates
{
(1,0.0213675213675214)
(2,0.0192307692307692)
(3,0.0197486535008977)
(4,0.0199667221297836)
(6,0.0119855269109)
(7,0.00659714832943181)
};

\addplot+ coordinates
{
(1,0.022079772079772)
(2,0.0149572649572649)
(3,0.0143626570915619)
(4,0.0116472545757072)
(6,0.0101763907734057)
(7,0.00553309214726529)
};

\addplot+ coordinates
{
(1,0.0135327635327635)
(2,0.0128205128205129)
(3,0.0197486535008976)
(4,0.0133111480865224)
(6,0.0101763907734057)
(7,0.0065971483294319)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0071225071225072)[{\tiny$\dag\dag$}]
(2,0.0149572649572649)[{\tiny$\dag\dag$}]
(3,0.0143626570915619)[{\tiny$\dag\dag$}]
(4,0.0183028286189685)[{\tiny$\dag\dag$}]
(6,0.0049751243781094)
(7,0.0080868269844647)
};
    

\end{groupplot}
    \coordinate (c3) at ($(c1)!.5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};
      
\node (title) at ($(group c1r1.center)+(0,0.9cm)$) {\footnotesize{Regulatory Actions}};
\node (title2) at ($(group c2r1.center)+(0,0.9cm)$) {\footnotesize{External Events}};

\end{tikzpicture}


==> figs/likelihood_slides.tex <==

\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=8 by 2,  
    horizontal sep=0.09cm, 
    vertical sep=0.25cm,
    xticklabels at=edge bottom,
    xlabels at=edge bottom,
    },
    height=3.85cm,
    width=3.95cm,
    ymin=0, 
    tick label style={font=\small}, 
    every axis title/.style={below right,at={(0,1)},font=\scriptsize}, 
    scaled y ticks=false, 
    xtick = {1,2,3,4,5,6,7},
    xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)}, {~} , Control A,Control B},
    xticklabel style={rotate=90},
    title style={font=\scriptsize},
]

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=Physical\_Removal,
        ymax = 0.15, 
        ytick = {0.1},
        xtick=\empty
]

\addplot+ coordinates
	{
(1,0.00440528634361236) 
(2,0.0147058823529411)
(3,0.0545454545454545)
(4,0)
(6,0.00196463654223966)
(7,0.00583657587548636)
};

\addplot+[nodes near coords, nodes near coords style={}, point meta=explicit symbolic] coordinates
	{
(1,0.00881057268722454)
(2,0.0147058823529412)
(3,0.0363636363636364)[{\tiny\textcolor{black}{$\dag\dag$}}]
(4,0)
(6,0.00589390962671909)
(7,0.00389105058365757)
};

\addplot+ coordinates
	{
(1,0.0088105726872247)
(2,0.0073529411764706)
(3,0.0363636363636361)
(4,0.0222222222222222)
(6,0.00589390962671905)
(7,0.00583657587548627)
};


\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0)[{}]
(2,0.0073529411764705)
(3,0)
(4,0.0222222222222222)
(6,0.0039292730844793)
(7,0)
};


\coordinate (c1) at (rel axis cs:0,1);



\nextgroupplot[       
        ybar stacked,
        bar width=6pt, 
        title=DarkNetMarkets,
        ymax = .15, 
        ytick = {0.1},
        yticklabels={},
        xtick=\empty
]


%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+ coordinates
	{
	(1,0.0220458553791886)
(2,0.0218878248974008)
(3,0.0249376558603491)
(4,0.0408653846153845)
(6,0.00942408376963355)
(7,0.00513321926179422)
};


%2 weeks
\addplot+ coordinates
	{
(1,0.0114638447971783)
(2,0.0232558139534884)
(3,0.0224438902743142)
(4,0.0168269230769232)
(6,0.00785340314136115)
(7,0.00488878024932768)
};


%3 weeks
\addplot+ coordinates
	{
(1,0.0079365079365079)
(2,0.0123119015047879)
(3,0.0099750623441396)
(4,0.0192307692307691)
(6,0.0081151832460733)
(7,0.004399902224395)
};


%4 weeks
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0123456790123456)[{\tiny$\dag\dag$}]
(2,0.0109439124487004)[{\tiny$\dag\dag$}]
(3,0.0124688279301746)[{\tiny$\dag\dag$}]
(4,0.00961538461538469)[{\tiny$\dag\dag$}]
(6,0.0047120418848168)
(7,0.0021999511121975)
};


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=fatpeoplehate,
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        xtick=\empty
]

%ALL OFF BY 2 FOR LOCATION PURPOSES

%1 week
\addplot+ coordinates
	{
(1,0.0153884964682139)
(2,0.0253362527369408)
(3,0.039941548952752)
(4,0.0535349407437678)
(6,0.00711845102505692)
(7,0.00597136459252223)
};


%2 weeks
\addplot+ coordinates
	{
(1,0.0083249243188698)
(2,0.009696590553644)
(3,0.0146127618119824)
(4,0.0143032284429915)
(6,0.00640660592255118)
(7,0.00522494401845697)
};


%3 weeks
\addplot+ coordinates
	{
(1,0.0065590312815338)
(2,0.010322177040976)
(3,0.009254749147589)
(4,0.0147118921127911)
(6,0.0057659453302962)
(7,0.0049535183551604)
};


%4 weeks
\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
	{
(1,0.0080726538849647)[{\tiny$\dag\dag$}]
(2,0.0084454175789803)[{\tiny$\dag\dag$}]
(3,0.0112031173891866)[{\tiny$\dag\dag$}]
(4,0.0179812014711886)[{\tiny$\dag\dag$}]
(6,0.0063354214123006)
(7,0.005292800434281)
};

\nextgroupplot[
        ybar stacked,
        bar width=6pt, 
        title=Incels,
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        xtick=\empty
]

\addplot+ coordinates
{
(1,0.006)
(2,0.0110091743119266)
(3,0.0165016501650164)
(4,0.0240274599542333)
(6,0.00795190069821572)
(7,0.00682103751570628)
};

\addplot+ coordinates
{
(1,0.0054999999999999)
(2,0.0110091743119266)
(3,0.0165016501650165)
(4,0.017162471395881)
(6,0.00601241272304108)
(7,0.00592353257942922)
};

\addplot+ coordinates
{
(1,0.007)
(2,0.0082568807339449)
(3,0.004950495049505)
(4,0.0171624713958811)
(6,0.0052366175329712)
(7,0.0059235325794292)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0085000000000001)
(2,0.0128440366972478)[{\tiny$\dag\dag$}]
(3,0.0214521452145215)[{\tiny$\dag\dag$}]
(4,0.0183066361556064)[{\tiny$\dag\dag$}]
(6,0.0102792862684252)
(7,0.0055645306049182)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=GunsForSale,
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        xtick=\empty
]

\addplot+ coordinates
{
(1,0.00828157349896485)
(2,0.00359712230215825)
(3,0.00826446280991732)
(4,0)
(6,0.00210748155953632)
(7,0.00211640211640207)
};

\addplot+ coordinates
{
(1,0.00207039337474105)
(2,0.00359712230215825)
(3,0)
(4,0)
(6,0.00526870389884094)
(7,0.00211640211640218)
};

\addplot+ coordinates
{
(1,0)
(2,0)
(3,0)
(4,0)
(6,0.00105374077976816)
(7,0.00105820105820109)
};

\addplot+ coordinates
{
(1,0.0041407867494824)
(2,0)
(3,0)
(4,0)
(6,0)
(7,0.00105820105820098)
};


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=SanctionedSuicide,
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        xtick=\empty
]

\addplot+ coordinates
{
(1,0.0182926829268292)
(2,0.0126182965299684)
(3,0.010752688172043)
(4,0.036144578313253)
(6,0.00687285223367695)
(7,0.00768245838668368)
};

\addplot+ coordinates
{
(1,0.0142276422764227)
(2,0.0157728706624606)
(3,0.010752688172043)
(4,0.00602409638554211)
(6,0.00893470790378015)
(7,0.00640204865556982)
};

\addplot+ coordinates
{
(1,0.0203252032520326)
(2,0.0378548895899054)
(3,0.0268817204301075)
(4,0.0120481927710844)
(6,0.0061855670103092)
(7,0.0057618437900128)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0060975609756098)[{\tiny$\dag\dag$}]
(2,0.0063091482649842)[{\tiny$\dag\dag$}]
(3,0.0053763440860215)[{\tiny$~\dag$}]
(4,0.0120481927710844)[{\tiny$\dag\dag$}]
(6,0.0048109965635739)
(7,0.001920614596671)
};


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=greatawakening,
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        xtick=\empty
]

\addplot+[nodes near coords, nodes near coords style={}, point meta=explicit symbolic] coordinates
{
(1,0.0430256766134629)[{\tiny$\dag\dag$}]
(2,0.0516304347826086)[{\tiny$\dag\dag$}]
(3,0.0661252900232018)[{\tiny$\dag\dag$}]
(4,0.0781738586616634)[{\tiny$\dag\dag$}]
(6,0.00782046922815371)
(7,0.00576144503270004)
};

\addplot+ coordinates
{
(1,0.0131852879944482)
(2,0.0199275362318842)
(3,0.0150812064965197)
(4,0.0250156347717316)
(6,0.00748044882692949)
(7,0.00622858922454066)
};

\addplot+ coordinates
{
(1,0.0111034004163775)
(2,0.0081521739130434)
(3,0.0104408352668214)
(4,0.018136335209506)
(6,0.008840530431826)
(7,0.0062285892245406)
};

\addplot+ coordinates
{
(1,0.0124913254684247)
(2,0.009963768115942)
(3,0.0150812064965191)
(4,0.020012507817386)
(6,0.0061203672220332)
(7,0.004827156649019)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=MillionDollarExtreme,
        title style={font=\scriptsize},
        xtick = {1,2,3,4,5,6,7},
        % xticklabels = {{[10,20)},{[20,40)},{[40,80)},{[80,$\infty$)}, {~} ,Control A,Control B},
        ymax = 0.15,
        ytick = {0.1},
        yticklabels={},
        % xticklabel style={rotate=65},
        xtick = \empty
]



\addplot+ coordinates
{
(1,0.0110076206604572)
(2,0.0121412803532008)
(3,0.00411522633744854)
(4,0.012022630834512)
(6,0.00472906403940887)
(7,0.00170842824601369)
};

\addplot+ coordinates
{
(1,0.0050804403048265)
(2,0.0099337748344371)
(3,0.00411522633744854)
(4,0.0091937765205091)
(6,0.00394088669950742)
(7,0.00284738041002275)
};

\addplot+ coordinates
{
(1,0.0093141405588483)
(2,0.0077262693156734)
(3,0.0109739368998627)
(4,0.0113154172560114)
(6,0.00571428571428561)
(7,0.00379650721336366)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0101608806096528)[{\tiny$\dag\dag$}]
(2,0.0088300220750551)[{\tiny$\dag\dag$}]
(3,0.0150891632373115)[{\tiny$\dag\dag$}]
(4,0.0113154172560113)[{\tiny$\dag\dag$}]
(6,0.0043349753694582)
(7,0.0041761579347001)
};



\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        align = left,
        title=The\_Donald \\ (RNC),
        ymax = 0.15, 
        ytick = {0.1},
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0.00662479566377005)
(2,0.00573378839590443)
(3,0.00746871215179656)
(4,0.00578262583782362)
(6,0.00435679889933504)
(7,0.00392616280910618)
};

\addplot+ coordinates
{
(1,0.00731308612234365)
(2,0.00955631399317397)
(3,0.0129188534517561)
(4,0.0107767117886713)
(6,0.00759982965899036)
(7,0.00585758161035998)
};

\addplot+ coordinates
{
(1,0.0040437064441194)
(2,0.004778156996587)
(3,0.0056519983851433)
(4,0.0055197792088316)
(6,0.0042585252399515)
(7,0.00421112623879934)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0045599242880496)[{\tiny$~\dag$}]
(2,0.0055972696245734)[{\tiny$\dag\dag$}]
(3,0.0048445700444085)[{\tiny$\dag\dag$}]
(4,0.0049940859508478)[{\tiny$\dag\dag$}]
(6,0.0039309463753399)
(7,0.0032929107431213)
};

\coordinate (c2) at (rel axis cs:1,1);

\nextgroupplot[       
        ybar stacked,
        bar width=6pt, 
        align=center,
        title=The\_Donald \\ (US Election),
        % title style={font=\tiny},
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        % ytick=\empty,
        yticklabel pos=right,
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0.0116159706088929)
(2,0.0133403086581218)
(3,0.0122246429435971)
(4,0.0110445147821401)
(6,0.00567737612151442)
(7,0.00450327262119643)
};

\addplot+ coordinates
{
(1,0.0059970825004052)
(2,0.0065393669892755)
(3,0.0073832001936578)
(4,0.0058589804027207)
(6,0.00394624176315106)
(7,0.00390162081350609)
};

\addplot+ coordinates
{
(1,0.0076719433788968)
(2,0.0070625163484175)
(3,0.0067780198499152)
(4,0.0070038386423329)
(6,0.00428130002606002)
(7,0.00393808455942678)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0077259711491706)[{\tiny$\dag\dag$}]
(2,0.0086319644258436)[{\tiny$\dag\dag$}]
(3,0.0067780198499153)[{\tiny$\dag\dag$}]
(4,0.0113138931914607)[{\tiny$\dag\dag$}]
(6,0.0065522504746659)
(7,0.0048496782074423)
};



\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        align = left,
        title=SandersForPresident \\ (DNC),
        ymax = 0.15, 
        % title style={font=\tiny},
        ytick = {0.1},
        % ytick=\empty,
        yticklabels={},
        %xtick=\empty,
        yticklabel pos=right,
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0.00598390535800263)
(2,0.00775617216517365)
(3,0.00895208004212744)
(4,0.0126582278481012)
(6,0.00473023734661515)
(7,0.00311693895098885)
};

\addplot+ coordinates
{
(1,0.00330146502510487)
(2,0.00349573956740215)
(3,0.00351061962436366)
(4,0.0029099374363451)
(6,0.00253206822671747)
(7,0.00279449699054169)
};

\addplot+ coordinates
{
(1,0.0025448792901849)
(2,0.0029495302599957)
(3,0.0028084956994909)
(4,0.0030554343081624)
(6,0.00250424330114918)
(7,0.00228396388650043)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.003095123461036)[{\tiny$\dag\dag$}]
(2,0.0019663535066638)[{\tiny$\dag\dag$}]
(3,0.0021063717746183)[{\tiny$\dag\dag$}]
(4,0.0030554343081623)[{\tiny$\dag\dag$}]
(6,0.0021146943431925)
(7,0.00223022355975913)
};



\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=StLouisRams,
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        %xtick=\empty,
        yticklabel pos=right,
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0)
(2,0)
(3,0)
(4,0)
(6,0.00597907324364721)
(7,0.00450450450450445)
};

\addplot+ coordinates
{
(1,0.00380228136882132)
(2,0)
(3,0)
(4,0)
(6,0.00448430493273539)
(7,0.00150150150150153)
};

\addplot+ coordinates
{
(1,0.0114068441064638)
(2,0.00558659217877099)
(3,0.00961538461538458)
(4,0)
(6,0.0044843049327354)
(7,0.00300300300300304)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0038022813688214)
(2,0)
(3,0)
(4,0.0000001)
(6,0.0029895366218237)
(7,0.00450450450450438)
};


\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        title=Chargers,
        ymax = 0.15, 
        ytick = {0.1},
        %xtick=\empty,
        yticklabels={},
        yticklabel pos=right,
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0.00190476190476185)
(2,0.00828729281767959)
(3,0)
(4,0)
(6,0.0035997120230381)
(7,0.00145454545454548)
};

\addplot+ coordinates
{
(1,0.00761904761904764)
(2,0)
(3,0.00395256916996045)
(4,0.00687285223367695)
(6,0.00431965442764581)
(7,0.00363636363636366)
};

\addplot+ coordinates
{
(1,0.00571428571428571)
(2,0)
(3,0.0118577075098815)
(4,0.00687285223367695)
(6,0.00143988480921531)
(7,0.00363636363636355)
};

\addplot+ coordinates
{
(1,0.0038095238095238)
(2,0.00276243093922641)
(3,0)
(4,0.0034364261168385)
(6,0.00287976961843048)
(7,0.00363636363636361)
};

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        align = left,
        title=StarWars \\ (Ep7),
        ymax = 0.15, 
        ytick = {0.1},
        %xtick=\empty,
        yticklabels={},
        % yticklabel pos=right,
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0.00231673010094324)
(2,0.00181818181818182)
(3,0.00122399020807828)
(4,0.00225056264066014)
(6,0.00182527171658508)
(7,0.00236766446812108)
};

\addplot+ coordinates
{
(1,0.00413701803739863)
(2,0.00666666666666672)
(3,0.00550795593635256)
(4,0.00225056264066015)
(6,0.00315274205591965)
(7,0.00473532893624218)
};

\addplot+ coordinates
{
(1,0.000992884328975711)
(2,0.00151515151515146)
(3,0.00122399020807829)
(4,0.00075018754688672)
(6,0.00232307309383561)
(7,0.00262134280399118)
};

\addplot+ coordinates
{
(1,0.00132384577196753)
(2,0.002121212121212)
(3,0.00122399020807839)
(4,0.00150037509377343)
(6,0.00157637102795982)
(7,0.00194486724167096)
};



\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        align = left,
        title=StarWars \\ (Ep8),
        ymax = 0.15, 
        ytick = {0.1},
        yticklabels={},
        %xtick=\empty,
        yticklabel pos=right,
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0.00309399338525551)
(2,0.00241400120700063)
(3,0.00165906262961423)
(4,0.000511247443762741)
(6,0.00207601405301816)
(7,0.00188384735454005)
};

\addplot+ coordinates
{
(1,0.00181372026032222)
(2,0.00301750150875069)
(3,0.00165906262961435)
(4,0.00102249488752559)
(6,0.0021824763121474)
(7,0.00290650734700471)
};

\addplot+ coordinates
{
(1,0.00448095593726661)
(2,0.00321866827600081)
(3,0.0041476565740356)
(4,0.00255623721881393)
(6,0.00468433940168212)
(7,0.0042521126002476)
};

\addplot+ coordinates
{
(1,0.00138696255201106)
(2,0.00181050090525047)
(3,0.00082953131480712)
(4,0.00102249488752559)
(6,0.00218247631214722)
(7,0.00204531998492914)
};
    

\nextgroupplot[
        ybar stacked, 
        bar width=6pt, 
        align = left,
        title=DarkNetMarkets \\ (BTC Crash),
        % title style={font=\tiny},
        ymax = 0.15,
        ytick = {0.1},
        yticklabels={},
        yticklabel pos=right,
        xtick pos=left,
]

\addplot+ coordinates
{
(1,0.0213675213675214)
(2,0.0192307692307692)
(3,0.0197486535008977)
(4,0.0199667221297836)
(6,0.0119855269109)
(7,0.00659714832943181)
};

\addplot+ coordinates
{
(1,0.022079772079772)
(2,0.0149572649572649)
(3,0.0143626570915619)
(4,0.0116472545757072)
(6,0.0101763907734057)
(7,0.00553309214726529)
};

\addplot+ coordinates
{
(1,0.0135327635327635)
(2,0.0128205128205129)
(3,0.0197486535008976)
(4,0.0133111480865224)
(6,0.0101763907734057)
(7,0.0065971483294319)
};

\addplot+[nodes near coords, nodes near coords style={above}, point meta=explicit symbolic] coordinates
{
(1,0.0071225071225072)[{\tiny$\dag\dag$}]
(2,0.0149572649572649)[{\tiny$\dag\dag$}]
(3,0.0143626570915619)[{\tiny$\dag\dag$}]
(4,0.0183028286189685)[{\tiny$\dag\dag$}]
(6,0.0049751243781094)
(7,0.0080868269844647)
};
    

\end{groupplot}
    \coordinate (c3) at ($(c1)!5!(c2)$);
    \node[below] at (c3 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};
      

\end{tikzpicture}

==> figs/posting_histogram.tex <==
\begin{tikzpicture}
\begin{axis}[       
        ybar stacked, 
        bar width=5pt, 
        title=Users who post $x$ times in banned subreddit,
        xlabel = {Number of Posts},
        xtick = {1,2,3,4,5,6,7,8,9,10},
        xticklabels = {$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
        ylabel = {Number of Users},
        %yticklabels={1,300000}, 
]

%ALL OFF BY 2 FOR LOCATION PURPOSES

%fph
\addplot+ coordinates
	{
(1, 4456)
(2, 4772)
(3, 3283)
(4, 2110)
(5, 1272)
(6, 575)
(7, 253)
(8, 81)
%(9, 20)
%(10, 5)
};


%incels
\addplot+ coordinates
	{
(1,1968)
(2,1890)
(3,1086)
(4,713)
(5,458)
(6,264)
(7,155)
(8,95)
%(9,40)
%(10,6)
};


%darknetmarkets
\addplot+ coordinates
	{
(1, 1683)
(2, 1671)
(3, 968)
(4, 557)
(5, 266)
(6, 93)
(7, 39)
(8, 9)
%(9, 7)
};


%greatawakening
\addplot+ coordinates
	{
(1,1648)
(2,1907)
(3,1436)
(4,1077)
(5,776)
(6,439)
(7,209)
(8,82)
%(9,27)
%(10,3)
};




%milliondollarextreme
\addplot+ coordinates
	{
(1,1149)
(2,1398)
(3,1104)
(4,866)
(5,626)
(6,430)
(7,226)
(8,81)
%(9,33)
%(10,7)
};



%sanctionedsuicide
\addplot+ coordinates
	{
(1,592)
(2,591)
(3,379)
(4,202)
(5,99)
(6,42)
(7,16)
(8,6)
%(9,3)
};


%gunsforsale
\addplot+[orange] coordinates
	{
(1,388)
(2,371)
(3,171)
(4,68)
(5,35)
(6,4)
(7,2)
(8,0)
};

%physical_removal
\addplot+[yellow] coordinates
	{
(1,212)
(2,197)
(3,96)
(4,40)
(5,16)
(6,9)
(7,4)
(8,1)
};



\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
    \begin{customlegend}[legend columns=2,
      legend style={
        draw=none,
      },
    legend entries={FatPeopleHate,Incels,DarkNetMarkets,GreatAwakening,MillionDollarExtreme,SanctionedSuicide,GunsForSale,Physical\textunderscore Removal}]
    \addlegendimage{ybar,ybar legend, fill=blue, fill opacity=0.40, draw opacity=0.9}
    \addlegendimage{ybar,ybar legend, fill=red, fill opacity=0.40, draw opacity=0.9}
    \addlegendimage{ybar,ybar legend, fill=brown, fill opacity=0.40, draw opacity=0.9}
    \addlegendimage{ybar,ybar legend, fill=black, fill opacity=0.40, draw opacity=0.9}
    \addlegendimage{ybar,ybar legend, fill=purple, fill opacity=0.90, draw opacity=0.9}
    \addlegendimage{ybar,ybar legend, fill=green, fill opacity=0.90, draw opacity=0.9}
    \addlegendimage{ybar,ybar legend, fill=orange, fill opacity=0.90, draw opacity=0.9}
    \addlegendimage{ybar,ybar legend, fill=yellow, fill opacity=0.90, draw opacity=0.9}
    \end{customlegend}
\end{tikzpicture}
